Pricing American options with the Runge-Kutta-Legendre finite difference scheme

This paper presents the Runge-Kutta-Legendre finite difference scheme, allowing for an additional shift in its polynomial representation. A short presentation of the stability region, comparatively to the Runge-Kutta-Chebyshev scheme follows. We then explore the problem of pricing American options with the Runge-Kutta-Legendre scheme under the one factor Black-Scholes and the two factor Heston stochastic volatility models, as well as the pricing of butterfly spread and digital options under the uncertain volatility model, where a Hamilton-Jacobi-Bellman partial differential equation needs to be solved. We explore the order of convergence in these problems, as well as the option greeks stability, compared to the literature and popular schemes such as Crank-Nicolson, with Rannacher time-stepping.

==> gamma_digital_10step.txt <==
Spot Scheme Price Delta Deltan Gamma Gamman
68.812101 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
68.908063 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.004026 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.099989 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.195952 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.291915 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.387877 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.483840 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.579803 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.675766 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.771728 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.867691 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.963654 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.059617 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.155579 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.251542 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.347505 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.443468 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.539431 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.635393 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.731356 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.827319 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.923282 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.019244 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.115207 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.211170 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.307133 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.403095 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.499058 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.595021 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.690984 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.786947 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.882909 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.978872 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.074835 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.170798 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.266760 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.362723 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.458686 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.554649 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.650611 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.746574 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.842537 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.938500 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.034462 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.130425 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.226388 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.322351 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.418314 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.514276 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.610239 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.706202 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.802165 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.898127 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.994090 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.090053 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.186016 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.281978 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.377941 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.473904 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.569867 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.665830 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.761792 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.857755 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.953718 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.049681 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.145643 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.241606 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.337569 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.433532 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.529494 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.625457 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.721420 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.817383 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.913345 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.009308 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.105271 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.201234 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.297197 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.393159 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.489122 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.585085 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.681048 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.777010 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.872973 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.968936 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.064899 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.160861 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.256824 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.352787 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.448750 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.544713 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.640675 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.736638 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.832601 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.928564 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.024526 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.120489 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.216452 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.312415 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.408377 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.504340 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.600303 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.696266 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.792228 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.888191 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.984154 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.080117 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.176080 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.272042 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.368005 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.463968 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.559931 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.655893 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.751856 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.847819 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.943782 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.039744 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.135707 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.231670 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.327633 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.423596 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.519558 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.615521 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.711484 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.807447 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.903409 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.999372 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.095335 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.191298 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.287260 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.383223 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.479186 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.575149 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.671112 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.767074 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.863037 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.959000 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.054963 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.150925 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.246888 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.342851 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.438814 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.534776 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.630739 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.726702 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.822665 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.918627 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.014590 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.110553 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.206516 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.302479 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.398441 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.494404 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.590367 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.686330 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.782292 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.878255 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.974218 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.070181 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.166143 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.262106 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.358069 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.454032 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.549995 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.645957 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.741920 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.837883 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.933846 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.029808 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.125771 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.221734 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.317697 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.413659 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.509622 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.605585 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.701548 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.797510 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.893473 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.989436 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.085399 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.181362 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.277324 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.373287 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.469250 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.565213 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.661175 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.757138 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.853101 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.949064 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.045026 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.140989 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.236952 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.332915 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.428878 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.524840 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.620803 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.716766 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.812729 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.908691 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.004654 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.100617 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.196580 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.292542 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.388505 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.484468 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.580431 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.676393 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.772356 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.868319 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.964282 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.060245 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.156207 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.252170 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.348133 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.444096 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.540058 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.636021 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.731984 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.827947 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.923909 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.019872 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.115835 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.211798 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.307761 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.403723 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.499686 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.595649 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.691612 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.787574 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.883537 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.979500 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
91.075463 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
91.171425 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
91.267388 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
91.363351 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
91.459314 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
91.555277 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
91.651239 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
91.747202 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
91.843165 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
91.939128 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
92.035090 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
92.131053 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
92.227016 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
92.322979 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
92.418941 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
92.514904 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
92.610867 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
92.706830 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
92.802792 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
92.898755 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
92.994718 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
93.090681 Analytic 0.000000 0.000000 0.000000 0.000001 0.000001
93.186644 Analytic 0.000000 0.000000 0.000000 0.000001 0.000001
93.282606 Analytic 0.000000 0.000000 0.000000 0.000001 0.000001
93.378569 Analytic 0.000000 0.000000 0.000000 0.000002 0.000002
93.474532 Analytic 0.000000 0.000001 0.000001 0.000002 0.000002
93.570495 Analytic 0.000000 0.000001 0.000001 0.000004 0.000004
93.666457 Analytic 0.000000 0.000001 0.000001 0.000005 0.000005
93.762420 Analytic 0.000000 0.000002 0.000002 0.000008 0.000008
93.858383 Analytic 0.000001 0.000003 0.000003 0.000011 0.000011
93.954346 Analytic 0.000001 0.000004 0.000004 0.000016 0.000016
94.050308 Analytic 0.000001 0.000006 0.000006 0.000022 0.000022
94.146271 Analytic 0.000002 0.000008 0.000008 0.000031 0.000031
94.242234 Analytic 0.000003 0.000012 0.000012 0.000044 0.000044
94.338197 Analytic 0.000005 0.000017 0.000017 0.000061 0.000061
94.434160 Analytic 0.000006 0.000024 0.000024 0.000084 0.000084
94.530122 Analytic 0.000009 0.000033 0.000033 0.000115 0.000115
94.626085 Analytic 0.000013 0.000046 0.000046 0.000157 0.000157
94.722048 Analytic 0.000018 0.000064 0.000064 0.000212 0.000212
94.818011 Analytic 0.000025 0.000087 0.000087 0.000285 0.000285
94.913973 Analytic 0.000035 0.000119 0.000119 0.000380 0.000380
95.009936 Analytic 0.000049 0.000161 0.000161 0.000504 0.000504
95.105899 Analytic 0.000067 0.000217 0.000217 0.000664 0.000664
95.201862 Analytic 0.000091 0.000290 0.000290 0.000869 0.000869
95.297824 Analytic 0.000123 0.000386 0.000386 0.001130 0.001130
95.393787 Analytic 0.000166 0.000509 0.000509 0.001459 0.001459
95.489750 Analytic 0.000222 0.000668 0.000668 0.001872 0.001872
95.585713 Analytic 0.000295 0.000872 0.000872 0.002385 0.002385
95.681675 Analytic 0.000391 0.001130 0.001130 0.003020 0.003020
95.777638 Analytic 0.000514 0.001456 0.001456 0.003798 0.003798
95.873601 Analytic 0.000673 0.001864 0.001864 0.004744 0.004744
95.969564 Analytic 0.000875 0.002373 0.002373 0.005888 0.005888
96.065527 Analytic 0.001132 0.003002 0.003002 0.007259 0.007259
96.161489 Analytic 0.001456 0.003774 0.003774 0.008889 0.008889
96.257452 Analytic 0.001862 0.004717 0.004717 0.010813 0.010813
96.353415 Analytic 0.002368 0.005860 0.005860 0.013066 0.013066
96.449378 Analytic 0.002994 0.007236 0.007236 0.015683 0.015683
96.545340 Analytic 0.003765 0.008883 0.008883 0.018697 0.018697
96.641303 Analytic 0.004709 0.010838 0.010838 0.022141 0.022141
96.737266 Analytic 0.005857 0.013147 0.013147 0.026041 0.026041
96.833229 Analytic 0.007245 0.015852 0.015852 0.030421 0.030421
96.929191 Analytic 0.008913 0.019001 0.019001 0.035294 0.035294
97.025154 Analytic 0.010907 0.022642 0.022642 0.040667 0.040667
97.121117 Analytic 0.013276 0.026822 0.026822 0.046533 0.046533
97.217080 Analytic 0.016074 0.031588 0.031588 0.052873 0.052873
97.313043 Analytic 0.019359 0.036983 0.036983 0.059654 0.059654
97.409005 Analytic 0.023193 0.043049 0.043049 0.066826 0.066826
97.504968 Analytic 0.027643 0.049819 0.049819 0.074321 0.074321
97.600931 Analytic 0.032778 0.057321 0.057321 0.082054 0.082054
97.696894 Analytic 0.038669 0.065572 0.065572 0.089921 0.089921
97.792856 Analytic 0.045387 0.074579 0.074579 0.097800 0.097800
97.888819 Analytic 0.053006 0.084338 0.084338 0.105554 0.105554
97.984782 Analytic 0.061597 0.094829 0.094829 0.113029 0.113029
98.080745 Analytic 0.071229 0.106017 0.106017 0.120062 0.120062
98.176707 Analytic 0.081966 0.117852 0.117852 0.126479 0.126479
98.272670 Analytic 0.093866 0.130266 0.130266 0.132102 0.132102
98.368633 Analytic 0.106983 0.143175 0.143175 0.136754 0.136754
98.464596 Analytic 0.121358 0.156476 0.156476 0.140265 0.140265
98.560558 Analytic 0.137023 0.170053 0.170053 0.142471 0.142471
98.656521 Analytic 0.154000 0.183774 0.183774 0.143230 0.143230
98.752484 Analytic 0.172294 0.197493 0.197493 0.142418 0.142418
98.848447 Analytic 0.191899 0.211054 0.211054 0.139938 0.139938
98.944410 Analytic 0.212791 0.224295 0.224295 0.135727 0.135727
99.040372 Analytic 0.234931 0.237047 0.237047 0.129756 0.129756
99.136335 Analytic 0.258265 0.249142 0.249142 0.122030 0.122030
99.232298 Analytic 0.282722 0.260413 0.260413 0.112599 0.112599
99.328261 Analytic 0.308214 0.270701 0.270701 0.101551 0.101551
99.424223 Analytic 0.334640 0.279856 0.279856 0.089010 0.089010
99.520186 Analytic 0.361885 0.287742 0.287742 0.075141 0.075141
99.616149 Analytic 0.389820 0.294241 0.294241 0.060138 0.060138
99.712112 Analytic 0.418309 0.299255 0.299255 0.044228 0.044228
99.808074 Analytic 0.447205 0.302708 0.302708 0.027658 0.027658
99.904037 Analytic 0.476355 0.304550 0.304550 0.010691 0.010691
100.000000 Analytic 0.505604 0.304756 0.304756 -0.006399 -0.006399
100.095963 Analytic 0.534793 0.303327 0.303327 -0.023339 -0.023339
100.191926 Analytic 0.563768 0.300290 0.300290 -0.039855 -0.039855
100.287888 Analytic 0.592377 0.295699 0.295699 -0.055694 -0.055694
100.383851 Analytic 0.620473 0.289631 0.289631 -0.070613 -0.070613
100.479814 Analytic 0.647920 0.282183 0.282183 -0.084403 -0.084403
100.575777 Analytic 0.674591 0.273474 0.273474 -0.096878 -0.096878
100.671739 Analytic 0.700371 0.263637 0.263637 -0.107890 -0.107890
100.767702 Analytic 0.725158 0.252818 0.252818 -0.117323 -0.117323
100.863665 Analytic 0.748867 0.241172 0.241172 -0.125105 -0.125105
100.959628 Analytic 0.771424 0.228861 0.228861 -0.131194 -0.131194
101.055590 Analytic 0.792775 0.216047 0.216047 -0.135593 -0.135593
101.151553 Analytic 0.812878 0.202890 0.202890 -0.138333 -0.138333
101.247516 Analytic 0.831709 0.189548 0.189548 -0.139482 -0.139482
101.343479 Analytic 0.849256 0.176168 0.176168 -0.139130 -0.139130
101.439442 Analytic 0.865523 0.162890 0.162890 -0.137398 -0.137398
101.535404 Analytic 0.880526 0.149838 0.149838 -0.134418 -0.134418
101.631367 Analytic 0.894292 0.137127 0.137127 -0.130342 -0.130342
101.727330 Analytic 0.906858 0.124852 0.124852 -0.125327 -0.125327
101.823293 Analytic 0.918271 0.113098 0.113098 -0.119538 -0.119538
101.919255 Analytic 0.928583 0.101930 0.101930 -0.113134 -0.113134
102.015218 Analytic 0.937854 0.091399 0.091399 -0.106274 -0.106274
102.111181 Analytic 0.946147 0.081543 0.081543 -0.099109 -0.099109
102.207144 Analytic 0.953527 0.072383 0.072383 -0.091779 -0.091779
102.303106 Analytic 0.960061 0.063929 0.063929 -0.084409 -0.084409
102.399069 Analytic 0.965819 0.056180 0.056180 -0.077112 -0.077112
102.495032 Analytic 0.970866 0.049124 0.049124 -0.069985 -0.069985
102.590995 Analytic 0.975268 0.042740 0.042740 -0.063111 -0.063111
102.686957 Analytic 0.979090 0.037001 0.037001 -0.056553 -0.056553
102.782920 Analytic 0.982389 0.031874 0.031874 -0.050363 -0.050363
102.878883 Analytic 0.985225 0.027322 0.027322 -0.044578 -0.044578
102.974846 Analytic 0.987650 0.023305 0.023305 -0.039220 -0.039220
103.070809 Analytic 0.989714 0.019781 0.019781 -0.034302 -0.034302
103.166771 Analytic 0.991461 0.016707 0.016707 -0.029826 -0.029826
103.262734 Analytic 0.992934 0.014043 0.014043 -0.025784 -0.025784
103.358697 Analytic 0.994168 0.011745 0.011745 -0.022162 -0.022162
103.454660 Analytic 0.995198 0.009776 0.009776 -0.018942 -0.018942
103.550622 Analytic 0.996054 0.008098 0.008098 -0.016099 -0.016099
103.646585 Analytic 0.996761 0.006675 0.006675 -0.013607 -0.013607
103.742548 Analytic 0.997342 0.005476 0.005476 -0.011437 -0.011437
103.838511 Analytic 0.997818 0.004471 0.004471 -0.009561 -0.009561
103.934473 Analytic 0.998206 0.003633 0.003633 -0.007950 -0.007950
104.030436 Analytic 0.998520 0.002937 0.002937 -0.006575 -0.006575
104.126399 Analytic 0.998773 0.002364 0.002364 -0.005409 -0.005409
104.222362 Analytic 0.998977 0.001893 0.001893 -0.004426 -0.004426
104.318325 Analytic 0.999139 0.001509 0.001509 -0.003603 -0.003603
104.414287 Analytic 0.999269 0.001198 0.001198 -0.002917 -0.002917
104.510250 Analytic 0.999371 0.000946 0.000946 -0.002350 -0.002350
104.606213 Analytic 0.999452 0.000743 0.000743 -0.001884 -0.001884
104.702176 Analytic 0.999515 0.000581 0.000581 -0.001502 -0.001502
104.798138 Analytic 0.999564 0.000453 0.000453 -0.001191 -0.001191
104.894101 Analytic 0.999603 0.000351 0.000351 -0.000940 -0.000940
104.990064 Analytic 0.999632 0.000271 0.000271 -0.000739 -0.000739
105.086027 Analytic 0.999655 0.000208 0.000208 -0.000577 -0.000577
105.181989 Analytic 0.999673 0.000159 0.000159 -0.000449 -0.000449
105.277952 Analytic 0.999686 0.000121 0.000121 -0.000347 -0.000347
105.373915 Analytic 0.999696 0.000092 0.000092 -0.000267 -0.000267
105.469878 Analytic 0.999704 0.000069 0.000069 -0.000205 -0.000205
105.565840 Analytic 0.999710 0.000052 0.000052 -0.000156 -0.000156
105.661803 Analytic 0.999714 0.000039 0.000039 -0.000118 -0.000118
105.757766 Analytic 0.999717 0.000029 0.000029 -0.000089 -0.000089
105.853729 Analytic 0.999720 0.000021 0.000021 -0.000067 -0.000067
105.949692 Analytic 0.999721 0.000016 0.000016 -0.000050 -0.000050
106.045654 Analytic 0.999723 0.000012 0.000012 -0.000037 -0.000037
106.141617 Analytic 0.999724 0.000008 0.000008 -0.000028 -0.000028
106.237580 Analytic 0.999724 0.000006 0.000006 -0.000020 -0.000020
106.333543 Analytic 0.999725 0.000004 0.000004 -0.000015 -0.000015
106.429505 Analytic 0.999725 0.000003 0.000003 -0.000011 -0.000011
106.525468 Analytic 0.999725 0.000002 0.000002 -0.000008 -0.000008
106.621431 Analytic 0.999726 0.000002 0.000002 -0.000006 -0.000006
106.717394 Analytic 0.999726 0.000001 0.000001 -0.000004 -0.000004
106.813356 Analytic 0.999726 0.000001 0.000001 -0.000003 -0.000003
106.909319 Analytic 0.999726 0.000001 0.000001 -0.000002 -0.000002
107.005282 Analytic 0.999726 0.000000 0.000000 -0.000002 -0.000002
107.101245 Analytic 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.197208 Analytic 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.293170 Analytic 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.389133 Analytic 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.485096 Analytic 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.581059 Analytic 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.677021 Analytic 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.772984 Analytic 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.868947 Analytic 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.964910 Analytic 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.060872 Analytic 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.156835 Analytic 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.252798 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
108.348761 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
108.444723 Analytic 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.540686 Analytic 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.636649 Analytic 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.732612 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
108.828575 Analytic 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.924537 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
109.020500 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
109.116463 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
109.212426 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
109.308388 Analytic 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.404351 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
109.500314 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
109.596277 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
109.692239 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
109.788202 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
109.884165 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
109.980128 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
110.076091 Analytic 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.172053 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
110.268016 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
110.363979 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
110.459942 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
110.555904 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
110.651867 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
110.747830 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
110.843793 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
110.939755 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
111.035718 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
111.131681 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
111.227644 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
111.323607 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
111.419569 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
111.515532 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
111.611495 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
111.707458 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
111.803420 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
111.899383 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
111.995346 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
112.091309 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
112.187271 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
112.283234 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
112.379197 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
112.475160 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
112.571122 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
112.667085 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
112.763048 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
112.859011 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
112.954974 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
113.050936 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
113.146899 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
113.242862 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
113.338825 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
113.434787 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
113.530750 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
113.626713 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
113.722676 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
113.818638 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
113.914601 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
114.010564 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
114.106527 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
114.202490 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
114.298452 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
114.394415 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
114.490378 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
114.586341 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
114.682303 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
114.778266 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
114.874229 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
114.970192 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
115.066154 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
115.162117 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
115.258080 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
115.354043 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
115.450005 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
115.545968 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
115.641931 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
115.737894 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
115.833857 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
115.929819 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
116.025782 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
116.121745 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
116.217708 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
116.313670 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
116.409633 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
116.505596 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
116.601559 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
116.697521 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
116.793484 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
116.889447 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
116.985410 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
117.081373 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
117.177335 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
117.273298 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
117.369261 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
117.465224 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
117.561186 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
117.657149 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
117.753112 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
117.849075 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
117.945037 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
118.041000 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
118.136963 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
118.232926 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
118.328888 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
118.424851 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
118.520814 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
118.616777 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
118.712740 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
118.808702 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
118.904665 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
119.000628 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
119.096591 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
119.192553 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
119.288516 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
119.384479 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
119.480442 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
119.576404 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
119.672367 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
119.768330 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
119.864293 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
119.960256 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
120.056218 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
120.152181 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
120.248144 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
120.344107 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
120.440069 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
120.536032 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
120.631995 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
120.727958 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
120.823920 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
120.919883 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
121.015846 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
121.111809 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
121.207772 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
121.303734 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
121.399697 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
121.495660 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
121.591623 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
121.687585 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
121.783548 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
121.879511 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
121.975474 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
122.071436 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
122.167399 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
122.263362 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
122.359325 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
122.455287 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
122.551250 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
122.647213 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
122.743176 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
122.839139 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
122.935101 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
123.031064 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
123.127027 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
123.222990 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
123.318952 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
123.414915 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
123.510878 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
123.606841 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
123.702803 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
123.798766 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
123.894729 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
123.990692 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
124.086655 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
124.182617 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
124.278580 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
124.374543 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
124.470506 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
124.566468 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
124.662431 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
124.758394 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
124.854357 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
124.950319 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
125.046282 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
125.142245 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
125.238208 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
125.334170 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
125.430133 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
125.526096 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
125.622059 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
125.718022 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
125.813984 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
125.909947 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
126.005910 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
126.101873 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
126.197835 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
126.293798 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
126.389761 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
126.485724 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
126.581686 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
126.677649 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
126.773612 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
126.869575 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
126.965538 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
127.061500 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
127.157463 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
127.253426 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
127.349389 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
127.445351 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
127.541314 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
127.637277 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
127.733240 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
127.829202 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
127.925165 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
128.021128 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
128.117091 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
128.213053 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
128.309016 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
128.404979 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
128.500942 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
128.596905 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
128.692867 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
128.788830 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
128.884793 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
128.980756 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
129.076718 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
129.172681 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
129.268644 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
129.364607 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
129.460569 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
129.556532 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
129.652495 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
129.748458 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
129.844421 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
129.940383 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
130.036346 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
130.132309 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
130.228272 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
130.324234 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
130.420197 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
130.516160 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
130.612123 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
130.708085 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
130.804048 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
130.900011 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
130.995974 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
131.091937 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
131.187899 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
131.283862 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
131.379825 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
131.475788 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
131.571750 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
131.667713 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
131.763676 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
131.859639 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
131.955601 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
132.051564 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
132.147527 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
132.243490 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
132.339452 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
132.435415 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
132.531378 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
132.627341 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
132.723304 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
132.819266 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
132.915229 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
133.011192 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
133.107155 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
133.203117 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
133.299080 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
133.395043 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
133.491006 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
133.586968 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
133.682931 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
133.778894 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
133.874857 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
133.970820 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
134.066782 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
134.162745 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
134.258708 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
134.354671 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
134.450633 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
134.546596 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
134.642559 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
134.738522 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
134.834484 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
134.930447 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
135.026410 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
135.122373 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
135.218335 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
135.314298 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
135.410261 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
135.506224 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
135.602187 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
135.698149 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
135.794112 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
135.890075 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
135.986038 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
136.082000 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
136.177963 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
136.273926 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
136.369889 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
136.465851 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
136.561814 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
136.657777 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
136.753740 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
136.849703 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
136.945665 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
137.041628 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
137.137591 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
137.233554 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
137.329516 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
137.425479 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
137.521442 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
137.617405 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
137.713367 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
137.809330 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
137.905293 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
138.001256 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
138.097218 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
138.193181 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
138.289144 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
138.385107 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
138.481070 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
138.577032 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
138.672995 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
138.768958 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
138.864921 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
138.960883 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
139.056846 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
139.152809 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
139.248772 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
139.344734 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
139.440697 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
139.536660 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
139.632623 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
139.728586 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
139.824548 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
139.920511 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
140.016474 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
140.112437 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
140.208399 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
140.304362 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
140.400325 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
140.496288 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
140.592250 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
140.688213 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
140.784176 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
140.880139 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
140.976101 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
141.072064 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
141.168027 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
141.263990 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
141.359953 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
141.455915 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
141.551878 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
141.647841 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
141.743804 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
141.839766 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
141.935729 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
142.031692 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
142.127655 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
142.223617 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
142.319580 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
142.415543 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
142.511506 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
142.607469 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
142.703431 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
142.799394 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
142.895357 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
142.991320 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
143.087282 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
143.183245 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
143.279208 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
143.375171 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
143.471133 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
143.567096 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
143.663059 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
143.759022 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
143.854985 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
143.950947 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
144.046910 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
144.142873 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
144.238836 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
144.334798 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
144.430761 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
144.526724 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
144.622687 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
144.718649 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
144.814612 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
144.910575 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
145.006538 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
145.102500 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
145.198463 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
145.294426 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
145.390389 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
145.486352 Analytic 0.999726 0.000000 0.000000 0.000000 0.000000
68.812101 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
68.908063 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.004026 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.099989 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.195952 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.291915 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.387877 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.483840 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.579803 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.675766 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.771728 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.867691 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.963654 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.059617 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.155579 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.251542 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.347505 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.443468 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.539431 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.635393 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.731356 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.827319 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.923282 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.019244 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.115207 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.211170 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.307133 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.403095 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.499058 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.595021 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.690984 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.786947 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.882909 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.978872 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.074835 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.170798 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.266760 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.362723 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.458686 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.554649 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.650611 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.746574 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.842537 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.938500 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.034462 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.130425 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.226388 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.322351 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.418314 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.514276 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.610239 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.706202 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.802165 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.898127 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.994090 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.090053 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.186016 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.281978 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.377941 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.473904 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.569867 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.665830 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.761792 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.857755 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.953718 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.049681 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.145643 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.241606 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.337569 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.433532 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.529494 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.625457 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.721420 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.817383 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.913345 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.009308 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.105271 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.201234 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.297197 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.393159 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.489122 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.585085 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.681048 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.777010 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.872973 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.968936 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.064899 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.160861 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.256824 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.352787 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.448750 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.544713 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.640675 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.736638 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.832601 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.928564 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.024526 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.120489 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.216452 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.312415 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.408377 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.504340 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.600303 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.696266 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.792228 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.888191 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.984154 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.080117 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.176080 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.272042 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.368005 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.463968 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.559931 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.655893 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.751856 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.847819 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.943782 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.039744 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.135707 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.231670 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.327633 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.423596 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.519558 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.615521 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.711484 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.807447 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.903409 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.999372 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.095335 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.191298 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.287260 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.383223 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.479186 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.575149 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.671112 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.767074 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.863037 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.959000 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.054963 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.150925 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.246888 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.342851 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.438814 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.534776 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.630739 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.726702 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.822665 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.918627 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.014590 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.110553 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.206516 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.302479 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.398441 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.494404 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.590367 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.686330 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.782292 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.878255 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.974218 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.070181 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.166143 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.262106 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.358069 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.454032 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.549995 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.645957 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.741920 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.837883 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.933846 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.029808 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.125771 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.221734 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.317697 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.413659 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.509622 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.605585 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.701548 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.797510 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.893473 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.989436 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.085399 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.181362 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.277324 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.373287 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.469250 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.565213 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.661175 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.757138 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.853101 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.949064 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.045026 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.140989 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.236952 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.332915 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.428878 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.524840 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.620803 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.716766 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.812729 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.908691 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.004654 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.100617 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.196580 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.292542 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.388505 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.484468 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.580431 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.676393 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.772356 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.868319 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.964282 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
89.060245 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
89.156207 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
89.252170 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
89.348133 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
89.444096 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
89.540058 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
89.636021 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
89.731984 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
89.827947 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
89.923909 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
90.019872 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
90.115835 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
90.211798 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
90.307761 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
90.403723 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
90.499686 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
90.595649 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
90.691612 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
90.787574 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
90.883537 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
90.979500 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
91.075463 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
91.171425 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
91.267388 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
91.363351 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
91.459314 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
91.555277 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
91.651239 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
91.747202 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
91.843165 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
91.939128 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
92.035090 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
92.131053 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
92.227016 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
92.322979 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
92.418941 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
92.514904 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
92.610867 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
92.706830 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
92.802792 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
92.898755 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
92.994718 TR-BDF2 0.000000 0.000000 0.000000 0.000001 0.000001
93.090681 TR-BDF2 0.000000 0.000000 0.000000 0.000001 0.000001
93.186644 TR-BDF2 0.000000 0.000000 0.000000 0.000001 0.000001
93.282606 TR-BDF2 0.000000 0.000001 0.000001 0.000002 0.000002
93.378569 TR-BDF2 0.000000 0.000001 0.000001 0.000003 0.000003
93.474532 TR-BDF2 0.000000 0.000001 0.000001 0.000004 0.000004
93.570495 TR-BDF2 0.000000 0.000002 0.000002 0.000006 0.000006
93.666457 TR-BDF2 0.000001 0.000002 0.000002 0.000008 0.000008
93.762420 TR-BDF2 0.000001 0.000003 0.000003 0.000011 0.000011
93.858383 TR-BDF2 0.000001 0.000004 0.000004 0.000015 0.000015
93.954346 TR-BDF2 0.000002 0.000006 0.000006 0.000021 0.000021
94.050308 TR-BDF2 0.000002 0.000008 0.000008 0.000028 0.000028
94.146271 TR-BDF2 0.000003 0.000012 0.000011 0.000039 0.000039
94.242234 TR-BDF2 0.000005 0.000016 0.000016 0.000053 0.000053
94.338197 TR-BDF2 0.000006 0.000022 0.000022 0.000072 0.000072
94.434160 TR-BDF2 0.000009 0.000030 0.000030 0.000097 0.000097
94.530122 TR-BDF2 0.000012 0.000041 0.000040 0.000130 0.000130
94.626085 TR-BDF2 0.000017 0.000056 0.000055 0.000174 0.000174
94.722048 TR-BDF2 0.000023 0.000075 0.000074 0.000231 0.000231
94.818011 TR-BDF2 0.000031 0.000101 0.000099 0.000306 0.000306
94.913973 TR-BDF2 0.000042 0.000135 0.000133 0.000403 0.000403
95.009936 TR-BDF2 0.000057 0.000180 0.000177 0.000529 0.000529
95.105899 TR-BDF2 0.000077 0.000238 0.000235 0.000690 0.000690
95.201862 TR-BDF2 0.000103 0.000314 0.000310 0.000895 0.000895
95.297824 TR-BDF2 0.000137 0.000412 0.000407 0.001154 0.001154
95.393787 TR-BDF2 0.000182 0.000539 0.000532 0.001482 0.001482
95.489750 TR-BDF2 0.000240 0.000701 0.000693 0.001891 0.001891
95.585713 TR-BDF2 0.000316 0.000907 0.000897 0.002400 0.002400
95.681675 TR-BDF2 0.000414 0.001167 0.001155 0.003028 0.003028
95.777638 TR-BDF2 0.000540 0.001495 0.001480 0.003798 0.003798
95.873601 TR-BDF2 0.000701 0.001904 0.001886 0.004737 0.004737
95.969564 TR-BDF2 0.000906 0.002413 0.002391 0.005870 0.005870
96.065527 TR-BDF2 0.001164 0.003042 0.003016 0.007231 0.007231
96.161489 TR-BDF2 0.001490 0.003813 0.003783 0.008852 0.008852
96.257452 TR-BDF2 0.001896 0.004755 0.004719 0.010767 0.010767
96.353415 TR-BDF2 0.002402 0.005896 0.005854 0.013013 0.013013
96.449378 TR-BDF2 0.003028 0.007270 0.007222 0.015626 0.015626
96.545340 TR-BDF2 0.003798 0.008914 0.008859 0.018640 0.018640
96.641303 TR-BDF2 0.004739 0.010868 0.010806 0.022088 0.022088
96.737266 TR-BDF2 0.005883 0.013175 0.013105 0.025997 0.025997
96.833229 TR-BDF2 0.007267 0.015881 0.015803 0.030392 0.030392
96.929191 TR-BDF2 0.008931 0.019032 0.018946 0.035285 0.035285
97.025154 TR-BDF2 0.010920 0.022677 0.022583 0.040683 0.040683
97.121117 TR-BDF2 0.013284 0.026864 0.026762 0.046580 0.046580
97.217080 TR-BDF2 0.016076 0.031640 0.031531 0.052954 0.052954
97.313043 TR-BDF2 0.019356 0.037049 0.036934 0.059772 0.059772
97.409005 TR-BDF2 0.023187 0.043131 0.043010 0.066980 0.066980
97.504968 TR-BDF2 0.027634 0.049920 0.049795 0.074509 0.074509
97.600931 TR-BDF2 0.032768 0.057442 0.057316 0.082270 0.082270
97.696894 TR-BDF2 0.038659 0.065715 0.065589 0.090158 0.090158
97.792856 TR-BDF2 0.045380 0.074746 0.074622 0.098048 0.098048
97.888819 TR-BDF2 0.053004 0.084527 0.084407 0.105800 0.105800
97.984782 TR-BDF2 0.061603 0.095037 0.094925 0.113259 0.113259
98.080745 TR-BDF2 0.071244 0.106242 0.106140 0.120261 0.120261
98.176707 TR-BDF2 0.081993 0.118088 0.117999 0.126631 0.126631
98.272670 TR-BDF2 0.093909 0.130507 0.130434 0.132193 0.132193
98.368633 TR-BDF2 0.107041 0.143412 0.143357 0.136771 0.136771
98.464596 TR-BDF2 0.121433 0.156701 0.156668 0.140195 0.140195
98.560558 TR-BDF2 0.137116 0.170256 0.170246 0.142306 0.142306
98.656521 TR-BDF2 0.154110 0.183944 0.183958 0.142965 0.142965
98.752484 TR-BDF2 0.172420 0.197619 0.197661 0.142053 0.142053
98.848447 TR-BDF2 0.192038 0.211128 0.211197 0.139483 0.139483
98.944410 TR-BDF2 0.212940 0.224308 0.224404 0.135197 0.135197
99.040372 TR-BDF2 0.235088 0.236992 0.237116 0.129169 0.129169
99.136335 TR-BDF2 0.258425 0.249015 0.249166 0.121410 0.121410
99.232298 TR-BDF2 0.282881 0.260213 0.260390 0.111962 0.111962
99.328261 TR-BDF2 0.308367 0.270427 0.270627 0.100912 0.100912
99.424223 TR-BDF2 0.334782 0.279510 0.279731 0.088388 0.088388
99.520186 TR-BDF2 0.362012 0.287328 0.287567 0.074563 0.074563
99.616149 TR-BDF2 0.389928 0.293768 0.294020 0.059648 0.059648
99.712112 TR-BDF2 0.418393 0.298735 0.298997 0.043868 0.043868
99.808074 TR-BDF2 0.447263 0.302156 0.302426 0.027444 0.027444
99.904037 TR-BDF2 0.476385 0.303982 0.304254 0.010606 0.010606
100.000000 TR-BDF2 0.505605 0.304185 0.304454 -0.006385 -0.006385
100.095963 TR-BDF2 0.534766 0.302764 0.303026 -0.023226 -0.023226
100.191926 TR-BDF2 0.563713 0.299749 0.300000 -0.039617 -0.039617
100.287888 TR-BDF2 0.592295 0.295194 0.295430 -0.055313 -0.055313
100.383851 TR-BDF2 0.620368 0.289176 0.289395 -0.070111 -0.070111
100.479814 TR-BDF2 0.647795 0.281790 0.281989 -0.083821 -0.083821
100.575777 TR-BDF2 0.674451 0.273149 0.273325 -0.096259 -0.096259
100.671739 TR-BDF2 0.700220 0.263384 0.263535 -0.107260 -0.107260
100.767702 TR-BDF2 0.725001 0.252638 0.252763 -0.116701 -0.116701
100.863665 TR-BDF2 0.748707 0.241065 0.241163 -0.124503 -0.124503
100.959628 TR-BDF2 0.771267 0.228823 0.228894 -0.130631 -0.130631
101.055590 TR-BDF2 0.792624 0.216074 0.216119 -0.135084 -0.135084
101.151553 TR-BDF2 0.812737 0.202976 0.202995 -0.137897 -0.137897
101.247516 TR-BDF2 0.831581 0.189684 0.189679 -0.139131 -0.139131
101.343479 TR-BDF2 0.849143 0.176345 0.176318 -0.138873 -0.138873
101.439442 TR-BDF2 0.865426 0.163097 0.163050 -0.137233 -0.137233
101.535404 TR-BDF2 0.880445 0.150066 0.150002 -0.134343 -0.134343
101.631367 TR-BDF2 0.894227 0.137366 0.137287 -0.130347 -0.130347
101.727330 TR-BDF2 0.906809 0.125095 0.125003 -0.125402 -0.125402
101.823293 TR-BDF2 0.918236 0.113336 0.113234 -0.119669 -0.119669
101.919255 TR-BDF2 0.928561 0.102157 0.102048 -0.113310 -0.113310
102.015218 TR-BDF2 0.937842 0.091611 0.091497 -0.106481 -0.106481
102.111181 TR-BDF2 0.946143 0.081736 0.081619 -0.099335 -0.099335
102.207144 TR-BDF2 0.953530 0.072555 0.072437 -0.092010 -0.092010
102.303106 TR-BDF2 0.960069 0.064079 0.063962 -0.084634 -0.084634
102.399069 TR-BDF2 0.965828 0.056308 0.056194 -0.077323 -0.077323
102.495032 TR-BDF2 0.970876 0.049231 0.049121 -0.070175 -0.070175
102.590995 TR-BDF2 0.975277 0.042828 0.042723 -0.063273 -0.063273
102.686957 TR-BDF2 0.979095 0.037072 0.036973 -0.056685 -0.056685
102.782920 TR-BDF2 0.982392 0.031931 0.031838 -0.050465 -0.050465
102.878883 TR-BDF2 0.985224 0.027367 0.027281 -0.044649 -0.044649
102.974846 TR-BDF2 0.987644 0.023341 0.023262 -0.039264 -0.039264
103.070809 TR-BDF2 0.989704 0.019810 0.019738 -0.034321 -0.034321
103.166771 TR-BDF2 0.991447 0.016733 0.016668 -0.029824 -0.029824
103.262734 TR-BDF2 0.992915 0.014065 0.014007 -0.025765 -0.025765
103.358697 TR-BDF2 0.994146 0.011767 0.011716 -0.022131 -0.022131
103.454660 TR-BDF2 0.995173 0.009798 0.009753 -0.018903 -0.018903
103.550622 TR-BDF2 0.996027 0.008121 0.008081 -0.016055 -0.016055
103.646585 TR-BDF2 0.996732 0.006700 0.006665 -0.013562 -0.013562
103.742548 TR-BDF2 0.997313 0.005503 0.005473 -0.011395 -0.011395
103.838511 TR-BDF2 0.997788 0.004499 0.004473 -0.009523 -0.009523
103.934473 TR-BDF2 0.998176 0.003662 0.003640 -0.007917 -0.007917
104.030436 TR-BDF2 0.998491 0.002968 0.002949 -0.006549 -0.006549
104.126399 TR-BDF2 0.998746 0.002395 0.002379 -0.005390 -0.005390
104.222362 TR-BDF2 0.998951 0.001925 0.001912 -0.004414 -0.004414
104.318325 TR-BDF2 0.999115 0.001540 0.001529 -0.003597 -0.003597
104.414287 TR-BDF2 0.999246 0.001228 0.001219 -0.002918 -0.002918
104.510250 TR-BDF2 0.999351 0.000975 0.000967 -0.002356 -0.002356
104.606213 TR-BDF2 0.999433 0.000771 0.000765 -0.001894 -0.001894
104.702176 TR-BDF2 0.999499 0.000607 0.000602 -0.001515 -0.001515
104.798138 TR-BDF2 0.999550 0.000476 0.000472 -0.001207 -0.001207
104.894101 TR-BDF2 0.999590 0.000373 0.000369 -0.000958 -0.000958
104.990064 TR-BDF2 0.999621 0.000290 0.000288 -0.000757 -0.000757
105.086027 TR-BDF2 0.999646 0.000225 0.000223 -0.000596 -0.000596
105.181989 TR-BDF2 0.999665 0.000174 0.000173 -0.000467 -0.000467
105.277952 TR-BDF2 0.999679 0.000134 0.000133 -0.000365 -0.000365
105.373915 TR-BDF2 0.999690 0.000103 0.000102 -0.000284 -0.000284
105.469878 TR-BDF2 0.999699 0.000079 0.000078 -0.000220 -0.000220
105.565840 TR-BDF2 0.999706 0.000061 0.000060 -0.000170 -0.000170
105.661803 TR-BDF2 0.999711 0.000046 0.000046 -0.000131 -0.000131
105.757766 TR-BDF2 0.999714 0.000035 0.000035 -0.000100 -0.000100
105.853729 TR-BDF2 0.999717 0.000026 0.000026 -0.000077 -0.000077
105.949692 TR-BDF2 0.999720 0.000020 0.000020 -0.000059 -0.000059
106.045654 TR-BDF2 0.999721 0.000015 0.000015 -0.000044 -0.000044
106.141617 TR-BDF2 0.999722 0.000011 0.000011 -0.000034 -0.000034
106.237580 TR-BDF2 0.999723 0.000008 0.000008 -0.000025 -0.000025
106.333543 TR-BDF2 0.999724 0.000006 0.000006 -0.000019 -0.000019
106.429505 TR-BDF2 0.999725 0.000005 0.000005 -0.000014 -0.000014
106.525468 TR-BDF2 0.999725 0.000004 0.000003 -0.000011 -0.000011
106.621431 TR-BDF2 0.999725 0.000003 0.000003 -0.000008 -0.000008
106.717394 TR-BDF2 0.999725 0.000002 0.000002 -0.000006 -0.000006
106.813356 TR-BDF2 0.999726 0.000001 0.000001 -0.000004 -0.000004
106.909319 TR-BDF2 0.999726 0.000001 0.000001 -0.000003 -0.000003
107.005282 TR-BDF2 0.999726 0.000001 0.000001 -0.000002 -0.000002
107.101245 TR-BDF2 0.999726 0.000001 0.000001 -0.000002 -0.000002
107.197208 TR-BDF2 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.293170 TR-BDF2 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.389133 TR-BDF2 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.485096 TR-BDF2 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.581059 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.677021 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.772984 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.868947 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.964910 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.060872 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.156835 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.252798 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.348761 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.444723 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.540686 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.636649 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.732612 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.828575 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.924537 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.020500 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.116463 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.212426 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.308388 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.404351 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.500314 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.596277 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.692239 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.788202 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.884165 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.980128 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.076091 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.172053 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.268016 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.363979 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.459942 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.555904 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.651867 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.747830 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.843793 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.939755 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.035718 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.131681 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.227644 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.323607 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.419569 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.515532 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.611495 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.707458 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.803420 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.899383 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.995346 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.091309 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.187271 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.283234 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.379197 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
112.475160 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.571122 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
112.667085 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.763048 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
112.859011 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.954974 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
113.050936 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
113.146899 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
113.242862 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
113.338825 TR-BDF2 0.999726 0.000000 -0.000000 0.000000 0.000000
113.434787 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
113.530750 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.626713 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
113.722676 TR-BDF2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
113.818638 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
113.914601 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
114.010564 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
114.106527 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
114.202490 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
114.298452 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
114.394415 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
114.490378 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
114.586341 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
114.682303 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
114.778266 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
114.874229 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
114.970192 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
115.066154 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
115.162117 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
115.258080 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
115.354043 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
115.450005 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
115.545968 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
115.641931 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
115.737894 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
115.833857 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
115.929819 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
116.025782 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
116.121745 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
116.217708 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
116.313670 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
116.409633 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
116.505596 TR-BDF2 0.999726 0.000000 -0.000000 0.000000 0.000000
116.601559 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
116.697521 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
116.793484 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
116.889447 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
116.985410 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
117.081373 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
117.177335 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
117.273298 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
117.369261 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
117.465224 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.561186 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.657149 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.753112 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.849075 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.945037 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
118.041000 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
118.136963 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
118.232926 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
118.328888 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
118.424851 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
118.520814 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
118.616777 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
118.712740 TR-BDF2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
118.808702 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
118.904665 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
119.000628 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
119.096591 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
119.192553 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
119.288516 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
119.384479 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
119.480442 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
119.576404 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
119.672367 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
119.768330 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
119.864293 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
119.960256 TR-BDF2 0.999726 0.000000 -0.000000 0.000000 0.000000
120.056218 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
120.152181 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
120.248144 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
120.344107 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
120.440069 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
120.536032 TR-BDF2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
120.631995 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
120.727958 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
120.823920 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
120.919883 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.015846 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.111809 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.207772 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.303734 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
121.399697 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
121.495660 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
121.591623 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
121.687585 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.783548 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.879511 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.975474 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
122.071436 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
122.167399 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
122.263362 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
122.359325 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
122.455287 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
122.551250 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
122.647213 TR-BDF2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
122.743176 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
122.839139 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
122.935101 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.031064 TR-BDF2 0.999726 0.000000 -0.000000 0.000000 0.000000
123.127027 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
123.222990 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.318952 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.414915 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.510878 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.606841 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.702803 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.798766 TR-BDF2 0.999726 -0.000000 0.000000 0.000000 0.000000
123.894729 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.990692 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.086655 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.182617 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.278580 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.374543 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.470506 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.566468 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
124.662431 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
124.758394 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
124.854357 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
124.950319 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
125.046282 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
125.142245 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
125.238208 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
125.334170 TR-BDF2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
125.430133 TR-BDF2 0.999726 -0.000000 0.000000 0.000000 0.000000
125.526096 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
125.622059 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
125.718022 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
125.813984 TR-BDF2 0.999726 0.000000 -0.000000 0.000000 0.000000
125.909947 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
126.005910 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
126.101873 TR-BDF2 0.999726 0.000000 -0.000000 0.000000 0.000000
126.197835 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
126.293798 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
126.389761 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
126.485724 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
126.581686 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
126.677649 TR-BDF2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
126.773612 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
126.869575 TR-BDF2 0.999726 0.000000 -0.000000 0.000000 0.000000
126.965538 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
127.061500 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.157463 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
127.253426 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.349389 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.445351 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
127.541314 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.637277 TR-BDF2 0.999726 0.000000 -0.000000 0.000000 0.000000
127.733240 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
127.829202 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
127.925165 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
128.021128 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
128.117091 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
128.213053 TR-BDF2 0.999726 0.000000 -0.000000 0.000000 0.000000
128.309016 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
128.404979 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
128.500942 TR-BDF2 0.999726 0.000000 -0.000000 0.000000 0.000000
128.596905 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
128.692867 TR-BDF2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
128.788830 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
128.884793 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
128.980756 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
129.076718 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
129.172681 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
129.268644 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
129.364607 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
129.460569 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
129.556532 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
129.652495 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
129.748458 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
129.844421 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
129.940383 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
130.036346 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.132309 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
130.228272 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
130.324234 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.420197 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
130.516160 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
130.612123 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
130.708085 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
130.804048 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
130.900011 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
130.995974 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
131.091937 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
131.187899 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
131.283862 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
131.379825 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
131.475788 TR-BDF2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
131.571750 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
131.667713 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
131.763676 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
131.859639 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
131.955601 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
132.051564 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
132.147527 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
132.243490 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
132.339452 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
132.435415 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
132.531378 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
132.627341 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
132.723304 TR-BDF2 0.999726 0.000000 -0.000000 0.000000 0.000000
132.819266 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
132.915229 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
133.011192 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
133.107155 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
133.203117 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
133.299080 TR-BDF2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
133.395043 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
133.491006 TR-BDF2 0.999726 0.000000 -0.000000 0.000000 0.000000
133.586968 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
133.682931 TR-BDF2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
133.778894 TR-BDF2 0.999726 0.000000 -0.000000 0.000000 0.000000
133.874857 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
133.970820 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
134.066782 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
134.162745 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
134.258708 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
134.354671 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
134.450633 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
134.546596 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
134.642559 TR-BDF2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
134.738522 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
134.834484 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
134.930447 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
135.026410 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
135.122373 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
135.218335 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
135.314298 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
135.410261 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
135.506224 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
135.602187 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
135.698149 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
135.794112 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
135.890075 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
135.986038 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.082000 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.177963 TR-BDF2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
136.273926 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.369889 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
136.465851 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
136.561814 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
136.657777 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
136.753740 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
136.849703 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
136.945665 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
137.041628 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
137.137591 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
137.233554 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
137.329516 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
137.425479 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
137.521442 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
137.617405 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
137.713367 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
137.809330 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
137.905293 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
138.001256 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
138.097218 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
138.193181 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
138.289144 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
138.385107 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
138.481070 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
138.577032 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
138.672995 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
138.768958 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
138.864921 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
138.960883 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
139.056846 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
139.152809 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
139.248772 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
139.344734 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
139.440697 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
139.536660 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
139.632623 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
139.728586 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
139.824548 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
139.920511 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.016474 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.112437 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.208399 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.304362 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.400325 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.496288 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.592250 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.688213 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.784176 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.880139 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.976101 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.072064 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.168027 TR-BDF2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
141.263990 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.359953 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.455915 TR-BDF2 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.551878 TR-BDF2 0.999726 -0.000000 0.000000 0.000000 0.000000
141.647841 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
141.743804 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
141.839766 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
141.935729 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
142.031692 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
142.127655 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.223617 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
142.319580 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.415543 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
142.511506 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.607469 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
142.703431 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.799394 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.895357 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
142.991320 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.087282 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
143.183245 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
143.279208 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
143.375171 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.471133 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
143.567096 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
143.663059 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
143.759022 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.854985 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.950947 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.046910 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
144.142873 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.238836 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
144.334798 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
144.430761 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
144.526724 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.622687 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.718649 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
144.814612 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
144.910575 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
145.006538 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
145.102500 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
145.198463 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
145.294426 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
145.390389 TR-BDF2 0.999726 0.000000 0.000000 -0.000000 -0.000000
145.486352 TR-BDF2 0.999726 0.000000 0.000000 0.000000 0.000000
68.812101 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
68.908063 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.004026 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.099989 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.195952 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.291915 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.387877 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.483840 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.579803 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.675766 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.771728 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.867691 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.963654 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.059617 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.155579 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.251542 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.347505 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.443468 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.539431 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.635393 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.731356 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.827319 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.923282 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.019244 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.115207 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.211170 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.307133 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.403095 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.499058 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.595021 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.690984 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.786947 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.882909 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.978872 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.074835 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.170798 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.266760 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.362723 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.458686 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.554649 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.650611 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.746574 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.842537 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.938500 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.034462 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.130425 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.226388 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.322351 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.418314 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.514276 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.610239 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.706202 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.802165 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.898127 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.994090 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.090053 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.186016 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.281978 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.377941 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.473904 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.569867 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.665830 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.761792 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.857755 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.953718 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.049681 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.145643 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.241606 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.337569 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.433532 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.529494 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.625457 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.721420 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.817383 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.913345 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.009308 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.105271 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.201234 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.297197 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.393159 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.489122 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.585085 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.681048 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.777010 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.872973 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.968936 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.064899 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.160861 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.256824 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.352787 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.448750 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.544713 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.640675 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.736638 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.832601 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.928564 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.024526 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.120489 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.216452 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.312415 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.408377 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.504340 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.600303 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.696266 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.792228 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.888191 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.984154 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.080117 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.176080 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.272042 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.368005 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.463968 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.559931 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.655893 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.751856 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.847819 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.943782 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.039744 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.135707 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.231670 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.327633 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.423596 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.519558 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.615521 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.711484 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.807447 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.903409 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.999372 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.095335 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.191298 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.287260 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.383223 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.479186 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.575149 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.671112 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.767074 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.863037 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.959000 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.054963 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.150925 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.246888 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.342851 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.438814 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.534776 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.630739 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.726702 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.822665 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.918627 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.014590 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.110553 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.206516 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.302479 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.398441 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.494404 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.590367 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.686330 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.782292 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.878255 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.974218 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.070181 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.166143 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.262106 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.358069 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.454032 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.549995 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.645957 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.741920 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.837883 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.933846 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.029808 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.125771 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.221734 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.317697 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.413659 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.509622 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.605585 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.701548 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.797510 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.893473 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.989436 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.085399 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.181362 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.277324 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.373287 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.469250 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.565213 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.661175 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.757138 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.853101 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.949064 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.045026 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.140989 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.236952 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.332915 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.428878 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.524840 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.620803 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.716766 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.812729 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.908691 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
88.004654 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
88.100617 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
88.196580 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
88.292542 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
88.388505 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
88.484468 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
88.580431 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
88.676393 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
88.772356 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
88.868319 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
88.964282 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
89.060245 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
89.156207 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
89.252170 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
89.348133 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
89.444096 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
89.540058 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
89.636021 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
89.731984 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
89.827947 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
89.923909 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
90.019872 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
90.115835 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
90.211798 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
90.307761 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
90.403723 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
90.499686 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
90.595649 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
90.691612 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
90.787574 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
90.883537 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
90.979500 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
91.075463 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
91.171425 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
91.267388 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
91.363351 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
91.459314 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
91.555277 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
91.651239 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
91.747202 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
91.843165 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
91.939128 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
92.035090 LMG2 0.000000 -0.000000 -0.000000 -0.000000 -0.000000
92.131053 LMG2 0.000000 -0.000000 -0.000000 -0.000000 -0.000000
92.227016 LMG2 -0.000000 -0.000000 -0.000000 -0.000000 -0.000000
92.322979 LMG2 -0.000000 -0.000000 -0.000000 -0.000000 -0.000000
92.418941 LMG2 -0.000000 -0.000000 -0.000000 -0.000000 -0.000000
92.514904 LMG2 -0.000000 -0.000000 -0.000000 -0.000000 -0.000000
92.610867 LMG2 -0.000000 -0.000000 -0.000000 -0.000000 -0.000000
92.706830 LMG2 -0.000000 -0.000000 -0.000000 -0.000000 -0.000000
92.802792 LMG2 -0.000000 -0.000000 -0.000000 -0.000000 -0.000000
92.898755 LMG2 -0.000000 -0.000000 -0.000000 -0.000000 -0.000000
92.994718 LMG2 -0.000000 -0.000000 -0.000000 -0.000000 -0.000000
93.090681 LMG2 -0.000000 -0.000000 -0.000000 -0.000001 -0.000001
93.186644 LMG2 -0.000000 -0.000000 -0.000000 -0.000001 -0.000001
93.282606 LMG2 -0.000000 -0.000000 -0.000000 -0.000001 -0.000001
93.378569 LMG2 -0.000000 -0.000000 -0.000000 -0.000001 -0.000001
93.474532 LMG2 -0.000000 -0.000001 -0.000001 -0.000001 -0.000001
93.570495 LMG2 -0.000000 -0.000001 -0.000001 -0.000001 -0.000001
93.666457 LMG2 -0.000000 -0.000001 -0.000001 -0.000001 -0.000001
93.762420 LMG2 -0.000000 -0.000001 -0.000001 -0.000001 -0.000001
93.858383 LMG2 -0.000000 -0.000001 -0.000001 0.000001 0.000001
93.954346 LMG2 -0.000001 -0.000001 -0.000001 0.000004 0.000004
94.050308 LMG2 -0.000001 0.000000 -0.000000 0.000010 0.000010
94.146271 LMG2 -0.000000 0.000002 0.000001 0.000022 0.000022
94.242234 LMG2 -0.000000 0.000005 0.000004 0.000038 0.000038
94.338197 LMG2 0.000000 0.000009 0.000009 0.000055 0.000055
94.434160 LMG2 0.000002 0.000015 0.000015 0.000079 0.000079
94.530122 LMG2 0.000003 0.000025 0.000024 0.000113 0.000113
94.626085 LMG2 0.000006 0.000038 0.000037 0.000159 0.000159
94.722048 LMG2 0.000011 0.000056 0.000055 0.000220 0.000220
94.818011 LMG2 0.000017 0.000081 0.000079 0.000301 0.000301
94.913973 LMG2 0.000026 0.000115 0.000113 0.000406 0.000406
95.009936 LMG2 0.000039 0.000160 0.000158 0.000543 0.000543
95.105899 LMG2 0.000057 0.000221 0.000217 0.000718 0.000718
95.201862 LMG2 0.000081 0.000300 0.000296 0.000940 0.000940
95.297824 LMG2 0.000115 0.000404 0.000398 0.001221 0.001221
95.393787 LMG2 0.000159 0.000538 0.000531 0.001572 0.001572
95.489750 LMG2 0.000218 0.000710 0.000701 0.002008 0.002008
95.585713 LMG2 0.000295 0.000928 0.000918 0.002547 0.002547
95.681675 LMG2 0.000396 0.001204 0.001192 0.003206 0.003206
95.777638 LMG2 0.000526 0.001551 0.001535 0.004008 0.004008
95.873601 LMG2 0.000694 0.001982 0.001963 0.004977 0.004977
95.969564 LMG2 0.000907 0.002515 0.002493 0.006138 0.006138
96.065527 LMG2 0.001176 0.003170 0.003144 0.007521 0.007521
96.161489 LMG2 0.001515 0.003971 0.003940 0.009156 0.009156
96.257452 LMG2 0.001938 0.004941 0.004906 0.011076 0.011076
96.353415 LMG2 0.002464 0.006112 0.006070 0.013312 0.013312
96.449378 LMG2 0.003111 0.007513 0.007466 0.015899 0.015899
96.545340 LMG2 0.003906 0.009181 0.009127 0.018869 0.018869
96.641303 LMG2 0.004873 0.011154 0.011093 0.022253 0.022253
96.737266 LMG2 0.006046 0.013473 0.013405 0.026078 0.026078
96.833229 LMG2 0.007459 0.016182 0.016105 0.030366 0.030366
96.929191 LMG2 0.009152 0.019324 0.019240 0.035135 0.035135
97.025154 LMG2 0.011168 0.022948 0.022857 0.040392 0.040392
97.121117 LMG2 0.013556 0.027100 0.027001 0.046134 0.046134
97.217080 LMG2 0.016369 0.031825 0.031719 0.052347 0.052347
97.313043 LMG2 0.019664 0.037168 0.037055 0.059003 0.059003
97.409005 LMG2 0.023503 0.043169 0.043050 0.066059 0.066059
97.504968 LMG2 0.027950 0.049862 0.049740 0.073452 0.073452
97.600931 LMG2 0.033073 0.057278 0.057153 0.081105 0.081105
97.696894 LMG2 0.038943 0.065436 0.065311 0.088921 0.088921
97.792856 LMG2 0.045632 0.074347 0.074222 0.096783 0.096783
97.888819 LMG2 0.053212 0.084008 0.083887 0.104559 0.104559
97.984782 LMG2 0.061755 0.094403 0.094289 0.112100 0.112100
98.080745 LMG2 0.071330 0.105503 0.105398 0.119241 0.119241
98.176707 LMG2 0.082004 0.117261 0.117168 0.125811 0.125811
98.272670 LMG2 0.093836 0.129613 0.129535 0.131627 0.131627
98.368633 LMG2 0.106880 0.142479 0.142419 0.136507 0.136507
98.464596 LMG2 0.121181 0.155759 0.155719 0.140273 0.140273
98.560558 LMG2 0.136774 0.169339 0.169322 0.142752 0.142752
98.656521 LMG2 0.153681 0.183088 0.183096 0.143789 0.143789
98.752484 LMG2 0.171913 0.196860 0.196896 0.143249 0.143249
98.848447 LMG2 0.191464 0.210500 0.210564 0.141022 0.141022
98.944410 LMG2 0.212313 0.223841 0.223934 0.137030 0.137030
99.040372 LMG2 0.234425 0.236713 0.236834 0.131233 0.131233
99.136335 LMG2 0.257745 0.248941 0.249091 0.123628 0.123628
99.232298 LMG2 0.282203 0.260355 0.260532 0.114255 0.114255
99.328261 LMG2 0.307713 0.270789 0.270991 0.103196 0.103196
99.424223 LMG2 0.334174 0.280086 0.280311 0.090578 0.090578
99.520186 LMG2 0.361469 0.288106 0.288349 0.076563 0.076563
99.616149 LMG2 0.389469 0.294724 0.294982 0.061355 0.061355
99.712112 LMG2 0.418034 0.299836 0.300105 0.045186 0.045186
99.808074 LMG2 0.447015 0.303362 0.303639 0.028316 0.028316
99.904037 LMG2 0.476257 0.305250 0.305528 0.011021 0.011021
100.000000 LMG2 0.505600 0.305471 0.305747 -0.006409 -0.006409
100.095963 LMG2 0.534885 0.304027 0.304296 -0.023685 -0.023685
100.191926 LMG2 0.563951 0.300946 0.301204 -0.040520 -0.040520
100.287888 LMG2 0.592644 0.296284 0.296527 -0.056644 -0.056644
100.383851 LMG2 0.620815 0.290121 0.290345 -0.071806 -0.071806
100.479814 LMG2 0.648326 0.282560 0.282761 -0.085782 -0.085782
100.575777 LMG2 0.675046 0.273723 0.273900 -0.098384 -0.098384
100.671739 LMG2 0.700860 0.263751 0.263902 -0.109457 -0.109457
100.767702 LMG2 0.725666 0.252794 0.252918 -0.118889 -0.118889
100.863665 LMG2 0.749378 0.241015 0.241111 -0.126605 -0.126605
100.959628 LMG2 0.771923 0.228580 0.228647 -0.132575 -0.132575
101.055590 LMG2 0.793248 0.215654 0.215695 -0.136806 -0.136806
101.151553 LMG2 0.813313 0.202404 0.202419 -0.139340 -0.139340
101.247516 LMG2 0.832095 0.188989 0.188979 -0.140256 -0.140256
101.343479 LMG2 0.849585 0.175558 0.175527 -0.139658 -0.139658
101.439442 LMG2 0.865789 0.162252 0.162200 -0.137675 -0.137675
101.535404 LMG2 0.880725 0.149194 0.149126 -0.134452 -0.134452
101.631367 LMG2 0.894423 0.136499 0.136415 -0.130150 -0.130150
101.727330 LMG2 0.906923 0.124259 0.124164 -0.124934 -0.124934
101.823293 LMG2 0.918272 0.112556 0.112452 -0.118974 -0.118974
101.919255 LMG2 0.928525 0.101453 0.101342 -0.112435 -0.112435
102.015218 LMG2 0.937743 0.090997 0.090882 -0.105477 -0.105477
102.111181 LMG2 0.945990 0.081222 0.081104 -0.098252 -0.098252
102.207144 LMG2 0.953332 0.072146 0.072029 -0.090896 -0.090896
102.303106 LMG2 0.959836 0.063777 0.063661 -0.083534 -0.083534
102.399069 LMG2 0.965572 0.056109 0.055996 -0.076274 -0.076274
102.495032 LMG2 0.970605 0.049129 0.049020 -0.069208 -0.069208
102.590995 LMG2 0.975001 0.042813 0.042710 -0.062413 -0.062413
102.686957 LMG2 0.978822 0.037134 0.037037 -0.055949 -0.055949
102.782920 LMG2 0.982128 0.032057 0.031966 -0.049860 -0.049860
102.878883 LMG2 0.984975 0.027545 0.027461 -0.044179 -0.044179
102.974846 LMG2 0.987415 0.023558 0.023481 -0.038925 -0.038925
103.070809 LMG2 0.989496 0.020054 0.019983 -0.034106 -0.034106
103.166771 LMG2 0.991263 0.016991 0.016928 -0.029721 -0.029721
103.262734 LMG2 0.992757 0.014329 0.014272 -0.025760 -0.025760
103.358697 LMG2 0.994013 0.012027 0.011977 -0.022208 -0.022208
103.454660 LMG2 0.995065 0.010048 0.010003 -0.019046 -0.019046
103.550622 LMG2 0.995942 0.008355 0.008315 -0.016248 -0.016248
103.646585 LMG2 0.996669 0.006913 0.006879 -0.013790 -0.013790
103.742548 LMG2 0.997269 0.005693 0.005663 -0.011644 -0.011644
103.838511 LMG2 0.997761 0.004665 0.004639 -0.009781 -0.009781
103.934473 LMG2 0.998164 0.003803 0.003781 -0.008174 -0.008174
104.030436 LMG2 0.998491 0.003085 0.003066 -0.006796 -0.006796
104.126399 LMG2 0.998756 0.002489 0.002473 -0.005621 -0.005621
104.222362 LMG2 0.998969 0.001998 0.001984 -0.004625 -0.004625
104.318325 LMG2 0.999140 0.001594 0.001583 -0.003786 -0.003786
104.414287 LMG2 0.999275 0.001265 0.001255 -0.003082 -0.003082
104.510250 LMG2 0.999382 0.000997 0.000989 -0.002495 -0.002495
104.606213 LMG2 0.999467 0.000781 0.000775 -0.002009 -0.002009
104.702176 LMG2 0.999532 0.000607 0.000602 -0.001608 -0.001608
104.798138 LMG2 0.999583 0.000469 0.000465 -0.001280 -0.001280
104.894101 LMG2 0.999622 0.000359 0.000355 -0.001012 -0.001012
104.990064 LMG2 0.999652 0.000272 0.000269 -0.000795 -0.000795
105.086027 LMG2 0.999675 0.000204 0.000202 -0.000620 -0.000620
105.181989 LMG2 0.999691 0.000152 0.000150 -0.000480 -0.000480
105.277952 LMG2 0.999704 0.000111 0.000109 -0.000369 -0.000369
105.373915 LMG2 0.999713 0.000080 0.000079 -0.000280 -0.000280
105.469878 LMG2 0.999719 0.000056 0.000055 -0.000211 -0.000211
105.565840 LMG2 0.999723 0.000038 0.000038 -0.000157 -0.000157
105.661803 LMG2 0.999726 0.000025 0.000025 -0.000116 -0.000116
105.757766 LMG2 0.999728 0.000016 0.000015 -0.000084 -0.000084
105.853729 LMG2 0.999729 0.000009 0.000009 -0.000059 -0.000059
105.949692 LMG2 0.999730 0.000004 0.000004 -0.000041 -0.000041
106.045654 LMG2 0.999730 0.000001 0.000001 -0.000027 -0.000027
106.141617 LMG2 0.999730 -0.000001 -0.000001 -0.000017 -0.000017
106.237580 LMG2 0.999730 -0.000003 -0.000003 -0.000010 -0.000010
106.333543 LMG2 0.999730 -0.000003 -0.000003 -0.000005 -0.000005
106.429505 LMG2 0.999729 -0.000004 -0.000004 -0.000002 -0.000002
106.525468 LMG2 0.999729 -0.000004 -0.000004 0.000001 0.000001
106.621431 LMG2 0.999729 -0.000004 -0.000004 0.000002 0.000002
106.717394 LMG2 0.999728 -0.000003 -0.000003 0.000003 0.000003
106.813356 LMG2 0.999728 -0.000003 -0.000003 0.000003 0.000003
106.909319 LMG2 0.999728 -0.000003 -0.000003 0.000004 0.000004
107.005282 LMG2 0.999727 -0.000002 -0.000002 0.000003 0.000003
107.101245 LMG2 0.999727 -0.000002 -0.000002 0.000003 0.000003
107.197208 LMG2 0.999727 -0.000002 -0.000002 0.000003 0.000003
107.293170 LMG2 0.999727 -0.000001 -0.000001 0.000003 0.000003
107.389133 LMG2 0.999727 -0.000001 -0.000001 0.000002 0.000002
107.485096 LMG2 0.999727 -0.000001 -0.000001 0.000002 0.000002
107.581059 LMG2 0.999726 -0.000001 -0.000001 0.000002 0.000002
107.677021 LMG2 0.999726 -0.000001 -0.000001 0.000001 0.000001
107.772984 LMG2 0.999726 -0.000001 -0.000001 0.000001 0.000001
107.868947 LMG2 0.999726 -0.000000 -0.000000 0.000001 0.000001
107.964910 LMG2 0.999726 -0.000000 -0.000000 0.000001 0.000001
108.060872 LMG2 0.999726 -0.000000 -0.000000 0.000001 0.000001
108.156835 LMG2 0.999726 -0.000000 -0.000000 0.000001 0.000001
108.252798 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
108.348761 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
108.444723 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
108.540686 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
108.636649 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
108.732612 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
108.828575 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
108.924537 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
109.020500 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
109.116463 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
109.212426 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
109.308388 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
109.404351 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
109.500314 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
109.596277 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
109.692239 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
109.788202 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
109.884165 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
109.980128 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
110.076091 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
110.172053 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
110.268016 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
110.363979 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
110.459942 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
110.555904 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
110.651867 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
110.747830 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
110.843793 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
110.939755 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
111.035718 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
111.131681 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
111.227644 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.323607 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.419569 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.515532 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.611495 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.707458 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.803420 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.899383 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.995346 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.091309 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.187271 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.283234 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.379197 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.475160 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.571122 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.667085 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.763048 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.859011 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.954974 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.050936 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.146899 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.242862 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.338825 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.434787 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.530750 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.626713 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.722676 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.818638 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.914601 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.010564 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.106527 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.202490 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.298452 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.394415 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.490378 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.586341 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.682303 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.778266 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.874229 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
114.970192 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
115.066154 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
115.162117 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
115.258080 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
115.354043 LMG2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
115.450005 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
115.545968 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
115.641931 LMG2 0.999726 0.000000 -0.000000 0.000000 0.000000
115.737894 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
115.833857 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
115.929819 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.025782 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
116.121745 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
116.217708 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
116.313670 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
116.409633 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
116.505596 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
116.601559 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
116.697521 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.793484 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
116.889447 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.985410 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.081373 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.177335 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.273298 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
117.369261 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.465224 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.561186 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.657149 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.753112 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.849075 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.945037 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
118.041000 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
118.136963 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
118.232926 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
118.328888 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
118.424851 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
118.520814 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
118.616777 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
118.712740 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
118.808702 LMG2 0.999726 0.000000 -0.000000 0.000000 0.000000
118.904665 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
119.000628 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.096591 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.192553 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
119.288516 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.384479 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
119.480442 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.576404 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
119.672367 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
119.768330 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.864293 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
119.960256 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
120.056218 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
120.152181 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
120.248144 LMG2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
120.344107 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
120.440069 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
120.536032 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
120.631995 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
120.727958 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
120.823920 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
120.919883 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.015846 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.111809 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.207772 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
121.303734 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
121.399697 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
121.495660 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
121.591623 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
121.687585 LMG2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
121.783548 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
121.879511 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
121.975474 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
122.071436 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
122.167399 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
122.263362 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
122.359325 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
122.455287 LMG2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
122.551250 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
122.647213 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
122.743176 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
122.839139 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
122.935101 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
123.031064 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
123.127027 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.222990 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
123.318952 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
123.414915 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.510878 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.606841 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.702803 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
123.798766 LMG2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
123.894729 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.990692 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.086655 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.182617 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.278580 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.374543 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.470506 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.566468 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.662431 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.758394 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.854357 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.950319 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
125.046282 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
125.142245 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
125.238208 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
125.334170 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
125.430133 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
125.526096 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
125.622059 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
125.718022 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
125.813984 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
125.909947 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.005910 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
126.101873 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.197835 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
126.293798 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
126.389761 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
126.485724 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.581686 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
126.677649 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.773612 LMG2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
126.869575 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
126.965538 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
127.061500 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
127.157463 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
127.253426 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
127.349389 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.445351 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
127.541314 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
127.637277 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.733240 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
127.829202 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
127.925165 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
128.021128 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
128.117091 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
128.213053 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
128.309016 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
128.404979 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
128.500942 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
128.596905 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
128.692867 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
128.788830 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
128.884793 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
128.980756 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
129.076718 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
129.172681 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
129.268644 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
129.364607 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
129.460569 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
129.556532 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
129.652495 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
129.748458 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
129.844421 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
129.940383 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
130.036346 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
130.132309 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
130.228272 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
130.324234 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.420197 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
130.516160 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.612123 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
130.708085 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.804048 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
130.900011 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
130.995974 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
131.091937 LMG2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
131.187899 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
131.283862 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
131.379825 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
131.475788 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
131.571750 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
131.667713 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
131.763676 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
131.859639 LMG2 0.999726 -0.000000 0.000000 0.000000 0.000000
131.955601 LMG2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
132.051564 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
132.147527 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
132.243490 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
132.339452 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
132.435415 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
132.531378 LMG2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
132.627341 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
132.723304 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
132.819266 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
132.915229 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
133.011192 LMG2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
133.107155 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
133.203117 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.299080 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.395043 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.491006 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
133.586968 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.682931 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.778894 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
133.874857 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
133.970820 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
134.066782 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
134.162745 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
134.258708 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
134.354671 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
134.450633 LMG2 0.999726 0.000000 -0.000000 0.000000 0.000000
134.546596 LMG2 0.999726 -0.000000 0.000000 0.000000 0.000000
134.642559 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
134.738522 LMG2 0.999726 0.000000 -0.000000 0.000000 0.000000
134.834484 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
134.930447 LMG2 0.999726 0.000000 -0.000000 0.000000 0.000000
135.026410 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
135.122373 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
135.218335 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
135.314298 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
135.410261 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
135.506224 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
135.602187 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
135.698149 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
135.794112 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
135.890075 LMG2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
135.986038 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
136.082000 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
136.177963 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.273926 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.369889 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.465851 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.561814 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.657777 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.753740 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
136.849703 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.945665 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
137.041628 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
137.137591 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
137.233554 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
137.329516 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
137.425479 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
137.521442 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
137.617405 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
137.713367 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
137.809330 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
137.905293 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
138.001256 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
138.097218 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
138.193181 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
138.289144 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
138.385107 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
138.481070 LMG2 0.999726 0.000000 -0.000000 0.000000 0.000000
138.577032 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
138.672995 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
138.768958 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
138.864921 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
138.960883 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
139.056846 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.152809 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.248772 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.344734 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
139.440697 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.536660 LMG2 0.999726 -0.000000 0.000000 0.000000 0.000000
139.632623 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
139.728586 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.824548 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.920511 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.016474 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.112437 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.208399 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.304362 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.400325 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.496288 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.592250 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.688213 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.784176 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.880139 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.976101 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.072064 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.168027 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.263990 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
141.359953 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
141.455915 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.551878 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.647841 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.743804 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
141.839766 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
141.935729 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
142.031692 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.127655 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
142.223617 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
142.319580 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.415543 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
142.511506 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.607469 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
142.703431 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.799394 LMG2 0.999726 0.000000 -0.000000 0.000000 0.000000
142.895357 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
142.991320 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
143.087282 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.183245 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.279208 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
143.375171 LMG2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
143.471133 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
143.567096 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
143.663059 LMG2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
143.759022 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
143.854985 LMG2 0.999726 -0.000000 -0.000000 0.000000 0.000000
143.950947 LMG2 0.999726 0.000000 -0.000000 0.000000 0.000000
144.046910 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
144.142873 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
144.238836 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
144.334798 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.430761 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
144.526724 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.622687 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.718649 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
144.814612 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
144.910575 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
145.006538 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
145.102500 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
145.198463 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
145.294426 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
145.390389 LMG2 0.999726 0.000000 0.000000 0.000000 0.000000
145.486352 LMG2 0.999726 0.000000 0.000000 -0.000000 -0.000000
68.812101 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
68.908063 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
69.004026 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
69.099989 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
69.195952 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
69.291915 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
69.387877 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
69.483840 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
69.579803 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
69.675766 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
69.771728 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
69.867691 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
69.963654 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
70.059617 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
70.155579 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
70.251542 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
70.347505 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
70.443468 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
70.539431 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
70.635393 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
70.731356 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
70.827319 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
70.923282 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
71.019244 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
71.115207 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
71.211170 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
71.307133 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
71.403095 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
71.499058 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
71.595021 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
71.690984 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
71.786947 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
71.882909 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
71.978872 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
72.074835 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
72.170798 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
72.266760 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
72.362723 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
72.458686 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
72.554649 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
72.650611 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
72.746574 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
72.842537 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
72.938500 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
73.034462 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
73.130425 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
73.226388 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
73.322351 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
73.418314 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
73.514276 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
73.610239 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
73.706202 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
73.802165 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
73.898127 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
73.994090 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
74.090053 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
74.186016 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
74.281978 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
74.377941 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
74.473904 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
74.569867 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
74.665830 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
74.761792 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
74.857755 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
74.953718 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
75.049681 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
75.145643 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
75.241606 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
75.337569 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
75.433532 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
75.529494 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
75.625457 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
75.721420 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
75.817383 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
75.913345 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
76.009308 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
76.105271 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
76.201234 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
76.297197 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
76.393159 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
76.489122 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
76.585085 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
76.681048 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
76.777010 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
76.872973 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
76.968936 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
77.064899 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
77.160861 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
77.256824 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
77.352787 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
77.448750 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
77.544713 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
77.640675 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
77.736638 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
77.832601 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
77.928564 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
78.024526 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
78.120489 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
78.216452 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
78.312415 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
78.408377 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
78.504340 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
78.600303 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
78.696266 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
78.792228 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
78.888191 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
78.984154 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
79.080117 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
79.176080 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
79.272042 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
79.368005 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
79.463968 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
79.559931 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
79.655893 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
79.751856 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
79.847819 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
79.943782 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
80.039744 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
80.135707 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
80.231670 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
80.327633 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
80.423596 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
80.519558 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
80.615521 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
80.711484 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
80.807447 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
80.903409 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
80.999372 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
81.095335 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
81.191298 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
81.287260 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
81.383223 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
81.479186 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
81.575149 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
81.671112 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
81.767074 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
81.863037 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
81.959000 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
82.054963 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
82.150925 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
82.246888 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
82.342851 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
82.438814 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
82.534776 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
82.630739 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
82.726702 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
82.822665 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
82.918627 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
83.014590 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
83.110553 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
83.206516 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
83.302479 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
83.398441 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
83.494404 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
83.590367 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
83.686330 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
83.782292 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
83.878255 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
83.974218 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
84.070181 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
84.166143 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
84.262106 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
84.358069 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
84.454032 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
84.549995 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
84.645957 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
84.741920 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
84.837883 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
84.933846 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
85.029808 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
85.125771 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
85.221734 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
85.317697 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
85.413659 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
85.509622 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
85.605585 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
85.701548 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
85.797510 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
85.893473 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
85.989436 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
86.085399 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
86.181362 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
86.277324 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
86.373287 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
86.469250 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
86.565213 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
86.661175 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
86.757138 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
86.853101 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
86.949064 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
87.045026 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
87.140989 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
87.236952 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
87.332915 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
87.428878 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
87.524840 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
87.620803 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
87.716766 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
87.812729 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
87.908691 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
88.004654 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
88.100617 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
88.196580 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
88.292542 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
88.388505 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
88.484468 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
88.580431 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
88.676393 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
88.772356 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
88.868319 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
88.964282 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
89.060245 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
89.156207 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
89.252170 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
89.348133 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
89.444096 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
89.540058 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
89.636021 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
89.731984 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
89.827947 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
89.923909 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
90.019872 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
90.115835 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
90.211798 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
90.307761 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
90.403723 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
90.499686 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
90.595649 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
90.691612 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
90.787574 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
90.883537 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
90.979500 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
91.075463 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
91.171425 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
91.267388 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
91.363351 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
91.459314 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
91.555277 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
91.651239 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
91.747202 RKL-0 0.000000 0.000000 -0.000000 0.000000 0.000000
91.843165 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
91.939128 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
92.035090 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
92.131053 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
92.227016 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
92.322979 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
92.418941 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
92.514904 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
92.610867 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
92.706830 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
92.802792 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
92.898755 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
92.994718 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
93.090681 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
93.186644 RKL-0 0.000000 0.000000 0.000000 0.000000 0.000000
93.282606 RKL-0 0.000000 0.000000 0.000000 0.000001 0.000001
93.378569 RKL-0 0.000000 0.000000 0.000000 0.000001 0.000001
93.474532 RKL-0 0.000000 0.000000 0.000000 0.000001 0.000001
93.570495 RKL-0 0.000000 0.000000 0.000000 0.000002 0.000002
93.666457 RKL-0 0.000000 0.000001 0.000001 0.000003 0.000003
93.762420 RKL-0 0.000000 0.000001 0.000001 0.000005 0.000005
93.858383 RKL-0 0.000000 0.000002 0.000002 0.000008 0.000008
93.954346 RKL-0 0.000001 0.000003 0.000003 0.000013 0.000013
94.050308 RKL-0 0.000001 0.000004 0.000004 0.000020 0.000020
94.146271 RKL-0 0.000001 0.000007 0.000006 0.000029 0.000029
94.242234 RKL-0 0.000002 0.000010 0.000010 0.000040 0.000040
94.338197 RKL-0 0.000003 0.000014 0.000014 0.000054 0.000054
94.434160 RKL-0 0.000005 0.000020 0.000020 0.000071 0.000071
94.530122 RKL-0 0.000007 0.000028 0.000028 0.000098 0.000098
94.626085 RKL-0 0.000010 0.000040 0.000039 0.000140 0.000140
94.722048 RKL-0 0.000015 0.000056 0.000055 0.000205 0.000205
94.818011 RKL-0 0.000021 0.000080 0.000079 0.000297 0.000297
94.913973 RKL-0 0.000030 0.000115 0.000113 0.000416 0.000416
95.009936 RKL-0 0.000043 0.000161 0.000159 0.000551 0.000551
95.105899 RKL-0 0.000061 0.000221 0.000218 0.000692 0.000692
95.201862 RKL-0 0.000085 0.000294 0.000291 0.000843 0.000843
95.297824 RKL-0 0.000118 0.000385 0.000380 0.001041 0.001041
95.393787 RKL-0 0.000159 0.000499 0.000492 0.001347 0.001347
95.489750 RKL-0 0.000213 0.000651 0.000640 0.001821 0.001821
95.585713 RKL-0 0.000284 0.000859 0.000845 0.002510 0.002510
95.681675 RKL-0 0.000378 0.001143 0.001127 0.003406 0.003406
95.777638 RKL-0 0.000504 0.001518 0.001503 0.004399 0.004399
95.873601 RKL-0 0.000670 0.001982 0.001971 0.005284 0.005284
95.969564 RKL-0 0.000884 0.002522 0.002510 0.005958 0.005958
96.065527 RKL-0 0.001154 0.003127 0.003108 0.006664 0.006664
96.161489 RKL-0 0.001484 0.003825 0.003792 0.007877 0.007877
96.257452 RKL-0 0.001888 0.004679 0.004631 0.009931 0.009931
96.353415 RKL-0 0.002382 0.005777 0.005711 0.012954 0.012954
96.449378 RKL-0 0.002997 0.007219 0.007140 0.017090 0.017090
96.545340 RKL-0 0.003768 0.009096 0.009030 0.022023 0.022023
96.641303 RKL-0 0.004742 0.011405 0.011383 0.026115 0.026115
96.737266 RKL-0 0.005957 0.013978 0.013984 0.027507 0.027507
96.833229 RKL-0 0.007425 0.016601 0.016573 0.027151 0.027151
96.929191 RKL-0 0.009143 0.019289 0.019196 0.028864 0.028864
97.025154 RKL-0 0.011127 0.022335 0.022205 0.034635 0.034635
97.121117 RKL-0 0.013430 0.026051 0.025881 0.042793 0.042793
97.217080 RKL-0 0.016127 0.030666 0.030408 0.053408 0.053408
97.313043 RKL-0 0.019316 0.036567 0.036296 0.069570 0.069570
97.409005 RKL-0 0.023145 0.044056 0.044020 0.086519 0.086519
97.504968 RKL-0 0.027771 0.052469 0.052721 0.088806 0.088806
97.600931 RKL-0 0.033215 0.060232 0.060412 0.073000 0.073000
97.696894 RKL-0 0.039331 0.066699 0.066506 0.061776 0.061776
97.792856 RKL-0 0.046016 0.073206 0.072883 0.073847 0.073847
97.888819 RKL-0 0.053381 0.081263 0.081110 0.094053 0.094053
97.984782 RKL-0 0.061613 0.090745 0.090375 0.103572 0.103572
98.080745 RKL-0 0.070798 0.101793 0.100886 0.126688 0.126688
98.176707 RKL-0 0.081149 0.116672 0.116263 0.183418 0.183418
98.272670 RKL-0 0.093190 0.135502 0.136528 0.209029 0.209029
98.368633 RKL-0 0.107156 0.152486 0.153889 0.144938 0.144938
98.464596 RKL-0 0.122456 0.162187 0.162226 0.057238 0.057238
98.560558 RKL-0 0.138284 0.167563 0.166272 0.054795 0.054795
98.656521 RKL-0 0.154616 0.176691 0.176634 0.135455 0.135455
98.752484 RKL-0 0.172195 0.189861 0.190619 0.139028 0.139028
98.848447 RKL-0 0.191055 0.200928 0.199053 0.091619 0.091619
98.944410 RKL-0 0.210758 0.215345 0.213682 0.208862 0.208862
99.040372 RKL-0 0.232385 0.240377 0.241289 0.312834 0.312834
99.136335 RKL-0 0.256893 0.267661 0.271411 0.255799 0.255799
99.232298 RKL-0 0.283756 0.280958 0.284497 0.021342 0.021342
99.328261 RKL-0 0.310816 0.272390 0.267517 -0.199919 -0.199919
99.424223 RKL-0 0.336035 0.267824 0.267514 0.104751 0.104751
99.520186 RKL-0 0.362218 0.278805 0.281683 0.124113 0.124113
99.616149 RKL-0 0.389544 0.282081 0.278938 -0.055846 -0.055846
99.712112 RKL-0 0.416357 0.286151 0.287747 0.140671 0.140671
99.808074 RKL-0 0.444464 0.294862 0.288281 0.040887 0.040887
99.904037 RKL-0 0.472948 0.318529 0.325889 0.452360 0.452360
100.000000 RKL-0 0.505598 0.339858 0.347117 -0.007819 -0.007819
100.095963 RKL-0 0.538176 0.317331 0.310830 -0.461676 -0.461676
100.191926 RKL-0 0.566502 0.292533 0.293997 -0.055168 -0.055168
100.287888 RKL-0 0.594320 0.282845 0.279942 -0.146740 -0.146740
100.383851 RKL-0 0.620787 0.277471 0.279871 0.034739 0.034739
100.479814 RKL-0 0.647574 0.273603 0.273865 -0.115351 -0.115351
100.575777 RKL-0 0.673298 0.261747 0.256800 -0.131746 -0.131746
100.671739 RKL-0 0.697810 0.263944 0.266873 0.177547 0.177547
100.767702 RKL-0 0.723956 0.272197 0.276078 -0.005546 -0.005546
100.863665 RKL-0 0.750051 0.260022 0.260857 -0.248193 -0.248193
100.959628 RKL-0 0.773861 0.233700 0.232534 -0.300394 -0.300394
101.055590 RKL-0 0.794904 0.208372 0.206328 -0.227487 -0.227487
101.151553 RKL-0 0.813853 0.192674 0.192984 -0.099691 -0.099691
101.247516 RKL-0 0.831883 0.182175 0.182600 -0.119105 -0.119105
101.343479 RKL-0 0.848817 0.169473 0.168308 -0.145626 -0.145626
101.439442 RKL-0 0.864410 0.158994 0.158580 -0.072771 -0.072771
101.535404 RKL-0 0.879332 0.153255 0.154273 -0.046841 -0.046841
101.631367 RKL-0 0.893823 0.145707 0.146843 -0.110484 -0.110484
101.727330 RKL-0 0.907297 0.131695 0.131777 -0.181545 -0.181545
101.823293 RKL-0 0.919099 0.114027 0.113217 -0.186678 -0.186678
101.919255 RKL-0 0.929182 0.098540 0.097934 -0.136080 -0.136080
102.015218 RKL-0 0.938011 0.087299 0.087156 -0.098203 -0.098203
102.111181 RKL-0 0.945936 0.078304 0.078125 -0.089272 -0.089272
102.207144 RKL-0 0.953040 0.070274 0.069996 -0.078085 -0.078085
102.303106 RKL-0 0.959424 0.063614 0.063552 -0.060721 -0.060721
102.399069 RKL-0 0.965249 0.057972 0.058167 -0.056858 -0.056858
102.495032 RKL-0 0.970550 0.051930 0.052087 -0.069059 -0.069059
102.590995 RKL-0 0.975215 0.044834 0.044738 -0.078843 -0.078843
102.686957 RKL-0 0.979155 0.037554 0.037304 -0.072876 -0.072876
102.782920 RKL-0 0.982423 0.031311 0.031097 -0.057240 -0.057240
102.878883 RKL-0 0.985164 0.026460 0.026328 -0.043866 -0.043866
102.974846 RKL-0 0.987501 0.022646 0.022547 -0.035623 -0.035623
103.070809 RKL-0 0.989511 0.019523 0.019446 -0.029466 -0.029466
103.166771 RKL-0 0.991248 0.016926 0.016892 -0.024656 -0.024656
103.262734 RKL-0 0.992759 0.014660 0.014660 -0.022564 -0.022564
103.358697 RKL-0 0.994062 0.012495 0.012486 -0.022571 -0.022571
103.454660 RKL-0 0.995157 0.010355 0.010313 -0.022010 -0.022010
103.550622 RKL-0 0.996049 0.008371 0.008308 -0.019341 -0.019341
103.646585 RKL-0 0.996764 0.006704 0.006646 -0.015406 -0.015406
103.742548 RKL-0 0.997336 0.005401 0.005357 -0.011760 -0.011760
103.838511 RKL-0 0.997800 0.004402 0.004371 -0.009057 -0.009057
103.934473 RKL-0 0.998181 0.003624 0.003603 -0.007155 -0.007155
104.030436 RKL-0 0.998496 0.003000 0.002987 -0.005851 -0.005851
104.126399 RKL-0 0.998757 0.002477 0.002469 -0.005046 -0.005046
104.222362 RKL-0 0.998971 0.002017 0.002009 -0.004540 -0.004540
104.318325 RKL-0 0.999144 0.001605 0.001595 -0.004045 -0.004045
104.414287 RKL-0 0.999279 0.001248 0.001236 -0.003405 -0.003405
104.510250 RKL-0 0.999383 0.000956 0.000945 -0.002677 -0.002677
104.606213 RKL-0 0.999463 0.000731 0.000723 -0.002005 -0.002005
104.702176 RKL-0 0.999524 0.000564 0.000558 -0.001480 -0.001480
104.798138 RKL-0 0.999571 0.000440 0.000436 -0.001107 -0.001107
104.894101 RKL-0 0.999608 0.000346 0.000343 -0.000855 -0.000855
104.990064 RKL-0 0.999637 0.000272 0.000270 -0.000689 -0.000689
105.086027 RKL-0 0.999660 0.000211 0.000210 -0.000572 -0.000572
105.181989 RKL-0 0.999678 0.000161 0.000159 -0.000476 -0.000476
105.277952 RKL-0 0.999691 0.000120 0.000118 -0.000383 -0.000383
105.373915 RKL-0 0.999701 0.000087 0.000086 -0.000294 -0.000294
105.469878 RKL-0 0.999708 0.000063 0.000062 -0.000214 -0.000214
105.565840 RKL-0 0.999713 0.000045 0.000045 -0.000151 -0.000151
105.661803 RKL-0 0.999717 0.000033 0.000032 -0.000106 -0.000106
105.757766 RKL-0 0.999719 0.000024 0.000024 -0.000076 -0.000076
105.853729 RKL-0 0.999721 0.000018 0.000018 -0.000056 -0.000056
105.949692 RKL-0 0.999723 0.000013 0.000013 -0.000043 -0.000043
106.045654 RKL-0 0.999724 0.000010 0.000009 -0.000033 -0.000033
106.141617 RKL-0 0.999724 0.000007 0.000007 -0.000025 -0.000025
106.237580 RKL-0 0.999725 0.000005 0.000005 -0.000019 -0.000019
106.333543 RKL-0 0.999725 0.000003 0.000003 -0.000013 -0.000013
106.429505 RKL-0 0.999726 0.000002 0.000002 -0.000009 -0.000009
106.525468 RKL-0 0.999726 0.000001 0.000001 -0.000006 -0.000006
106.621431 RKL-0 0.999726 0.000001 0.000001 -0.000004 -0.000004
106.717394 RKL-0 0.999726 0.000001 0.000001 -0.000002 -0.000002
106.813356 RKL-0 0.999726 0.000000 0.000000 -0.000002 -0.000002
106.909319 RKL-0 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.005282 RKL-0 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.101245 RKL-0 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.197208 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.293170 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.389133 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.485096 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.581059 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.677021 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.772984 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.868947 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.964910 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.060872 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.156835 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.252798 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.348761 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.444723 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.540686 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.636649 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.732612 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.828575 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.924537 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
109.020500 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
109.116463 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.212426 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.308388 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
109.404351 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
109.500314 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
109.596277 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
109.692239 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
109.788202 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
109.884165 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
109.980128 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
110.076091 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.172053 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
110.268016 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
110.363979 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
110.459942 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.555904 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
110.651867 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.747830 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
110.843793 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.939755 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
111.035718 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.131681 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
111.227644 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
111.323607 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
111.419569 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
111.515532 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.611495 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.707458 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
111.803420 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
111.899383 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.995346 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
112.091309 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.187271 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
112.283234 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
112.379197 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
112.475160 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
112.571122 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.667085 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.763048 RKL-0 0.999726 0.000000 -0.000000 0.000000 0.000000
112.859011 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
112.954974 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
113.050936 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.146899 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
113.242862 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.338825 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
113.434787 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.530750 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
113.626713 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
113.722676 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.818638 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
113.914601 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
114.010564 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
114.106527 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
114.202490 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
114.298452 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
114.394415 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.490378 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
114.586341 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
114.682303 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.778266 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
114.874229 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
114.970192 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
115.066154 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
115.162117 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
115.258080 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
115.354043 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
115.450005 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
115.545968 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
115.641931 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
115.737894 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
115.833857 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
115.929819 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.025782 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.121745 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
116.217708 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
116.313670 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
116.409633 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
116.505596 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.601559 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
116.697521 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.793484 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
116.889447 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
116.985410 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.081373 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.177335 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.273298 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.369261 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.465224 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.561186 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.657149 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.753112 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.849075 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.945037 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
118.041000 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
118.136963 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
118.232926 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
118.328888 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
118.424851 RKL-0 0.999726 0.000000 -0.000000 0.000000 0.000000
118.520814 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
118.616777 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
118.712740 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
118.808702 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
118.904665 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.000628 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
119.096591 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.192553 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.288516 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
119.384479 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
119.480442 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
119.576404 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
119.672367 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.768330 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.864293 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
119.960256 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
120.056218 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
120.152181 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
120.248144 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
120.344107 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
120.440069 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
120.536032 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
120.631995 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
120.727958 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
120.823920 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
120.919883 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.015846 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
121.111809 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.207772 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.303734 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.399697 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.495660 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.591623 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
121.687585 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
121.783548 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
121.879511 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.975474 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
122.071436 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
122.167399 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
122.263362 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
122.359325 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
122.455287 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
122.551250 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
122.647213 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
122.743176 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
122.839139 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
122.935101 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.031064 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.127027 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
123.222990 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
123.318952 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.414915 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.510878 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.606841 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
123.702803 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.798766 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.894729 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
123.990692 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
124.086655 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.182617 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
124.278580 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
124.374543 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
124.470506 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
124.566468 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
124.662431 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
124.758394 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
124.854357 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.950319 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
125.046282 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
125.142245 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
125.238208 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
125.334170 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
125.430133 RKL-0 0.999726 0.000000 -0.000000 0.000000 0.000000
125.526096 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
125.622059 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
125.718022 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
125.813984 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
125.909947 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.005910 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
126.101873 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
126.197835 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.293798 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
126.389761 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
126.485724 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.581686 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
126.677649 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
126.773612 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
126.869575 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
126.965538 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
127.061500 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
127.157463 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.253426 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
127.349389 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
127.445351 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.541314 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
127.637277 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
127.733240 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
127.829202 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.925165 RKL-0 0.999726 -0.000000 0.000000 -0.000000 -0.000000
128.021128 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
128.117091 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
128.213053 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
128.309016 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
128.404979 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
128.500942 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
128.596905 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
128.692867 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
128.788830 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
128.884793 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
128.980756 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
129.076718 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
129.172681 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
129.268644 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
129.364607 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
129.460569 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
129.556532 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
129.652495 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
129.748458 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
129.844421 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
129.940383 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
130.036346 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
130.132309 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
130.228272 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
130.324234 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
130.420197 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
130.516160 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
130.612123 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
130.708085 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
130.804048 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
130.900011 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
130.995974 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
131.091937 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
131.187899 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
131.283862 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
131.379825 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
131.475788 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
131.571750 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
131.667713 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
131.763676 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
131.859639 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
131.955601 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
132.051564 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
132.147527 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
132.243490 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
132.339452 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
132.435415 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
132.531378 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
132.627341 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
132.723304 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
132.819266 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
132.915229 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
133.011192 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.107155 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
133.203117 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
133.299080 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
133.395043 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
133.491006 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
133.586968 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.682931 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
133.778894 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.874857 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
133.970820 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
134.066782 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
134.162745 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
134.258708 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
134.354671 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
134.450633 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
134.546596 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
134.642559 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
134.738522 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
134.834484 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
134.930447 RKL-0 0.999726 0.000000 -0.000000 0.000000 0.000000
135.026410 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
135.122373 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
135.218335 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
135.314298 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
135.410261 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
135.506224 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
135.602187 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
135.698149 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
135.794112 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
135.890075 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
135.986038 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.082000 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
136.177963 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.273926 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
136.369889 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
136.465851 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.561814 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.657777 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.753740 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
136.849703 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.945665 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
137.041628 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
137.137591 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
137.233554 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
137.329516 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
137.425479 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
137.521442 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
137.617405 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
137.713367 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
137.809330 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
137.905293 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
138.001256 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
138.097218 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
138.193181 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
138.289144 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
138.385107 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
138.481070 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
138.577032 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
138.672995 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
138.768958 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
138.864921 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
138.960883 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.056846 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.152809 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.248772 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
139.344734 RKL-0 0.999726 -0.000000 0.000000 0.000000 0.000000
139.440697 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
139.536660 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
139.632623 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
139.728586 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
139.824548 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
139.920511 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
140.016474 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
140.112437 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
140.208399 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
140.304362 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
140.400325 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
140.496288 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
140.592250 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.688213 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.784176 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.880139 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.976101 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
141.072064 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.168027 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.263990 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
141.359953 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.455915 RKL-0 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
141.551878 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.647841 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.743804 RKL-0 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.839766 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
141.935729 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
142.031692 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.127655 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.223617 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
142.319580 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.415543 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
142.511506 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.607469 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
142.703431 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.799394 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
142.895357 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
142.991320 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.087282 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
143.183245 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.279208 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
143.375171 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.471133 RKL-0 0.999726 0.000000 -0.000000 0.000000 0.000000
143.567096 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
143.663059 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.759022 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
143.854985 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.950947 RKL-0 0.999726 0.000000 -0.000000 -0.000000 -0.000000
144.046910 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
144.142873 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.238836 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
144.334798 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
144.430761 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
144.526724 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.622687 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
144.718649 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.814612 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
144.910575 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
145.006538 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
145.102500 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
145.198463 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
145.294426 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
145.390389 RKL-0 0.999726 0.000000 0.000000 -0.000000 -0.000000
145.486352 RKL-0 0.999726 0.000000 0.000000 0.000000 0.000000
68.812101 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
68.908063 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.004026 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.099989 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.195952 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.291915 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.387877 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.483840 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.579803 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.675766 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.771728 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.867691 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.963654 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.059617 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.155579 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.251542 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.347505 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.443468 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.539431 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.635393 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.731356 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.827319 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.923282 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.019244 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.115207 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.211170 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.307133 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.403095 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.499058 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.595021 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.690984 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.786947 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.882909 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.978872 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.074835 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.170798 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.266760 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.362723 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.458686 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.554649 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.650611 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.746574 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.842537 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.938500 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.034462 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.130425 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.226388 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.322351 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.418314 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.514276 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.610239 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.706202 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.802165 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.898127 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.994090 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.090053 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.186016 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.281978 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.377941 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.473904 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.569867 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.665830 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.761792 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.857755 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.953718 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.049681 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.145643 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.241606 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.337569 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.433532 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.529494 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.625457 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.721420 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.817383 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.913345 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.009308 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.105271 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.201234 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.297197 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.393159 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.489122 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.585085 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.681048 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.777010 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.872973 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.968936 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.064899 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.160861 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.256824 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.352787 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.448750 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.544713 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.640675 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.736638 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.832601 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.928564 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.024526 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.120489 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.216452 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.312415 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.408377 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.504340 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.600303 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.696266 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.792228 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.888191 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.984154 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.080117 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.176080 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.272042 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.368005 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.463968 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.559931 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.655893 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.751856 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.847819 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.943782 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.039744 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.135707 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.231670 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.327633 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.423596 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.519558 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.615521 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.711484 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.807447 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.903409 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.999372 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.095335 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.191298 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.287260 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.383223 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.479186 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.575149 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.671112 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.767074 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.863037 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.959000 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.054963 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.150925 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.246888 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.342851 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.438814 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.534776 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.630739 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.726702 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.822665 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.918627 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.014590 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.110553 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.206516 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.302479 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.398441 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.494404 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.590367 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.686330 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
83.782292 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
83.878255 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
83.974218 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
84.070181 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
84.166143 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
84.262106 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
84.358069 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
84.454032 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
84.549995 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
84.645957 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
84.741920 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
84.837883 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
84.933846 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
85.029808 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
85.125771 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
85.221734 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
85.317697 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
85.413659 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
85.509622 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
85.605585 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
85.701548 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
85.797510 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
85.893473 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
85.989436 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
86.085399 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
86.181362 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
86.277324 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
86.373287 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
86.469250 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
86.565213 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
86.661175 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
86.757138 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
86.853101 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
86.949064 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
87.045026 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
87.140989 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
87.236952 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
87.332915 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
87.428878 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
87.524840 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
87.620803 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
87.716766 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
87.812729 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
87.908691 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
88.004654 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
88.100617 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
88.196580 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
88.292542 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
88.388505 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
88.484468 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
88.580431 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
88.676393 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
88.772356 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
88.868319 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
88.964282 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
89.060245 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
89.156207 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
89.252170 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
89.348133 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
89.444096 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
89.540058 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
89.636021 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
89.731984 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
89.827947 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
89.923909 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
90.019872 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
90.115835 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
90.211798 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
90.307761 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
90.403723 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
90.499686 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
90.595649 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
90.691612 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
90.787574 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
90.883537 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
90.979500 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
91.075463 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
91.171425 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
91.267388 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
91.363351 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
91.459314 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
91.555277 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
91.651239 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
91.747202 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
91.843165 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
91.939128 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.035090 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.131053 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.227016 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.322979 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.418941 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.514904 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.610867 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.706830 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.802792 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.898755 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.994718 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
93.090681 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
93.186644 RKL-20 0.000000 0.000000 0.000000 0.000001 0.000001
93.282606 RKL-20 0.000000 0.000000 0.000000 0.000001 0.000001
93.378569 RKL-20 0.000000 0.000000 0.000000 0.000001 0.000001
93.474532 RKL-20 0.000000 0.000000 0.000000 0.000002 0.000002
93.570495 RKL-20 0.000000 0.000001 0.000001 0.000003 0.000003
93.666457 RKL-20 0.000000 0.000001 0.000001 0.000005 0.000005
93.762420 RKL-20 0.000000 0.000002 0.000002 0.000007 0.000007
93.858383 RKL-20 0.000001 0.000002 0.000002 0.000010 0.000010
93.954346 RKL-20 0.000001 0.000004 0.000004 0.000015 0.000015
94.050308 RKL-20 0.000001 0.000005 0.000005 0.000021 0.000021
94.146271 RKL-20 0.000002 0.000008 0.000008 0.000030 0.000030
94.242234 RKL-20 0.000003 0.000011 0.000011 0.000043 0.000043
94.338197 RKL-20 0.000004 0.000016 0.000016 0.000060 0.000060
94.434160 RKL-20 0.000006 0.000023 0.000023 0.000084 0.000084
94.530122 RKL-20 0.000009 0.000033 0.000032 0.000115 0.000115
94.626085 RKL-20 0.000012 0.000046 0.000045 0.000158 0.000158
94.722048 RKL-20 0.000017 0.000064 0.000063 0.000215 0.000215
94.818011 RKL-20 0.000024 0.000088 0.000086 0.000290 0.000290
94.913973 RKL-20 0.000034 0.000121 0.000119 0.000388 0.000388
95.009936 RKL-20 0.000048 0.000164 0.000161 0.000515 0.000515
95.105899 RKL-20 0.000066 0.000221 0.000218 0.000679 0.000679
95.201862 RKL-20 0.000090 0.000297 0.000292 0.000890 0.000890
95.297824 RKL-20 0.000123 0.000395 0.000389 0.001157 0.001157
95.393787 RKL-20 0.000166 0.000522 0.000515 0.001494 0.001494
95.489750 RKL-20 0.000223 0.000685 0.000677 0.001915 0.001915
95.585713 RKL-20 0.000297 0.000894 0.000884 0.002439 0.002439
95.681675 RKL-20 0.000394 0.001159 0.001147 0.003084 0.003084
95.777638 RKL-20 0.000520 0.001493 0.001478 0.003874 0.003874
95.873601 RKL-20 0.000681 0.001911 0.001892 0.004832 0.004832
95.969564 RKL-20 0.000887 0.002430 0.002408 0.005987 0.005987
96.065527 RKL-20 0.001147 0.003071 0.003045 0.007368 0.007368
96.161489 RKL-20 0.001476 0.003857 0.003826 0.009008 0.009008
96.257452 RKL-20 0.001888 0.004814 0.004778 0.010939 0.010939
96.353415 RKL-20 0.002400 0.005972 0.005930 0.013195 0.013195
96.449378 RKL-20 0.003034 0.007363 0.007315 0.015811 0.015811
96.545340 RKL-20 0.003813 0.009025 0.008970 0.018819 0.018819
96.641303 RKL-20 0.004766 0.010996 0.010933 0.022250 0.022250
96.737266 RKL-20 0.005923 0.013317 0.013247 0.026132 0.026132
96.833229 RKL-20 0.007322 0.016034 0.015956 0.030485 0.030485
96.929191 RKL-20 0.009001 0.019191 0.019106 0.035325 0.035325
97.025154 RKL-20 0.011005 0.022837 0.022744 0.040656 0.040656
97.121117 RKL-20 0.013384 0.027017 0.026917 0.046475 0.046475
97.217080 RKL-20 0.016190 0.031779 0.031671 0.052762 0.052762
97.313043 RKL-20 0.019483 0.037165 0.037051 0.059487 0.059487
97.409005 RKL-20 0.023323 0.043215 0.043096 0.066602 0.066602
97.504968 RKL-20 0.027777 0.049963 0.049840 0.074040 0.074040
97.600931 RKL-20 0.032912 0.057437 0.057312 0.081721 0.081721
97.696894 RKL-20 0.038800 0.065654 0.065529 0.089544 0.089544
97.792856 RKL-20 0.045513 0.074623 0.074500 0.097389 0.097389
97.888819 RKL-20 0.053123 0.084340 0.084221 0.105122 0.105122
97.984782 RKL-20 0.061700 0.094786 0.094674 0.112593 0.112593
98.080745 RKL-20 0.071315 0.105929 0.105826 0.119639 0.119639
98.176707 RKL-20 0.082031 0.117720 0.117629 0.126089 0.126089
98.272670 RKL-20 0.093908 0.130092 0.130016 0.131764 0.131764
98.368633 RKL-20 0.106999 0.142963 0.142905 0.136487 0.136487
98.464596 RKL-20 0.121346 0.156233 0.156196 0.140083 0.140083
98.560558 RKL-20 0.136984 0.169786 0.169773 0.142389 0.142389
98.656521 RKL-20 0.153933 0.183492 0.183503 0.143257 0.143257
98.752484 RKL-20 0.172201 0.197206 0.197244 0.142558 0.142558
98.848447 RKL-20 0.191781 0.210772 0.210838 0.140189 0.140189
98.944410 RKL-20 0.212653 0.224028 0.224122 0.136079 0.136079
99.040372 RKL-20 0.234778 0.236804 0.236927 0.130195 0.130195
99.136335 RKL-20 0.258102 0.248931 0.249081 0.122539 0.122539
99.232298 RKL-20 0.282554 0.260240 0.260416 0.113153 0.113153
99.328261 RKL-20 0.308049 0.270569 0.270770 0.102122 0.102122
99.424223 RKL-20 0.334483 0.279767 0.279989 0.089570 0.089570
99.520186 RKL-20 0.361743 0.287695 0.287936 0.075660 0.075660
99.616149 RKL-20 0.389699 0.294232 0.294488 0.060591 0.060591
99.712112 RKL-20 0.418214 0.299279 0.299546 0.044590 0.044590
99.808074 RKL-20 0.447139 0.302758 0.303030 0.027910 0.027910
99.904037 RKL-20 0.476321 0.304617 0.304893 0.010842 0.010842
100.000000 RKL-20 0.505602 0.304830 0.305103 -0.006399 -0.006399
100.095963 RKL-20 0.534825 0.303396 0.303662 -0.023487 -0.023487
100.191926 RKL-20 0.563832 0.300345 0.300600 -0.040101 -0.040101
100.287888 RKL-20 0.592469 0.295732 0.295972 -0.056043 -0.056043
100.383851 RKL-20 0.620590 0.289634 0.289855 -0.071048 -0.071048
100.479814 RKL-20 0.648057 0.282151 0.282351 -0.084898 -0.084898
100.575777 RKL-20 0.674742 0.273404 0.273580 -0.097408 -0.097408
100.671739 RKL-20 0.700530 0.263528 0.263678 -0.108426 -0.108426
100.767702 RKL-20 0.725320 0.252671 0.252795 -0.117840 -0.117840
100.863665 RKL-20 0.749025 0.240992 0.241088 -0.125577 -0.125577
100.959628 RKL-20 0.771573 0.228652 0.228721 -0.131601 -0.131601
101.055590 RKL-20 0.792909 0.215816 0.215858 -0.135917 -0.135917
101.151553 RKL-20 0.812993 0.202646 0.202663 -0.138565 -0.138565
101.247516 RKL-20 0.831802 0.189299 0.189291 -0.139613 -0.139613
101.343479 RKL-20 0.849324 0.175923 0.175893 -0.139161 -0.139161
101.439442 RKL-20 0.865566 0.162656 0.162607 -0.137331 -0.137331
101.535404 RKL-20 0.880542 0.149625 0.149558 -0.134264 -0.134264
101.631367 RKL-20 0.894282 0.136939 0.136858 -0.130112 -0.130112
101.727330 RKL-20 0.906824 0.124697 0.124604 -0.125036 -0.125036
101.823293 RKL-20 0.918215 0.112978 0.112875 -0.119201 -0.119201
101.919255 RKL-20 0.928508 0.101848 0.101738 -0.112768 -0.112768
102.015218 RKL-20 0.937762 0.091356 0.091242 -0.105895 -0.105895
102.111181 RKL-20 0.946041 0.081538 0.081421 -0.098732 -0.098732
102.207144 RKL-20 0.953411 0.072414 0.072297 -0.091417 -0.091417
102.303106 RKL-20 0.959940 0.063994 0.063878 -0.084074 -0.084074
102.399069 RKL-20 0.965693 0.056274 0.056161 -0.076813 -0.076813
102.495032 RKL-20 0.970740 0.049243 0.049134 -0.069728 -0.069728
102.590995 RKL-20 0.975145 0.042880 0.042775 -0.062899 -0.062899
102.686957 RKL-20 0.978970 0.037156 0.037058 -0.056389 -0.056389
102.782920 RKL-20 0.982276 0.032039 0.031948 -0.050246 -0.050246
102.878883 RKL-20 0.985119 0.027493 0.027408 -0.044505 -0.044505
102.974846 RKL-20 0.987552 0.023477 0.023399 -0.039189 -0.039189
103.070809 RKL-20 0.989625 0.019951 0.019880 -0.034307 -0.034307
103.166771 RKL-20 0.991381 0.016872 0.016808 -0.029861 -0.029861
103.262734 RKL-20 0.992863 0.014199 0.014142 -0.025844 -0.025844
103.358697 RKL-20 0.994107 0.011892 0.011841 -0.022242 -0.022242
103.454660 RKL-20 0.995145 0.009912 0.009866 -0.019035 -0.019035
103.550622 RKL-20 0.996009 0.008221 0.008181 -0.016201 -0.016201
103.646585 RKL-20 0.996723 0.006786 0.006751 -0.013713 -0.013713
103.742548 RKL-20 0.997311 0.005574 0.005544 -0.011544 -0.011544
103.838511 RKL-20 0.997793 0.004556 0.004530 -0.009666 -0.009666
103.934473 RKL-20 0.998186 0.003706 0.003684 -0.008049 -0.008049
104.030436 RKL-20 0.998504 0.003000 0.002981 -0.006667 -0.006667
104.126399 RKL-20 0.998761 0.002416 0.002401 -0.005493 -0.005493
104.222362 RKL-20 0.998968 0.001937 0.001924 -0.004501 -0.004501
104.318325 RKL-20 0.999133 0.001545 0.001534 -0.003669 -0.003669
104.414287 RKL-20 0.999265 0.001226 0.001217 -0.002975 -0.002975
104.510250 RKL-20 0.999369 0.000968 0.000961 -0.002399 -0.002399
104.606213 RKL-20 0.999450 0.000761 0.000755 -0.001924 -0.001924
104.702176 RKL-20 0.999515 0.000595 0.000590 -0.001535 -0.001535
104.798138 RKL-20 0.999565 0.000463 0.000459 -0.001218 -0.001218
104.894101 RKL-20 0.999603 0.000358 0.000355 -0.000962 -0.000962
104.990064 RKL-20 0.999633 0.000276 0.000273 -0.000755 -0.000755
105.086027 RKL-20 0.999656 0.000211 0.000209 -0.000590 -0.000590
105.181989 RKL-20 0.999674 0.000161 0.000159 -0.000458 -0.000458
105.277952 RKL-20 0.999687 0.000122 0.000121 -0.000354 -0.000354
105.373915 RKL-20 0.999697 0.000092 0.000091 -0.000272 -0.000272
105.469878 RKL-20 0.999705 0.000069 0.000068 -0.000208 -0.000208
105.565840 RKL-20 0.999711 0.000051 0.000051 -0.000158 -0.000158
105.661803 RKL-20 0.999715 0.000038 0.000038 -0.000119 -0.000119
105.757766 RKL-20 0.999718 0.000028 0.000028 -0.000090 -0.000090
105.853729 RKL-20 0.999720 0.000021 0.000020 -0.000067 -0.000067
105.949692 RKL-20 0.999722 0.000015 0.000015 -0.000050 -0.000050
106.045654 RKL-20 0.999723 0.000011 0.000011 -0.000037 -0.000037
106.141617 RKL-20 0.999724 0.000008 0.000008 -0.000027 -0.000027
106.237580 RKL-20 0.999725 0.000006 0.000006 -0.000020 -0.000020
106.333543 RKL-20 0.999725 0.000004 0.000004 -0.000014 -0.000014
106.429505 RKL-20 0.999725 0.000003 0.000003 -0.000010 -0.000010
106.525468 RKL-20 0.999726 0.000002 0.000002 -0.000007 -0.000007
106.621431 RKL-20 0.999726 0.000001 0.000001 -0.000005 -0.000005
106.717394 RKL-20 0.999726 0.000001 0.000001 -0.000004 -0.000004
106.813356 RKL-20 0.999726 0.000001 0.000001 -0.000003 -0.000003
106.909319 RKL-20 0.999726 0.000000 0.000000 -0.000002 -0.000002
107.005282 RKL-20 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.101245 RKL-20 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.197208 RKL-20 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.293170 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.389133 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.485096 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.581059 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.677021 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.772984 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.868947 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.964910 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.060872 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.156835 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.252798 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.348761 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.444723 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.540686 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.636649 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.732612 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.828575 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.924537 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.020500 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.116463 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.212426 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.308388 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.404351 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.500314 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.596277 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.692239 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.788202 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.884165 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.980128 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.076091 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.172053 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
110.268016 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.363979 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
110.459942 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.555904 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
110.651867 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.747830 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.843793 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
110.939755 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
111.035718 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
111.131681 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.227644 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
111.323607 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.419569 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
111.515532 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
111.611495 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
111.707458 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
111.803420 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.899383 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
111.995346 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.091309 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
112.187271 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.283234 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
112.379197 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.475160 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
112.571122 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.667085 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.763048 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.859011 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.954974 RKL-20 0.999726 0.000000 -0.000000 0.000000 0.000000
113.050936 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
113.146899 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.242862 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
113.338825 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
113.434787 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
113.530750 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
113.626713 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
113.722676 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
113.818638 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
113.914601 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
114.010564 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.106527 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
114.202490 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
114.298452 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
114.394415 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.490378 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
114.586341 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
114.682303 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.778266 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.874229 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
114.970192 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
115.066154 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
115.162117 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
115.258080 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
115.354043 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
115.450005 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
115.545968 RKL-20 0.999726 -0.000000 0.000000 0.000000 0.000000
115.641931 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
115.737894 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
115.833857 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
115.929819 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
116.025782 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
116.121745 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
116.217708 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
116.313670 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
116.409633 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
116.505596 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.601559 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.697521 RKL-20 0.999726 0.000000 -0.000000 0.000000 0.000000
116.793484 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
116.889447 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
116.985410 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.081373 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.177335 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.273298 RKL-20 0.999726 0.000000 -0.000000 0.000000 0.000000
117.369261 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
117.465224 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.561186 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.657149 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.753112 RKL-20 0.999726 -0.000000 0.000000 0.000000 0.000000
117.849075 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.945037 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
118.041000 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
118.136963 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
118.232926 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
118.328888 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
118.424851 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
118.520814 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
118.616777 RKL-20 0.999726 -0.000000 0.000000 0.000000 0.000000
118.712740 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
118.808702 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
118.904665 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
119.000628 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.096591 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
119.192553 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
119.288516 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
119.384479 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
119.480442 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
119.576404 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
119.672367 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
119.768330 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
119.864293 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.960256 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
120.056218 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
120.152181 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
120.248144 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
120.344107 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
120.440069 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
120.536032 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
120.631995 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
120.727958 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
120.823920 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
120.919883 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.015846 RKL-20 0.999726 -0.000000 0.000000 -0.000000 -0.000000
121.111809 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.207772 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.303734 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.399697 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.495660 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.591623 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.687585 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.783548 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.879511 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.975474 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
122.071436 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
122.167399 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
122.263362 RKL-20 0.999726 -0.000000 0.000000 0.000000 0.000000
122.359325 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
122.455287 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
122.551250 RKL-20 0.999726 -0.000000 0.000000 0.000000 0.000000
122.647213 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
122.743176 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
122.839139 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
122.935101 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
123.031064 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.127027 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.222990 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.318952 RKL-20 0.999726 -0.000000 0.000000 -0.000000 -0.000000
123.414915 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.510878 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.606841 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.702803 RKL-20 0.999726 -0.000000 0.000000 0.000000 0.000000
123.798766 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.894729 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.990692 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.086655 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.182617 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.278580 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
124.374543 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
124.470506 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.566468 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.662431 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.758394 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.854357 RKL-20 0.999726 0.000000 -0.000000 0.000000 0.000000
124.950319 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
125.046282 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
125.142245 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
125.238208 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
125.334170 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
125.430133 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
125.526096 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
125.622059 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
125.718022 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
125.813984 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
125.909947 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
126.005910 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.101873 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
126.197835 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.293798 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
126.389761 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
126.485724 RKL-20 0.999726 0.000000 -0.000000 0.000000 0.000000
126.581686 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
126.677649 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
126.773612 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
126.869575 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
126.965538 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
127.061500 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
127.157463 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.253426 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.349389 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
127.445351 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.541314 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
127.637277 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
127.733240 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.829202 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.925165 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
128.021128 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
128.117091 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
128.213053 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
128.309016 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
128.404979 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
128.500942 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
128.596905 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
128.692867 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
128.788830 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
128.884793 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
128.980756 RKL-20 0.999726 0.000000 -0.000000 0.000000 0.000000
129.076718 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
129.172681 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
129.268644 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
129.364607 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
129.460569 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
129.556532 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
129.652495 RKL-20 0.999726 0.000000 -0.000000 0.000000 0.000000
129.748458 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
129.844421 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
129.940383 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.036346 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
130.132309 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
130.228272 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.324234 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
130.420197 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
130.516160 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.612123 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
130.708085 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.804048 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.900011 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
130.995974 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
131.091937 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
131.187899 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
131.283862 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
131.379825 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
131.475788 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
131.571750 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
131.667713 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
131.763676 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
131.859639 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
131.955601 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
132.051564 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
132.147527 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
132.243490 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
132.339452 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
132.435415 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
132.531378 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
132.627341 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
132.723304 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
132.819266 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
132.915229 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.011192 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
133.107155 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.203117 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
133.299080 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.395043 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
133.491006 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.586968 RKL-20 0.999726 -0.000000 0.000000 0.000000 0.000000
133.682931 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
133.778894 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
133.874857 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
133.970820 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
134.066782 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
134.162745 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
134.258708 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
134.354671 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
134.450633 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
134.546596 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
134.642559 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
134.738522 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
134.834484 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
134.930447 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
135.026410 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
135.122373 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
135.218335 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
135.314298 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
135.410261 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
135.506224 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
135.602187 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
135.698149 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
135.794112 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
135.890075 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
135.986038 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
136.082000 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
136.177963 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.273926 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.369889 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.465851 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.561814 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.657777 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.753740 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.849703 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.945665 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
137.041628 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
137.137591 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
137.233554 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
137.329516 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
137.425479 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
137.521442 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
137.617405 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
137.713367 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
137.809330 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
137.905293 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
138.001256 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
138.097218 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
138.193181 RKL-20 0.999726 -0.000000 0.000000 0.000000 0.000000
138.289144 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
138.385107 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
138.481070 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
138.577032 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
138.672995 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
138.768958 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
138.864921 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
138.960883 RKL-20 0.999726 0.000000 -0.000000 0.000000 0.000000
139.056846 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
139.152809 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
139.248772 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
139.344734 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
139.440697 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
139.536660 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
139.632623 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
139.728586 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.824548 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
139.920511 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.016474 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.112437 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.208399 RKL-20 0.999726 -0.000000 0.000000 0.000000 0.000000
140.304362 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
140.400325 RKL-20 0.999726 -0.000000 0.000000 0.000000 0.000000
140.496288 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.592250 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.688213 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.784176 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.880139 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.976101 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
141.072064 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
141.168027 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
141.263990 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.359953 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
141.455915 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.551878 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
141.647841 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.743804 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.839766 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.935729 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
142.031692 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
142.127655 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.223617 RKL-20 0.999726 0.000000 -0.000000 0.000000 0.000000
142.319580 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
142.415543 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.511506 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
142.607469 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.703431 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
142.799394 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.895357 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
142.991320 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
143.087282 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.183245 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
143.279208 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
143.375171 RKL-20 0.999726 0.000000 -0.000000 -0.000000 -0.000000
143.471133 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
143.567096 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
143.663059 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
143.759022 RKL-20 0.999726 -0.000000 0.000000 0.000000 0.000000
143.854985 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
143.950947 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
144.046910 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
144.142873 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
144.238836 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
144.334798 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
144.430761 RKL-20 0.999726 -0.000000 0.000000 0.000000 0.000000
144.526724 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
144.622687 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
144.718649 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
144.814612 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
144.910575 RKL-20 0.999726 -0.000000 0.000000 0.000000 0.000000
145.006538 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
145.102500 RKL-20 0.999726 0.000000 0.000000 0.000000 0.000000
145.198463 RKL-20 0.999726 0.000000 0.000000 -0.000000 -0.000000
145.294426 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
145.390389 RKL-20 0.999726 -0.000000 -0.000000 0.000000 0.000000
145.486352 RKL-20 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
68.812101 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
68.908063 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
69.004026 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
69.099989 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
69.195952 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
69.291915 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
69.387877 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
69.483840 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
69.579803 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
69.675766 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
69.771728 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
69.867691 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
69.963654 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
70.059617 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
70.155579 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
70.251542 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
70.347505 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
70.443468 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
70.539431 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
70.635393 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
70.731356 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
70.827319 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
70.923282 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
71.019244 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
71.115207 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
71.211170 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
71.307133 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
71.403095 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
71.499058 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
71.595021 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
71.690984 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
71.786947 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
71.882909 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
71.978872 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
72.074835 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
72.170798 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
72.266760 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
72.362723 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
72.458686 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
72.554649 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
72.650611 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
72.746574 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
72.842537 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
72.938500 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
73.034462 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
73.130425 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
73.226388 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
73.322351 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
73.418314 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
73.514276 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
73.610239 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
73.706202 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
73.802165 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
73.898127 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
73.994090 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
74.090053 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
74.186016 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
74.281978 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
74.377941 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
74.473904 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
74.569867 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
74.665830 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
74.761792 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
74.857755 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
74.953718 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
75.049681 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
75.145643 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
75.241606 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
75.337569 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
75.433532 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
75.529494 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
75.625457 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
75.721420 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
75.817383 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
75.913345 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
76.009308 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
76.105271 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
76.201234 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
76.297197 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
76.393159 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
76.489122 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
76.585085 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
76.681048 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
76.777010 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
76.872973 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
76.968936 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
77.064899 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
77.160861 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
77.256824 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
77.352787 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
77.448750 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
77.544713 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
77.640675 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
77.736638 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
77.832601 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
77.928564 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
78.024526 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
78.120489 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
78.216452 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
78.312415 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
78.408377 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
78.504340 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
78.600303 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
78.696266 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
78.792228 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
78.888191 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
78.984154 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
79.080117 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
79.176080 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
79.272042 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
79.368005 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
79.463968 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
79.559931 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
79.655893 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
79.751856 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
79.847819 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
79.943782 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
80.039744 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
80.135707 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
80.231670 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
80.327633 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
80.423596 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
80.519558 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
80.615521 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
80.711484 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
80.807447 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
80.903409 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
80.999372 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
81.095335 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
81.191298 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
81.287260 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
81.383223 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
81.479186 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
81.575149 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
81.671112 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
81.767074 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
81.863037 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
81.959000 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
82.054963 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
82.150925 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
82.246888 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
82.342851 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
82.438814 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
82.534776 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
82.630739 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
82.726702 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
82.822665 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
82.918627 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
83.014590 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
83.110553 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
83.206516 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
83.302479 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
83.398441 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
83.494404 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
83.590367 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
83.686330 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
83.782292 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
83.878255 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
83.974218 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
84.070181 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
84.166143 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
84.262106 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
84.358069 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
84.454032 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
84.549995 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
84.645957 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
84.741920 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
84.837883 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
84.933846 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
85.029808 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
85.125771 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
85.221734 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
85.317697 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
85.413659 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
85.509622 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
85.605585 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
85.701548 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
85.797510 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
85.893473 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
85.989436 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
86.085399 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
86.181362 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
86.277324 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
86.373287 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
86.469250 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
86.565213 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
86.661175 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
86.757138 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
86.853101 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
86.949064 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
87.045026 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
87.140989 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
87.236952 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
87.332915 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
87.428878 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
87.524840 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
87.620803 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
87.716766 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
87.812729 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
87.908691 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
88.004654 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
88.100617 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
88.196580 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
88.292542 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
88.388505 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
88.484468 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
88.580431 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
88.676393 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
88.772356 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
88.868319 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
88.964282 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
89.060245 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
89.156207 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
89.252170 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
89.348133 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
89.444096 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
89.540058 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
89.636021 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
89.731984 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
89.827947 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
89.923909 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
90.019872 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
90.115835 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
90.211798 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
90.307761 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
90.403723 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
90.499686 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
90.595649 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
90.691612 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
90.787574 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
90.883537 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
90.979500 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
91.075463 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
91.171425 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
91.267388 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
91.363351 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
91.459314 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
91.555277 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
91.651239 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
91.747202 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
91.843165 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
91.939128 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
92.035090 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
92.131053 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
92.227016 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
92.322979 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
92.418941 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
92.514904 RKC-0.1 0.000000 0.000000 -0.000000 0.000000 0.000000
92.610867 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
92.706830 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
92.802792 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
92.898755 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
92.994718 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
93.090681 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
93.186644 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
93.282606 RKC-0.1 0.000000 0.000000 0.000000 0.000000 0.000000
93.378569 RKC-0.1 0.000000 0.000000 0.000000 0.000001 0.000001
93.474532 RKC-0.1 0.000000 0.000000 0.000000 0.000002 0.000002
93.570495 RKC-0.1 0.000000 0.000000 0.000000 0.000003 0.000003
93.666457 RKC-0.1 0.000000 0.000001 0.000001 0.000005 0.000005
93.762420 RKC-0.1 0.000000 0.000001 0.000001 0.000005 0.000005
93.858383 RKC-0.1 0.000000 0.000002 0.000002 0.000004 0.000004
93.954346 RKC-0.1 0.000001 0.000002 0.000002 0.000001 0.000001
94.050308 RKC-0.1 0.000001 0.000002 0.000002 0.000002 0.000002
94.146271 RKC-0.1 0.000001 0.000003 0.000002 0.000017 0.000017
94.242234 RKC-0.1 0.000001 0.000006 0.000006 0.000056 0.000056
94.338197 RKC-0.1 0.000002 0.000015 0.000014 0.000114 0.000114
94.434160 RKC-0.1 0.000004 0.000028 0.000028 0.000165 0.000165
94.530122 RKC-0.1 0.000008 0.000044 0.000045 0.000162 0.000162
94.626085 RKC-0.1 0.000012 0.000055 0.000057 0.000068 0.000068
94.722048 RKC-0.1 0.000018 0.000053 0.000055 -0.000096 -0.000096
94.818011 RKC-0.1 0.000023 0.000040 0.000036 -0.000178 -0.000178
94.913973 RKC-0.1 0.000026 0.000036 0.000023 0.000089 0.000089
95.009936 RKC-0.1 0.000030 0.000082 0.000065 0.000873 0.000873
95.105899 RKC-0.1 0.000042 0.000216 0.000206 0.001924 0.001924
95.201862 RKC-0.1 0.000071 0.000433 0.000439 0.002580 0.002580
95.297824 RKC-0.1 0.000125 0.000662 0.000690 0.002205 0.002205
95.393787 RKC-0.1 0.000198 0.000791 0.000836 0.000491 0.000491
95.489750 RKC-0.1 0.000276 0.000706 0.000735 -0.002276 -0.002276
95.585713 RKC-0.1 0.000334 0.000400 0.000350 -0.004091 -0.004091
95.681675 RKC-0.1 0.000353 0.000159 0.000004 -0.000942 -0.000942
95.777638 RKC-0.1 0.000364 0.000533 0.000368 0.008736 0.008736
95.873601 RKC-0.1 0.000456 0.001866 0.001819 0.019055 0.019055
95.969564 RKC-0.1 0.000722 0.003838 0.003920 0.022038 0.022038
96.065527 RKC-0.1 0.001192 0.005706 0.005921 0.016887 0.016887
96.161489 RKC-0.1 0.001817 0.006681 0.007109 0.003449 0.003449
96.257452 RKC-0.1 0.002475 0.005730 0.006087 -0.023274 -0.023274
96.353415 RKC-0.1 0.002917 0.002426 0.001952 -0.045582 -0.045582
96.449378 RKC-0.1 0.002940 -0.000524 -0.001830 -0.015906 -0.015906
96.545340 RKC-0.1 0.002817 0.001867 0.001052 0.065739 0.065739
96.641303 RKC-0.1 0.003299 0.010620 0.010834 0.116690 0.116690
96.737266 RKC-0.1 0.004855 0.021177 0.021348 0.103314 0.103314
96.833229 RKC-0.1 0.007363 0.030577 0.031303 0.092614 0.092614
96.929191 RKC-0.1 0.010724 0.037289 0.040569 0.047270 0.047270
97.025154 RKC-0.1 0.014520 0.031987 0.034636 -0.157776 -0.157776
97.121117 RKC-0.1 0.016863 0.008901 0.004792 -0.323376 -0.323376
97.217080 RKC-0.1 0.016228 -0.009806 -0.016847 -0.066497 -0.066497
97.313043 RKC-0.1 0.014981 0.004937 0.004682 0.373770 0.373770
97.409005 RKC-0.1 0.017176 0.041571 0.043926 0.389716 0.389716
97.504968 RKC-0.1 0.022959 0.071903 0.067843 0.242458 0.242458
97.600931 RKC-0.1 0.030976 0.107349 0.109536 0.496288 0.496288
97.696894 RKC-0.1 0.043562 0.148414 0.168048 0.359563 0.359563
97.792856 RKC-0.1 0.059460 0.124018 0.132712 -0.868013 -0.868013
97.888819 RKC-0.1 0.067365 0.014638 -0.009963 -1.411618 -1.411618
97.984782 RKC-0.1 0.062270 -0.047022 -0.066005 0.126526 0.126526
98.080745 RKC-0.1 0.058340 0.022066 0.036764 1.313376 1.313376
98.176707 RKC-0.1 0.066505 0.104007 0.104587 0.394383 0.394383
98.272670 RKC-0.1 0.078301 0.140112 0.110304 0.358101 0.358101
98.368633 RKC-0.1 0.093396 0.263900 0.281461 2.221822 2.221822
98.464596 RKC-0.1 0.128950 0.424430 0.495842 1.123846 1.123846
98.560558 RKC-0.1 0.174855 0.318041 0.318716 -3.341153 -3.341153
98.656521 RKC-0.1 0.189991 -0.004611 -0.082177 -3.383357 -3.383357
98.752484 RKC-0.1 0.173970 -0.096588 -0.109660 1.466417 1.466417
98.848447 RKC-0.1 0.171453 0.083348 0.137821 2.283713 2.283713
98.944410 RKC-0.1 0.189966 0.139083 0.104596 -1.122123 -1.122123
99.040372 RKC-0.1 0.198146 0.134862 0.052438 1.034143 1.034143
99.136335 RKC-0.1 0.215850 0.481372 0.567544 6.187629 6.187629
99.232298 RKC-0.1 0.290534 0.816640 0.935789 0.799826 0.799826
99.328261 RKC-0.1 0.372584 0.535947 0.512251 -6.649872 -6.649872
99.424223 RKC-0.1 0.393396 -0.031105 -0.186038 -5.168291 -5.168291
99.520186 RKC-0.1 0.366614 -0.062271 0.008074 4.518745 4.518745
99.616149 RKC-0.1 0.381445 0.160326 0.200730 0.120488 0.120488
99.712112 RKC-0.1 0.397385 0.050673 -0.025674 -2.405797 -2.405797
99.808074 RKC-0.1 0.391170 0.048847 -0.057123 2.367743 2.367743
99.904037 RKC-0.1 0.406760 0.593975 0.735815 8.993483 8.993483
100.000000 RKC-0.1 0.505169 1.031493 1.181595 0.125012 0.125012
100.095963 RKC-0.1 0.604729 0.593184 0.478000 -9.259988 -9.259988
100.191926 RKC-0.1 0.619016 0.050121 -0.014523 -2.058223 -2.058223
100.287888 RKC-0.1 0.614349 0.046538 0.072238 1.983563 1.983563
100.383851 RKC-0.1 0.627948 0.159788 0.242250 0.376723 0.376723
100.479814 RKC-0.1 0.645016 -0.051445 -0.205432 -4.779120 -4.779120
100.575777 RKC-0.1 0.618074 -0.048102 -0.072807 4.848787 4.848787
100.671739 RKC-0.1 0.635784 0.491314 0.594453 6.393417 6.393417
100.767702 RKC-0.1 0.712370 0.795427 0.889035 -0.055279 -0.055279
100.863665 RKC-0.1 0.788447 0.509298 0.443220 -5.908062 -5.908062
100.959628 RKC-0.1 0.810117 0.140576 0.090609 -1.776622 -1.776622
101.055590 RKC-0.1 0.815427 0.119987 0.167758 1.347517 1.347517
101.151553 RKC-0.1 0.833146 0.105985 0.110939 -1.639323 -1.639323
101.247516 RKC-0.1 0.835768 -0.066188 -0.132245 -1.949014 -1.949014
101.343479 RKC-0.1 0.820443 -0.055049 -0.079638 2.181162 2.181162
101.439442 RKC-0.1 0.825203 0.228027 0.285869 3.718548 3.718548
101.535404 RKC-0.1 0.864207 0.411344 0.449842 0.102034 0.102034
101.631367 RKC-0.1 0.904150 0.305641 0.284311 -2.305028 -2.305028
101.727330 RKC-0.1 0.922867 0.148436 0.132925 -0.971355 -0.971355
101.823293 RKC-0.1 0.932639 0.101753 0.115506 -0.001570 -0.001570
101.919255 RKC-0.1 0.942396 0.060346 0.060397 -0.861414 -0.861414
102.015218 RKC-0.1 0.944221 -0.022471 -0.046720 -0.864606 -0.864606
102.111181 RKC-0.1 0.938084 -0.032694 -0.042906 0.651541 0.651541
102.207144 RKC-0.1 0.937946 0.060468 0.076084 1.290080 1.290080
102.303106 RKC-0.1 0.949689 0.137418 0.150866 0.313666 0.313666
102.399069 RKC-0.1 0.964320 0.127174 0.125216 -0.527159 -0.527159
102.495032 RKC-0.1 0.974097 0.082461 0.078921 -0.404733 -0.404733
102.590995 RKC-0.1 0.980147 0.054242 0.056340 -0.183392 -0.183392
102.686957 RKC-0.1 0.984507 0.030347 0.029973 -0.314607 -0.314607
102.782920 RKC-0.1 0.985971 0.001280 -0.004408 -0.291187 -0.291187
102.878883 RKC-0.1 0.984753 -0.009598 -0.013178 0.064463 0.064463
102.974846 RKC-0.1 0.984129 0.007327 0.009396 0.288285 0.288285
103.070809 RKC-0.1 0.986159 0.028784 0.032011 0.158899 0.158899
103.166771 RKC-0.1 0.989653 0.034348 0.035197 -0.042924 -0.042924
103.262734 RKC-0.1 0.992752 0.027684 0.027404 -0.095965 -0.095965
103.358697 RKC-0.1 0.994966 0.019314 0.019418 -0.078469 -0.078469
103.454660 RKC-0.1 0.996459 0.011475 0.011323 -0.084924 -0.084924
103.550622 RKC-0.1 0.997169 0.003779 0.002864 -0.075455 -0.075455
103.646585 RKC-0.1 0.997184 -0.000714 -0.001550 -0.018187 -0.018187
103.742548 RKC-0.1 0.997032 0.000052 0.000013 0.034135 0.034135
103.838511 RKC-0.1 0.997194 0.003444 0.003873 0.036572 0.036572
103.934473 RKC-0.1 0.997693 0.005669 0.005982 0.009793 0.009793
104.030436 RKC-0.1 0.998282 0.005670 0.005762 -0.009773 -0.009773
104.126399 RKC-0.1 0.998781 0.004457 0.004471 -0.015515 -0.015515
104.222362 RKC-0.1 0.999137 0.002925 0.002892 -0.016399 -0.016399
104.318325 RKC-0.1 0.999342 0.001451 0.001344 -0.014319 -0.014319
104.414287 RKC-0.1 0.999416 0.000398 0.000275 -0.007634 -0.007634
104.510250 RKC-0.1 0.999419 0.000035 -0.000022 0.000077 0.000077
104.606213 RKC-0.1 0.999423 0.000216 0.000231 0.003681 0.003681
104.702176 RKC-0.1 0.999460 0.000524 0.000563 0.002739 0.002739
104.798138 RKC-0.1 0.999523 0.000670 0.000697 0.000308 0.000308
104.894101 RKC-0.1 0.999589 0.000620 0.000629 -0.001353 -0.001353
104.990064 RKC-0.1 0.999642 0.000462 0.000460 -0.001945 -0.001945
105.086027 RKC-0.1 0.999677 0.000280 0.000272 -0.001830 -0.001830
105.181989 RKC-0.1 0.999696 0.000132 0.000120 -0.001269 -0.001269
105.277952 RKC-0.1 0.999703 0.000045 0.000036 -0.000547 -0.000547
105.373915 RKC-0.1 0.999704 0.000018 0.000015 -0.000008 -0.000008
105.469878 RKC-0.1 0.999706 0.000026 0.000027 0.000183 0.000183
105.565840 RKC-0.1 0.999709 0.000041 0.000043 0.000118 0.000118
105.661803 RKC-0.1 0.999714 0.000046 0.000047 -0.000018 -0.000018
105.757766 RKC-0.1 0.999718 0.000040 0.000040 -0.000108 -0.000108
105.853729 RKC-0.1 0.999722 0.000028 0.000028 -0.000131 -0.000131
105.949692 RKC-0.1 0.999724 0.000017 0.000016 -0.000109 -0.000109
106.045654 RKC-0.1 0.999725 0.000008 0.000008 -0.000068 -0.000068
106.141617 RKC-0.1 0.999725 0.000003 0.000003 -0.000031 -0.000031
106.237580 RKC-0.1 0.999725 0.000002 0.000001 -0.000007 -0.000007
106.333543 RKC-0.1 0.999725 0.000001 0.000001 0.000001 0.000001
106.429505 RKC-0.1 0.999726 0.000001 0.000001 0.000001 0.000001
106.525468 RKC-0.1 0.999726 0.000001 0.000001 -0.000002 -0.000002
106.621431 RKC-0.1 0.999726 0.000001 0.000001 -0.000004 -0.000004
106.717394 RKC-0.1 0.999726 0.000001 0.000001 -0.000004 -0.000004
106.813356 RKC-0.1 0.999726 0.000000 0.000000 -0.000003 -0.000003
106.909319 RKC-0.1 0.999726 0.000000 0.000000 -0.000002 -0.000002
107.005282 RKC-0.1 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.101245 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.197208 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.293170 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.389133 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.485096 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.581059 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.677021 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.772984 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.868947 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.964910 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.060872 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.156835 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
108.252798 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
108.348761 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.444723 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
108.540686 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
108.636649 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.732612 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
108.828575 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.924537 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
109.020500 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
109.116463 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
109.212426 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
109.308388 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.404351 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
109.500314 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
109.596277 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
109.692239 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.788202 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
109.884165 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.980128 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
110.076091 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.172053 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.268016 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
110.363979 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
110.459942 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
110.555904 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.651867 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
110.747830 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
110.843793 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
110.939755 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
111.035718 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
111.131681 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
111.227644 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
111.323607 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
111.419569 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
111.515532 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
111.611495 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
111.707458 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
111.803420 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
111.899383 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
111.995346 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.091309 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.187271 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
112.283234 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.379197 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
112.475160 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.571122 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
112.667085 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
112.763048 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.859011 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
112.954974 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.050936 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
113.146899 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
113.242862 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
113.338825 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
113.434787 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
113.530750 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
113.626713 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
113.722676 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
113.818638 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
113.914601 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
114.010564 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
114.106527 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
114.202490 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
114.298452 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
114.394415 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
114.490378 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
114.586341 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.682303 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.778266 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
114.874229 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
114.970192 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
115.066154 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
115.162117 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
115.258080 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
115.354043 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
115.450005 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
115.545968 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
115.641931 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
115.737894 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
115.833857 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
115.929819 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
116.025782 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
116.121745 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.217708 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
116.313670 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
116.409633 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.505596 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.601559 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.697521 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
116.793484 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
116.889447 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
116.985410 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
117.081373 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.177335 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.273298 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.369261 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.465224 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.561186 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.657149 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.753112 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.849075 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
117.945037 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
118.041000 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
118.136963 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
118.232926 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
118.328888 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
118.424851 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
118.520814 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
118.616777 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
118.712740 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
118.808702 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
118.904665 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
119.000628 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
119.096591 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
119.192553 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
119.288516 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.384479 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.480442 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
119.576404 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
119.672367 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
119.768330 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
119.864293 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.960256 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
120.056218 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
120.152181 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
120.248144 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
120.344107 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
120.440069 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
120.536032 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
120.631995 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
120.727958 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
120.823920 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
120.919883 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.015846 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.111809 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.207772 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
121.303734 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
121.399697 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.495660 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.591623 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.687585 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
121.783548 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.879511 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
121.975474 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
122.071436 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
122.167399 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
122.263362 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
122.359325 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
122.455287 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
122.551250 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
122.647213 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
122.743176 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
122.839139 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
122.935101 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
123.031064 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
123.127027 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.222990 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
123.318952 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.414915 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.510878 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.606841 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.702803 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.798766 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
123.894729 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.990692 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
124.086655 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.182617 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
124.278580 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.374543 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.470506 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.566468 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.662431 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.758394 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.854357 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.950319 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
125.046282 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
125.142245 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
125.238208 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
125.334170 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
125.430133 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
125.526096 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
125.622059 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
125.718022 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
125.813984 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
125.909947 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
126.005910 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
126.101873 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
126.197835 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
126.293798 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.389761 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
126.485724 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
126.581686 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
126.677649 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.773612 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.869575 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
126.965538 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.061500 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.157463 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
127.253426 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
127.349389 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
127.445351 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.541314 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
127.637277 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
127.733240 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
127.829202 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
127.925165 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
128.021128 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
128.117091 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
128.213053 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
128.309016 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
128.404979 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
128.500942 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
128.596905 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
128.692867 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
128.788830 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
128.884793 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
128.980756 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
129.076718 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
129.172681 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
129.268644 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
129.364607 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
129.460569 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
129.556532 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
129.652495 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
129.748458 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
129.844421 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
129.940383 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
130.036346 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
130.132309 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
130.228272 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
130.324234 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.420197 RKC-0.1 0.999726 0.000000 -0.000000 0.000000 0.000000
130.516160 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
130.612123 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.708085 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.804048 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
130.900011 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.995974 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
131.091937 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
131.187899 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
131.283862 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
131.379825 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
131.475788 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
131.571750 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
131.667713 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
131.763676 RKC-0.1 0.999726 -0.000000 0.000000 -0.000000 -0.000000
131.859639 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
131.955601 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
132.051564 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
132.147527 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
132.243490 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
132.339452 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
132.435415 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
132.531378 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
132.627341 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
132.723304 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
132.819266 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
132.915229 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
133.011192 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
133.107155 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
133.203117 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
133.299080 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
133.395043 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
133.491006 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.586968 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
133.682931 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
133.778894 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
133.874857 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.970820 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
134.066782 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
134.162745 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
134.258708 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
134.354671 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
134.450633 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
134.546596 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
134.642559 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
134.738522 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
134.834484 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
134.930447 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
135.026410 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
135.122373 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
135.218335 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
135.314298 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
135.410261 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
135.506224 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
135.602187 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
135.698149 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
135.794112 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
135.890075 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
135.986038 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.082000 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
136.177963 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
136.273926 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.369889 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
136.465851 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
136.561814 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
136.657777 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.753740 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
136.849703 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
136.945665 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
137.041628 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
137.137591 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
137.233554 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
137.329516 RKC-0.1 0.999726 0.000000 -0.000000 0.000000 0.000000
137.425479 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
137.521442 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
137.617405 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
137.713367 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
137.809330 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
137.905293 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
138.001256 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
138.097218 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
138.193181 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
138.289144 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
138.385107 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
138.481070 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
138.577032 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
138.672995 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
138.768958 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
138.864921 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
138.960883 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.056846 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
139.152809 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.248772 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.344734 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
139.440697 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.536660 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.632623 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.728586 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
139.824548 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
139.920511 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
140.016474 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
140.112437 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.208399 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
140.304362 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
140.400325 RKC-0.1 0.999726 0.000000 -0.000000 -0.000000 -0.000000
140.496288 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
140.592250 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.688213 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.784176 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
140.880139 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
140.976101 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
141.072064 RKC-0.1 0.999726 -0.000000 0.000000 0.000000 0.000000
141.168027 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
141.263990 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.359953 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
141.455915 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
141.551878 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.647841 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
141.743804 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
141.839766 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.935729 RKC-0.1 0.999726 0.000000 -0.000000 0.000000 0.000000
142.031692 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
142.127655 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
142.223617 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.319580 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
142.415543 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
142.511506 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
142.607469 RKC-0.1 0.999726 -0.000000 -0.000000 0.000000 0.000000
142.703431 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
142.799394 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.895357 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.991320 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.087282 RKC-0.1 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
143.183245 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
143.279208 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.375171 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
143.471133 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.567096 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
143.663059 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.759022 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.854985 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.950947 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
144.046910 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.142873 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.238836 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.334798 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
144.430761 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
144.526724 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
144.622687 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.718649 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
144.814612 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.910575 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
145.006538 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
145.102500 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
145.198463 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
145.294426 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
145.390389 RKC-0.1 0.999726 0.000000 0.000000 -0.000000 -0.000000
145.486352 RKC-0.1 0.999726 0.000000 0.000000 0.000000 0.000000
68.812101 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
68.908063 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.004026 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.099989 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.195952 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.291915 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.387877 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.483840 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.579803 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.675766 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.771728 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.867691 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.963654 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.059617 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.155579 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.251542 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.347505 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.443468 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.539431 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.635393 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.731356 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.827319 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.923282 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.019244 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.115207 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.211170 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.307133 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.403095 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.499058 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.595021 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.690984 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.786947 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.882909 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.978872 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.074835 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.170798 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.266760 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.362723 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.458686 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.554649 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.650611 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.746574 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.842537 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.938500 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.034462 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.130425 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.226388 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.322351 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.418314 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.514276 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.610239 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.706202 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.802165 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.898127 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.994090 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.090053 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.186016 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.281978 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.377941 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.473904 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.569867 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.665830 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.761792 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.857755 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.953718 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.049681 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.145643 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.241606 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.337569 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.433532 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.529494 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.625457 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.721420 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.817383 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.913345 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.009308 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.105271 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.201234 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.297197 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.393159 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.489122 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.585085 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.681048 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.777010 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.872973 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.968936 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.064899 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.160861 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.256824 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.352787 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.448750 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.544713 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.640675 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.736638 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.832601 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.928564 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.024526 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.120489 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.216452 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.312415 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.408377 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.504340 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.600303 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.696266 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.792228 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.888191 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.984154 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.080117 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.176080 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.272042 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.368005 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.463968 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.559931 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.655893 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.751856 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.847819 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.943782 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.039744 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.135707 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.231670 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.327633 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.423596 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.519558 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.615521 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.711484 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.807447 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.903409 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.999372 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.095335 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.191298 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.287260 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.383223 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.479186 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.575149 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.671112 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.767074 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.863037 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.959000 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.054963 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.150925 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.246888 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.342851 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.438814 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.534776 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.630739 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.726702 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.822665 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.918627 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.014590 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.110553 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.206516 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.302479 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.398441 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.494404 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.590367 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.686330 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.782292 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.878255 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.974218 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.070181 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.166143 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.262106 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.358069 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.454032 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.549995 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.645957 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.741920 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.837883 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.933846 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.029808 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.125771 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.221734 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.317697 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.413659 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.509622 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.605585 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.701548 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.797510 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.893473 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.989436 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.085399 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.181362 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.277324 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.373287 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.469250 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.565213 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.661175 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.757138 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.853101 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.949064 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.045026 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.140989 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.236952 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.332915 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.428878 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.524840 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.620803 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.716766 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.812729 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.908691 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.004654 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.100617 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.196580 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.292542 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
88.388505 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
88.484468 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
88.580431 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
88.676393 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
88.772356 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
88.868319 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
88.964282 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
89.060245 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
89.156207 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
89.252170 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
89.348133 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
89.444096 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
89.540058 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
89.636021 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
89.731984 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
89.827947 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
89.923909 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
90.019872 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
90.115835 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
90.211798 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
90.307761 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
90.403723 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
90.499686 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
90.595649 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
90.691612 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
90.787574 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
90.883537 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
90.979500 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
91.075463 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
91.171425 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
91.267388 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
91.363351 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
91.459314 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
91.555277 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
91.651239 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
91.747202 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
91.843165 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
91.939128 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
92.035090 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
92.131053 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
92.227016 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
92.322979 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
92.418941 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
92.514904 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
92.610867 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
92.706830 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
92.802792 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
92.898755 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
92.994718 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
93.090681 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
93.186644 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
93.282606 RKC-2 0.000000 0.000000 0.000000 0.000001 0.000001
93.378569 RKC-2 0.000000 0.000000 0.000000 0.000001 0.000001
93.474532 RKC-2 0.000000 0.000000 0.000000 0.000001 0.000001
93.570495 RKC-2 0.000000 0.000000 0.000000 0.000002 0.000002
93.666457 RKC-2 0.000000 0.000001 0.000001 0.000003 0.000003
93.762420 RKC-2 0.000000 0.000001 0.000001 0.000005 0.000005
93.858383 RKC-2 0.000000 0.000002 0.000002 0.000008 0.000008
93.954346 RKC-2 0.000001 0.000003 0.000003 0.000013 0.000013
94.050308 RKC-2 0.000001 0.000004 0.000004 0.000020 0.000020
94.146271 RKC-2 0.000001 0.000007 0.000006 0.000028 0.000028
94.242234 RKC-2 0.000002 0.000010 0.000010 0.000038 0.000038
94.338197 RKC-2 0.000003 0.000014 0.000014 0.000052 0.000052
94.434160 RKC-2 0.000005 0.000020 0.000020 0.000072 0.000072
94.530122 RKC-2 0.000007 0.000028 0.000028 0.000102 0.000102
94.626085 RKC-2 0.000010 0.000040 0.000039 0.000148 0.000148
94.722048 RKC-2 0.000015 0.000058 0.000056 0.000213 0.000213
94.818011 RKC-2 0.000021 0.000082 0.000081 0.000300 0.000300
94.913973 RKC-2 0.000031 0.000116 0.000114 0.000407 0.000407
95.009936 RKC-2 0.000044 0.000161 0.000159 0.000526 0.000526
95.105899 RKC-2 0.000061 0.000218 0.000215 0.000657 0.000657
95.201862 RKC-2 0.000085 0.000289 0.000285 0.000823 0.000823
95.297824 RKC-2 0.000117 0.000380 0.000374 0.001071 0.001071
95.393787 RKC-2 0.000158 0.000500 0.000492 0.001438 0.001438
95.489750 RKC-2 0.000213 0.000662 0.000652 0.001933 0.001933
95.585713 RKC-2 0.000285 0.000878 0.000865 0.002567 0.002567
95.681675 RKC-2 0.000381 0.001161 0.001148 0.003346 0.003346
95.777638 RKC-2 0.000508 0.001523 0.001511 0.004191 0.004191
95.873601 RKC-2 0.000674 0.001961 0.001950 0.004947 0.004947
95.969564 RKC-2 0.000885 0.002470 0.002453 0.005659 0.005659
96.065527 RKC-2 0.001148 0.003065 0.003036 0.006740 0.006740
96.161489 RKC-2 0.001473 0.003799 0.003761 0.008546 0.008546
96.257452 RKC-2 0.001877 0.004732 0.004689 0.010895 0.010895
96.353415 RKC-2 0.002381 0.005904 0.005851 0.013543 0.013543
96.449378 RKC-2 0.003010 0.007363 0.007298 0.016862 0.016862
96.545340 RKC-2 0.003794 0.009176 0.009124 0.020924 0.020924
96.641303 RKC-2 0.004771 0.011340 0.011322 0.024173 0.024173
96.737266 RKC-2 0.005971 0.013713 0.013692 0.025287 0.025287
96.833229 RKC-2 0.007403 0.016202 0.016117 0.026581 0.026581
96.929191 RKC-2 0.009080 0.019007 0.018875 0.031874 0.031874
97.025154 RKC-2 0.011051 0.022460 0.022353 0.040104 0.040104
97.121117 RKC-2 0.013391 0.026629 0.026525 0.046774 0.046774
97.217080 RKC-2 0.016162 0.031430 0.031234 0.053282 0.053282
97.313043 RKC-2 0.019423 0.037129 0.036916 0.065494 0.065494
97.409005 RKC-2 0.023288 0.044051 0.044054 0.078788 0.078788
97.504968 RKC-2 0.027878 0.051604 0.051782 0.078623 0.078623
97.600931 RKC-2 0.033192 0.058617 0.058570 0.067525 0.067525
97.696894 RKC-2 0.039128 0.065235 0.064865 0.070421 0.070421
97.792856 RKC-2 0.045712 0.073105 0.072838 0.093586 0.093586
97.888819 RKC-2 0.053158 0.082884 0.082923 0.110230 0.110230
97.984782 RKC-2 0.061620 0.093345 0.093179 0.107799 0.107799
98.080745 RKC-2 0.071074 0.104188 0.103496 0.118175 0.118175
98.176707 RKC-2 0.081616 0.117605 0.117385 0.161454 0.161454
98.272670 RKC-2 0.093645 0.133757 0.134636 0.175179 0.175179
98.368633 RKC-2 0.107287 0.147932 0.148598 0.120236 0.120236
98.464596 RKC-2 0.122037 0.157470 0.157037 0.078563 0.078563
98.560558 RKC-2 0.137510 0.166309 0.165292 0.105655 0.105655
98.656521 RKC-2 0.153956 0.179501 0.179703 0.169283 0.169283
98.752484 RKC-2 0.171961 0.195141 0.196239 0.156669 0.156669
98.848447 RKC-2 0.191408 0.206880 0.205462 0.087989 0.087989
98.944410 RKC-2 0.211666 0.219577 0.218602 0.176635 0.176635
99.040372 RKC-2 0.233551 0.239451 0.240557 0.237579 0.237579
99.136335 RKC-2 0.257623 0.258932 0.260669 0.168426 0.168426
99.232298 RKC-2 0.283246 0.269884 0.272161 0.059823 0.059823
99.328261 RKC-2 0.309421 0.268793 0.265125 -0.082564 -0.082564
99.424223 RKC-2 0.334835 0.271871 0.271975 0.146722 0.146722
99.520186 RKC-2 0.361600 0.285639 0.288561 0.140214 0.140214
99.616149 RKC-2 0.389656 0.290326 0.287895 -0.042516 -0.042516
99.712112 RKC-2 0.417321 0.293541 0.295458 0.109524 0.109524
99.808074 RKC-2 0.445994 0.298302 0.293881 -0.010316 -0.010316
99.904037 RKC-2 0.474572 0.310573 0.314950 0.266066 0.266066
100.000000 RKC-2 0.505601 0.322973 0.327263 -0.007631 -0.007631
100.095963 RKC-2 0.536559 0.309369 0.305027 -0.275893 -0.275893
100.191926 RKC-2 0.564977 0.295919 0.297710 -0.004432 -0.004432
100.287888 RKC-2 0.593353 0.290119 0.287897 -0.116444 -0.116444
100.383851 RKC-2 0.620658 0.285610 0.288088 0.022478 0.022478
100.479814 RKC-2 0.648169 0.280335 0.280928 -0.132427 -0.132427
100.575777 RKC-2 0.674461 0.265847 0.262047 -0.169527 -0.169527
100.671739 RKC-2 0.699192 0.260976 0.262912 0.068022 0.068022
100.767702 RKC-2 0.724549 0.261696 0.263573 -0.053023 -0.053023
100.863665 RKC-2 0.749418 0.250975 0.251807 -0.170416 -0.170416
100.959628 RKC-2 0.772718 0.232125 0.231694 -0.222444 -0.222444
101.055590 RKC-2 0.793969 0.212070 0.210414 -0.195521 -0.195521
101.151553 RKC-2 0.813419 0.198277 0.198949 -0.091949 -0.091949
101.247516 RKC-2 0.832023 0.187439 0.188076 -0.133929 -0.133929
101.343479 RKC-2 0.849394 0.172677 0.171753 -0.173740 -0.173740
101.439442 RKC-2 0.865164 0.158775 0.158177 -0.116001 -0.116001
101.535404 RKC-2 0.879867 0.149437 0.149750 -0.078608 -0.078608
101.631367 RKC-2 0.893845 0.140955 0.141764 -0.098177 -0.098177
101.727330 RKC-2 0.906920 0.129107 0.129332 -0.148746 -0.148746
101.823293 RKC-2 0.918624 0.114158 0.113541 -0.162806 -0.162806
101.919255 RKC-2 0.928829 0.100388 0.099959 -0.124193 -0.124193
102.015218 RKC-2 0.937891 0.089756 0.089781 -0.097380 -0.097380
102.111181 RKC-2 0.946056 0.080337 0.080269 -0.098937 -0.098937
102.207144 RKC-2 0.953310 0.071045 0.070732 -0.094726 -0.094726
102.303106 RKC-2 0.959691 0.062892 0.062642 -0.075195 -0.075195
102.399069 RKC-2 0.965380 0.056426 0.056458 -0.059565 -0.059565
102.495032 RKC-2 0.970521 0.050611 0.050745 -0.061620 -0.061620
102.590995 RKC-2 0.975094 0.044297 0.044251 -0.069978 -0.069978
102.686957 RKC-2 0.979022 0.037719 0.037519 -0.067108 -0.067108
102.782920 RKC-2 0.982333 0.031879 0.031713 -0.054612 -0.054612
102.878883 RKC-2 0.985141 0.027135 0.027050 -0.044259 -0.044259
102.974846 RKC-2 0.987541 0.023141 0.023062 -0.038971 -0.038971
103.070809 RKC-2 0.989582 0.019640 0.019536 -0.033998 -0.033998
103.166771 RKC-2 0.991310 0.016689 0.016609 -0.027498 -0.027498
103.262734 RKC-2 0.992785 0.014293 0.014265 -0.022449 -0.022449
103.358697 RKC-2 0.994054 0.012222 0.012214 -0.020712 -0.020712
103.454660 RKC-2 0.995131 0.010260 0.010229 -0.020183 -0.020183
103.550622 RKC-2 0.996023 0.008415 0.008363 -0.018263 -0.018263
103.646585 RKC-2 0.996746 0.006819 0.006769 -0.015013 -0.015013
103.742548 RKC-2 0.997331 0.005525 0.005489 -0.011945 -0.011945
103.838511 RKC-2 0.997807 0.004487 0.004458 -0.009700 -0.009700
103.934473 RKC-2 0.998192 0.003642 0.003616 -0.007899 -0.007899
104.030436 RKC-2 0.998506 0.002962 0.002942 -0.006275 -0.006275
104.126399 RKC-2 0.998761 0.002420 0.002408 -0.005019 -0.005019
104.222362 RKC-2 0.998970 0.001975 0.001967 -0.004260 -0.004260
104.318325 RKC-2 0.999140 0.001590 0.001581 -0.003768 -0.003768
104.414287 RKC-2 0.999275 0.001253 0.001243 -0.003245 -0.003245
104.510250 RKC-2 0.999380 0.000971 0.000962 -0.002629 -0.002629
104.606213 RKC-2 0.999462 0.000748 0.000740 -0.002037 -0.002037
104.702176 RKC-2 0.999524 0.000575 0.000569 -0.001558 -0.001558
104.798138 RKC-2 0.999572 0.000443 0.000439 -0.001190 -0.001190
104.894101 RKC-2 0.999609 0.000343 0.000339 -0.000904 -0.000904
104.990064 RKC-2 0.999638 0.000266 0.000264 -0.000692 -0.000692
105.086027 RKC-2 0.999660 0.000207 0.000205 -0.000548 -0.000548
105.181989 RKC-2 0.999677 0.000159 0.000158 -0.000448 -0.000448
105.277952 RKC-2 0.999691 0.000120 0.000119 -0.000366 -0.000366
105.373915 RKC-2 0.999700 0.000089 0.000087 -0.000288 -0.000288
105.469878 RKC-2 0.999708 0.000064 0.000063 -0.000217 -0.000217
105.565840 RKC-2 0.999713 0.000046 0.000046 -0.000157 -0.000157
105.661803 RKC-2 0.999717 0.000033 0.000033 -0.000112 -0.000112
105.757766 RKC-2 0.999719 0.000024 0.000024 -0.000080 -0.000080
105.853729 RKC-2 0.999721 0.000018 0.000017 -0.000057 -0.000057
105.949692 RKC-2 0.999723 0.000013 0.000013 -0.000042 -0.000042
106.045654 RKC-2 0.999724 0.000009 0.000009 -0.000032 -0.000032
106.141617 RKC-2 0.999724 0.000007 0.000007 -0.000024 -0.000024
106.237580 RKC-2 0.999725 0.000005 0.000005 -0.000018 -0.000018
106.333543 RKC-2 0.999725 0.000003 0.000003 -0.000013 -0.000013
106.429505 RKC-2 0.999726 0.000002 0.000002 -0.000009 -0.000009
106.525468 RKC-2 0.999726 0.000001 0.000001 -0.000006 -0.000006
106.621431 RKC-2 0.999726 0.000001 0.000001 -0.000004 -0.000004
106.717394 RKC-2 0.999726 0.000001 0.000001 -0.000003 -0.000003
106.813356 RKC-2 0.999726 0.000000 0.000000 -0.000002 -0.000002
106.909319 RKC-2 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.005282 RKC-2 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.101245 RKC-2 0.999726 0.000000 0.000000 -0.000001 -0.000001
107.197208 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.293170 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.389133 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.485096 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.581059 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.677021 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.772984 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.868947 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
107.964910 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.060872 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.156835 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.252798 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.348761 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.444723 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.540686 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.636649 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
108.732612 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
108.828575 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
108.924537 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
109.020500 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
109.116463 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
109.212426 RKC-2 0.999726 -0.000000 0.000000 0.000000 0.000000
109.308388 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
109.404351 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
109.500314 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.596277 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
109.692239 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
109.788202 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.884165 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
109.980128 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
110.076091 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.172053 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
110.268016 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
110.363979 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
110.459942 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
110.555904 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
110.651867 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.747830 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
110.843793 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
110.939755 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
111.035718 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
111.131681 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
111.227644 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
111.323607 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
111.419569 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
111.515532 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
111.611495 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
111.707458 RKC-2 0.999726 -0.000000 0.000000 0.000000 0.000000
111.803420 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
111.899383 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
111.995346 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.091309 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
112.187271 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
112.283234 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
112.379197 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.475160 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
112.571122 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
112.667085 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.763048 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
112.859011 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
112.954974 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
113.050936 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
113.146899 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
113.242862 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
113.338825 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
113.434787 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
113.530750 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
113.626713 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
113.722676 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
113.818638 RKC-2 0.999726 -0.000000 0.000000 0.000000 0.000000
113.914601 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.010564 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
114.106527 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
114.202490 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
114.298452 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.394415 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.490378 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
114.586341 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.682303 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
114.778266 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
114.874229 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
114.970192 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
115.066154 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
115.162117 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
115.258080 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
115.354043 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
115.450005 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
115.545968 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
115.641931 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
115.737894 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
115.833857 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
115.929819 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
116.025782 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
116.121745 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
116.217708 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.313670 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.409633 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.505596 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.601559 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
116.697521 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
116.793484 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
116.889447 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
116.985410 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.081373 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.177335 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.273298 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.369261 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.465224 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.561186 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.657149 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
117.753112 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.849075 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
117.945037 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
118.041000 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
118.136963 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
118.232926 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
118.328888 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
118.424851 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
118.520814 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
118.616777 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
118.712740 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
118.808702 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
118.904665 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
119.000628 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
119.096591 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.192553 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
119.288516 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.384479 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
119.480442 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
119.576404 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.672367 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.768330 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
119.864293 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
119.960256 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
120.056218 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
120.152181 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
120.248144 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
120.344107 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
120.440069 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
120.536032 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
120.631995 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
120.727958 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
120.823920 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
120.919883 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
121.015846 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
121.111809 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
121.207772 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.303734 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
121.399697 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
121.495660 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
121.591623 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
121.687585 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
121.783548 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
121.879511 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
121.975474 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
122.071436 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
122.167399 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
122.263362 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
122.359325 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
122.455287 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
122.551250 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
122.647213 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
122.743176 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
122.839139 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
122.935101 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
123.031064 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
123.127027 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
123.222990 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
123.318952 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.414915 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.510878 RKC-2 0.999726 -0.000000 0.000000 0.000000 0.000000
123.606841 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.702803 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.798766 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
123.894729 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
123.990692 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.086655 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.182617 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.278580 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.374543 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.470506 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.566468 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.662431 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
124.758394 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.854357 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
124.950319 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
125.046282 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
125.142245 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
125.238208 RKC-2 0.999726 -0.000000 0.000000 0.000000 0.000000
125.334170 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
125.430133 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
125.526096 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
125.622059 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
125.718022 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
125.813984 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
125.909947 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.005910 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.101873 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
126.197835 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
126.293798 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.389761 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
126.485724 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.581686 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.677649 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
126.773612 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.869575 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
126.965538 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
127.061500 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
127.157463 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
127.253426 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
127.349389 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
127.445351 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
127.541314 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
127.637277 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
127.733240 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
127.829202 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
127.925165 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
128.021128 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
128.117091 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
128.213053 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
128.309016 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
128.404979 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
128.500942 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
128.596905 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
128.692867 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
128.788830 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
128.884793 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
128.980756 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
129.076718 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
129.172681 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
129.268644 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
129.364607 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
129.460569 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
129.556532 RKC-2 0.999726 0.000000 -0.000000 0.000000 0.000000
129.652495 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
129.748458 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
129.844421 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
129.940383 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
130.036346 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
130.132309 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
130.228272 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.324234 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.420197 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
130.516160 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
130.612123 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.708085 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
130.804048 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
130.900011 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
130.995974 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
131.091937 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
131.187899 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
131.283862 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
131.379825 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
131.475788 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
131.571750 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
131.667713 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
131.763676 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
131.859639 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
131.955601 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
132.051564 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
132.147527 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
132.243490 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
132.339452 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
132.435415 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
132.531378 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
132.627341 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
132.723304 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
132.819266 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
132.915229 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
133.011192 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
133.107155 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
133.203117 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.299080 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
133.395043 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
133.491006 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.586968 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
133.682931 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
133.778894 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
133.874857 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
133.970820 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
134.066782 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
134.162745 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
134.258708 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
134.354671 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
134.450633 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
134.546596 RKC-2 0.999726 -0.000000 0.000000 0.000000 0.000000
134.642559 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
134.738522 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
134.834484 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
134.930447 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
135.026410 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
135.122373 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
135.218335 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
135.314298 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
135.410261 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
135.506224 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
135.602187 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
135.698149 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
135.794112 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
135.890075 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
135.986038 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.082000 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.177963 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.273926 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.369889 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
136.465851 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
136.561814 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.657777 RKC-2 0.999726 -0.000000 0.000000 0.000000 0.000000
136.753740 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
136.849703 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
136.945665 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
137.041628 RKC-2 0.999726 0.000000 -0.000000 0.000000 0.000000
137.137591 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
137.233554 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
137.329516 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
137.425479 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
137.521442 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
137.617405 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
137.713367 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
137.809330 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
137.905293 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
138.001256 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
138.097218 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
138.193181 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
138.289144 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
138.385107 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
138.481070 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
138.577032 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
138.672995 RKC-2 0.999726 -0.000000 0.000000 0.000000 0.000000
138.768958 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
138.864921 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
138.960883 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.056846 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
139.152809 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.248772 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
139.344734 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
139.440697 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.536660 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
139.632623 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.728586 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
139.824548 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
139.920511 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.016474 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.112437 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
140.208399 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
140.304362 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.400325 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
140.496288 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.592250 RKC-2 0.999726 -0.000000 0.000000 0.000000 0.000000
140.688213 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.784176 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
140.880139 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
140.976101 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
141.072064 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
141.168027 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
141.263990 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
141.359953 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
141.455915 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
141.551878 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
141.647841 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
141.743804 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
141.839766 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
141.935729 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
142.031692 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.127655 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.223617 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
142.319580 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.415543 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
142.511506 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
142.607469 RKC-2 0.999726 -0.000000 0.000000 0.000000 0.000000
142.703431 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
142.799394 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
142.895357 RKC-2 0.999726 -0.000000 -0.000000 0.000000 0.000000
142.991320 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
143.087282 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.183245 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.279208 RKC-2 0.999726 -0.000000 -0.000000 -0.000000 -0.000000
143.375171 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
143.471133 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.567096 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
143.663059 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
143.759022 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
143.854985 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
143.950947 RKC-2 0.999726 0.000000 -0.000000 -0.000000 -0.000000
144.046910 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
144.142873 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.238836 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
144.334798 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.430761 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
144.526724 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.622687 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
144.718649 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
144.814612 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
144.910575 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
145.006538 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
145.102500 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
145.198463 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
145.294426 RKC-2 0.999726 0.000000 0.000000 -0.000000 -0.000000
145.390389 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000
145.486352 RKC-2 0.999726 0.000000 0.000000 0.000000 0.000000


==> gamma_digital_1step.txt <==
Spot Scheme Price Delta Gamma
68.812101 Analytic 0.000000 0.000000 0.000000
68.908063 Analytic 0.000000 0.000000 0.000000
69.004026 Analytic 0.000000 0.000000 0.000000
69.099989 Analytic 0.000000 0.000000 0.000000
69.195952 Analytic 0.000000 0.000000 0.000000
69.291915 Analytic 0.000000 0.000000 0.000000
69.387877 Analytic 0.000000 0.000000 0.000000
69.483840 Analytic 0.000000 0.000000 0.000000
69.579803 Analytic 0.000000 0.000000 0.000000
69.675766 Analytic 0.000000 0.000000 0.000000
69.771728 Analytic 0.000000 0.000000 0.000000
69.867691 Analytic 0.000000 0.000000 0.000000
69.963654 Analytic 0.000000 0.000000 0.000000
70.059617 Analytic 0.000000 0.000000 0.000000
70.155579 Analytic 0.000000 0.000000 0.000000
70.251542 Analytic 0.000000 0.000000 0.000000
70.347505 Analytic 0.000000 0.000000 0.000000
70.443468 Analytic 0.000000 0.000000 0.000000
70.539431 Analytic 0.000000 0.000000 0.000000
70.635393 Analytic 0.000000 0.000000 0.000000
70.731356 Analytic 0.000000 0.000000 0.000000
70.827319 Analytic 0.000000 0.000000 0.000000
70.923282 Analytic 0.000000 0.000000 0.000000
71.019244 Analytic 0.000000 0.000000 0.000000
71.115207 Analytic 0.000000 0.000000 0.000000
71.211170 Analytic 0.000000 0.000000 0.000000
71.307133 Analytic 0.000000 0.000000 0.000000
71.403095 Analytic 0.000000 0.000000 0.000000
71.499058 Analytic 0.000000 0.000000 0.000000
71.595021 Analytic 0.000000 0.000000 0.000000
71.690984 Analytic 0.000000 0.000000 0.000000
71.786947 Analytic 0.000000 0.000000 0.000000
71.882909 Analytic 0.000000 0.000000 0.000000
71.978872 Analytic 0.000000 0.000000 0.000000
72.074835 Analytic 0.000000 0.000000 0.000000
72.170798 Analytic 0.000000 0.000000 0.000000
72.266760 Analytic 0.000000 0.000000 0.000000
72.362723 Analytic 0.000000 0.000000 0.000000
72.458686 Analytic 0.000000 0.000000 0.000000
72.554649 Analytic 0.000000 0.000000 0.000000
72.650611 Analytic 0.000000 0.000000 0.000000
72.746574 Analytic 0.000000 0.000000 0.000000
72.842537 Analytic 0.000000 0.000000 0.000000
72.938500 Analytic 0.000000 0.000000 0.000000
73.034462 Analytic 0.000000 0.000000 0.000000
73.130425 Analytic 0.000000 0.000000 0.000000
73.226388 Analytic 0.000000 0.000000 0.000000
73.322351 Analytic 0.000000 0.000000 0.000000
73.418314 Analytic 0.000000 0.000000 0.000000
73.514276 Analytic 0.000000 0.000000 0.000000
73.610239 Analytic 0.000000 0.000000 0.000000
73.706202 Analytic 0.000000 0.000000 0.000000
73.802165 Analytic 0.000000 0.000000 0.000000
73.898127 Analytic 0.000000 0.000000 0.000000
73.994090 Analytic 0.000000 0.000000 0.000000
74.090053 Analytic 0.000000 0.000000 0.000000
74.186016 Analytic 0.000000 0.000000 0.000000
74.281978 Analytic 0.000000 0.000000 0.000000
74.377941 Analytic 0.000000 0.000000 0.000000
74.473904 Analytic 0.000000 0.000000 0.000000
74.569867 Analytic 0.000000 0.000000 0.000000
74.665830 Analytic 0.000000 0.000000 0.000000
74.761792 Analytic 0.000000 0.000000 0.000000
74.857755 Analytic 0.000000 0.000000 0.000000
74.953718 Analytic 0.000000 0.000000 0.000000
75.049681 Analytic 0.000000 0.000000 0.000000
75.145643 Analytic 0.000000 0.000000 0.000000
75.241606 Analytic 0.000000 0.000000 0.000000
75.337569 Analytic 0.000000 0.000000 0.000000
75.433532 Analytic 0.000000 0.000000 0.000000
75.529494 Analytic 0.000000 0.000000 0.000000
75.625457 Analytic 0.000000 0.000000 0.000000
75.721420 Analytic 0.000000 0.000000 0.000000
75.817383 Analytic 0.000000 0.000000 0.000000
75.913345 Analytic 0.000000 0.000000 0.000000
76.009308 Analytic 0.000000 0.000000 0.000000
76.105271 Analytic 0.000000 0.000000 0.000000
76.201234 Analytic 0.000000 0.000000 0.000000
76.297197 Analytic 0.000000 0.000000 0.000000
76.393159 Analytic 0.000000 0.000000 0.000000
76.489122 Analytic 0.000000 0.000000 0.000000
76.585085 Analytic 0.000000 0.000000 0.000000
76.681048 Analytic 0.000000 0.000000 0.000000
76.777010 Analytic 0.000000 0.000000 0.000000
76.872973 Analytic 0.000000 0.000000 0.000000
76.968936 Analytic 0.000000 0.000000 0.000000
77.064899 Analytic 0.000000 0.000000 0.000000
77.160861 Analytic 0.000000 0.000000 0.000000
77.256824 Analytic 0.000000 0.000000 0.000000
77.352787 Analytic 0.000000 0.000000 0.000000
77.448750 Analytic 0.000000 0.000000 0.000000
77.544713 Analytic 0.000000 0.000000 0.000000
77.640675 Analytic 0.000000 0.000000 0.000000
77.736638 Analytic 0.000000 0.000000 0.000000
77.832601 Analytic 0.000000 0.000000 0.000000
77.928564 Analytic 0.000000 0.000000 0.000000
78.024526 Analytic 0.000000 0.000000 0.000000
78.120489 Analytic 0.000000 0.000000 0.000000
78.216452 Analytic 0.000000 0.000000 0.000000
78.312415 Analytic 0.000000 0.000000 0.000000
78.408377 Analytic 0.000000 0.000000 0.000000
78.504340 Analytic 0.000000 0.000000 0.000000
78.600303 Analytic 0.000000 0.000000 0.000000
78.696266 Analytic 0.000000 0.000000 0.000000
78.792228 Analytic 0.000000 0.000000 0.000000
78.888191 Analytic 0.000000 0.000000 0.000000
78.984154 Analytic 0.000000 0.000000 0.000000
79.080117 Analytic 0.000000 0.000000 0.000000
79.176080 Analytic 0.000000 0.000000 0.000000
79.272042 Analytic 0.000000 0.000000 0.000000
79.368005 Analytic 0.000000 0.000000 0.000000
79.463968 Analytic 0.000000 0.000000 0.000000
79.559931 Analytic 0.000000 0.000000 0.000000
79.655893 Analytic 0.000000 0.000000 0.000000
79.751856 Analytic 0.000000 0.000000 0.000000
79.847819 Analytic 0.000000 0.000000 0.000000
79.943782 Analytic 0.000000 0.000000 0.000000
80.039744 Analytic 0.000000 0.000000 0.000000
80.135707 Analytic 0.000000 0.000000 0.000000
80.231670 Analytic 0.000000 0.000000 0.000000
80.327633 Analytic 0.000000 0.000000 0.000000
80.423596 Analytic 0.000000 0.000000 0.000000
80.519558 Analytic 0.000000 0.000000 0.000000
80.615521 Analytic 0.000000 0.000000 0.000000
80.711484 Analytic 0.000000 0.000000 0.000000
80.807447 Analytic 0.000000 0.000000 0.000000
80.903409 Analytic 0.000000 0.000000 0.000000
80.999372 Analytic 0.000000 0.000000 0.000000
81.095335 Analytic 0.000000 0.000000 0.000000
81.191298 Analytic 0.000000 0.000000 0.000000
81.287260 Analytic 0.000000 0.000000 0.000000
81.383223 Analytic 0.000000 0.000000 0.000000
81.479186 Analytic 0.000000 0.000000 0.000000
81.575149 Analytic 0.000000 0.000000 0.000000
81.671112 Analytic 0.000000 0.000000 0.000000
81.767074 Analytic 0.000000 0.000000 0.000000
81.863037 Analytic 0.000000 0.000000 0.000000
81.959000 Analytic 0.000000 0.000000 0.000000
82.054963 Analytic 0.000000 0.000000 0.000000
82.150925 Analytic 0.000000 0.000000 0.000000
82.246888 Analytic 0.000000 0.000000 0.000000
82.342851 Analytic 0.000000 0.000000 0.000000
82.438814 Analytic 0.000000 0.000000 0.000000
82.534776 Analytic 0.000000 0.000000 0.000000
82.630739 Analytic 0.000000 0.000000 0.000000
82.726702 Analytic 0.000000 0.000000 0.000000
82.822665 Analytic 0.000000 0.000000 0.000000
82.918627 Analytic 0.000000 0.000000 0.000000
83.014590 Analytic 0.000000 0.000000 0.000000
83.110553 Analytic 0.000000 0.000000 0.000000
83.206516 Analytic 0.000000 0.000000 0.000000
83.302479 Analytic 0.000000 0.000000 0.000000
83.398441 Analytic 0.000000 0.000000 0.000000
83.494404 Analytic 0.000000 0.000000 0.000000
83.590367 Analytic 0.000000 0.000000 0.000000
83.686330 Analytic 0.000000 0.000000 0.000000
83.782292 Analytic 0.000000 0.000000 0.000000
83.878255 Analytic 0.000000 0.000000 0.000000
83.974218 Analytic 0.000000 0.000000 0.000000
84.070181 Analytic 0.000000 0.000000 0.000000
84.166143 Analytic 0.000000 0.000000 0.000000
84.262106 Analytic 0.000000 0.000000 0.000000
84.358069 Analytic 0.000000 0.000000 0.000000
84.454032 Analytic 0.000000 0.000000 0.000000
84.549995 Analytic 0.000000 0.000000 0.000000
84.645957 Analytic 0.000000 0.000000 0.000000
84.741920 Analytic 0.000000 0.000000 0.000000
84.837883 Analytic 0.000000 0.000000 0.000000
84.933846 Analytic 0.000000 0.000000 0.000000
85.029808 Analytic 0.000000 0.000000 0.000000
85.125771 Analytic 0.000000 0.000000 0.000000
85.221734 Analytic 0.000000 0.000000 0.000000
85.317697 Analytic 0.000000 0.000000 0.000000
85.413659 Analytic 0.000000 0.000000 0.000000
85.509622 Analytic 0.000000 0.000000 0.000000
85.605585 Analytic 0.000000 0.000000 0.000000
85.701548 Analytic 0.000000 0.000000 0.000000
85.797510 Analytic 0.000000 0.000000 0.000000
85.893473 Analytic 0.000000 0.000000 0.000000
85.989436 Analytic 0.000000 0.000000 0.000000
86.085399 Analytic 0.000000 0.000000 0.000000
86.181362 Analytic 0.000000 0.000000 0.000000
86.277324 Analytic 0.000000 0.000000 0.000000
86.373287 Analytic 0.000000 0.000000 0.000000
86.469250 Analytic 0.000000 0.000000 0.000000
86.565213 Analytic 0.000000 0.000000 0.000000
86.661175 Analytic 0.000000 0.000000 0.000000
86.757138 Analytic 0.000000 0.000000 0.000000
86.853101 Analytic 0.000000 0.000000 0.000000
86.949064 Analytic 0.000000 0.000000 0.000000
87.045026 Analytic 0.000000 0.000000 0.000000
87.140989 Analytic 0.000000 0.000000 0.000000
87.236952 Analytic 0.000000 0.000000 0.000000
87.332915 Analytic 0.000000 0.000000 0.000000
87.428878 Analytic 0.000000 0.000000 0.000000
87.524840 Analytic 0.000000 0.000000 0.000000
87.620803 Analytic 0.000000 0.000000 0.000000
87.716766 Analytic 0.000000 0.000000 0.000001
87.812729 Analytic 0.000000 0.000000 0.000001
87.908691 Analytic 0.000000 0.000000 0.000001
88.004654 Analytic 0.000000 0.000000 0.000001
88.100617 Analytic 0.000000 0.000001 0.000001
88.196580 Analytic 0.000000 0.000001 0.000002
88.292542 Analytic 0.000000 0.000001 0.000002
88.388505 Analytic 0.000000 0.000001 0.000002
88.484468 Analytic 0.000001 0.000001 0.000003
88.580431 Analytic 0.000001 0.000002 0.000003
88.676393 Analytic 0.000001 0.000002 0.000004
88.772356 Analytic 0.000001 0.000002 0.000005
88.868319 Analytic 0.000001 0.000003 0.000006
88.964282 Analytic 0.000002 0.000004 0.000008
89.060245 Analytic 0.000002 0.000004 0.000009
89.156207 Analytic 0.000003 0.000005 0.000011
89.252170 Analytic 0.000003 0.000007 0.000013
89.348133 Analytic 0.000004 0.000008 0.000016
89.444096 Analytic 0.000005 0.000010 0.000019
89.540058 Analytic 0.000006 0.000012 0.000023
89.636021 Analytic 0.000007 0.000014 0.000027
89.731984 Analytic 0.000008 0.000017 0.000032
89.827947 Analytic 0.000010 0.000020 0.000038
89.923909 Analytic 0.000012 0.000024 0.000045
90.019872 Analytic 0.000015 0.000029 0.000053
90.115835 Analytic 0.000018 0.000034 0.000062
90.211798 Analytic 0.000021 0.000041 0.000073
90.307761 Analytic 0.000026 0.000048 0.000086
90.403723 Analytic 0.000031 0.000057 0.000101
90.499686 Analytic 0.000037 0.000068 0.000118
90.595649 Analytic 0.000044 0.000080 0.000138
90.691612 Analytic 0.000052 0.000094 0.000160
90.787574 Analytic 0.000062 0.000111 0.000186
90.883537 Analytic 0.000073 0.000130 0.000216
90.979500 Analytic 0.000087 0.000153 0.000250
91.075463 Analytic 0.000103 0.000178 0.000289
91.171425 Analytic 0.000121 0.000208 0.000333
91.267388 Analytic 0.000143 0.000243 0.000383
91.363351 Analytic 0.000168 0.000282 0.000439
91.459314 Analytic 0.000197 0.000327 0.000503
91.555277 Analytic 0.000231 0.000379 0.000575
91.651239 Analytic 0.000270 0.000438 0.000656
91.747202 Analytic 0.000315 0.000505 0.000747
91.843165 Analytic 0.000367 0.000582 0.000849
91.939128 Analytic 0.000427 0.000668 0.000962
92.035090 Analytic 0.000496 0.000767 0.001089
92.131053 Analytic 0.000575 0.000878 0.001229
92.227016 Analytic 0.000665 0.001003 0.001385
92.322979 Analytic 0.000768 0.001144 0.001558
92.418941 Analytic 0.000885 0.001303 0.001748
92.514904 Analytic 0.001018 0.001480 0.001958
92.610867 Analytic 0.001170 0.001679 0.002189
92.706830 Analytic 0.001341 0.001901 0.002442
92.802792 Analytic 0.001535 0.002148 0.002718
92.898755 Analytic 0.001755 0.002423 0.003020
92.994718 Analytic 0.002002 0.002729 0.003348
93.090681 Analytic 0.002279 0.003067 0.003705
93.186644 Analytic 0.002591 0.003441 0.004091
93.282606 Analytic 0.002941 0.003853 0.004509
93.378569 Analytic 0.003332 0.004307 0.004959
93.474532 Analytic 0.003769 0.004806 0.005443
93.570495 Analytic 0.004256 0.005353 0.005963
93.666457 Analytic 0.004798 0.005952 0.006519
93.762420 Analytic 0.005400 0.006605 0.007112
93.858383 Analytic 0.006068 0.007318 0.007743
93.954346 Analytic 0.006807 0.008093 0.008414
94.050308 Analytic 0.007623 0.008934 0.009123
94.146271 Analytic 0.008524 0.009845 0.009873
94.242234 Analytic 0.009515 0.010830 0.010662
94.338197 Analytic 0.010605 0.011893 0.011491
94.434160 Analytic 0.011800 0.013037 0.012359
94.530122 Analytic 0.013109 0.014266 0.013266
94.626085 Analytic 0.014541 0.015584 0.014209
94.722048 Analytic 0.016103 0.016994 0.015189
94.818011 Analytic 0.017806 0.018500 0.016202
94.913973 Analytic 0.019657 0.020105 0.017246
95.009936 Analytic 0.021668 0.021811 0.018320
95.105899 Analytic 0.023847 0.023622 0.019419
95.201862 Analytic 0.026205 0.025539 0.020541
95.297824 Analytic 0.028752 0.027565 0.021682
95.393787 Analytic 0.031498 0.029701 0.022838
95.489750 Analytic 0.034456 0.031948 0.024003
95.585713 Analytic 0.037634 0.034308 0.025173
95.681675 Analytic 0.041044 0.036779 0.026342
95.777638 Analytic 0.044696 0.039363 0.027505
95.873601 Analytic 0.048602 0.042058 0.028656
95.969564 Analytic 0.052772 0.044862 0.029788
96.065527 Analytic 0.057216 0.047774 0.030895
96.161489 Analytic 0.061944 0.050791 0.031969
96.257452 Analytic 0.066967 0.053909 0.033004
96.353415 Analytic 0.072294 0.057124 0.033992
96.449378 Analytic 0.077933 0.060431 0.034926
96.545340 Analytic 0.083895 0.063825 0.035799
96.641303 Analytic 0.090186 0.067299 0.036603
96.737266 Analytic 0.096813 0.070848 0.037332
96.833229 Analytic 0.103785 0.074462 0.037978
96.929191 Analytic 0.111106 0.078134 0.038534
97.025154 Analytic 0.118783 0.081854 0.038993
97.121117 Analytic 0.126818 0.085614 0.039349
97.217080 Analytic 0.135215 0.089403 0.039597
97.313043 Analytic 0.143977 0.093210 0.039731
97.409005 Analytic 0.153105 0.097024 0.039745
97.504968 Analytic 0.162598 0.100834 0.039635
97.600931 Analytic 0.172457 0.104627 0.039399
97.696894 Analytic 0.182678 0.108392 0.039032
97.792856 Analytic 0.193258 0.112114 0.038532
97.888819 Analytic 0.204194 0.115783 0.037897
97.984782 Analytic 0.215478 0.119383 0.037128
98.080745 Analytic 0.227104 0.122904 0.036222
98.176707 Analytic 0.239063 0.126331 0.035183
98.272670 Analytic 0.251347 0.129652 0.034010
98.368633 Analytic 0.263943 0.132854 0.032707
98.464596 Analytic 0.276841 0.135926 0.031277
98.560558 Analytic 0.290026 0.138853 0.029724
98.656521 Analytic 0.303485 0.141626 0.028053
98.752484 Analytic 0.317203 0.144234 0.026269
98.848447 Analytic 0.331162 0.146665 0.024380
98.944410 Analytic 0.345345 0.148910 0.022393
99.040372 Analytic 0.359735 0.150960 0.020315
99.136335 Analytic 0.374312 0.152806 0.018155
99.232298 Analytic 0.389056 0.154442 0.015923
99.328261 Analytic 0.403946 0.155860 0.013627
99.424223 Analytic 0.418962 0.157055 0.011277
99.520186 Analytic 0.434082 0.158023 0.008885
99.616149 Analytic 0.449284 0.158760 0.006460
99.712112 Analytic 0.464545 0.159262 0.004013
99.808074 Analytic 0.479843 0.159530 0.001556
99.904037 Analytic 0.495155 0.159561 -0.000901
100.000000 Analytic 0.510459 0.159357 -0.003347
100.095963 Analytic 0.525732 0.158919 -0.005770
100.191926 Analytic 0.540952 0.158251 -0.008162
100.287888 Analytic 0.556097 0.157354 -0.010512
100.383851 Analytic 0.571145 0.156235 -0.012809
100.479814 Analytic 0.586076 0.154898 -0.015043
100.575777 Analytic 0.600867 0.153350 -0.017208
100.671739 Analytic 0.615501 0.151598 -0.019293
100.767702 Analytic 0.629957 0.149650 -0.021291
100.863665 Analytic 0.644216 0.147515 -0.023194
100.959628 Analytic 0.658263 0.145201 -0.024997
101.055590 Analytic 0.672079 0.142720 -0.026694
101.151553 Analytic 0.685649 0.140082 -0.028278
101.247516 Analytic 0.698959 0.137297 -0.029747
101.343479 Analytic 0.711996 0.134376 -0.031097
101.439442 Analytic 0.724746 0.131332 -0.032325
101.535404 Analytic 0.737198 0.128176 -0.033428
101.631367 Analytic 0.749343 0.124921 -0.034406
101.727330 Analytic 0.761171 0.121577 -0.035258
101.823293 Analytic 0.772674 0.118158 -0.035984
101.919255 Analytic 0.783846 0.114675 -0.036587
102.015218 Analytic 0.794682 0.111140 -0.037066
102.111181 Analytic 0.805176 0.107565 -0.037425
102.207144 Analytic 0.815325 0.103961 -0.037666
102.303106 Analytic 0.825128 0.100339 -0.037792
102.399069 Analytic 0.834583 0.096711 -0.037808
102.495032 Analytic 0.843689 0.093086 -0.037718
102.590995 Analytic 0.852449 0.089475 -0.037527
102.686957 Analytic 0.860863 0.085887 -0.037240
102.782920 Analytic 0.868934 0.082331 -0.036862
102.878883 Analytic 0.876665 0.078815 -0.036398
102.974846 Analytic 0.884062 0.075348 -0.035856
103.070809 Analytic 0.891128 0.071936 -0.035241
103.166771 Analytic 0.897870 0.068586 -0.034559
103.262734 Analytic 0.904294 0.065305 -0.033815
103.358697 Analytic 0.910406 0.062098 -0.033018
103.454660 Analytic 0.916215 0.058970 -0.032172
103.550622 Analytic 0.921727 0.055925 -0.031284
103.646585 Analytic 0.926951 0.052967 -0.030359
103.742548 Analytic 0.931895 0.050099 -0.029404
103.838511 Analytic 0.936569 0.047324 -0.028424
103.934473 Analytic 0.940981 0.044644 -0.027424
104.030436 Analytic 0.945140 0.042061 -0.026410
104.126399 Analytic 0.949057 0.039576 -0.025388
104.222362 Analytic 0.952739 0.037189 -0.024361
104.318325 Analytic 0.956197 0.034900 -0.023333
104.414287 Analytic 0.959441 0.032711 -0.022310
104.510250 Analytic 0.962478 0.030618 -0.021294
104.606213 Analytic 0.965320 0.028623 -0.020290
104.702176 Analytic 0.967975 0.026724 -0.019301
104.798138 Analytic 0.970452 0.024918 -0.018329
104.894101 Analytic 0.972760 0.023205 -0.017377
104.990064 Analytic 0.974909 0.021583 -0.016448
105.086027 Analytic 0.976906 0.020048 -0.015543
105.181989 Analytic 0.978759 0.018599 -0.014665
105.277952 Analytic 0.980478 0.017232 -0.013814
105.373915 Analytic 0.982069 0.015946 -0.012992
105.469878 Analytic 0.983541 0.014738 -0.012200
105.565840 Analytic 0.984900 0.013604 -0.011439
105.661803 Analytic 0.986154 0.012541 -0.010708
105.757766 Analytic 0.987309 0.011548 -0.010009
105.853729 Analytic 0.988372 0.010619 -0.009342
105.949692 Analytic 0.989349 0.009754 -0.008706
106.045654 Analytic 0.990246 0.008947 -0.008102
106.141617 Analytic 0.991068 0.008198 -0.007528
106.237580 Analytic 0.991821 0.007502 -0.006984
106.333543 Analytic 0.992510 0.006856 -0.006471
106.429505 Analytic 0.993139 0.006259 -0.005987
106.525468 Analytic 0.993712 0.005706 -0.005531
106.621431 Analytic 0.994235 0.005197 -0.005102
106.717394 Analytic 0.994711 0.004726 -0.004700
106.813356 Analytic 0.995144 0.004294 -0.004324
106.909319 Analytic 0.995536 0.003896 -0.003972
107.005282 Analytic 0.995892 0.003531 -0.003644
107.101245 Analytic 0.996215 0.003196 -0.003338
107.197208 Analytic 0.996507 0.002889 -0.003054
107.293170 Analytic 0.996770 0.002609 -0.002790
107.389133 Analytic 0.997008 0.002353 -0.002545
107.485096 Analytic 0.997223 0.002120 -0.002319
107.581059 Analytic 0.997416 0.001908 -0.002110
107.677021 Analytic 0.997589 0.001714 -0.001918
107.772984 Analytic 0.997745 0.001539 -0.001740
107.868947 Analytic 0.997885 0.001380 -0.001577
107.964910 Analytic 0.998011 0.001236 -0.001428
108.060872 Analytic 0.998123 0.001106 -0.001290
108.156835 Analytic 0.998223 0.000988 -0.001165
108.252798 Analytic 0.998313 0.000882 -0.001050
108.348761 Analytic 0.998393 0.000786 -0.000946
108.444723 Analytic 0.998464 0.000700 -0.000851
108.540686 Analytic 0.998527 0.000622 -0.000764
108.636649 Analytic 0.998584 0.000553 -0.000685
108.732612 Analytic 0.998634 0.000491 -0.000614
108.828575 Analytic 0.998678 0.000435 -0.000549
108.924537 Analytic 0.998717 0.000385 -0.000491
109.020500 Analytic 0.998752 0.000340 -0.000438
109.116463 Analytic 0.998783 0.000301 -0.000390
109.212426 Analytic 0.998810 0.000265 -0.000348
109.308388 Analytic 0.998834 0.000234 -0.000309
109.404351 Analytic 0.998855 0.000206 -0.000275
109.500314 Analytic 0.998873 0.000181 -0.000244
109.596277 Analytic 0.998890 0.000159 -0.000216
109.692239 Analytic 0.998904 0.000140 -0.000191
109.788202 Analytic 0.998917 0.000122 -0.000169
109.884165 Analytic 0.998928 0.000107 -0.000149
109.980128 Analytic 0.998937 0.000094 -0.000131
110.076091 Analytic 0.998946 0.000082 -0.000116
110.172053 Analytic 0.998953 0.000071 -0.000102
110.268016 Analytic 0.998959 0.000062 -0.000089
110.363979 Analytic 0.998965 0.000054 -0.000078
110.459942 Analytic 0.998970 0.000047 -0.000069
110.555904 Analytic 0.998974 0.000041 -0.000060
110.651867 Analytic 0.998978 0.000036 -0.000053
110.747830 Analytic 0.998981 0.000031 -0.000046
110.843793 Analytic 0.998984 0.000027 -0.000040
110.939755 Analytic 0.998986 0.000023 -0.000035
111.035718 Analytic 0.998988 0.000020 -0.000030
111.131681 Analytic 0.998990 0.000017 -0.000026
111.227644 Analytic 0.998991 0.000015 -0.000023
111.323607 Analytic 0.998993 0.000013 -0.000020
111.419569 Analytic 0.998994 0.000011 -0.000017
111.515532 Analytic 0.998995 0.000009 -0.000015
111.611495 Analytic 0.998996 0.000008 -0.000013
111.707458 Analytic 0.998996 0.000007 -0.000011
111.803420 Analytic 0.998997 0.000006 -0.000010
111.899383 Analytic 0.998997 0.000005 -0.000008
111.995346 Analytic 0.998998 0.000004 -0.000007
112.091309 Analytic 0.998998 0.000004 -0.000006
112.187271 Analytic 0.998999 0.000003 -0.000005
112.283234 Analytic 0.998999 0.000003 -0.000005
112.379197 Analytic 0.998999 0.000002 -0.000004
112.475160 Analytic 0.998999 0.000002 -0.000003
112.571122 Analytic 0.999000 0.000002 -0.000003
112.667085 Analytic 0.999000 0.000001 -0.000002
112.763048 Analytic 0.999000 0.000001 -0.000002
112.859011 Analytic 0.999000 0.000001 -0.000002
112.954974 Analytic 0.999000 0.000001 -0.000002
113.050936 Analytic 0.999000 0.000001 -0.000001
113.146899 Analytic 0.999000 0.000001 -0.000001
113.242862 Analytic 0.999000 0.000001 -0.000001
113.338825 Analytic 0.999000 0.000000 -0.000001
113.434787 Analytic 0.999000 0.000000 -0.000001
113.530750 Analytic 0.999000 0.000000 -0.000001
113.626713 Analytic 0.999000 0.000000 -0.000000
113.722676 Analytic 0.999000 0.000000 -0.000000
113.818638 Analytic 0.999000 0.000000 -0.000000
113.914601 Analytic 0.999000 0.000000 -0.000000
114.010564 Analytic 0.999000 0.000000 -0.000000
114.106527 Analytic 0.999000 0.000000 -0.000000
114.202490 Analytic 0.999000 0.000000 -0.000000
114.298452 Analytic 0.999000 0.000000 -0.000000
114.394415 Analytic 0.999000 0.000000 -0.000000
114.490378 Analytic 0.999000 0.000000 -0.000000
114.586341 Analytic 0.999000 0.000000 -0.000000
114.682303 Analytic 0.999000 0.000000 -0.000000
114.778266 Analytic 0.999000 0.000000 -0.000000
114.874229 Analytic 0.999000 0.000000 -0.000000
114.970192 Analytic 0.999000 0.000000 -0.000000
115.066154 Analytic 0.999000 0.000000 -0.000000
115.162117 Analytic 0.999000 0.000000 -0.000000
115.258080 Analytic 0.999000 0.000000 -0.000000
115.354043 Analytic 0.999000 0.000000 -0.000000
115.450005 Analytic 0.999000 0.000000 -0.000000
115.545968 Analytic 0.999000 0.000000 -0.000000
115.641931 Analytic 0.999000 0.000000 0.000000
115.737894 Analytic 0.999000 0.000000 -0.000000
115.833857 Analytic 0.999000 0.000000 0.000000
115.929819 Analytic 0.999000 0.000000 -0.000000
116.025782 Analytic 0.999000 0.000000 -0.000000
116.121745 Analytic 0.999000 0.000000 -0.000000
116.217708 Analytic 0.999000 0.000000 0.000000
116.313670 Analytic 0.999000 0.000000 0.000000
116.409633 Analytic 0.999000 0.000000 0.000000
116.505596 Analytic 0.999000 0.000000 0.000000
116.601559 Analytic 0.999000 0.000000 -0.000000
116.697521 Analytic 0.999000 0.000000 0.000000
116.793484 Analytic 0.999000 0.000000 -0.000000
116.889447 Analytic 0.999000 0.000000 0.000000
116.985410 Analytic 0.999000 0.000000 -0.000000
117.081373 Analytic 0.999000 0.000000 0.000000
117.177335 Analytic 0.999000 0.000000 0.000000
117.273298 Analytic 0.999000 0.000000 -0.000000
117.369261 Analytic 0.999000 0.000000 -0.000000
117.465224 Analytic 0.999000 0.000000 -0.000000
117.561186 Analytic 0.999000 0.000000 0.000000
117.657149 Analytic 0.999000 0.000000 0.000000
117.753112 Analytic 0.999000 0.000000 0.000000
117.849075 Analytic 0.999000 0.000000 0.000000
117.945037 Analytic 0.999000 0.000000 0.000000
118.041000 Analytic 0.999000 0.000000 0.000000
118.136963 Analytic 0.999000 0.000000 0.000000
118.232926 Analytic 0.999000 0.000000 0.000000
118.328888 Analytic 0.999000 0.000000 -0.000000
118.424851 Analytic 0.999000 0.000000 0.000000
118.520814 Analytic 0.999000 0.000000 -0.000000
118.616777 Analytic 0.999000 0.000000 0.000000
118.712740 Analytic 0.999000 0.000000 0.000000
118.808702 Analytic 0.999000 0.000000 -0.000000
118.904665 Analytic 0.999000 0.000000 -0.000000
119.000628 Analytic 0.999000 0.000000 0.000000
119.096591 Analytic 0.999000 0.000000 0.000000
119.192553 Analytic 0.999000 0.000000 0.000000
119.288516 Analytic 0.999000 0.000000 -0.000000
119.384479 Analytic 0.999000 0.000000 0.000000
119.480442 Analytic 0.999000 0.000000 0.000000
119.576404 Analytic 0.999000 0.000000 0.000000
119.672367 Analytic 0.999000 0.000000 0.000000
119.768330 Analytic 0.999000 0.000000 0.000000
119.864293 Analytic 0.999000 0.000000 0.000000
119.960256 Analytic 0.999000 0.000000 -0.000000
120.056218 Analytic 0.999000 0.000000 -0.000000
120.152181 Analytic 0.999000 0.000000 -0.000000
120.248144 Analytic 0.999000 0.000000 0.000000
120.344107 Analytic 0.999000 0.000000 0.000000
120.440069 Analytic 0.999000 0.000000 0.000000
120.536032 Analytic 0.999000 0.000000 0.000000
120.631995 Analytic 0.999000 0.000000 0.000000
120.727958 Analytic 0.999000 0.000000 0.000000
120.823920 Analytic 0.999000 0.000000 0.000000
120.919883 Analytic 0.999000 0.000000 0.000000
121.015846 Analytic 0.999000 0.000000 0.000000
121.111809 Analytic 0.999000 0.000000 0.000000
121.207772 Analytic 0.999000 0.000000 0.000000
121.303734 Analytic 0.999000 0.000000 0.000000
121.399697 Analytic 0.999000 0.000000 0.000000
121.495660 Analytic 0.999000 0.000000 0.000000
121.591623 Analytic 0.999000 0.000000 0.000000
121.687585 Analytic 0.999000 0.000000 0.000000
121.783548 Analytic 0.999000 0.000000 0.000000
121.879511 Analytic 0.999000 0.000000 0.000000
121.975474 Analytic 0.999000 0.000000 0.000000
122.071436 Analytic 0.999000 0.000000 0.000000
122.167399 Analytic 0.999000 0.000000 0.000000
122.263362 Analytic 0.999000 0.000000 0.000000
122.359325 Analytic 0.999000 0.000000 0.000000
122.455287 Analytic 0.999000 0.000000 0.000000
122.551250 Analytic 0.999000 0.000000 0.000000
122.647213 Analytic 0.999000 0.000000 0.000000
122.743176 Analytic 0.999000 0.000000 0.000000
122.839139 Analytic 0.999000 0.000000 0.000000
122.935101 Analytic 0.999000 0.000000 0.000000
123.031064 Analytic 0.999000 0.000000 0.000000
123.127027 Analytic 0.999000 0.000000 0.000000
123.222990 Analytic 0.999000 0.000000 0.000000
123.318952 Analytic 0.999000 0.000000 0.000000
123.414915 Analytic 0.999000 0.000000 0.000000
123.510878 Analytic 0.999000 0.000000 0.000000
123.606841 Analytic 0.999000 0.000000 0.000000
123.702803 Analytic 0.999000 0.000000 0.000000
123.798766 Analytic 0.999000 0.000000 0.000000
123.894729 Analytic 0.999000 0.000000 0.000000
123.990692 Analytic 0.999000 0.000000 0.000000
124.086655 Analytic 0.999000 0.000000 0.000000
124.182617 Analytic 0.999000 0.000000 0.000000
124.278580 Analytic 0.999000 0.000000 0.000000
124.374543 Analytic 0.999000 0.000000 0.000000
124.470506 Analytic 0.999000 0.000000 0.000000
124.566468 Analytic 0.999000 0.000000 0.000000
124.662431 Analytic 0.999000 0.000000 0.000000
124.758394 Analytic 0.999000 0.000000 0.000000
124.854357 Analytic 0.999000 0.000000 0.000000
124.950319 Analytic 0.999000 0.000000 0.000000
125.046282 Analytic 0.999000 0.000000 0.000000
125.142245 Analytic 0.999000 0.000000 0.000000
125.238208 Analytic 0.999000 0.000000 0.000000
125.334170 Analytic 0.999000 0.000000 0.000000
125.430133 Analytic 0.999000 0.000000 0.000000
125.526096 Analytic 0.999000 0.000000 0.000000
125.622059 Analytic 0.999000 0.000000 0.000000
125.718022 Analytic 0.999000 0.000000 0.000000
125.813984 Analytic 0.999000 0.000000 0.000000
125.909947 Analytic 0.999000 0.000000 0.000000
126.005910 Analytic 0.999000 0.000000 0.000000
126.101873 Analytic 0.999000 0.000000 0.000000
126.197835 Analytic 0.999000 0.000000 0.000000
126.293798 Analytic 0.999000 0.000000 0.000000
126.389761 Analytic 0.999000 0.000000 0.000000
126.485724 Analytic 0.999000 0.000000 0.000000
126.581686 Analytic 0.999000 0.000000 0.000000
126.677649 Analytic 0.999000 0.000000 0.000000
126.773612 Analytic 0.999000 0.000000 0.000000
126.869575 Analytic 0.999000 0.000000 0.000000
126.965538 Analytic 0.999000 0.000000 0.000000
127.061500 Analytic 0.999000 0.000000 0.000000
127.157463 Analytic 0.999000 0.000000 0.000000
127.253426 Analytic 0.999000 0.000000 0.000000
127.349389 Analytic 0.999000 0.000000 0.000000
127.445351 Analytic 0.999000 0.000000 0.000000
127.541314 Analytic 0.999000 0.000000 0.000000
127.637277 Analytic 0.999000 0.000000 0.000000
127.733240 Analytic 0.999000 0.000000 0.000000
127.829202 Analytic 0.999000 0.000000 0.000000
127.925165 Analytic 0.999000 0.000000 0.000000
128.021128 Analytic 0.999000 0.000000 0.000000
128.117091 Analytic 0.999000 0.000000 0.000000
128.213053 Analytic 0.999000 0.000000 0.000000
128.309016 Analytic 0.999000 0.000000 0.000000
128.404979 Analytic 0.999000 0.000000 0.000000
128.500942 Analytic 0.999000 0.000000 0.000000
128.596905 Analytic 0.999000 0.000000 0.000000
128.692867 Analytic 0.999000 0.000000 0.000000
128.788830 Analytic 0.999000 0.000000 0.000000
128.884793 Analytic 0.999000 0.000000 0.000000
128.980756 Analytic 0.999000 0.000000 0.000000
129.076718 Analytic 0.999000 0.000000 0.000000
129.172681 Analytic 0.999000 0.000000 0.000000
129.268644 Analytic 0.999000 0.000000 0.000000
129.364607 Analytic 0.999000 0.000000 0.000000
129.460569 Analytic 0.999000 0.000000 0.000000
129.556532 Analytic 0.999000 0.000000 0.000000
129.652495 Analytic 0.999000 0.000000 0.000000
129.748458 Analytic 0.999000 0.000000 0.000000
129.844421 Analytic 0.999000 0.000000 0.000000
129.940383 Analytic 0.999000 0.000000 0.000000
130.036346 Analytic 0.999000 0.000000 0.000000
130.132309 Analytic 0.999000 0.000000 0.000000
130.228272 Analytic 0.999000 0.000000 0.000000
130.324234 Analytic 0.999000 0.000000 0.000000
130.420197 Analytic 0.999000 0.000000 0.000000
130.516160 Analytic 0.999000 0.000000 0.000000
130.612123 Analytic 0.999000 0.000000 0.000000
130.708085 Analytic 0.999000 0.000000 0.000000
130.804048 Analytic 0.999000 0.000000 0.000000
130.900011 Analytic 0.999000 0.000000 0.000000
130.995974 Analytic 0.999000 0.000000 0.000000
131.091937 Analytic 0.999000 0.000000 0.000000
131.187899 Analytic 0.999000 0.000000 0.000000
131.283862 Analytic 0.999000 0.000000 0.000000
131.379825 Analytic 0.999000 0.000000 0.000000
131.475788 Analytic 0.999000 0.000000 0.000000
131.571750 Analytic 0.999000 0.000000 0.000000
131.667713 Analytic 0.999000 0.000000 0.000000
131.763676 Analytic 0.999000 0.000000 0.000000
131.859639 Analytic 0.999000 0.000000 0.000000
131.955601 Analytic 0.999000 0.000000 0.000000
132.051564 Analytic 0.999000 0.000000 0.000000
132.147527 Analytic 0.999000 0.000000 0.000000
132.243490 Analytic 0.999000 0.000000 0.000000
132.339452 Analytic 0.999000 0.000000 0.000000
132.435415 Analytic 0.999000 0.000000 0.000000
132.531378 Analytic 0.999000 0.000000 0.000000
132.627341 Analytic 0.999000 0.000000 0.000000
132.723304 Analytic 0.999000 0.000000 0.000000
132.819266 Analytic 0.999000 0.000000 0.000000
132.915229 Analytic 0.999000 0.000000 0.000000
133.011192 Analytic 0.999000 0.000000 0.000000
133.107155 Analytic 0.999000 0.000000 0.000000
133.203117 Analytic 0.999000 0.000000 0.000000
133.299080 Analytic 0.999000 0.000000 0.000000
133.395043 Analytic 0.999000 0.000000 0.000000
133.491006 Analytic 0.999000 0.000000 0.000000
133.586968 Analytic 0.999000 0.000000 0.000000
133.682931 Analytic 0.999000 0.000000 0.000000
133.778894 Analytic 0.999000 0.000000 0.000000
133.874857 Analytic 0.999000 0.000000 0.000000
133.970820 Analytic 0.999000 0.000000 0.000000
134.066782 Analytic 0.999000 0.000000 0.000000
134.162745 Analytic 0.999000 0.000000 0.000000
134.258708 Analytic 0.999000 0.000000 0.000000
134.354671 Analytic 0.999000 0.000000 0.000000
134.450633 Analytic 0.999000 0.000000 0.000000
134.546596 Analytic 0.999000 0.000000 0.000000
134.642559 Analytic 0.999000 0.000000 0.000000
134.738522 Analytic 0.999000 0.000000 0.000000
134.834484 Analytic 0.999000 0.000000 0.000000
134.930447 Analytic 0.999000 0.000000 0.000000
135.026410 Analytic 0.999000 0.000000 0.000000
135.122373 Analytic 0.999000 0.000000 0.000000
135.218335 Analytic 0.999000 0.000000 0.000000
135.314298 Analytic 0.999000 0.000000 0.000000
135.410261 Analytic 0.999000 0.000000 0.000000
135.506224 Analytic 0.999000 0.000000 0.000000
135.602187 Analytic 0.999000 0.000000 0.000000
135.698149 Analytic 0.999000 0.000000 0.000000
135.794112 Analytic 0.999000 0.000000 0.000000
135.890075 Analytic 0.999000 0.000000 0.000000
135.986038 Analytic 0.999000 0.000000 0.000000
136.082000 Analytic 0.999000 0.000000 0.000000
136.177963 Analytic 0.999000 0.000000 0.000000
136.273926 Analytic 0.999000 0.000000 0.000000
136.369889 Analytic 0.999000 0.000000 0.000000
136.465851 Analytic 0.999000 0.000000 0.000000
136.561814 Analytic 0.999000 0.000000 0.000000
136.657777 Analytic 0.999000 0.000000 0.000000
136.753740 Analytic 0.999000 0.000000 0.000000
136.849703 Analytic 0.999000 0.000000 0.000000
136.945665 Analytic 0.999000 0.000000 0.000000
137.041628 Analytic 0.999000 0.000000 0.000000
137.137591 Analytic 0.999000 0.000000 0.000000
137.233554 Analytic 0.999000 0.000000 0.000000
137.329516 Analytic 0.999000 0.000000 0.000000
137.425479 Analytic 0.999000 0.000000 0.000000
137.521442 Analytic 0.999000 0.000000 0.000000
137.617405 Analytic 0.999000 0.000000 0.000000
137.713367 Analytic 0.999000 0.000000 0.000000
137.809330 Analytic 0.999000 0.000000 0.000000
137.905293 Analytic 0.999000 0.000000 0.000000
138.001256 Analytic 0.999000 0.000000 0.000000
138.097218 Analytic 0.999000 0.000000 0.000000
138.193181 Analytic 0.999000 0.000000 0.000000
138.289144 Analytic 0.999000 0.000000 0.000000
138.385107 Analytic 0.999000 0.000000 0.000000
138.481070 Analytic 0.999000 0.000000 0.000000
138.577032 Analytic 0.999000 0.000000 0.000000
138.672995 Analytic 0.999000 0.000000 0.000000
138.768958 Analytic 0.999000 0.000000 0.000000
138.864921 Analytic 0.999000 0.000000 0.000000
138.960883 Analytic 0.999000 0.000000 0.000000
139.056846 Analytic 0.999000 0.000000 0.000000
139.152809 Analytic 0.999000 0.000000 0.000000
139.248772 Analytic 0.999000 0.000000 0.000000
139.344734 Analytic 0.999000 0.000000 0.000000
139.440697 Analytic 0.999000 0.000000 0.000000
139.536660 Analytic 0.999000 0.000000 0.000000
139.632623 Analytic 0.999000 0.000000 0.000000
139.728586 Analytic 0.999000 0.000000 0.000000
139.824548 Analytic 0.999000 0.000000 0.000000
139.920511 Analytic 0.999000 0.000000 0.000000
140.016474 Analytic 0.999000 0.000000 0.000000
140.112437 Analytic 0.999000 0.000000 0.000000
140.208399 Analytic 0.999000 0.000000 0.000000
140.304362 Analytic 0.999000 0.000000 0.000000
140.400325 Analytic 0.999000 0.000000 0.000000
140.496288 Analytic 0.999000 0.000000 0.000000
140.592250 Analytic 0.999000 0.000000 0.000000
140.688213 Analytic 0.999000 0.000000 0.000000
140.784176 Analytic 0.999000 0.000000 0.000000
140.880139 Analytic 0.999000 0.000000 0.000000
140.976101 Analytic 0.999000 0.000000 0.000000
141.072064 Analytic 0.999000 0.000000 0.000000
141.168027 Analytic 0.999000 0.000000 0.000000
141.263990 Analytic 0.999000 0.000000 0.000000
141.359953 Analytic 0.999000 0.000000 0.000000
141.455915 Analytic 0.999000 0.000000 0.000000
141.551878 Analytic 0.999000 0.000000 0.000000
141.647841 Analytic 0.999000 0.000000 0.000000
141.743804 Analytic 0.999000 0.000000 0.000000
141.839766 Analytic 0.999000 0.000000 0.000000
141.935729 Analytic 0.999000 0.000000 0.000000
142.031692 Analytic 0.999000 0.000000 0.000000
142.127655 Analytic 0.999000 0.000000 0.000000
142.223617 Analytic 0.999000 0.000000 0.000000
142.319580 Analytic 0.999000 0.000000 0.000000
142.415543 Analytic 0.999000 0.000000 0.000000
142.511506 Analytic 0.999000 0.000000 0.000000
142.607469 Analytic 0.999000 0.000000 0.000000
142.703431 Analytic 0.999000 0.000000 0.000000
142.799394 Analytic 0.999000 0.000000 0.000000
142.895357 Analytic 0.999000 0.000000 0.000000
142.991320 Analytic 0.999000 0.000000 0.000000
143.087282 Analytic 0.999000 0.000000 0.000000
143.183245 Analytic 0.999000 0.000000 0.000000
143.279208 Analytic 0.999000 0.000000 0.000000
143.375171 Analytic 0.999000 0.000000 0.000000
143.471133 Analytic 0.999000 0.000000 0.000000
143.567096 Analytic 0.999000 0.000000 0.000000
143.663059 Analytic 0.999000 0.000000 0.000000
143.759022 Analytic 0.999000 0.000000 0.000000
143.854985 Analytic 0.999000 0.000000 0.000000
143.950947 Analytic 0.999000 0.000000 0.000000
144.046910 Analytic 0.999000 0.000000 0.000000
144.142873 Analytic 0.999000 0.000000 0.000000
144.238836 Analytic 0.999000 0.000000 0.000000
144.334798 Analytic 0.999000 0.000000 0.000000
144.430761 Analytic 0.999000 0.000000 0.000000
144.526724 Analytic 0.999000 0.000000 0.000000
144.622687 Analytic 0.999000 0.000000 0.000000
144.718649 Analytic 0.999000 0.000000 0.000000
144.814612 Analytic 0.999000 0.000000 0.000000
144.910575 Analytic 0.999000 0.000000 0.000000
145.006538 Analytic 0.999000 0.000000 0.000000
145.102500 Analytic 0.999000 0.000000 0.000000
145.198463 Analytic 0.999000 0.000000 0.000000
145.294426 Analytic 0.999000 0.000000 0.000000
145.390389 Analytic 0.999000 0.000000 0.000000
145.486352 Analytic 0.999000 0.000000 0.000000
68.812101 TR-BDF2 0.000000 0.000000 0.000000
68.908063 TR-BDF2 0.000000 0.000000 0.000000
69.004026 TR-BDF2 0.000000 0.000000 0.000000
69.099989 TR-BDF2 0.000000 0.000000 0.000000
69.195952 TR-BDF2 0.000000 0.000000 0.000000
69.291915 TR-BDF2 0.000000 0.000000 0.000000
69.387877 TR-BDF2 0.000000 0.000000 0.000000
69.483840 TR-BDF2 0.000000 0.000000 0.000000
69.579803 TR-BDF2 0.000000 0.000000 0.000000
69.675766 TR-BDF2 0.000000 0.000000 0.000000
69.771728 TR-BDF2 0.000000 0.000000 0.000000
69.867691 TR-BDF2 0.000000 0.000000 0.000000
69.963654 TR-BDF2 0.000000 0.000000 0.000000
70.059617 TR-BDF2 0.000000 0.000000 0.000000
70.155579 TR-BDF2 0.000000 0.000000 0.000000
70.251542 TR-BDF2 0.000000 0.000000 0.000000
70.347505 TR-BDF2 0.000000 0.000000 0.000000
70.443468 TR-BDF2 0.000000 0.000000 0.000000
70.539431 TR-BDF2 0.000000 0.000000 0.000000
70.635393 TR-BDF2 0.000000 0.000000 0.000000
70.731356 TR-BDF2 0.000000 0.000000 0.000000
70.827319 TR-BDF2 0.000000 0.000000 0.000000
70.923282 TR-BDF2 0.000000 0.000000 0.000000
71.019244 TR-BDF2 0.000000 0.000000 0.000000
71.115207 TR-BDF2 0.000000 0.000000 0.000000
71.211170 TR-BDF2 0.000000 0.000000 0.000000
71.307133 TR-BDF2 0.000000 0.000000 0.000000
71.403095 TR-BDF2 0.000000 0.000000 0.000000
71.499058 TR-BDF2 0.000000 0.000000 0.000000
71.595021 TR-BDF2 0.000000 0.000000 0.000000
71.690984 TR-BDF2 0.000000 0.000000 0.000000
71.786947 TR-BDF2 0.000000 0.000000 0.000000
71.882909 TR-BDF2 0.000000 0.000000 0.000000
71.978872 TR-BDF2 0.000000 0.000000 0.000000
72.074835 TR-BDF2 0.000000 0.000000 0.000000
72.170798 TR-BDF2 0.000000 0.000000 0.000000
72.266760 TR-BDF2 0.000000 0.000000 0.000000
72.362723 TR-BDF2 0.000000 0.000000 0.000000
72.458686 TR-BDF2 0.000000 0.000000 0.000000
72.554649 TR-BDF2 0.000000 0.000000 0.000000
72.650611 TR-BDF2 0.000000 0.000000 0.000000
72.746574 TR-BDF2 0.000000 0.000000 0.000000
72.842537 TR-BDF2 0.000000 0.000000 0.000000
72.938500 TR-BDF2 0.000000 0.000000 0.000000
73.034462 TR-BDF2 0.000000 0.000000 0.000000
73.130425 TR-BDF2 0.000000 0.000000 0.000000
73.226388 TR-BDF2 0.000000 0.000000 0.000000
73.322351 TR-BDF2 0.000000 0.000000 0.000000
73.418314 TR-BDF2 0.000000 0.000000 0.000000
73.514276 TR-BDF2 0.000000 0.000000 0.000000
73.610239 TR-BDF2 0.000000 0.000000 0.000000
73.706202 TR-BDF2 0.000000 0.000000 0.000000
73.802165 TR-BDF2 0.000000 0.000000 0.000000
73.898127 TR-BDF2 0.000000 0.000000 0.000000
73.994090 TR-BDF2 0.000000 0.000000 0.000000
74.090053 TR-BDF2 0.000000 0.000000 0.000000
74.186016 TR-BDF2 0.000000 0.000000 0.000000
74.281978 TR-BDF2 0.000000 0.000000 0.000000
74.377941 TR-BDF2 0.000000 0.000000 0.000000
74.473904 TR-BDF2 0.000000 0.000000 0.000000
74.569867 TR-BDF2 0.000000 0.000000 0.000000
74.665830 TR-BDF2 0.000000 0.000000 0.000000
74.761792 TR-BDF2 0.000000 0.000000 0.000000
74.857755 TR-BDF2 0.000000 0.000000 0.000000
74.953718 TR-BDF2 0.000000 0.000000 0.000000
75.049681 TR-BDF2 0.000000 0.000000 0.000000
75.145643 TR-BDF2 0.000000 0.000000 0.000000
75.241606 TR-BDF2 0.000000 0.000000 0.000000
75.337569 TR-BDF2 0.000000 0.000000 0.000000
75.433532 TR-BDF2 0.000000 0.000000 0.000000
75.529494 TR-BDF2 0.000000 0.000000 0.000000
75.625457 TR-BDF2 0.000000 0.000000 0.000000
75.721420 TR-BDF2 0.000000 0.000000 0.000000
75.817383 TR-BDF2 0.000000 0.000000 0.000000
75.913345 TR-BDF2 0.000000 0.000000 0.000000
76.009308 TR-BDF2 0.000000 0.000000 0.000000
76.105271 TR-BDF2 0.000000 0.000000 0.000000
76.201234 TR-BDF2 0.000000 0.000000 0.000000
76.297197 TR-BDF2 0.000000 0.000000 0.000000
76.393159 TR-BDF2 0.000000 0.000000 0.000000
76.489122 TR-BDF2 0.000000 0.000000 0.000000
76.585085 TR-BDF2 0.000000 0.000000 0.000000
76.681048 TR-BDF2 0.000000 0.000000 0.000000
76.777010 TR-BDF2 0.000000 0.000000 0.000000
76.872973 TR-BDF2 0.000000 0.000000 0.000000
76.968936 TR-BDF2 0.000000 0.000000 0.000000
77.064899 TR-BDF2 0.000000 0.000000 0.000000
77.160861 TR-BDF2 0.000000 0.000000 0.000000
77.256824 TR-BDF2 0.000000 0.000000 0.000000
77.352787 TR-BDF2 0.000000 0.000000 0.000000
77.448750 TR-BDF2 0.000000 0.000000 0.000000
77.544713 TR-BDF2 0.000000 0.000000 0.000000
77.640675 TR-BDF2 0.000000 0.000000 0.000000
77.736638 TR-BDF2 0.000000 0.000000 0.000000
77.832601 TR-BDF2 0.000000 0.000000 0.000000
77.928564 TR-BDF2 0.000000 0.000000 0.000000
78.024526 TR-BDF2 0.000000 0.000000 0.000000
78.120489 TR-BDF2 0.000000 0.000000 0.000000
78.216452 TR-BDF2 0.000000 0.000000 0.000000
78.312415 TR-BDF2 0.000000 0.000000 0.000000
78.408377 TR-BDF2 0.000000 0.000000 0.000000
78.504340 TR-BDF2 0.000000 0.000000 0.000000
78.600303 TR-BDF2 0.000000 0.000000 0.000000
78.696266 TR-BDF2 0.000000 0.000000 0.000000
78.792228 TR-BDF2 0.000000 0.000000 0.000000
78.888191 TR-BDF2 0.000000 0.000000 0.000000
78.984154 TR-BDF2 0.000000 0.000000 0.000000
79.080117 TR-BDF2 0.000000 0.000000 0.000000
79.176080 TR-BDF2 0.000000 0.000000 0.000000
79.272042 TR-BDF2 0.000000 0.000000 0.000000
79.368005 TR-BDF2 0.000000 0.000000 0.000000
79.463968 TR-BDF2 0.000000 0.000000 0.000000
79.559931 TR-BDF2 0.000000 0.000000 0.000000
79.655893 TR-BDF2 0.000000 0.000000 0.000000
79.751856 TR-BDF2 0.000000 0.000000 0.000000
79.847819 TR-BDF2 0.000000 0.000000 0.000000
79.943782 TR-BDF2 0.000000 0.000000 0.000000
80.039744 TR-BDF2 0.000000 0.000000 0.000000
80.135707 TR-BDF2 0.000000 0.000000 0.000000
80.231670 TR-BDF2 0.000000 0.000000 0.000000
80.327633 TR-BDF2 0.000000 0.000000 0.000000
80.423596 TR-BDF2 0.000000 0.000000 0.000000
80.519558 TR-BDF2 0.000000 0.000000 0.000000
80.615521 TR-BDF2 0.000000 0.000000 0.000000
80.711484 TR-BDF2 0.000000 0.000000 0.000000
80.807447 TR-BDF2 0.000000 0.000000 0.000000
80.903409 TR-BDF2 0.000000 0.000000 0.000000
80.999372 TR-BDF2 0.000000 0.000000 0.000000
81.095335 TR-BDF2 0.000000 0.000000 0.000000
81.191298 TR-BDF2 0.000000 0.000000 0.000000
81.287260 TR-BDF2 0.000000 0.000000 0.000000
81.383223 TR-BDF2 0.000000 0.000000 0.000000
81.479186 TR-BDF2 0.000000 0.000000 0.000000
81.575149 TR-BDF2 0.000000 0.000000 0.000000
81.671112 TR-BDF2 0.000000 0.000000 0.000000
81.767074 TR-BDF2 0.000000 0.000000 0.000000
81.863037 TR-BDF2 0.000000 0.000000 0.000000
81.959000 TR-BDF2 0.000000 0.000000 0.000000
82.054963 TR-BDF2 0.000000 0.000000 0.000000
82.150925 TR-BDF2 0.000000 0.000000 0.000000
82.246888 TR-BDF2 0.000000 0.000000 0.000000
82.342851 TR-BDF2 0.000000 0.000000 0.000000
82.438814 TR-BDF2 0.000000 0.000000 0.000000
82.534776 TR-BDF2 0.000000 0.000000 0.000000
82.630739 TR-BDF2 0.000000 0.000000 0.000000
82.726702 TR-BDF2 0.000000 0.000000 0.000000
82.822665 TR-BDF2 0.000000 0.000000 0.000000
82.918627 TR-BDF2 0.000000 0.000000 0.000000
83.014590 TR-BDF2 0.000000 0.000000 0.000000
83.110553 TR-BDF2 0.000000 0.000000 0.000000
83.206516 TR-BDF2 0.000000 0.000000 0.000000
83.302479 TR-BDF2 0.000000 0.000000 0.000000
83.398441 TR-BDF2 0.000000 0.000000 0.000000
83.494404 TR-BDF2 0.000000 0.000000 0.000000
83.590367 TR-BDF2 0.000000 0.000000 0.000000
83.686330 TR-BDF2 0.000000 0.000000 0.000000
83.782292 TR-BDF2 0.000000 0.000000 0.000000
83.878255 TR-BDF2 0.000000 0.000000 0.000000
83.974218 TR-BDF2 0.000000 0.000000 0.000000
84.070181 TR-BDF2 0.000000 0.000000 0.000000
84.166143 TR-BDF2 0.000000 0.000000 0.000000
84.262106 TR-BDF2 0.000000 0.000000 0.000000
84.358069 TR-BDF2 0.000000 0.000000 0.000000
84.454032 TR-BDF2 0.000000 0.000000 0.000000
84.549995 TR-BDF2 0.000000 0.000000 0.000000
84.645957 TR-BDF2 0.000000 0.000000 0.000000
84.741920 TR-BDF2 0.000000 0.000000 0.000001
84.837883 TR-BDF2 0.000000 0.000001 0.000001
84.933846 TR-BDF2 0.000001 0.000001 0.000001
85.029808 TR-BDF2 0.000001 0.000001 0.000001
85.125771 TR-BDF2 0.000001 0.000001 0.000001
85.221734 TR-BDF2 0.000001 0.000001 0.000001
85.317697 TR-BDF2 0.000001 0.000001 0.000001
85.413659 TR-BDF2 0.000001 0.000001 0.000001
85.509622 TR-BDF2 0.000001 0.000001 0.000001
85.605585 TR-BDF2 0.000001 0.000001 0.000001
85.701548 TR-BDF2 0.000001 0.000001 0.000002
85.797510 TR-BDF2 0.000001 0.000002 0.000002
85.893473 TR-BDF2 0.000002 0.000002 0.000002
85.989436 TR-BDF2 0.000002 0.000002 0.000002
86.085399 TR-BDF2 0.000002 0.000002 0.000002
86.181362 TR-BDF2 0.000002 0.000002 0.000003
86.277324 TR-BDF2 0.000002 0.000003 0.000003
86.373287 TR-BDF2 0.000003 0.000003 0.000003
86.469250 TR-BDF2 0.000003 0.000003 0.000004
86.565213 TR-BDF2 0.000003 0.000004 0.000004
86.661175 TR-BDF2 0.000004 0.000004 0.000004
86.757138 TR-BDF2 0.000004 0.000004 0.000005
86.853101 TR-BDF2 0.000004 0.000005 0.000005
86.949064 TR-BDF2 0.000005 0.000005 0.000006
87.045026 TR-BDF2 0.000005 0.000006 0.000007
87.140989 TR-BDF2 0.000006 0.000007 0.000007
87.236952 TR-BDF2 0.000007 0.000008 0.000008
87.332915 TR-BDF2 0.000008 0.000008 0.000009
87.428878 TR-BDF2 0.000008 0.000009 0.000010
87.524840 TR-BDF2 0.000009 0.000010 0.000011
87.620803 TR-BDF2 0.000010 0.000011 0.000012
87.716766 TR-BDF2 0.000012 0.000013 0.000014
87.812729 TR-BDF2 0.000013 0.000014 0.000015
87.908691 TR-BDF2 0.000014 0.000016 0.000017
88.004654 TR-BDF2 0.000016 0.000017 0.000019
88.100617 TR-BDF2 0.000018 0.000019 0.000020
88.196580 TR-BDF2 0.000019 0.000021 0.000023
88.292542 TR-BDF2 0.000022 0.000024 0.000025
88.388505 TR-BDF2 0.000024 0.000026 0.000028
88.484468 TR-BDF2 0.000027 0.000029 0.000031
88.580431 TR-BDF2 0.000030 0.000032 0.000034
88.676393 TR-BDF2 0.000033 0.000035 0.000037
88.772356 TR-BDF2 0.000036 0.000039 0.000041
88.868319 TR-BDF2 0.000040 0.000043 0.000046
88.964282 TR-BDF2 0.000045 0.000048 0.000050
89.060245 TR-BDF2 0.000049 0.000053 0.000056
89.156207 TR-BDF2 0.000055 0.000059 0.000061
89.252170 TR-BDF2 0.000061 0.000065 0.000068
89.348133 TR-BDF2 0.000067 0.000072 0.000075
89.444096 TR-BDF2 0.000074 0.000079 0.000083
89.540058 TR-BDF2 0.000082 0.000088 0.000091
89.636021 TR-BDF2 0.000091 0.000097 0.000100
89.731984 TR-BDF2 0.000101 0.000107 0.000111
89.827947 TR-BDF2 0.000112 0.000118 0.000122
89.923909 TR-BDF2 0.000124 0.000130 0.000134
90.019872 TR-BDF2 0.000137 0.000144 0.000148
90.115835 TR-BDF2 0.000151 0.000159 0.000163
90.211798 TR-BDF2 0.000167 0.000175 0.000180
90.307761 TR-BDF2 0.000185 0.000193 0.000198
90.403723 TR-BDF2 0.000204 0.000213 0.000218
90.499686 TR-BDF2 0.000226 0.000235 0.000240
90.595649 TR-BDF2 0.000250 0.000259 0.000264
90.691612 TR-BDF2 0.000276 0.000286 0.000290
90.787574 TR-BDF2 0.000304 0.000315 0.000319
90.883537 TR-BDF2 0.000336 0.000347 0.000350
90.979500 TR-BDF2 0.000371 0.000383 0.000385
91.075463 TR-BDF2 0.000410 0.000421 0.000423
91.171425 TR-BDF2 0.000452 0.000464 0.000465
91.267388 TR-BDF2 0.000499 0.000511 0.000510
91.363351 TR-BDF2 0.000550 0.000562 0.000560
91.459314 TR-BDF2 0.000606 0.000618 0.000615
91.555277 TR-BDF2 0.000669 0.000680 0.000674
91.651239 TR-BDF2 0.000737 0.000748 0.000740
91.747202 TR-BDF2 0.000812 0.000823 0.000811
91.843165 TR-BDF2 0.000895 0.000904 0.000889
91.939128 TR-BDF2 0.000986 0.000994 0.000975
92.035090 TR-BDF2 0.001086 0.001092 0.001068
92.131053 TR-BDF2 0.001195 0.001199 0.001170
92.227016 TR-BDF2 0.001316 0.001317 0.001281
92.322979 TR-BDF2 0.001448 0.001445 0.001402
92.418941 TR-BDF2 0.001593 0.001586 0.001534
92.514904 TR-BDF2 0.001752 0.001740 0.001678
92.610867 TR-BDF2 0.001927 0.001909 0.001835
92.706830 TR-BDF2 0.002119 0.002093 0.002006
92.802792 TR-BDF2 0.002329 0.002294 0.002192
92.898755 TR-BDF2 0.002559 0.002514 0.002394
92.994718 TR-BDF2 0.002811 0.002755 0.002614
93.090681 TR-BDF2 0.003088 0.003017 0.002853
93.186644 TR-BDF2 0.003390 0.003303 0.003113
93.282606 TR-BDF2 0.003722 0.003616 0.003396
93.378569 TR-BDF2 0.004084 0.003956 0.003702
93.474532 TR-BDF2 0.004481 0.004328 0.004035
93.570495 TR-BDF2 0.004915 0.004732 0.004395
93.666457 TR-BDF2 0.005389 0.005173 0.004786
93.762420 TR-BDF2 0.005908 0.005652 0.005209
93.858383 TR-BDF2 0.006474 0.006174 0.005667
93.954346 TR-BDF2 0.007093 0.006741 0.006162
94.050308 TR-BDF2 0.007768 0.007358 0.006697
94.146271 TR-BDF2 0.008505 0.008029 0.007274
94.242234 TR-BDF2 0.009309 0.008757 0.007898
94.338197 TR-BDF2 0.010186 0.009547 0.008571
94.434160 TR-BDF2 0.011141 0.010404 0.009295
94.530122 TR-BDF2 0.012182 0.011334 0.010075
94.626085 TR-BDF2 0.013316 0.012341 0.010914
94.722048 TR-BDF2 0.014551 0.013431 0.011816
94.818011 TR-BDF2 0.015894 0.014612 0.012784
94.913973 TR-BDF2 0.017355 0.015888 0.013822
95.009936 TR-BDF2 0.018944 0.017268 0.014934
95.105899 TR-BDF2 0.020669 0.018758 0.016124
95.201862 TR-BDF2 0.022544 0.020366 0.017395
95.297824 TR-BDF2 0.024578 0.022101 0.018752
95.393787 TR-BDF2 0.026785 0.023970 0.020198
95.489750 TR-BDF2 0.029179 0.025982 0.021736
95.585713 TR-BDF2 0.031772 0.028146 0.023371
95.681675 TR-BDF2 0.034581 0.030472 0.025104
95.777638 TR-BDF2 0.037620 0.032969 0.026939
95.873601 TR-BDF2 0.040908 0.035647 0.028877
95.969564 TR-BDF2 0.044462 0.038516 0.030919
96.065527 TR-BDF2 0.048300 0.041586 0.033066
96.161489 TR-BDF2 0.052443 0.044867 0.035317
96.257452 TR-BDF2 0.056912 0.048369 0.037670
96.353415 TR-BDF2 0.061727 0.052102 0.040121
96.449378 TR-BDF2 0.066911 0.056074 0.042665
96.545340 TR-BDF2 0.072489 0.060295 0.045294
96.641303 TR-BDF2 0.078483 0.064771 0.047998
96.737266 TR-BDF2 0.084920 0.069510 0.050764
96.833229 TR-BDF2 0.091824 0.074516 0.053574
96.929191 TR-BDF2 0.099221 0.079793 0.056409
97.025154 TR-BDF2 0.107138 0.085342 0.059241
97.121117 TR-BDF2 0.115601 0.091161 0.062040
97.217080 TR-BDF2 0.124635 0.097246 0.064768
97.313043 TR-BDF2 0.134265 0.103586 0.067380
97.409005 TR-BDF2 0.144515 0.110169 0.069822
97.504968 TR-BDF2 0.155409 0.116976 0.072031
97.600931 TR-BDF2 0.166966 0.123979 0.073932
97.696894 TR-BDF2 0.179204 0.131146 0.075439
97.792856 TR-BDF2 0.192136 0.138434 0.076448
97.888819 TR-BDF2 0.205773 0.145789 0.076843
97.984782 TR-BDF2 0.220117 0.153146 0.076485
98.080745 TR-BDF2 0.235165 0.160425 0.075215
98.176707 TR-BDF2 0.250907 0.167529 0.072850
98.272670 TR-BDF2 0.267319 0.174344 0.069179
98.368633 TR-BDF2 0.284368 0.180732 0.063959
98.464596 TR-BDF2 0.302006 0.186532 0.056912
98.560558 TR-BDF2 0.320168 0.191552 0.047720
98.656521 TR-BDF2 0.338769 0.195570 0.036019
98.752484 TR-BDF2 0.357703 0.198325 0.021393
98.848447 TR-BDF2 0.376833 0.199513 0.003368
98.944410 TR-BDF2 0.395994 0.198782 -0.018593
99.040372 TR-BDF2 0.414984 0.195726 -0.045104
99.136335 TR-BDF2 0.433559 0.189874 -0.076860
99.232298 TR-BDF2 0.451426 0.180685 -0.114650
99.328261 TR-BDF2 0.468237 0.167537 -0.159367
99.424223 TR-BDF2 0.483580 0.149717 -0.212022
99.520186 TR-BDF2 0.496972 0.126409 -0.273761
99.616149 TR-BDF2 0.507842 0.096678 -0.345875
99.712112 TR-BDF2 0.515526 0.059459 -0.429825
99.808074 TR-BDF2 0.519253 0.013537 -0.527255
99.904037 TR-BDF2 0.518125 -0.042471 -0.640022
100.000000 TR-BDF2 0.511102 -0.073125 0.001149
100.095963 TR-BDF2 0.504090 -0.042450 0.638161
100.191926 TR-BDF2 0.502955 0.013164 0.520905
100.287888 TR-BDF2 0.506616 0.058338 0.420587
100.383851 TR-BDF2 0.514151 0.094592 0.334993
100.479814 TR-BDF2 0.524771 0.123245 0.262181
100.575777 TR-BDF2 0.537805 0.145443 0.200454
100.671739 TR-BDF2 0.552685 0.162178 0.148325
100.767702 TR-BDF2 0.568931 0.174308 0.104496
100.863665 TR-BDF2 0.586139 0.182577 0.067831
100.959628 TR-BDF2 0.603972 0.187623 0.037342
101.055590 TR-BDF2 0.622149 0.189998 0.012163
101.151553 TR-BDF2 0.640438 0.190176 -0.008457
101.247516 TR-BDF2 0.658649 0.188563 -0.025174
101.343479 TR-BDF2 0.676628 0.185505 -0.038557
101.439442 TR-BDF2 0.694252 0.181299 -0.049101
101.535404 TR-BDF2 0.711424 0.176197 -0.057234
101.631367 TR-BDF2 0.728068 0.170412 -0.063330
101.727330 TR-BDF2 0.744130 0.164124 -0.067709
101.823293 TR-BDF2 0.759568 0.157486 -0.070650
101.919255 TR-BDF2 0.774356 0.150622 -0.072392
102.015218 TR-BDF2 0.788476 0.143640 -0.073141
102.111181 TR-BDF2 0.801924 0.136624 -0.073075
102.207144 TR-BDF2 0.814698 0.129646 -0.072345
102.303106 TR-BDF2 0.826806 0.122765 -0.071082
102.399069 TR-BDF2 0.838260 0.116024 -0.069396
102.495032 TR-BDF2 0.849074 0.109462 -0.067381
102.590995 TR-BDF2 0.859268 0.103104 -0.065116
102.686957 TR-BDF2 0.868862 0.096973 -0.062669
102.782920 TR-BDF2 0.877880 0.091082 -0.060097
102.878883 TR-BDF2 0.886343 0.085443 -0.057446
102.974846 TR-BDF2 0.894278 0.080059 -0.054756
103.070809 TR-BDF2 0.901709 0.074934 -0.052058
103.166771 TR-BDF2 0.908660 0.070067 -0.049379
103.262734 TR-BDF2 0.915156 0.065455 -0.046741
103.358697 TR-BDF2 0.921222 0.061093 -0.044160
103.454660 TR-BDF2 0.926882 0.056976 -0.041649
103.550622 TR-BDF2 0.932158 0.053096 -0.039219
103.646585 TR-BDF2 0.937072 0.049445 -0.036877
103.742548 TR-BDF2 0.941647 0.046014 -0.034628
103.838511 TR-BDF2 0.945903 0.042794 -0.032477
103.934473 TR-BDF2 0.949860 0.039776 -0.030424
104.030436 TR-BDF2 0.953537 0.036950 -0.028470
104.126399 TR-BDF2 0.956952 0.034307 -0.026616
104.222362 TR-BDF2 0.960122 0.031837 -0.024860
104.318325 TR-BDF2 0.963063 0.029531 -0.023199
104.414287 TR-BDF2 0.965790 0.027380 -0.021632
104.510250 TR-BDF2 0.968317 0.025375 -0.020156
104.606213 TR-BDF2 0.970660 0.023507 -0.018767
104.702176 TR-BDF2 0.972829 0.021769 -0.017463
104.798138 TR-BDF2 0.974838 0.020152 -0.016238
104.894101 TR-BDF2 0.976697 0.018649 -0.015091
104.990064 TR-BDF2 0.978417 0.017252 -0.014017
105.086027 TR-BDF2 0.980008 0.015955 -0.013013
105.181989 TR-BDF2 0.981479 0.014751 -0.012075
105.277952 TR-BDF2 0.982839 0.013635 -0.011199
105.373915 TR-BDF2 0.984096 0.012599 -0.010382
105.469878 TR-BDF2 0.985257 0.011639 -0.009621
105.565840 TR-BDF2 0.986330 0.010750 -0.008912
105.661803 TR-BDF2 0.987320 0.009927 -0.008252
105.757766 TR-BDF2 0.988235 0.009164 -0.007639
105.853729 TR-BDF2 0.989079 0.008458 -0.007068
105.949692 TR-BDF2 0.989858 0.007806 -0.006538
106.045654 TR-BDF2 0.990577 0.007202 -0.006046
106.141617 TR-BDF2 0.991241 0.006644 -0.005589
106.237580 TR-BDF2 0.991852 0.006127 -0.005166
106.333543 TR-BDF2 0.992417 0.005651 -0.004773
106.429505 TR-BDF2 0.992937 0.005210 -0.004409
106.525468 TR-BDF2 0.993417 0.004803 -0.004072
106.621431 TR-BDF2 0.993859 0.004427 -0.003760
106.717394 TR-BDF2 0.994266 0.004080 -0.003471
106.813356 TR-BDF2 0.994642 0.003760 -0.003203
106.909319 TR-BDF2 0.994988 0.003465 -0.002956
107.005282 TR-BDF2 0.995307 0.003192 -0.002727
107.101245 TR-BDF2 0.995601 0.002940 -0.002515
107.197208 TR-BDF2 0.995871 0.002708 -0.002320
107.293170 TR-BDF2 0.996120 0.002494 -0.002139
107.389133 TR-BDF2 0.996350 0.002297 -0.001972
107.485096 TR-BDF2 0.996561 0.002115 -0.001818
107.581059 TR-BDF2 0.996756 0.001948 -0.001676
107.677021 TR-BDF2 0.996935 0.001793 -0.001544
107.772984 TR-BDF2 0.997100 0.001651 -0.001423
107.868947 TR-BDF2 0.997252 0.001520 -0.001311
107.964910 TR-BDF2 0.997392 0.001399 -0.001208
108.060872 TR-BDF2 0.997520 0.001287 -0.001112
108.156835 TR-BDF2 0.997639 0.001185 -0.001025
108.252798 TR-BDF2 0.997748 0.001091 -0.000944
108.348761 TR-BDF2 0.997848 0.001004 -0.000869
108.444723 TR-BDF2 0.997940 0.000923 -0.000800
108.540686 TR-BDF2 0.998025 0.000850 -0.000737
108.636649 TR-BDF2 0.998103 0.000782 -0.000678
108.732612 TR-BDF2 0.998175 0.000719 -0.000624
108.828575 TR-BDF2 0.998242 0.000662 -0.000575
108.924537 TR-BDF2 0.998302 0.000609 -0.000529
109.020500 TR-BDF2 0.998358 0.000560 -0.000487
109.116463 TR-BDF2 0.998410 0.000515 -0.000448
109.212426 TR-BDF2 0.998457 0.000474 -0.000412
109.308388 TR-BDF2 0.998501 0.000436 -0.000379
109.404351 TR-BDF2 0.998541 0.000401 -0.000349
109.500314 TR-BDF2 0.998578 0.000369 -0.000321
109.596277 TR-BDF2 0.998612 0.000339 -0.000295
109.692239 TR-BDF2 0.998643 0.000312 -0.000272
109.788202 TR-BDF2 0.998672 0.000287 -0.000250
109.884165 TR-BDF2 0.998698 0.000264 -0.000230
109.980128 TR-BDF2 0.998722 0.000243 -0.000212
110.076091 TR-BDF2 0.998745 0.000223 -0.000195
110.172053 TR-BDF2 0.998765 0.000205 -0.000179
110.268016 TR-BDF2 0.998784 0.000189 -0.000165
110.363979 TR-BDF2 0.998801 0.000174 -0.000151
110.459942 TR-BDF2 0.998817 0.000160 -0.000139
110.555904 TR-BDF2 0.998832 0.000147 -0.000128
110.651867 TR-BDF2 0.998846 0.000135 -0.000118
110.747830 TR-BDF2 0.998858 0.000124 -0.000108
110.843793 TR-BDF2 0.998869 0.000114 -0.000100
110.939755 TR-BDF2 0.998880 0.000105 -0.000092
111.035718 TR-BDF2 0.998890 0.000097 -0.000084
111.131681 TR-BDF2 0.998899 0.000089 -0.000078
111.227644 TR-BDF2 0.998907 0.000082 -0.000071
111.323607 TR-BDF2 0.998914 0.000075 -0.000066
111.419569 TR-BDF2 0.998921 0.000069 -0.000060
111.515532 TR-BDF2 0.998928 0.000064 -0.000055
111.611495 TR-BDF2 0.998933 0.000058 -0.000051
111.707458 TR-BDF2 0.998939 0.000054 -0.000047
111.803420 TR-BDF2 0.998944 0.000049 -0.000043
111.899383 TR-BDF2 0.998948 0.000046 -0.000040
111.995346 TR-BDF2 0.998952 0.000042 -0.000036
112.091309 TR-BDF2 0.998956 0.000038 -0.000034
112.187271 TR-BDF2 0.998960 0.000035 -0.000031
112.283234 TR-BDF2 0.998963 0.000033 -0.000028
112.379197 TR-BDF2 0.998966 0.000030 -0.000026
112.475160 TR-BDF2 0.998969 0.000028 -0.000024
112.571122 TR-BDF2 0.998971 0.000025 -0.000022
112.667085 TR-BDF2 0.998974 0.000023 -0.000020
112.763048 TR-BDF2 0.998976 0.000021 -0.000019
112.859011 TR-BDF2 0.998978 0.000020 -0.000017
112.954974 TR-BDF2 0.998980 0.000018 -0.000016
113.050936 TR-BDF2 0.998981 0.000017 -0.000015
113.146899 TR-BDF2 0.998983 0.000015 -0.000013
113.242862 TR-BDF2 0.998984 0.000014 -0.000012
113.338825 TR-BDF2 0.998986 0.000013 -0.000011
113.434787 TR-BDF2 0.998987 0.000012 -0.000010
113.530750 TR-BDF2 0.998988 0.000011 -0.000010
113.626713 TR-BDF2 0.998989 0.000010 -0.000009
113.722676 TR-BDF2 0.998990 0.000009 -0.000008
113.818638 TR-BDF2 0.998991 0.000009 -0.000007
113.914601 TR-BDF2 0.998991 0.000008 -0.000007
114.010564 TR-BDF2 0.998992 0.000007 -0.000006
114.106527 TR-BDF2 0.998993 0.000007 -0.000006
114.202490 TR-BDF2 0.998993 0.000006 -0.000005
114.298452 TR-BDF2 0.998994 0.000006 -0.000005
114.394415 TR-BDF2 0.998994 0.000005 -0.000004
114.490378 TR-BDF2 0.998995 0.000005 -0.000004
114.586341 TR-BDF2 0.998995 0.000004 -0.000004
114.682303 TR-BDF2 0.998996 0.000004 -0.000004
114.778266 TR-BDF2 0.998996 0.000004 -0.000003
114.874229 TR-BDF2 0.998997 0.000003 -0.000003
114.970192 TR-BDF2 0.998997 0.000003 -0.000003
115.066154 TR-BDF2 0.998997 0.000003 -0.000003
115.162117 TR-BDF2 0.998997 0.000003 -0.000002
115.258080 TR-BDF2 0.998998 0.000002 -0.000002
115.354043 TR-BDF2 0.998998 0.000002 -0.000002
115.450005 TR-BDF2 0.998998 0.000002 -0.000002
115.545968 TR-BDF2 0.998998 0.000002 -0.000002
115.641931 TR-BDF2 0.998998 0.000002 -0.000002
115.737894 TR-BDF2 0.998999 0.000002 -0.000001
115.833857 TR-BDF2 0.998999 0.000001 -0.000001
115.929819 TR-BDF2 0.998999 0.000001 -0.000001
116.025782 TR-BDF2 0.998999 0.000001 -0.000001
116.121745 TR-BDF2 0.998999 0.000001 -0.000001
116.217708 TR-BDF2 0.998999 0.000001 -0.000001
116.313670 TR-BDF2 0.998999 0.000001 -0.000001
116.409633 TR-BDF2 0.998999 0.000001 -0.000001
116.505596 TR-BDF2 0.999000 0.000001 -0.000001
116.601559 TR-BDF2 0.999000 0.000001 -0.000001
116.697521 TR-BDF2 0.999000 0.000001 -0.000001
116.793484 TR-BDF2 0.999000 0.000001 -0.000001
116.889447 TR-BDF2 0.999000 0.000001 -0.000001
116.985410 TR-BDF2 0.999000 0.000001 -0.000000
117.081373 TR-BDF2 0.999000 0.000001 -0.000000
117.177335 TR-BDF2 0.999000 0.000000 -0.000000
117.273298 TR-BDF2 0.999000 0.000000 -0.000000
117.369261 TR-BDF2 0.999000 0.000000 -0.000000
117.465224 TR-BDF2 0.999000 0.000000 -0.000000
117.561186 TR-BDF2 0.999000 0.000000 -0.000000
117.657149 TR-BDF2 0.999000 0.000000 -0.000000
117.753112 TR-BDF2 0.999000 0.000000 -0.000000
117.849075 TR-BDF2 0.999000 0.000000 -0.000000
117.945037 TR-BDF2 0.999000 0.000000 -0.000000
118.041000 TR-BDF2 0.999000 0.000000 -0.000000
118.136963 TR-BDF2 0.999000 0.000000 -0.000000
118.232926 TR-BDF2 0.999000 0.000000 -0.000000
118.328888 TR-BDF2 0.999000 0.000000 -0.000000
118.424851 TR-BDF2 0.999000 0.000000 -0.000000
118.520814 TR-BDF2 0.999000 0.000000 -0.000000
118.616777 TR-BDF2 0.999000 0.000000 -0.000000
118.712740 TR-BDF2 0.999000 0.000000 -0.000000
118.808702 TR-BDF2 0.999000 0.000000 -0.000000
118.904665 TR-BDF2 0.999000 0.000000 -0.000000
119.000628 TR-BDF2 0.999000 0.000000 -0.000000
119.096591 TR-BDF2 0.999000 0.000000 -0.000000
119.192553 TR-BDF2 0.999000 0.000000 -0.000000
119.288516 TR-BDF2 0.999000 0.000000 -0.000000
119.384479 TR-BDF2 0.999000 0.000000 -0.000000
119.480442 TR-BDF2 0.999000 0.000000 -0.000000
119.576404 TR-BDF2 0.999000 0.000000 -0.000000
119.672367 TR-BDF2 0.999000 0.000000 -0.000000
119.768330 TR-BDF2 0.999000 0.000000 -0.000000
119.864293 TR-BDF2 0.999000 0.000000 -0.000000
119.960256 TR-BDF2 0.999000 0.000000 -0.000000
120.056218 TR-BDF2 0.999000 0.000000 -0.000000
120.152181 TR-BDF2 0.999000 0.000000 -0.000000
120.248144 TR-BDF2 0.999000 0.000000 -0.000000
120.344107 TR-BDF2 0.999000 0.000000 -0.000000
120.440069 TR-BDF2 0.999000 0.000000 -0.000000
120.536032 TR-BDF2 0.999000 0.000000 -0.000000
120.631995 TR-BDF2 0.999000 0.000000 -0.000000
120.727958 TR-BDF2 0.999000 0.000000 -0.000000
120.823920 TR-BDF2 0.999000 0.000000 -0.000000
120.919883 TR-BDF2 0.999000 0.000000 -0.000000
121.015846 TR-BDF2 0.999000 0.000000 -0.000000
121.111809 TR-BDF2 0.999000 0.000000 -0.000000
121.207772 TR-BDF2 0.999000 0.000000 -0.000000
121.303734 TR-BDF2 0.999000 0.000000 -0.000000
121.399697 TR-BDF2 0.999000 0.000000 -0.000000
121.495660 TR-BDF2 0.999000 0.000000 -0.000000
121.591623 TR-BDF2 0.999000 0.000000 -0.000000
121.687585 TR-BDF2 0.999000 0.000000 -0.000000
121.783548 TR-BDF2 0.999000 0.000000 -0.000000
121.879511 TR-BDF2 0.999000 0.000000 -0.000000
121.975474 TR-BDF2 0.999000 0.000000 -0.000000
122.071436 TR-BDF2 0.999000 0.000000 -0.000000
122.167399 TR-BDF2 0.999000 0.000000 -0.000000
122.263362 TR-BDF2 0.999000 0.000000 -0.000000
122.359325 TR-BDF2 0.999000 0.000000 -0.000000
122.455287 TR-BDF2 0.999000 0.000000 -0.000000
122.551250 TR-BDF2 0.999000 0.000000 -0.000000
122.647213 TR-BDF2 0.999000 0.000000 -0.000000
122.743176 TR-BDF2 0.999000 0.000000 -0.000000
122.839139 TR-BDF2 0.999000 0.000000 -0.000000
122.935101 TR-BDF2 0.999000 0.000000 -0.000000
123.031064 TR-BDF2 0.999000 0.000000 -0.000000
123.127027 TR-BDF2 0.999000 0.000000 -0.000000
123.222990 TR-BDF2 0.999000 0.000000 -0.000000
123.318952 TR-BDF2 0.999000 0.000000 -0.000000
123.414915 TR-BDF2 0.999000 0.000000 -0.000000
123.510878 TR-BDF2 0.999000 0.000000 -0.000000
123.606841 TR-BDF2 0.999000 0.000000 -0.000000
123.702803 TR-BDF2 0.999000 0.000000 -0.000000
123.798766 TR-BDF2 0.999000 0.000000 -0.000000
123.894729 TR-BDF2 0.999000 0.000000 -0.000000
123.990692 TR-BDF2 0.999000 0.000000 -0.000000
124.086655 TR-BDF2 0.999000 0.000000 -0.000000
124.182617 TR-BDF2 0.999000 0.000000 -0.000000
124.278580 TR-BDF2 0.999000 0.000000 -0.000000
124.374543 TR-BDF2 0.999000 0.000000 -0.000000
124.470506 TR-BDF2 0.999000 0.000000 -0.000000
124.566468 TR-BDF2 0.999000 0.000000 -0.000000
124.662431 TR-BDF2 0.999000 0.000000 -0.000000
124.758394 TR-BDF2 0.999000 0.000000 -0.000000
124.854357 TR-BDF2 0.999000 0.000000 -0.000000
124.950319 TR-BDF2 0.999000 0.000000 -0.000000
125.046282 TR-BDF2 0.999000 0.000000 -0.000000
125.142245 TR-BDF2 0.999000 0.000000 -0.000000
125.238208 TR-BDF2 0.999000 0.000000 -0.000000
125.334170 TR-BDF2 0.999000 0.000000 -0.000000
125.430133 TR-BDF2 0.999000 0.000000 -0.000000
125.526096 TR-BDF2 0.999000 0.000000 -0.000000
125.622059 TR-BDF2 0.999000 0.000000 -0.000000
125.718022 TR-BDF2 0.999000 0.000000 -0.000000
125.813984 TR-BDF2 0.999000 0.000000 -0.000000
125.909947 TR-BDF2 0.999000 0.000000 -0.000000
126.005910 TR-BDF2 0.999000 0.000000 -0.000000
126.101873 TR-BDF2 0.999000 0.000000 -0.000000
126.197835 TR-BDF2 0.999000 0.000000 -0.000000
126.293798 TR-BDF2 0.999000 0.000000 -0.000000
126.389761 TR-BDF2 0.999000 0.000000 -0.000000
126.485724 TR-BDF2 0.999000 0.000000 -0.000000
126.581686 TR-BDF2 0.999000 0.000000 -0.000000
126.677649 TR-BDF2 0.999000 0.000000 -0.000000
126.773612 TR-BDF2 0.999000 0.000000 -0.000000
126.869575 TR-BDF2 0.999000 0.000000 -0.000000
126.965538 TR-BDF2 0.999000 0.000000 -0.000000
127.061500 TR-BDF2 0.999000 0.000000 -0.000000
127.157463 TR-BDF2 0.999000 0.000000 -0.000000
127.253426 TR-BDF2 0.999000 0.000000 -0.000000
127.349389 TR-BDF2 0.999000 0.000000 -0.000000
127.445351 TR-BDF2 0.999000 0.000000 -0.000000
127.541314 TR-BDF2 0.999000 0.000000 -0.000000
127.637277 TR-BDF2 0.999000 0.000000 -0.000000
127.733240 TR-BDF2 0.999000 0.000000 -0.000000
127.829202 TR-BDF2 0.999000 0.000000 -0.000000
127.925165 TR-BDF2 0.999000 0.000000 -0.000000
128.021128 TR-BDF2 0.999000 0.000000 -0.000000
128.117091 TR-BDF2 0.999000 0.000000 -0.000000
128.213053 TR-BDF2 0.999000 0.000000 -0.000000
128.309016 TR-BDF2 0.999000 0.000000 -0.000000
128.404979 TR-BDF2 0.999000 0.000000 -0.000000
128.500942 TR-BDF2 0.999000 0.000000 -0.000000
128.596905 TR-BDF2 0.999000 0.000000 -0.000000
128.692867 TR-BDF2 0.999000 0.000000 -0.000000
128.788830 TR-BDF2 0.999000 0.000000 -0.000000
128.884793 TR-BDF2 0.999000 0.000000 -0.000000
128.980756 TR-BDF2 0.999000 0.000000 -0.000000
129.076718 TR-BDF2 0.999000 0.000000 -0.000000
129.172681 TR-BDF2 0.999000 0.000000 -0.000000
129.268644 TR-BDF2 0.999000 0.000000 -0.000000
129.364607 TR-BDF2 0.999000 0.000000 -0.000000
129.460569 TR-BDF2 0.999000 0.000000 -0.000000
129.556532 TR-BDF2 0.999000 0.000000 -0.000000
129.652495 TR-BDF2 0.999000 0.000000 -0.000000
129.748458 TR-BDF2 0.999000 0.000000 -0.000000
129.844421 TR-BDF2 0.999000 0.000000 -0.000000
129.940383 TR-BDF2 0.999000 0.000000 -0.000000
130.036346 TR-BDF2 0.999000 0.000000 -0.000000
130.132309 TR-BDF2 0.999000 0.000000 -0.000000
130.228272 TR-BDF2 0.999000 0.000000 -0.000000
130.324234 TR-BDF2 0.999000 0.000000 -0.000000
130.420197 TR-BDF2 0.999000 0.000000 -0.000000
130.516160 TR-BDF2 0.999000 0.000000 -0.000000
130.612123 TR-BDF2 0.999000 0.000000 -0.000000
130.708085 TR-BDF2 0.999000 0.000000 -0.000000
130.804048 TR-BDF2 0.999000 0.000000 -0.000000
130.900011 TR-BDF2 0.999000 0.000000 -0.000000
130.995974 TR-BDF2 0.999000 0.000000 -0.000000
131.091937 TR-BDF2 0.999000 0.000000 -0.000000
131.187899 TR-BDF2 0.999000 0.000000 -0.000000
131.283862 TR-BDF2 0.999000 0.000000 -0.000000
131.379825 TR-BDF2 0.999000 0.000000 -0.000000
131.475788 TR-BDF2 0.999000 0.000000 -0.000000
131.571750 TR-BDF2 0.999000 0.000000 -0.000000
131.667713 TR-BDF2 0.999000 0.000000 -0.000000
131.763676 TR-BDF2 0.999000 0.000000 -0.000000
131.859639 TR-BDF2 0.999000 0.000000 -0.000000
131.955601 TR-BDF2 0.999000 0.000000 -0.000000
132.051564 TR-BDF2 0.999000 0.000000 -0.000000
132.147527 TR-BDF2 0.999000 0.000000 -0.000000
132.243490 TR-BDF2 0.999000 0.000000 -0.000000
132.339452 TR-BDF2 0.999000 0.000000 -0.000000
132.435415 TR-BDF2 0.999000 0.000000 -0.000000
132.531378 TR-BDF2 0.999000 0.000000 -0.000000
132.627341 TR-BDF2 0.999000 0.000000 -0.000000
132.723304 TR-BDF2 0.999000 0.000000 -0.000000
132.819266 TR-BDF2 0.999000 0.000000 -0.000000
132.915229 TR-BDF2 0.999000 0.000000 -0.000000
133.011192 TR-BDF2 0.999000 0.000000 -0.000000
133.107155 TR-BDF2 0.999000 0.000000 -0.000000
133.203117 TR-BDF2 0.999000 0.000000 -0.000000
133.299080 TR-BDF2 0.999000 0.000000 -0.000000
133.395043 TR-BDF2 0.999000 0.000000 -0.000000
133.491006 TR-BDF2 0.999000 0.000000 -0.000000
133.586968 TR-BDF2 0.999000 0.000000 -0.000000
133.682931 TR-BDF2 0.999000 0.000000 -0.000000
133.778894 TR-BDF2 0.999000 0.000000 -0.000000
133.874857 TR-BDF2 0.999000 0.000000 -0.000000
133.970820 TR-BDF2 0.999000 0.000000 -0.000000
134.066782 TR-BDF2 0.999000 0.000000 -0.000000
134.162745 TR-BDF2 0.999000 0.000000 -0.000000
134.258708 TR-BDF2 0.999000 0.000000 -0.000000
134.354671 TR-BDF2 0.999000 0.000000 -0.000000
134.450633 TR-BDF2 0.999000 0.000000 -0.000000
134.546596 TR-BDF2 0.999000 0.000000 -0.000000
134.642559 TR-BDF2 0.999000 0.000000 -0.000000
134.738522 TR-BDF2 0.999000 0.000000 -0.000000
134.834484 TR-BDF2 0.999000 0.000000 -0.000000
134.930447 TR-BDF2 0.999000 0.000000 -0.000000
135.026410 TR-BDF2 0.999000 0.000000 -0.000000
135.122373 TR-BDF2 0.999000 0.000000 -0.000000
135.218335 TR-BDF2 0.999000 0.000000 -0.000000
135.314298 TR-BDF2 0.999000 0.000000 -0.000000
135.410261 TR-BDF2 0.999000 0.000000 -0.000000
135.506224 TR-BDF2 0.999000 0.000000 -0.000000
135.602187 TR-BDF2 0.999000 0.000000 -0.000000
135.698149 TR-BDF2 0.999000 0.000000 -0.000000
135.794112 TR-BDF2 0.999000 0.000000 -0.000000
135.890075 TR-BDF2 0.999000 0.000000 -0.000000
135.986038 TR-BDF2 0.999000 0.000000 -0.000000
136.082000 TR-BDF2 0.999000 0.000000 -0.000000
136.177963 TR-BDF2 0.999000 0.000000 -0.000000
136.273926 TR-BDF2 0.999000 0.000000 -0.000000
136.369889 TR-BDF2 0.999000 0.000000 -0.000000
136.465851 TR-BDF2 0.999000 0.000000 -0.000000
136.561814 TR-BDF2 0.999000 0.000000 -0.000000
136.657777 TR-BDF2 0.999000 0.000000 -0.000000
136.753740 TR-BDF2 0.999000 0.000000 -0.000000
136.849703 TR-BDF2 0.999000 0.000000 -0.000000
136.945665 TR-BDF2 0.999000 0.000000 -0.000000
137.041628 TR-BDF2 0.999000 0.000000 -0.000000
137.137591 TR-BDF2 0.999000 0.000000 -0.000000
137.233554 TR-BDF2 0.999000 0.000000 -0.000000
137.329516 TR-BDF2 0.999000 0.000000 0.000000
137.425479 TR-BDF2 0.999000 0.000000 -0.000000
137.521442 TR-BDF2 0.999000 0.000000 -0.000000
137.617405 TR-BDF2 0.999000 0.000000 -0.000000
137.713367 TR-BDF2 0.999000 0.000000 -0.000000
137.809330 TR-BDF2 0.999000 0.000000 -0.000000
137.905293 TR-BDF2 0.999000 0.000000 -0.000000
138.001256 TR-BDF2 0.999000 0.000000 0.000000
138.097218 TR-BDF2 0.999000 0.000000 0.000000
138.193181 TR-BDF2 0.999000 0.000000 -0.000000
138.289144 TR-BDF2 0.999000 0.000000 0.000000
138.385107 TR-BDF2 0.999000 0.000000 -0.000000
138.481070 TR-BDF2 0.999000 0.000000 0.000000
138.577032 TR-BDF2 0.999000 0.000000 -0.000000
138.672995 TR-BDF2 0.999000 0.000000 -0.000000
138.768958 TR-BDF2 0.999000 0.000000 -0.000000
138.864921 TR-BDF2 0.999000 0.000000 0.000000
138.960883 TR-BDF2 0.999000 0.000000 -0.000000
139.056846 TR-BDF2 0.999000 0.000000 0.000000
139.152809 TR-BDF2 0.999000 0.000000 -0.000000
139.248772 TR-BDF2 0.999000 0.000000 -0.000000
139.344734 TR-BDF2 0.999000 0.000000 0.000000
139.440697 TR-BDF2 0.999000 0.000000 -0.000000
139.536660 TR-BDF2 0.999000 0.000000 -0.000000
139.632623 TR-BDF2 0.999000 0.000000 -0.000000
139.728586 TR-BDF2 0.999000 0.000000 0.000000
139.824548 TR-BDF2 0.999000 0.000000 0.000000
139.920511 TR-BDF2 0.999000 0.000000 -0.000000
140.016474 TR-BDF2 0.999000 0.000000 0.000000
140.112437 TR-BDF2 0.999000 0.000000 0.000000
140.208399 TR-BDF2 0.999000 0.000000 0.000000
140.304362 TR-BDF2 0.999000 0.000000 -0.000000
140.400325 TR-BDF2 0.999000 0.000000 0.000000
140.496288 TR-BDF2 0.999000 0.000000 -0.000000
140.592250 TR-BDF2 0.999000 -0.000000 0.000000
140.688213 TR-BDF2 0.999000 -0.000000 -0.000000
140.784176 TR-BDF2 0.999000 -0.000000 0.000000
140.880139 TR-BDF2 0.999000 -0.000000 0.000000
140.976101 TR-BDF2 0.999000 -0.000000 0.000000
141.072064 TR-BDF2 0.999000 -0.000000 0.000000
141.168027 TR-BDF2 0.999000 -0.000000 0.000000
141.263990 TR-BDF2 0.999000 -0.000000 -0.000000
141.359953 TR-BDF2 0.999000 -0.000000 0.000000
141.455915 TR-BDF2 0.999000 -0.000000 0.000000
141.551878 TR-BDF2 0.999000 0.000000 0.000000
141.647841 TR-BDF2 0.999000 0.000000 0.000000
141.743804 TR-BDF2 0.999000 0.000000 0.000000
141.839766 TR-BDF2 0.999000 0.000000 0.000000
141.935729 TR-BDF2 0.999000 0.000000 0.000000
142.031692 TR-BDF2 0.999000 0.000000 0.000000
142.127655 TR-BDF2 0.999000 0.000000 0.000000
142.223617 TR-BDF2 0.999000 0.000000 0.000000
142.319580 TR-BDF2 0.999000 0.000000 -0.000000
142.415543 TR-BDF2 0.999000 0.000000 0.000000
142.511506 TR-BDF2 0.999000 0.000000 -0.000000
142.607469 TR-BDF2 0.999000 0.000000 0.000000
142.703431 TR-BDF2 0.999000 0.000000 0.000000
142.799394 TR-BDF2 0.999000 0.000000 -0.000000
142.895357 TR-BDF2 0.999000 0.000000 0.000000
142.991320 TR-BDF2 0.999000 0.000000 -0.000000
143.087282 TR-BDF2 0.999000 0.000000 0.000000
143.183245 TR-BDF2 0.999000 0.000000 -0.000000
143.279208 TR-BDF2 0.999000 0.000000 0.000000
143.375171 TR-BDF2 0.999000 0.000000 -0.000000
143.471133 TR-BDF2 0.999000 0.000000 0.000000
143.567096 TR-BDF2 0.999000 0.000000 0.000000
143.663059 TR-BDF2 0.999000 0.000000 0.000000
143.759022 TR-BDF2 0.999000 0.000000 0.000000
143.854985 TR-BDF2 0.999000 0.000000 -0.000000
143.950947 TR-BDF2 0.999000 0.000000 -0.000000
144.046910 TR-BDF2 0.999000 0.000000 0.000000
144.142873 TR-BDF2 0.999000 0.000000 0.000000
144.238836 TR-BDF2 0.999000 0.000000 -0.000000
144.334798 TR-BDF2 0.999000 0.000000 0.000000
144.430761 TR-BDF2 0.999000 0.000000 0.000000
144.526724 TR-BDF2 0.999000 0.000000 0.000000
144.622687 TR-BDF2 0.999000 0.000000 -0.000000
144.718649 TR-BDF2 0.999000 0.000000 0.000000
144.814612 TR-BDF2 0.999000 0.000000 -0.000000
144.910575 TR-BDF2 0.999000 0.000000 0.000000
145.006538 TR-BDF2 0.999000 0.000000 0.000000
145.102500 TR-BDF2 0.999000 0.000000 0.000000
145.198463 TR-BDF2 0.999000 0.000000 0.000000
145.294426 TR-BDF2 0.999000 0.000000 0.000000
145.390389 TR-BDF2 0.999000 0.000000 0.000000
145.486352 TR-BDF2 0.999000 0.000000 -0.000000
68.812101 LMG2 -0.000000 -0.000000 -0.000000
68.908063 LMG2 -0.000000 -0.000000 -0.000000
69.004026 LMG2 -0.000000 -0.000000 -0.000000
69.099989 LMG2 -0.000000 -0.000000 -0.000000
69.195952 LMG2 -0.000000 -0.000000 -0.000000
69.291915 LMG2 -0.000000 -0.000000 -0.000000
69.387877 LMG2 -0.000000 -0.000000 -0.000000
69.483840 LMG2 -0.000000 -0.000000 -0.000000
69.579803 LMG2 -0.000000 -0.000000 -0.000000
69.675766 LMG2 -0.000000 -0.000000 -0.000000
69.771728 LMG2 -0.000000 -0.000000 -0.000000
69.867691 LMG2 -0.000000 -0.000000 -0.000000
69.963654 LMG2 -0.000000 -0.000000 -0.000000
70.059617 LMG2 -0.000000 -0.000000 -0.000000
70.155579 LMG2 -0.000000 -0.000000 -0.000000
70.251542 LMG2 -0.000000 -0.000000 -0.000000
70.347505 LMG2 -0.000000 -0.000000 -0.000000
70.443468 LMG2 -0.000000 -0.000000 -0.000000
70.539431 LMG2 -0.000000 -0.000000 -0.000000
70.635393 LMG2 -0.000000 -0.000000 -0.000000
70.731356 LMG2 -0.000000 -0.000000 -0.000000
70.827319 LMG2 -0.000000 -0.000000 -0.000000
70.923282 LMG2 -0.000000 -0.000000 -0.000000
71.019244 LMG2 -0.000000 -0.000000 -0.000000
71.115207 LMG2 -0.000000 -0.000000 -0.000000
71.211170 LMG2 -0.000000 -0.000000 -0.000000
71.307133 LMG2 -0.000000 -0.000000 -0.000000
71.403095 LMG2 -0.000000 -0.000000 -0.000000
71.499058 LMG2 -0.000000 -0.000000 -0.000000
71.595021 LMG2 -0.000000 -0.000000 -0.000000
71.690984 LMG2 -0.000000 -0.000000 -0.000000
71.786947 LMG2 -0.000000 -0.000000 -0.000000
71.882909 LMG2 -0.000000 -0.000000 -0.000000
71.978872 LMG2 -0.000000 -0.000000 -0.000000
72.074835 LMG2 -0.000000 -0.000000 -0.000000
72.170798 LMG2 -0.000000 -0.000000 -0.000000
72.266760 LMG2 -0.000000 -0.000000 -0.000000
72.362723 LMG2 -0.000000 -0.000000 -0.000000
72.458686 LMG2 -0.000000 -0.000000 -0.000000
72.554649 LMG2 -0.000000 -0.000000 -0.000000
72.650611 LMG2 -0.000000 -0.000000 -0.000000
72.746574 LMG2 -0.000000 -0.000000 -0.000000
72.842537 LMG2 -0.000000 -0.000000 -0.000000
72.938500 LMG2 -0.000000 -0.000000 -0.000000
73.034462 LMG2 -0.000000 -0.000000 -0.000000
73.130425 LMG2 -0.000000 -0.000000 -0.000000
73.226388 LMG2 -0.000000 -0.000000 -0.000000
73.322351 LMG2 -0.000000 -0.000000 -0.000000
73.418314 LMG2 -0.000000 -0.000000 -0.000000
73.514276 LMG2 -0.000000 -0.000000 -0.000000
73.610239 LMG2 -0.000000 -0.000000 -0.000000
73.706202 LMG2 -0.000000 -0.000000 -0.000000
73.802165 LMG2 -0.000000 -0.000000 -0.000000
73.898127 LMG2 -0.000000 -0.000000 -0.000000
73.994090 LMG2 -0.000000 -0.000000 -0.000000
74.090053 LMG2 -0.000000 -0.000000 -0.000000
74.186016 LMG2 -0.000000 -0.000000 -0.000000
74.281978 LMG2 -0.000000 -0.000000 -0.000000
74.377941 LMG2 -0.000000 -0.000000 -0.000000
74.473904 LMG2 -0.000000 -0.000000 -0.000000
74.569867 LMG2 -0.000000 -0.000000 -0.000000
74.665830 LMG2 -0.000000 -0.000000 -0.000000
74.761792 LMG2 -0.000000 -0.000000 -0.000000
74.857755 LMG2 -0.000000 -0.000000 -0.000000
74.953718 LMG2 -0.000000 -0.000000 -0.000000
75.049681 LMG2 -0.000000 -0.000000 -0.000000
75.145643 LMG2 -0.000000 -0.000000 -0.000000
75.241606 LMG2 -0.000000 -0.000000 -0.000000
75.337569 LMG2 -0.000000 -0.000000 -0.000000
75.433532 LMG2 -0.000000 -0.000000 -0.000000
75.529494 LMG2 -0.000000 -0.000000 -0.000000
75.625457 LMG2 -0.000000 -0.000000 -0.000000
75.721420 LMG2 -0.000000 -0.000000 -0.000000
75.817383 LMG2 -0.000000 -0.000000 -0.000000
75.913345 LMG2 -0.000000 -0.000000 -0.000000
76.009308 LMG2 -0.000000 -0.000000 -0.000000
76.105271 LMG2 -0.000000 -0.000000 -0.000000
76.201234 LMG2 -0.000000 -0.000000 -0.000000
76.297197 LMG2 -0.000000 -0.000000 -0.000000
76.393159 LMG2 -0.000000 -0.000000 -0.000000
76.489122 LMG2 -0.000000 -0.000000 -0.000000
76.585085 LMG2 -0.000000 -0.000000 -0.000000
76.681048 LMG2 -0.000000 -0.000000 -0.000000
76.777010 LMG2 -0.000000 -0.000000 -0.000000
76.872973 LMG2 -0.000000 -0.000000 -0.000000
76.968936 LMG2 -0.000000 -0.000000 -0.000000
77.064899 LMG2 -0.000000 -0.000000 -0.000000
77.160861 LMG2 -0.000000 -0.000000 -0.000000
77.256824 LMG2 -0.000000 -0.000000 -0.000000
77.352787 LMG2 -0.000000 -0.000000 -0.000000
77.448750 LMG2 -0.000000 -0.000000 -0.000000
77.544713 LMG2 -0.000000 -0.000000 -0.000000
77.640675 LMG2 -0.000000 -0.000000 -0.000000
77.736638 LMG2 -0.000000 -0.000000 -0.000000
77.832601 LMG2 -0.000000 -0.000000 -0.000000
77.928564 LMG2 -0.000000 -0.000000 -0.000000
78.024526 LMG2 -0.000000 -0.000000 -0.000000
78.120489 LMG2 -0.000001 -0.000000 -0.000000
78.216452 LMG2 -0.000001 -0.000000 -0.000000
78.312415 LMG2 -0.000001 -0.000000 -0.000000
78.408377 LMG2 -0.000001 -0.000000 -0.000000
78.504340 LMG2 -0.000001 -0.000000 -0.000000
78.600303 LMG2 -0.000001 -0.000001 -0.000000
78.696266 LMG2 -0.000001 -0.000001 -0.000000
78.792228 LMG2 -0.000001 -0.000001 -0.000000
78.888191 LMG2 -0.000001 -0.000001 -0.000000
78.984154 LMG2 -0.000001 -0.000001 -0.000000
79.080117 LMG2 -0.000001 -0.000001 -0.000000
79.176080 LMG2 -0.000001 -0.000001 -0.000000
79.272042 LMG2 -0.000001 -0.000001 -0.000001
79.368005 LMG2 -0.000001 -0.000001 -0.000001
79.463968 LMG2 -0.000001 -0.000001 -0.000001
79.559931 LMG2 -0.000001 -0.000001 -0.000001
79.655893 LMG2 -0.000002 -0.000001 -0.000001
79.751856 LMG2 -0.000002 -0.000001 -0.000001
79.847819 LMG2 -0.000002 -0.000001 -0.000001
79.943782 LMG2 -0.000002 -0.000001 -0.000001
80.039744 LMG2 -0.000002 -0.000001 -0.000001
80.135707 LMG2 -0.000002 -0.000001 -0.000001
80.231670 LMG2 -0.000002 -0.000001 -0.000001
80.327633 LMG2 -0.000002 -0.000002 -0.000001
80.423596 LMG2 -0.000003 -0.000002 -0.000001
80.519558 LMG2 -0.000003 -0.000002 -0.000001
80.615521 LMG2 -0.000003 -0.000002 -0.000001
80.711484 LMG2 -0.000003 -0.000002 -0.000001
80.807447 LMG2 -0.000003 -0.000002 -0.000001
80.903409 LMG2 -0.000003 -0.000002 -0.000001
80.999372 LMG2 -0.000004 -0.000002 -0.000001
81.095335 LMG2 -0.000004 -0.000003 -0.000002
81.191298 LMG2 -0.000004 -0.000003 -0.000002
81.287260 LMG2 -0.000004 -0.000003 -0.000002
81.383223 LMG2 -0.000005 -0.000003 -0.000002
81.479186 LMG2 -0.000005 -0.000003 -0.000002
81.575149 LMG2 -0.000005 -0.000003 -0.000002
81.671112 LMG2 -0.000006 -0.000004 -0.000002
81.767074 LMG2 -0.000006 -0.000004 -0.000002
81.863037 LMG2 -0.000006 -0.000004 -0.000002
81.959000 LMG2 -0.000007 -0.000004 -0.000003
82.054963 LMG2 -0.000007 -0.000005 -0.000003
82.150925 LMG2 -0.000008 -0.000005 -0.000003
82.246888 LMG2 -0.000008 -0.000005 -0.000003
82.342851 LMG2 -0.000009 -0.000005 -0.000003
82.438814 LMG2 -0.000009 -0.000006 -0.000003
82.534776 LMG2 -0.000010 -0.000006 -0.000003
82.630739 LMG2 -0.000010 -0.000006 -0.000004
82.726702 LMG2 -0.000011 -0.000007 -0.000004
82.822665 LMG2 -0.000012 -0.000007 -0.000004
82.918627 LMG2 -0.000012 -0.000007 -0.000004
83.014590 LMG2 -0.000013 -0.000008 -0.000004
83.110553 LMG2 -0.000014 -0.000008 -0.000005
83.206516 LMG2 -0.000015 -0.000009 -0.000005
83.302479 LMG2 -0.000015 -0.000009 -0.000005
83.398441 LMG2 -0.000016 -0.000010 -0.000005
83.494404 LMG2 -0.000017 -0.000010 -0.000006
83.590367 LMG2 -0.000018 -0.000011 -0.000006
83.686330 LMG2 -0.000019 -0.000011 -0.000006
83.782292 LMG2 -0.000021 -0.000012 -0.000007
83.878255 LMG2 -0.000022 -0.000013 -0.000007
83.974218 LMG2 -0.000023 -0.000013 -0.000007
84.070181 LMG2 -0.000024 -0.000014 -0.000007
84.166143 LMG2 -0.000026 -0.000015 -0.000008
84.262106 LMG2 -0.000027 -0.000016 -0.000008
84.358069 LMG2 -0.000029 -0.000016 -0.000008
84.454032 LMG2 -0.000030 -0.000017 -0.000009
84.549995 LMG2 -0.000032 -0.000018 -0.000009
84.645957 LMG2 -0.000034 -0.000019 -0.000009
84.741920 LMG2 -0.000036 -0.000020 -0.000010
84.837883 LMG2 -0.000038 -0.000021 -0.000010
84.933846 LMG2 -0.000040 -0.000022 -0.000010
85.029808 LMG2 -0.000042 -0.000023 -0.000011
85.125771 LMG2 -0.000044 -0.000024 -0.000011
85.221734 LMG2 -0.000046 -0.000025 -0.000012
85.317697 LMG2 -0.000049 -0.000026 -0.000012
85.413659 LMG2 -0.000051 -0.000027 -0.000012
85.509622 LMG2 -0.000054 -0.000028 -0.000013
85.605585 LMG2 -0.000057 -0.000030 -0.000013
85.701548 LMG2 -0.000060 -0.000031 -0.000013
85.797510 LMG2 -0.000063 -0.000032 -0.000013
85.893473 LMG2 -0.000066 -0.000033 -0.000014
85.989436 LMG2 -0.000069 -0.000035 -0.000014
86.085399 LMG2 -0.000073 -0.000036 -0.000014
86.181362 LMG2 -0.000076 -0.000037 -0.000014
86.277324 LMG2 -0.000080 -0.000039 -0.000014
86.373287 LMG2 -0.000084 -0.000040 -0.000014
86.469250 LMG2 -0.000088 -0.000042 -0.000014
86.565213 LMG2 -0.000092 -0.000043 -0.000014
86.661175 LMG2 -0.000096 -0.000044 -0.000014
86.757138 LMG2 -0.000100 -0.000046 -0.000014
86.853101 LMG2 -0.000104 -0.000047 -0.000013
86.949064 LMG2 -0.000109 -0.000048 -0.000013
87.045026 LMG2 -0.000114 -0.000049 -0.000012
87.140989 LMG2 -0.000119 -0.000050 -0.000011
87.236952 LMG2 -0.000123 -0.000051 -0.000010
87.332915 LMG2 -0.000128 -0.000052 -0.000009
87.428878 LMG2 -0.000133 -0.000053 -0.000008
87.524840 LMG2 -0.000139 -0.000054 -0.000006
87.620803 LMG2 -0.000144 -0.000054 -0.000004
87.716766 LMG2 -0.000149 -0.000055 -0.000002
87.812729 LMG2 -0.000154 -0.000055 0.000000
87.908691 LMG2 -0.000160 -0.000055 0.000003
88.004654 LMG2 -0.000165 -0.000054 0.000006
88.100617 LMG2 -0.000170 -0.000054 0.000009
88.196580 LMG2 -0.000175 -0.000052 0.000013
88.292542 LMG2 -0.000180 -0.000051 0.000017
88.388505 LMG2 -0.000185 -0.000049 0.000022
88.484468 LMG2 -0.000189 -0.000047 0.000028
88.580431 LMG2 -0.000194 -0.000044 0.000034
88.676393 LMG2 -0.000198 -0.000040 0.000040
88.772356 LMG2 -0.000201 -0.000036 0.000048
88.868319 LMG2 -0.000205 -0.000031 0.000056
88.964282 LMG2 -0.000207 -0.000025 0.000065
89.060245 LMG2 -0.000210 -0.000018 0.000075
89.156207 LMG2 -0.000211 -0.000011 0.000086
89.252170 LMG2 -0.000212 -0.000002 0.000098
89.348133 LMG2 -0.000211 0.000008 0.000112
89.444096 LMG2 -0.000210 0.000020 0.000126
89.540058 LMG2 -0.000208 0.000033 0.000142
89.636021 LMG2 -0.000204 0.000047 0.000160
89.731984 LMG2 -0.000199 0.000063 0.000179
89.827947 LMG2 -0.000192 0.000081 0.000200
89.923909 LMG2 -0.000183 0.000102 0.000223
90.019872 LMG2 -0.000172 0.000124 0.000248
90.115835 LMG2 -0.000159 0.000149 0.000275
90.211798 LMG2 -0.000143 0.000177 0.000304
90.307761 LMG2 -0.000125 0.000208 0.000336
90.403723 LMG2 -0.000103 0.000242 0.000371
90.499686 LMG2 -0.000079 0.000279 0.000409
90.595649 LMG2 -0.000050 0.000321 0.000450
90.691612 LMG2 -0.000017 0.000366 0.000495
90.787574 LMG2 0.000020 0.000416 0.000543
90.883537 LMG2 0.000063 0.000470 0.000596
90.979500 LMG2 0.000111 0.000530 0.000652
91.075463 LMG2 0.000165 0.000596 0.000713
91.171425 LMG2 0.000225 0.000667 0.000779
91.267388 LMG2 0.000293 0.000746 0.000851
91.363351 LMG2 0.000368 0.000831 0.000928
91.459314 LMG2 0.000452 0.000924 0.001011
91.555277 LMG2 0.000545 0.001025 0.001100
91.651239 LMG2 0.000649 0.001136 0.001197
91.747202 LMG2 0.000763 0.001255 0.001301
91.843165 LMG2 0.000890 0.001385 0.001412
91.939128 LMG2 0.001029 0.001527 0.001532
92.035090 LMG2 0.001183 0.001680 0.001661
92.131053 LMG2 0.001352 0.001846 0.001800
92.227016 LMG2 0.001537 0.002026 0.001948
92.322979 LMG2 0.001741 0.002221 0.002108
92.418941 LMG2 0.001963 0.002431 0.002279
92.514904 LMG2 0.002207 0.002659 0.002462
92.610867 LMG2 0.002474 0.002904 0.002658
92.706830 LMG2 0.002765 0.003169 0.002868
92.802792 LMG2 0.003082 0.003455 0.003093
92.898755 LMG2 0.003428 0.003764 0.003333
92.994718 LMG2 0.003804 0.004096 0.003589
93.090681 LMG2 0.004214 0.004453 0.003863
93.186644 LMG2 0.004659 0.004838 0.004155
93.282606 LMG2 0.005142 0.005252 0.004466
93.378569 LMG2 0.005667 0.005696 0.004798
93.474532 LMG2 0.006236 0.006174 0.005151
93.570495 LMG2 0.006852 0.006686 0.005527
93.666457 LMG2 0.007519 0.007236 0.005927
93.762420 LMG2 0.008240 0.007825 0.006351
93.858383 LMG2 0.009021 0.008456 0.006802
93.954346 LMG2 0.009863 0.009132 0.007281
94.050308 LMG2 0.010773 0.009855 0.007789
94.146271 LMG2 0.011755 0.010628 0.008326
94.242234 LMG2 0.012813 0.011454 0.008895
94.338197 LMG2 0.013953 0.012337 0.009497
94.434160 LMG2 0.015181 0.013279 0.010134
94.530122 LMG2 0.016502 0.014283 0.010805
94.626085 LMG2 0.017922 0.015354 0.011514
94.722048 LMG2 0.019448 0.016495 0.012261
94.818011 LMG2 0.021088 0.017709 0.013047
94.913973 LMG2 0.022847 0.019001 0.013874
95.009936 LMG2 0.024734 0.020374 0.014743
95.105899 LMG2 0.026758 0.021833 0.015655
95.201862 LMG2 0.028925 0.023381 0.016610
95.297824 LMG2 0.031245 0.025023 0.017610
95.393787 LMG2 0.033727 0.026763 0.018655
95.489750 LMG2 0.036381 0.028605 0.019746
95.585713 LMG2 0.039217 0.030555 0.020883
95.681675 LMG2 0.042246 0.032615 0.022065
95.777638 LMG2 0.045477 0.034792 0.023293
95.873601 LMG2 0.048923 0.037088 0.024566
95.969564 LMG2 0.052595 0.039509 0.025882
96.065527 LMG2 0.056506 0.042057 0.027240
96.161489 LMG2 0.060667 0.044738 0.028637
96.257452 LMG2 0.065092 0.047555 0.030072
96.353415 LMG2 0.069794 0.050512 0.031540
96.449378 LMG2 0.074787 0.053610 0.033037
96.545340 LMG2 0.080083 0.056854 0.034559
96.641303 LMG2 0.085698 0.060244 0.036098
96.737266 LMG2 0.091646 0.063782 0.037647
96.833229 LMG2 0.097940 0.067469 0.039199
96.929191 LMG2 0.104595 0.071305 0.040743
97.025154 LMG2 0.111625 0.075288 0.042267
97.121117 LMG2 0.119044 0.079416 0.043758
97.217080 LMG2 0.126867 0.083684 0.045201
97.313043 LMG2 0.135105 0.088088 0.046578
97.409005 LMG2 0.143773 0.092619 0.047870
97.504968 LMG2 0.152882 0.097270 0.049053
97.600931 LMG2 0.162442 0.102028 0.050103
97.696894 LMG2 0.172463 0.106878 0.050990
97.792856 LMG2 0.182954 0.111804 0.051681
97.888819 LMG2 0.193921 0.116786 0.052140
97.984782 LMG2 0.205369 0.121798 0.052326
98.080745 LMG2 0.217298 0.126813 0.052193
98.176707 LMG2 0.229707 0.131798 0.051688
98.272670 LMG2 0.242593 0.136713 0.050755
98.368633 LMG2 0.255946 0.141515 0.049329
98.464596 LMG2 0.269753 0.146154 0.047338
98.560558 LMG2 0.283997 0.150570 0.044704
98.656521 LMG2 0.298652 0.154698 0.041337
98.752484 LMG2 0.313687 0.158463 0.037139
98.848447 LMG2 0.329065 0.161781 0.032002
98.944410 LMG2 0.344737 0.164555 0.025804
99.040372 LMG2 0.360647 0.166676 0.018414
99.136335 LMG2 0.376726 0.168024 0.009683
99.232298 LMG2 0.392895 0.168463 -0.000551
99.328261 LMG2 0.409059 0.167838 -0.012468
99.424223 LMG2 0.425107 0.165979 -0.026266
99.520186 LMG2 0.440914 0.162696 -0.042164
99.616149 LMG2 0.456333 0.157775 -0.060400
99.712112 LMG2 0.471195 0.150979 -0.081241
99.808074 LMG2 0.485310 0.142044 -0.104977
99.904037 LMG2 0.498457 0.130677 -0.131927
100.000000 LMG2 0.510390 0.124218 -0.002688
100.095963 LMG2 0.522298 0.130121 0.125721
100.191926 LMG2 0.535363 0.140852 0.097936
100.287888 LMG2 0.549331 0.149090 0.073759
100.383851 LMG2 0.563978 0.155162 0.052790
100.479814 LMG2 0.579110 0.159359 0.034672
100.575777 LMG2 0.594563 0.161938 0.019084
100.671739 LMG2 0.610191 0.163129 0.005738
100.767702 LMG2 0.625871 0.163135 -0.005624
100.863665 LMG2 0.641500 0.162134 -0.015232
100.959628 LMG2 0.656989 0.160285 -0.023294
101.055590 LMG2 0.672263 0.157729 -0.029993
101.151553 LMG2 0.687261 0.154586 -0.035496
101.247516 LMG2 0.701932 0.150966 -0.039950
101.343479 LMG2 0.716235 0.146963 -0.043486
101.439442 LMG2 0.730138 0.142659 -0.046221
101.535404 LMG2 0.743615 0.138125 -0.048260
101.631367 LMG2 0.756648 0.133425 -0.049695
101.727330 LMG2 0.769223 0.128613 -0.050609
101.823293 LMG2 0.781332 0.123734 -0.051076
101.919255 LMG2 0.792971 0.118828 -0.051159
102.015218 LMG2 0.804138 0.113931 -0.050916
102.111181 LMG2 0.814837 0.109069 -0.050399
102.207144 LMG2 0.825071 0.104269 -0.049650
102.303106 LMG2 0.834849 0.099549 -0.048711
102.399069 LMG2 0.844178 0.094928 -0.047616
102.495032 LMG2 0.853068 0.090417 -0.046394
102.590995 LMG2 0.861531 0.086028 -0.045072
102.686957 LMG2 0.869579 0.081770 -0.043674
102.782920 LMG2 0.877225 0.077649 -0.042219
102.878883 LMG2 0.884482 0.073669 -0.040725
102.974846 LMG2 0.891364 0.069834 -0.039207
103.070809 LMG2 0.897884 0.066145 -0.037678
103.166771 LMG2 0.904058 0.062602 -0.036148
103.262734 LMG2 0.909899 0.059207 -0.034627
103.358697 LMG2 0.915422 0.055956 -0.033124
103.454660 LMG2 0.920639 0.052848 -0.031643
103.550622 LMG2 0.925564 0.049881 -0.030192
103.646585 LMG2 0.930212 0.047052 -0.028775
103.742548 LMG2 0.934595 0.044357 -0.027394
103.838511 LMG2 0.938725 0.041792 -0.026053
103.934473 LMG2 0.942616 0.039354 -0.024755
104.030436 LMG2 0.946279 0.037039 -0.023500
104.126399 LMG2 0.949725 0.034842 -0.022290
104.222362 LMG2 0.952966 0.032759 -0.021125
104.318325 LMG2 0.956012 0.030786 -0.020005
104.414287 LMG2 0.958874 0.028917 -0.018931
104.510250 LMG2 0.961562 0.027150 -0.017903
104.606213 LMG2 0.964085 0.025479 -0.016919
104.702176 LMG2 0.966452 0.023901 -0.015979
104.798138 LMG2 0.968672 0.022410 -0.015082
104.894101 LMG2 0.970753 0.021004 -0.014228
104.990064 LMG2 0.972703 0.019678 -0.013414
105.086027 LMG2 0.974530 0.018428 -0.012640
105.181989 LMG2 0.976240 0.017250 -0.011904
105.277952 LMG2 0.977841 0.016141 -0.011206
105.373915 LMG2 0.979338 0.015098 -0.010543
105.469878 LMG2 0.980738 0.014116 -0.009915
105.565840 LMG2 0.982047 0.013193 -0.009321
105.661803 LMG2 0.983270 0.012326 -0.008758
105.757766 LMG2 0.984413 0.011511 -0.008225
105.853729 LMG2 0.985479 0.010746 -0.007722
105.949692 LMG2 0.986475 0.010027 -0.007246
106.045654 LMG2 0.987404 0.009354 -0.006797
106.141617 LMG2 0.988270 0.008722 -0.006373
106.237580 LMG2 0.989078 0.008129 -0.005974
106.333543 LMG2 0.989830 0.007574 -0.005597
106.429505 LMG2 0.990532 0.007054 -0.005242
106.525468 LMG2 0.991184 0.006567 -0.004908
106.621431 LMG2 0.991792 0.006111 -0.004593
106.717394 LMG2 0.992357 0.005685 -0.004298
106.813356 LMG2 0.992883 0.005285 -0.004019
106.909319 LMG2 0.993372 0.004912 -0.003758
107.005282 LMG2 0.993826 0.004564 -0.003512
107.101245 LMG2 0.994247 0.004238 -0.003281
107.197208 LMG2 0.994639 0.003933 -0.003064
107.293170 LMG2 0.995002 0.003649 -0.002861
107.389133 LMG2 0.995339 0.003383 -0.002670
107.485096 LMG2 0.995652 0.003136 -0.002491
107.581059 LMG2 0.995941 0.002905 -0.002323
107.677021 LMG2 0.996209 0.002689 -0.002166
107.772984 LMG2 0.996457 0.002489 -0.002018
107.868947 LMG2 0.996687 0.002302 -0.001880
107.964910 LMG2 0.996899 0.002127 -0.001751
108.060872 LMG2 0.997095 0.001965 -0.001630
108.156835 LMG2 0.997276 0.001814 -0.001517
108.252798 LMG2 0.997443 0.001674 -0.001411
108.348761 LMG2 0.997597 0.001543 -0.001312
108.444723 LMG2 0.997739 0.001421 -0.001220
108.540686 LMG2 0.997870 0.001308 -0.001134
108.636649 LMG2 0.997991 0.001204 -0.001053
108.732612 LMG2 0.998101 0.001106 -0.000978
108.828575 LMG2 0.998203 0.001016 -0.000907
108.924537 LMG2 0.998296 0.000932 -0.000842
109.020500 LMG2 0.998382 0.000854 -0.000780
109.116463 LMG2 0.998460 0.000782 -0.000723
109.212426 LMG2 0.998532 0.000715 -0.000670
109.308388 LMG2 0.998597 0.000653 -0.000620
109.404351 LMG2 0.998657 0.000596 -0.000574
109.500314 LMG2 0.998712 0.000543 -0.000531
109.596277 LMG2 0.998761 0.000494 -0.000491
109.692239 LMG2 0.998806 0.000448 -0.000453
109.788202 LMG2 0.998847 0.000407 -0.000419
109.884165 LMG2 0.998884 0.000368 -0.000386
109.980128 LMG2 0.998918 0.000332 -0.000356
110.076091 LMG2 0.998948 0.000300 -0.000328
110.172053 LMG2 0.998976 0.000269 -0.000302
110.268016 LMG2 0.999000 0.000241 -0.000278
110.363979 LMG2 0.999022 0.000216 -0.000256
110.459942 LMG2 0.999041 0.000192 -0.000235
110.555904 LMG2 0.999059 0.000171 -0.000216
110.651867 LMG2 0.999074 0.000151 -0.000198
110.747830 LMG2 0.999088 0.000133 -0.000181
110.843793 LMG2 0.999100 0.000116 -0.000166
110.939755 LMG2 0.999110 0.000101 -0.000152
111.035718 LMG2 0.999119 0.000087 -0.000139
111.131681 LMG2 0.999127 0.000074 -0.000126
111.227644 LMG2 0.999133 0.000062 -0.000115
111.323607 LMG2 0.999139 0.000052 -0.000105
111.419569 LMG2 0.999143 0.000042 -0.000095
111.515532 LMG2 0.999147 0.000034 -0.000086
111.611495 LMG2 0.999149 0.000026 -0.000078
111.707458 LMG2 0.999152 0.000019 -0.000070
111.803420 LMG2 0.999153 0.000012 -0.000064
111.899383 LMG2 0.999154 0.000006 -0.000057
111.995346 LMG2 0.999154 0.000001 -0.000051
112.091309 LMG2 0.999154 -0.000004 -0.000046
112.187271 LMG2 0.999154 -0.000008 -0.000041
112.283234 LMG2 0.999153 -0.000011 -0.000036
112.379197 LMG2 0.999151 -0.000015 -0.000032
112.475160 LMG2 0.999150 -0.000018 -0.000028
112.571122 LMG2 0.999148 -0.000020 -0.000025
112.667085 LMG2 0.999146 -0.000022 -0.000021
112.763048 LMG2 0.999144 -0.000024 -0.000018
112.859011 LMG2 0.999141 -0.000026 -0.000016
112.954974 LMG2 0.999139 -0.000027 -0.000013
113.050936 LMG2 0.999136 -0.000028 -0.000011
113.146899 LMG2 0.999133 -0.000029 -0.000009
113.242862 LMG2 0.999131 -0.000030 -0.000007
113.338825 LMG2 0.999128 -0.000031 -0.000006
113.434787 LMG2 0.999125 -0.000031 -0.000004
113.530750 LMG2 0.999122 -0.000032 -0.000003
113.626713 LMG2 0.999119 -0.000032 -0.000001
113.722676 LMG2 0.999116 -0.000032 -0.000000
113.818638 LMG2 0.999112 -0.000032 0.000001
113.914601 LMG2 0.999109 -0.000032 0.000001
114.010564 LMG2 0.999106 -0.000032 0.000002
114.106527 LMG2 0.999103 -0.000031 0.000003
114.202490 LMG2 0.999100 -0.000031 0.000004
114.298452 LMG2 0.999097 -0.000031 0.000004
114.394415 LMG2 0.999094 -0.000030 0.000005
114.490378 LMG2 0.999092 -0.000030 0.000005
114.586341 LMG2 0.999089 -0.000029 0.000005
114.682303 LMG2 0.999086 -0.000029 0.000006
114.778266 LMG2 0.999083 -0.000028 0.000006
114.874229 LMG2 0.999081 -0.000028 0.000006
114.970192 LMG2 0.999078 -0.000027 0.000006
115.066154 LMG2 0.999075 -0.000026 0.000006
115.162117 LMG2 0.999073 -0.000026 0.000006
115.258080 LMG2 0.999070 -0.000025 0.000007
115.354043 LMG2 0.999068 -0.000025 0.000007
115.450005 LMG2 0.999066 -0.000024 0.000007
115.545968 LMG2 0.999064 -0.000023 0.000007
115.641931 LMG2 0.999061 -0.000023 0.000007
115.737894 LMG2 0.999059 -0.000022 0.000007
115.833857 LMG2 0.999057 -0.000021 0.000006
115.929819 LMG2 0.999055 -0.000021 0.000006
116.025782 LMG2 0.999053 -0.000020 0.000006
116.121745 LMG2 0.999051 -0.000020 0.000006
116.217708 LMG2 0.999049 -0.000019 0.000006
116.313670 LMG2 0.999048 -0.000018 0.000006
116.409633 LMG2 0.999046 -0.000018 0.000006
116.505596 LMG2 0.999044 -0.000017 0.000006
116.601559 LMG2 0.999043 -0.000017 0.000006
116.697521 LMG2 0.999041 -0.000016 0.000006
116.793484 LMG2 0.999039 -0.000016 0.000005
116.889447 LMG2 0.999038 -0.000015 0.000005
116.985410 LMG2 0.999037 -0.000015 0.000005
117.081373 LMG2 0.999035 -0.000014 0.000005
117.177335 LMG2 0.999034 -0.000014 0.000005
117.273298 LMG2 0.999033 -0.000013 0.000005
117.369261 LMG2 0.999031 -0.000013 0.000005
117.465224 LMG2 0.999030 -0.000012 0.000005
117.561186 LMG2 0.999029 -0.000012 0.000004
117.657149 LMG2 0.999028 -0.000011 0.000004
117.753112 LMG2 0.999027 -0.000011 0.000004
117.849075 LMG2 0.999026 -0.000011 0.000004
117.945037 LMG2 0.999025 -0.000010 0.000004
118.041000 LMG2 0.999024 -0.000010 0.000004
118.136963 LMG2 0.999023 -0.000009 0.000004
118.232926 LMG2 0.999022 -0.000009 0.000004
118.328888 LMG2 0.999021 -0.000009 0.000003
118.424851 LMG2 0.999020 -0.000008 0.000003
118.520814 LMG2 0.999020 -0.000008 0.000003
118.616777 LMG2 0.999019 -0.000008 0.000003
118.712740 LMG2 0.999018 -0.000007 0.000003
118.808702 LMG2 0.999017 -0.000007 0.000003
118.904665 LMG2 0.999017 -0.000007 0.000003
119.000628 LMG2 0.999016 -0.000007 0.000003
119.096591 LMG2 0.999015 -0.000006 0.000003
119.192553 LMG2 0.999015 -0.000006 0.000003
119.288516 LMG2 0.999014 -0.000006 0.000002
119.384479 LMG2 0.999014 -0.000006 0.000002
119.480442 LMG2 0.999013 -0.000005 0.000002
119.576404 LMG2 0.999013 -0.000005 0.000002
119.672367 LMG2 0.999012 -0.000005 0.000002
119.768330 LMG2 0.999012 -0.000005 0.000002
119.864293 LMG2 0.999011 -0.000005 0.000002
119.960256 LMG2 0.999011 -0.000004 0.000002
120.056218 LMG2 0.999010 -0.000004 0.000002
120.152181 LMG2 0.999010 -0.000004 0.000002
120.248144 LMG2 0.999010 -0.000004 0.000002
120.344107 LMG2 0.999009 -0.000004 0.000002
120.440069 LMG2 0.999009 -0.000004 0.000002
120.536032 LMG2 0.999009 -0.000004 0.000001
120.631995 LMG2 0.999008 -0.000003 0.000001
120.727958 LMG2 0.999008 -0.000003 0.000001
120.823920 LMG2 0.999008 -0.000003 0.000001
120.919883 LMG2 0.999007 -0.000003 0.000001
121.015846 LMG2 0.999007 -0.000003 0.000001
121.111809 LMG2 0.999007 -0.000003 0.000001
121.207772 LMG2 0.999006 -0.000003 0.000001
121.303734 LMG2 0.999006 -0.000003 0.000001
121.399697 LMG2 0.999006 -0.000002 0.000001
121.495660 LMG2 0.999006 -0.000002 0.000001
121.591623 LMG2 0.999006 -0.000002 0.000001
121.687585 LMG2 0.999005 -0.000002 0.000001
121.783548 LMG2 0.999005 -0.000002 0.000001
121.879511 LMG2 0.999005 -0.000002 0.000001
121.975474 LMG2 0.999005 -0.000002 0.000001
122.071436 LMG2 0.999005 -0.000002 0.000001
122.167399 LMG2 0.999004 -0.000002 0.000001
122.263362 LMG2 0.999004 -0.000002 0.000001
122.359325 LMG2 0.999004 -0.000002 0.000001
122.455287 LMG2 0.999004 -0.000002 0.000001
122.551250 LMG2 0.999004 -0.000001 0.000001
122.647213 LMG2 0.999004 -0.000001 0.000001
122.743176 LMG2 0.999004 -0.000001 0.000001
122.839139 LMG2 0.999003 -0.000001 0.000001
122.935101 LMG2 0.999003 -0.000001 0.000001
123.031064 LMG2 0.999003 -0.000001 0.000001
123.127027 LMG2 0.999003 -0.000001 0.000001
123.222990 LMG2 0.999003 -0.000001 0.000000
123.318952 LMG2 0.999003 -0.000001 0.000000
123.414915 LMG2 0.999003 -0.000001 0.000000
123.510878 LMG2 0.999003 -0.000001 0.000000
123.606841 LMG2 0.999003 -0.000001 0.000000
123.702803 LMG2 0.999002 -0.000001 0.000000
123.798766 LMG2 0.999002 -0.000001 0.000000
123.894729 LMG2 0.999002 -0.000001 0.000000
123.990692 LMG2 0.999002 -0.000001 0.000000
124.086655 LMG2 0.999002 -0.000001 0.000000
124.182617 LMG2 0.999002 -0.000001 0.000000
124.278580 LMG2 0.999002 -0.000001 0.000000
124.374543 LMG2 0.999002 -0.000001 0.000000
124.470506 LMG2 0.999002 -0.000001 0.000000
124.566468 LMG2 0.999002 -0.000001 0.000000
124.662431 LMG2 0.999002 -0.000001 0.000000
124.758394 LMG2 0.999002 -0.000001 0.000000
124.854357 LMG2 0.999002 -0.000001 0.000000
124.950319 LMG2 0.999002 -0.000001 0.000000
125.046282 LMG2 0.999002 -0.000000 0.000000
125.142245 LMG2 0.999002 -0.000000 0.000000
125.238208 LMG2 0.999002 -0.000000 0.000000
125.334170 LMG2 0.999001 -0.000000 0.000000
125.430133 LMG2 0.999001 -0.000000 0.000000
125.526096 LMG2 0.999001 -0.000000 0.000000
125.622059 LMG2 0.999001 -0.000000 0.000000
125.718022 LMG2 0.999001 -0.000000 0.000000
125.813984 LMG2 0.999001 -0.000000 0.000000
125.909947 LMG2 0.999001 -0.000000 0.000000
126.005910 LMG2 0.999001 -0.000000 0.000000
126.101873 LMG2 0.999001 -0.000000 0.000000
126.197835 LMG2 0.999001 -0.000000 0.000000
126.293798 LMG2 0.999001 -0.000000 0.000000
126.389761 LMG2 0.999001 -0.000000 0.000000
126.485724 LMG2 0.999001 -0.000000 0.000000
126.581686 LMG2 0.999001 -0.000000 0.000000
126.677649 LMG2 0.999001 -0.000000 0.000000
126.773612 LMG2 0.999001 -0.000000 0.000000
126.869575 LMG2 0.999001 -0.000000 0.000000
126.965538 LMG2 0.999001 -0.000000 0.000000
127.061500 LMG2 0.999001 -0.000000 0.000000
127.157463 LMG2 0.999001 -0.000000 0.000000
127.253426 LMG2 0.999001 -0.000000 0.000000
127.349389 LMG2 0.999001 -0.000000 0.000000
127.445351 LMG2 0.999001 -0.000000 0.000000
127.541314 LMG2 0.999001 -0.000000 0.000000
127.637277 LMG2 0.999001 -0.000000 0.000000
127.733240 LMG2 0.999001 -0.000000 0.000000
127.829202 LMG2 0.999001 -0.000000 0.000000
127.925165 LMG2 0.999001 -0.000000 0.000000
128.021128 LMG2 0.999001 -0.000000 0.000000
128.117091 LMG2 0.999001 -0.000000 0.000000
128.213053 LMG2 0.999001 -0.000000 0.000000
128.309016 LMG2 0.999001 -0.000000 0.000000
128.404979 LMG2 0.999001 -0.000000 0.000000
128.500942 LMG2 0.999001 -0.000000 0.000000
128.596905 LMG2 0.999001 -0.000000 0.000000
128.692867 LMG2 0.999001 -0.000000 0.000000
128.788830 LMG2 0.999001 -0.000000 0.000000
128.884793 LMG2 0.999001 -0.000000 0.000000
128.980756 LMG2 0.999001 -0.000000 0.000000
129.076718 LMG2 0.999001 -0.000000 0.000000
129.172681 LMG2 0.999001 -0.000000 0.000000
129.268644 LMG2 0.999001 -0.000000 0.000000
129.364607 LMG2 0.999001 -0.000000 0.000000
129.460569 LMG2 0.999001 -0.000000 0.000000
129.556532 LMG2 0.999001 -0.000000 0.000000
129.652495 LMG2 0.999001 -0.000000 0.000000
129.748458 LMG2 0.999001 -0.000000 0.000000
129.844421 LMG2 0.999001 -0.000000 0.000000
129.940383 LMG2 0.999001 -0.000000 0.000000
130.036346 LMG2 0.999001 -0.000000 0.000000
130.132309 LMG2 0.999001 -0.000000 0.000000
130.228272 LMG2 0.999001 -0.000000 0.000000
130.324234 LMG2 0.999001 -0.000000 0.000000
130.420197 LMG2 0.999001 -0.000000 0.000000
130.516160 LMG2 0.999001 -0.000000 0.000000
130.612123 LMG2 0.999001 -0.000000 0.000000
130.708085 LMG2 0.999001 -0.000000 0.000000
130.804048 LMG2 0.999001 -0.000000 0.000000
130.900011 LMG2 0.999001 -0.000000 0.000000
130.995974 LMG2 0.999001 -0.000000 0.000000
131.091937 LMG2 0.999001 -0.000000 0.000000
131.187899 LMG2 0.999001 -0.000000 0.000000
131.283862 LMG2 0.999001 -0.000000 0.000000
131.379825 LMG2 0.999001 -0.000000 0.000000
131.475788 LMG2 0.999001 -0.000000 0.000000
131.571750 LMG2 0.999001 -0.000000 0.000000
131.667713 LMG2 0.999001 -0.000000 0.000000
131.763676 LMG2 0.999001 -0.000000 0.000000
131.859639 LMG2 0.999001 -0.000000 0.000000
131.955601 LMG2 0.999001 -0.000000 0.000000
132.051564 LMG2 0.999001 -0.000000 0.000000
132.147527 LMG2 0.999001 -0.000000 0.000000
132.243490 LMG2 0.999001 -0.000000 0.000000
132.339452 LMG2 0.999001 -0.000000 0.000000
132.435415 LMG2 0.999001 -0.000000 0.000000
132.531378 LMG2 0.999001 -0.000000 0.000000
132.627341 LMG2 0.999001 -0.000000 0.000000
132.723304 LMG2 0.999001 -0.000000 0.000000
132.819266 LMG2 0.999001 -0.000000 0.000000
132.915229 LMG2 0.999001 -0.000000 0.000000
133.011192 LMG2 0.999001 -0.000000 0.000000
133.107155 LMG2 0.999001 -0.000000 0.000000
133.203117 LMG2 0.999001 -0.000000 0.000000
133.299080 LMG2 0.999001 -0.000000 0.000000
133.395043 LMG2 0.999001 -0.000000 0.000000
133.491006 LMG2 0.999001 -0.000000 0.000000
133.586968 LMG2 0.999001 -0.000000 0.000000
133.682931 LMG2 0.999001 -0.000000 0.000000
133.778894 LMG2 0.999001 -0.000000 0.000000
133.874857 LMG2 0.999001 -0.000000 0.000000
133.970820 LMG2 0.999001 -0.000000 0.000000
134.066782 LMG2 0.999001 -0.000000 0.000000
134.162745 LMG2 0.999001 -0.000000 0.000000
134.258708 LMG2 0.999001 -0.000000 0.000000
134.354671 LMG2 0.999001 -0.000000 0.000000
134.450633 LMG2 0.999001 -0.000000 0.000000
134.546596 LMG2 0.999001 -0.000000 0.000000
134.642559 LMG2 0.999001 -0.000000 0.000000
134.738522 LMG2 0.999001 -0.000000 0.000000
134.834484 LMG2 0.999001 -0.000000 0.000000
134.930447 LMG2 0.999001 -0.000000 0.000000
135.026410 LMG2 0.999001 -0.000000 0.000000
135.122373 LMG2 0.999001 -0.000000 0.000000
135.218335 LMG2 0.999001 -0.000000 0.000000
135.314298 LMG2 0.999001 -0.000000 0.000000
135.410261 LMG2 0.999001 -0.000000 0.000000
135.506224 LMG2 0.999001 -0.000000 0.000000
135.602187 LMG2 0.999001 -0.000000 0.000000
135.698149 LMG2 0.999001 -0.000000 0.000000
135.794112 LMG2 0.999001 -0.000000 0.000000
135.890075 LMG2 0.999001 -0.000000 0.000000
135.986038 LMG2 0.999001 -0.000000 0.000000
136.082000 LMG2 0.999001 -0.000000 0.000000
136.177963 LMG2 0.999001 -0.000000 0.000000
136.273926 LMG2 0.999001 -0.000000 0.000000
136.369889 LMG2 0.999001 -0.000000 0.000000
136.465851 LMG2 0.999001 -0.000000 0.000000
136.561814 LMG2 0.999001 -0.000000 0.000000
136.657777 LMG2 0.999001 -0.000000 0.000000
136.753740 LMG2 0.999001 -0.000000 0.000000
136.849703 LMG2 0.999001 -0.000000 0.000000
136.945665 LMG2 0.999001 -0.000000 0.000000
137.041628 LMG2 0.999001 -0.000000 0.000000
137.137591 LMG2 0.999001 -0.000000 0.000000
137.233554 LMG2 0.999001 -0.000000 0.000000
137.329516 LMG2 0.999001 -0.000000 0.000000
137.425479 LMG2 0.999001 -0.000000 0.000000
137.521442 LMG2 0.999001 -0.000000 0.000000
137.617405 LMG2 0.999001 -0.000000 0.000000
137.713367 LMG2 0.999001 -0.000000 0.000000
137.809330 LMG2 0.999001 -0.000000 0.000000
137.905293 LMG2 0.999001 -0.000000 0.000000
138.001256 LMG2 0.999001 -0.000000 0.000000
138.097218 LMG2 0.999001 -0.000000 0.000000
138.193181 LMG2 0.999001 -0.000000 0.000000
138.289144 LMG2 0.999001 -0.000000 0.000000
138.385107 LMG2 0.999001 -0.000000 0.000000
138.481070 LMG2 0.999001 -0.000000 0.000000
138.577032 LMG2 0.999001 -0.000000 0.000000
138.672995 LMG2 0.999001 -0.000000 0.000000
138.768958 LMG2 0.999001 -0.000000 0.000000
138.864921 LMG2 0.999001 -0.000000 0.000000
138.960883 LMG2 0.999001 -0.000000 0.000000
139.056846 LMG2 0.999001 -0.000000 0.000000
139.152809 LMG2 0.999001 -0.000000 0.000000
139.248772 LMG2 0.999001 -0.000000 0.000000
139.344734 LMG2 0.999001 -0.000000 0.000000
139.440697 LMG2 0.999001 -0.000000 0.000000
139.536660 LMG2 0.999001 -0.000000 0.000000
139.632623 LMG2 0.999001 -0.000000 0.000000
139.728586 LMG2 0.999001 -0.000000 0.000000
139.824548 LMG2 0.999001 -0.000000 0.000000
139.920511 LMG2 0.999001 -0.000000 0.000000
140.016474 LMG2 0.999001 -0.000000 0.000000
140.112437 LMG2 0.999001 -0.000000 0.000000
140.208399 LMG2 0.999001 -0.000000 0.000000
140.304362 LMG2 0.999001 -0.000000 0.000000
140.400325 LMG2 0.999001 -0.000000 0.000000
140.496288 LMG2 0.999001 -0.000000 0.000000
140.592250 LMG2 0.999001 -0.000000 0.000000
140.688213 LMG2 0.999001 -0.000000 0.000000
140.784176 LMG2 0.999001 -0.000000 0.000000
140.880139 LMG2 0.999001 -0.000000 0.000000
140.976101 LMG2 0.999001 -0.000000 0.000000
141.072064 LMG2 0.999001 -0.000000 0.000000
141.168027 LMG2 0.999001 -0.000000 0.000000
141.263990 LMG2 0.999001 -0.000000 0.000000
141.359953 LMG2 0.999001 -0.000000 0.000000
141.455915 LMG2 0.999001 -0.000000 0.000000
141.551878 LMG2 0.999001 -0.000000 0.000000
141.647841 LMG2 0.999001 -0.000000 0.000000
141.743804 LMG2 0.999001 -0.000000 0.000000
141.839766 LMG2 0.999001 -0.000000 0.000000
141.935729 LMG2 0.999001 -0.000000 0.000000
142.031692 LMG2 0.999001 -0.000000 0.000000
142.127655 LMG2 0.999001 -0.000000 0.000000
142.223617 LMG2 0.999001 -0.000000 0.000000
142.319580 LMG2 0.999001 -0.000000 0.000000
142.415543 LMG2 0.999001 -0.000000 0.000000
142.511506 LMG2 0.999001 -0.000000 0.000000
142.607469 LMG2 0.999001 -0.000000 0.000000
142.703431 LMG2 0.999001 -0.000000 0.000000
142.799394 LMG2 0.999001 -0.000000 0.000000
142.895357 LMG2 0.999001 -0.000000 0.000000
142.991320 LMG2 0.999001 -0.000000 0.000000
143.087282 LMG2 0.999001 -0.000000 0.000000
143.183245 LMG2 0.999001 -0.000000 0.000000
143.279208 LMG2 0.999001 -0.000000 0.000000
143.375171 LMG2 0.999001 -0.000000 0.000000
143.471133 LMG2 0.999001 -0.000000 0.000000
143.567096 LMG2 0.999001 -0.000000 0.000000
143.663059 LMG2 0.999001 -0.000000 0.000000
143.759022 LMG2 0.999001 -0.000000 0.000000
143.854985 LMG2 0.999001 -0.000000 0.000000
143.950947 LMG2 0.999001 -0.000000 0.000000
144.046910 LMG2 0.999001 -0.000000 0.000000
144.142873 LMG2 0.999001 -0.000000 0.000000
144.238836 LMG2 0.999001 -0.000000 0.000000
144.334798 LMG2 0.999001 -0.000000 0.000000
144.430761 LMG2 0.999001 -0.000000 0.000000
144.526724 LMG2 0.999001 -0.000000 0.000000
144.622687 LMG2 0.999001 -0.000000 0.000000
144.718649 LMG2 0.999001 -0.000000 0.000000
144.814612 LMG2 0.999001 -0.000000 0.000000
144.910575 LMG2 0.999001 -0.000000 0.000000
145.006538 LMG2 0.999001 -0.000000 0.000000
145.102500 LMG2 0.999001 -0.000000 0.000000
145.198463 LMG2 0.999001 -0.000000 0.000000
145.294426 LMG2 0.999001 -0.000000 0.000000
145.390389 LMG2 0.999001 -0.000000 0.000000
145.486352 LMG2 0.999000 -0.000000 0.000000
68.812101 RKL-0 0.000000 0.000000 0.000000
68.908063 RKL-0 0.000000 0.000000 0.000000
69.004026 RKL-0 0.000000 0.000000 0.000000
69.099989 RKL-0 0.000000 0.000000 0.000000
69.195952 RKL-0 0.000000 0.000000 0.000000
69.291915 RKL-0 0.000000 0.000000 0.000000
69.387877 RKL-0 0.000000 0.000000 0.000000
69.483840 RKL-0 0.000000 0.000000 0.000000
69.579803 RKL-0 0.000000 0.000000 0.000000
69.675766 RKL-0 0.000000 0.000000 0.000000
69.771728 RKL-0 0.000000 0.000000 0.000000
69.867691 RKL-0 0.000000 0.000000 0.000000
69.963654 RKL-0 0.000000 0.000000 0.000000
70.059617 RKL-0 0.000000 0.000000 0.000000
70.155579 RKL-0 0.000000 0.000000 0.000000
70.251542 RKL-0 0.000000 0.000000 0.000000
70.347505 RKL-0 0.000000 0.000000 0.000000
70.443468 RKL-0 0.000000 0.000000 0.000000
70.539431 RKL-0 0.000000 0.000000 0.000000
70.635393 RKL-0 0.000000 0.000000 0.000000
70.731356 RKL-0 0.000000 0.000000 0.000000
70.827319 RKL-0 0.000000 0.000000 0.000000
70.923282 RKL-0 0.000000 0.000000 0.000000
71.019244 RKL-0 0.000000 0.000000 0.000000
71.115207 RKL-0 0.000000 0.000000 0.000000
71.211170 RKL-0 0.000000 0.000000 0.000000
71.307133 RKL-0 0.000000 0.000000 0.000000
71.403095 RKL-0 0.000000 0.000000 0.000000
71.499058 RKL-0 0.000000 0.000000 0.000000
71.595021 RKL-0 0.000000 0.000000 0.000000
71.690984 RKL-0 0.000000 0.000000 0.000000
71.786947 RKL-0 0.000000 0.000000 0.000000
71.882909 RKL-0 0.000000 0.000000 0.000000
71.978872 RKL-0 0.000000 0.000000 0.000000
72.074835 RKL-0 0.000000 0.000000 0.000000
72.170798 RKL-0 0.000000 0.000000 0.000000
72.266760 RKL-0 0.000000 0.000000 0.000000
72.362723 RKL-0 0.000000 0.000000 0.000000
72.458686 RKL-0 0.000000 0.000000 0.000000
72.554649 RKL-0 0.000000 0.000000 0.000000
72.650611 RKL-0 0.000000 0.000000 0.000000
72.746574 RKL-0 0.000000 0.000000 0.000000
72.842537 RKL-0 0.000000 0.000000 0.000000
72.938500 RKL-0 0.000000 0.000000 0.000000
73.034462 RKL-0 0.000000 0.000000 0.000000
73.130425 RKL-0 0.000000 0.000000 0.000000
73.226388 RKL-0 0.000000 0.000000 0.000000
73.322351 RKL-0 0.000000 0.000000 0.000000
73.418314 RKL-0 0.000000 0.000000 0.000000
73.514276 RKL-0 0.000000 0.000000 0.000000
73.610239 RKL-0 0.000000 0.000000 0.000000
73.706202 RKL-0 0.000000 0.000000 0.000000
73.802165 RKL-0 0.000000 0.000000 0.000000
73.898127 RKL-0 0.000000 0.000000 0.000000
73.994090 RKL-0 0.000000 0.000000 0.000000
74.090053 RKL-0 0.000000 0.000000 0.000000
74.186016 RKL-0 0.000000 0.000000 0.000000
74.281978 RKL-0 0.000000 0.000000 0.000000
74.377941 RKL-0 0.000000 0.000000 0.000000
74.473904 RKL-0 0.000000 0.000000 0.000000
74.569867 RKL-0 0.000000 0.000000 0.000000
74.665830 RKL-0 0.000000 0.000000 0.000000
74.761792 RKL-0 0.000000 0.000000 0.000000
74.857755 RKL-0 0.000000 0.000000 0.000000
74.953718 RKL-0 0.000000 0.000000 0.000000
75.049681 RKL-0 0.000000 0.000000 0.000000
75.145643 RKL-0 0.000000 0.000000 0.000000
75.241606 RKL-0 0.000000 0.000000 0.000000
75.337569 RKL-0 0.000000 0.000000 0.000000
75.433532 RKL-0 0.000000 0.000000 0.000000
75.529494 RKL-0 0.000000 0.000000 0.000000
75.625457 RKL-0 0.000000 0.000000 0.000000
75.721420 RKL-0 0.000000 0.000000 0.000000
75.817383 RKL-0 0.000000 0.000000 0.000000
75.913345 RKL-0 0.000000 0.000000 0.000000
76.009308 RKL-0 0.000000 0.000000 0.000000
76.105271 RKL-0 0.000000 0.000000 0.000000
76.201234 RKL-0 0.000000 0.000000 0.000000
76.297197 RKL-0 0.000000 0.000000 0.000000
76.393159 RKL-0 0.000000 0.000000 0.000000
76.489122 RKL-0 0.000000 0.000000 0.000000
76.585085 RKL-0 0.000000 0.000000 0.000000
76.681048 RKL-0 0.000000 0.000000 0.000000
76.777010 RKL-0 0.000000 0.000000 0.000000
76.872973 RKL-0 0.000000 0.000000 0.000000
76.968936 RKL-0 0.000000 0.000000 0.000000
77.064899 RKL-0 0.000000 0.000000 0.000000
77.160861 RKL-0 0.000000 0.000000 0.000000
77.256824 RKL-0 0.000000 0.000000 0.000000
77.352787 RKL-0 0.000000 0.000000 0.000000
77.448750 RKL-0 0.000000 0.000000 0.000000
77.544713 RKL-0 0.000000 0.000000 0.000000
77.640675 RKL-0 0.000000 0.000000 0.000000
77.736638 RKL-0 0.000000 0.000000 0.000000
77.832601 RKL-0 0.000000 0.000000 0.000000
77.928564 RKL-0 0.000000 0.000000 0.000000
78.024526 RKL-0 0.000000 0.000000 0.000000
78.120489 RKL-0 0.000000 0.000000 0.000000
78.216452 RKL-0 0.000000 0.000000 0.000000
78.312415 RKL-0 0.000000 0.000000 0.000000
78.408377 RKL-0 0.000000 0.000000 0.000000
78.504340 RKL-0 0.000000 0.000000 0.000000
78.600303 RKL-0 0.000000 0.000000 0.000000
78.696266 RKL-0 0.000000 0.000000 0.000000
78.792228 RKL-0 0.000000 0.000000 0.000000
78.888191 RKL-0 0.000000 0.000000 0.000000
78.984154 RKL-0 0.000000 0.000000 0.000000
79.080117 RKL-0 0.000000 0.000000 0.000000
79.176080 RKL-0 0.000000 0.000000 0.000000
79.272042 RKL-0 0.000000 0.000000 0.000000
79.368005 RKL-0 0.000000 0.000000 0.000000
79.463968 RKL-0 0.000000 0.000000 0.000000
79.559931 RKL-0 0.000000 0.000000 0.000000
79.655893 RKL-0 0.000000 0.000000 0.000000
79.751856 RKL-0 0.000000 0.000000 0.000000
79.847819 RKL-0 0.000000 0.000000 0.000000
79.943782 RKL-0 0.000000 0.000000 0.000000
80.039744 RKL-0 0.000000 0.000000 0.000000
80.135707 RKL-0 0.000000 0.000000 0.000000
80.231670 RKL-0 0.000000 0.000000 0.000000
80.327633 RKL-0 0.000000 0.000000 0.000000
80.423596 RKL-0 0.000000 0.000000 0.000000
80.519558 RKL-0 0.000000 0.000000 0.000000
80.615521 RKL-0 0.000000 0.000000 0.000000
80.711484 RKL-0 0.000000 0.000000 0.000000
80.807447 RKL-0 0.000000 0.000000 0.000000
80.903409 RKL-0 0.000000 0.000000 0.000000
80.999372 RKL-0 0.000000 0.000000 0.000000
81.095335 RKL-0 0.000000 0.000000 0.000000
81.191298 RKL-0 0.000000 0.000000 0.000000
81.287260 RKL-0 0.000000 0.000000 0.000000
81.383223 RKL-0 0.000000 0.000000 0.000000
81.479186 RKL-0 0.000000 0.000000 0.000000
81.575149 RKL-0 0.000000 0.000000 0.000000
81.671112 RKL-0 0.000000 0.000000 0.000000
81.767074 RKL-0 0.000000 0.000000 0.000000
81.863037 RKL-0 0.000000 0.000000 0.000000
81.959000 RKL-0 0.000000 0.000000 0.000000
82.054963 RKL-0 0.000000 0.000000 0.000000
82.150925 RKL-0 0.000000 0.000000 0.000000
82.246888 RKL-0 0.000000 0.000000 0.000000
82.342851 RKL-0 0.000000 0.000000 0.000000
82.438814 RKL-0 0.000000 0.000000 0.000000
82.534776 RKL-0 0.000000 0.000000 0.000000
82.630739 RKL-0 0.000000 0.000000 0.000000
82.726702 RKL-0 0.000000 0.000000 0.000000
82.822665 RKL-0 0.000000 0.000000 0.000000
82.918627 RKL-0 0.000000 0.000000 0.000000
83.014590 RKL-0 0.000000 0.000000 0.000000
83.110553 RKL-0 0.000000 0.000000 0.000000
83.206516 RKL-0 0.000000 0.000000 0.000000
83.302479 RKL-0 0.000000 0.000000 0.000000
83.398441 RKL-0 0.000000 0.000000 0.000000
83.494404 RKL-0 0.000000 0.000000 0.000000
83.590367 RKL-0 0.000000 0.000000 0.000000
83.686330 RKL-0 0.000000 0.000000 0.000000
83.782292 RKL-0 0.000000 0.000000 0.000000
83.878255 RKL-0 0.000000 0.000000 0.000000
83.974218 RKL-0 0.000000 0.000000 0.000000
84.070181 RKL-0 0.000000 0.000000 0.000000
84.166143 RKL-0 0.000000 0.000000 0.000000
84.262106 RKL-0 0.000000 0.000000 0.000000
84.358069 RKL-0 0.000000 0.000000 0.000000
84.454032 RKL-0 0.000000 0.000000 0.000000
84.549995 RKL-0 0.000000 0.000000 0.000000
84.645957 RKL-0 0.000000 0.000000 0.000000
84.741920 RKL-0 0.000000 0.000000 0.000000
84.837883 RKL-0 0.000000 0.000000 0.000000
84.933846 RKL-0 0.000000 0.000000 0.000000
85.029808 RKL-0 0.000000 0.000000 0.000000
85.125771 RKL-0 0.000000 0.000000 0.000000
85.221734 RKL-0 0.000000 0.000000 0.000000
85.317697 RKL-0 0.000000 0.000000 0.000000
85.413659 RKL-0 0.000000 0.000000 0.000000
85.509622 RKL-0 0.000000 0.000000 0.000000
85.605585 RKL-0 0.000000 0.000000 0.000000
85.701548 RKL-0 0.000000 0.000000 0.000000
85.797510 RKL-0 0.000000 0.000000 0.000000
85.893473 RKL-0 0.000000 0.000000 0.000000
85.989436 RKL-0 0.000000 0.000000 0.000000
86.085399 RKL-0 0.000000 0.000000 0.000000
86.181362 RKL-0 0.000000 0.000000 0.000000
86.277324 RKL-0 0.000000 0.000000 0.000000
86.373287 RKL-0 0.000000 0.000000 0.000000
86.469250 RKL-0 0.000000 0.000000 0.000000
86.565213 RKL-0 0.000000 0.000000 0.000000
86.661175 RKL-0 0.000000 0.000000 0.000000
86.757138 RKL-0 0.000000 0.000000 0.000000
86.853101 RKL-0 0.000000 0.000000 0.000000
86.949064 RKL-0 0.000000 0.000000 0.000000
87.045026 RKL-0 0.000000 0.000000 0.000000
87.140989 RKL-0 0.000000 0.000000 0.000000
87.236952 RKL-0 0.000000 0.000000 0.000000
87.332915 RKL-0 0.000000 0.000000 0.000000
87.428878 RKL-0 0.000000 0.000000 0.000000
87.524840 RKL-0 0.000000 0.000000 0.000000
87.620803 RKL-0 0.000000 0.000000 0.000000
87.716766 RKL-0 0.000000 0.000000 0.000000
87.812729 RKL-0 0.000000 0.000000 0.000000
87.908691 RKL-0 0.000000 0.000000 0.000000
88.004654 RKL-0 0.000000 0.000000 0.000000
88.100617 RKL-0 0.000000 0.000000 0.000000
88.196580 RKL-0 0.000000 0.000000 0.000000
88.292542 RKL-0 0.000000 0.000000 0.000000
88.388505 RKL-0 0.000000 0.000000 0.000000
88.484468 RKL-0 0.000000 0.000000 0.000000
88.580431 RKL-0 0.000000 0.000000 0.000000
88.676393 RKL-0 0.000000 0.000000 0.000000
88.772356 RKL-0 0.000000 0.000000 0.000000
88.868319 RKL-0 0.000000 0.000000 0.000000
88.964282 RKL-0 0.000000 0.000000 0.000000
89.060245 RKL-0 0.000000 0.000000 0.000000
89.156207 RKL-0 0.000000 0.000000 0.000000
89.252170 RKL-0 0.000000 0.000000 0.000000
89.348133 RKL-0 0.000000 0.000000 0.000000
89.444096 RKL-0 0.000000 0.000000 0.000000
89.540058 RKL-0 0.000000 0.000000 0.000000
89.636021 RKL-0 0.000000 0.000000 0.000000
89.731984 RKL-0 0.000000 0.000000 0.000000
89.827947 RKL-0 0.000000 0.000000 0.000000
89.923909 RKL-0 0.000000 0.000000 0.000000
90.019872 RKL-0 0.000000 0.000000 0.000000
90.115835 RKL-0 0.000000 0.000000 0.000000
90.211798 RKL-0 0.000000 0.000000 0.000000
90.307761 RKL-0 0.000000 0.000000 0.000000
90.403723 RKL-0 0.000000 0.000000 0.000000
90.499686 RKL-0 0.000000 0.000000 0.000000
90.595649 RKL-0 0.000000 0.000000 0.000000
90.691612 RKL-0 0.000000 0.000000 0.000000
90.787574 RKL-0 0.000000 0.000000 0.000000
90.883537 RKL-0 0.000000 0.000000 0.000000
90.979500 RKL-0 0.000000 0.000000 0.000000
91.075463 RKL-0 0.000000 0.000000 0.000000
91.171425 RKL-0 0.000000 0.000000 0.000000
91.267388 RKL-0 0.000000 0.000000 0.000000
91.363351 RKL-0 0.000000 0.000000 0.000000
91.459314 RKL-0 0.000000 0.000000 0.000000
91.555277 RKL-0 0.000000 0.000000 0.000000
91.651239 RKL-0 0.000000 0.000000 0.000000
91.747202 RKL-0 0.000000 0.000000 0.000000
91.843165 RKL-0 0.000000 0.000000 0.000000
91.939128 RKL-0 0.000000 0.000000 0.000000
92.035090 RKL-0 0.000000 0.000000 0.000000
92.131053 RKL-0 0.000000 0.000000 0.000000
92.227016 RKL-0 0.000000 0.000000 0.000000
92.322979 RKL-0 0.000000 0.000000 0.000000
92.418941 RKL-0 0.000000 0.000000 0.000000
92.514904 RKL-0 0.000000 0.000000 0.000000
92.610867 RKL-0 0.000000 0.000000 0.000000
92.706830 RKL-0 0.000000 0.000000 0.000000
92.802792 RKL-0 0.000000 0.000000 0.000000
92.898755 RKL-0 0.000000 0.000000 0.000000
92.994718 RKL-0 0.000000 0.000000 0.000000
93.090681 RKL-0 0.000000 0.000000 0.000000
93.186644 RKL-0 0.000000 0.000000 0.000000
93.282606 RKL-0 0.000000 0.000000 0.000000
93.378569 RKL-0 0.000000 0.000000 0.000000
93.474532 RKL-0 0.000000 0.000000 0.000000
93.570495 RKL-0 0.000000 0.000000 0.000000
93.666457 RKL-0 0.000000 0.000000 0.000000
93.762420 RKL-0 0.000000 0.000000 0.000000
93.858383 RKL-0 0.000000 0.000000 0.000000
93.954346 RKL-0 0.000000 0.000000 0.000000
94.050308 RKL-0 0.000000 0.000000 0.000001
94.146271 RKL-0 0.000000 0.000000 0.000004
94.242234 RKL-0 0.000000 0.000002 0.000024
94.338197 RKL-0 0.000000 0.000009 0.000126
94.434160 RKL-0 0.000002 0.000043 0.000580
94.530122 RKL-0 0.000009 0.000184 0.002372
94.626085 RKL-0 0.000037 0.000709 0.008561
94.722048 RKL-0 0.000145 0.002418 0.027054
94.818011 RKL-0 0.000501 0.007271 0.074088
94.913973 RKL-0 0.001540 0.019132 0.173114
95.009936 RKL-0 0.004173 0.043595 0.336729
95.105899 RKL-0 0.009907 0.084790 0.521839
95.201862 RKL-0 0.020446 0.137865 0.584328
95.297824 RKL-0 0.036367 0.181548 0.326086
95.393787 RKL-0 0.055290 0.183751 -0.280173
95.489750 RKL-0 0.071633 0.130003 -0.840027
95.585713 RKL-0 0.080241 0.054719 -0.729000
95.681675 RKL-0 0.082135 0.024502 0.099241
95.777638 RKL-0 0.084944 0.061299 0.667659
95.873601 RKL-0 0.093900 0.099892 0.136678
95.969564 RKL-0 0.104115 0.075453 -0.646030
96.065527 RKL-0 0.108381 0.031398 -0.272133
96.161489 RKL-0 0.110141 0.044234 0.539656
96.257452 RKL-0 0.116871 0.075856 0.119402
96.353415 RKL-0 0.124700 0.054268 -0.569343
96.449378 RKL-0 0.127286 0.030265 0.069096
96.545340 RKL-0 0.130509 0.054681 0.439760
96.641303 RKL-0 0.137781 0.058358 -0.363118
96.737266 RKL-0 0.141709 0.032425 -0.177373
96.833229 RKL-0 0.144004 0.044639 0.431934
96.929191 RKL-0 0.150277 0.053475 -0.247769
97.025154 RKL-0 0.154267 0.033021 -0.178525
97.121117 RKL-0 0.156614 0.042483 0.375717
97.217080 RKL-0 0.162421 0.047201 -0.277386
97.313043 RKL-0 0.165673 0.032210 -0.035037
97.409005 RKL-0 0.168603 0.043212 0.264323
97.504968 RKL-0 0.173967 0.040211 -0.326865
97.600931 RKL-0 0.176320 0.033257 0.181929
97.696894 RKL-0 0.180349 0.042750 0.015921
97.792856 RKL-0 0.184525 0.034009 -0.198089
97.888819 RKL-0 0.186877 0.036904 0.258434
97.984782 RKL-0 0.191608 0.038150 -0.232484
98.080745 RKL-0 0.194198 0.032769 0.120338
98.176707 RKL-0 0.197897 0.038315 -0.004751
98.272670 RKL-0 0.201552 0.032953 -0.106986
98.368633 RKL-0 0.204222 0.035695 0.164117
98.464596 RKL-0 0.208403 0.034398 -0.191131
98.560558 RKL-0 0.210824 0.033389 0.170094
98.656521 RKL-0 0.214811 0.034909 -0.138425
98.752484 RKL-0 0.217524 0.032407 0.086279
98.848447 RKL-0 0.221031 0.034396 -0.044814
98.944410 RKL-0 0.224125 0.032269 0.000485
99.040372 RKL-0 0.227224 0.033518 0.025552
99.136335 RKL-0 0.230558 0.032348 -0.049939
99.232298 RKL-0 0.233432 0.032737 0.058038
99.328261 RKL-0 0.236841 0.032351 -0.066080
99.424223 RKL-0 0.239641 0.032183 0.062576
99.520186 RKL-0 0.243018 0.032245 -0.061287
99.616149 RKL-0 0.245830 0.031819 0.052421
99.712112 RKL-0 0.249125 0.032087 -0.046836
99.808074 RKL-0 0.251988 0.031579 0.036244
99.904037 RKL-0 0.255186 1.334931 27.127463
100.000000 RKL-0 0.508196 2.637426 0.018371
100.095963 RKL-0 0.761375 1.334789 -27.167176
100.191926 RKL-0 0.764376 0.031360 0.001880
100.287888 RKL-0 0.767394 0.031634 0.003822
100.383851 RKL-0 0.770447 0.031424 -0.008190
100.479814 RKL-0 0.773425 0.031426 0.008221
100.575777 RKL-0 0.776479 0.031647 -0.003615
100.671739 RKL-0 0.779499 0.031169 -0.006355
100.767702 RKL-0 0.782461 0.031962 0.022893
100.863665 RKL-0 0.785633 0.031019 -0.042542
100.959628 RKL-0 0.788414 0.032111 0.065290
101.055590 RKL-0 0.791796 0.031329 -0.081586
101.151553 RKL-0 0.794427 0.031725 0.089835
101.247516 RKL-0 0.797885 0.032359 -0.076605
101.343479 RKL-0 0.800637 0.030847 0.045081
101.439442 RKL-0 0.803805 0.033578 0.011832
101.535404 RKL-0 0.807082 0.030616 -0.073561
101.631367 RKL-0 0.809681 0.033393 0.131436
101.727330 RKL-0 0.813491 0.032597 -0.148027
101.823293 RKL-0 0.815937 0.031134 0.117539
101.919255 RKL-0 0.819466 0.035652 -0.023378
102.015218 RKL-0 0.822780 0.030227 -0.089686
102.111181 RKL-0 0.825267 0.034836 0.185755
102.207144 RKL-0 0.829466 0.034851 -0.185447
102.303106 RKL-0 0.831956 0.030065 0.085688
102.399069 RKL-0 0.835236 0.038746 0.095249
102.495032 RKL-0 0.839393 0.032587 -0.223620
102.590995 RKL-0 0.841490 0.032213 0.215828
102.686957 RKL-0 0.845575 0.041614 -0.019896
102.782920 RKL-0 0.849477 0.030902 -0.203349
102.878883 RKL-0 0.851506 0.034696 0.282421
102.974846 RKL-0 0.856136 0.044653 -0.074918
103.070809 RKL-0 0.860076 0.030594 -0.218087
103.166771 RKL-0 0.862008 0.035363 0.317479
103.262734 RKL-0 0.866863 0.049398 -0.024973
103.358697 RKL-0 0.871488 0.033349 -0.309500
103.454660 RKL-0 0.873264 0.031899 0.279277
103.550622 RKL-0 0.877611 0.054199 0.185475
103.646585 RKL-0 0.883666 0.044709 -0.383246
103.742548 RKL-0 0.886191 0.026242 -0.001640
103.838511 RKL-0 0.888702 0.047800 0.450950
103.934473 RKL-0 0.895366 0.065965 -0.072382
104.030436 RKL-0 0.901362 0.041038 -0.447115
104.126399 RKL-0 0.903242 0.025165 0.116290
104.222362 RKL-0 0.906192 0.056696 0.540859
104.318325 RKL-0 0.914123 0.085759 0.064855
104.414287 RKL-0 0.922652 0.064711 -0.503514
104.510250 RKL-0 0.926543 0.026229 -0.298518
104.606213 RKL-0 0.927686 0.029963 0.376339
104.702176 RKL-0 0.932294 0.082449 0.717552
104.798138 RKL-0 0.943510 0.139094 0.463002
104.894101 RKL-0 0.958989 0.159255 -0.042809
104.990064 RKL-0 0.974075 0.138217 -0.395663
105.086027 RKL-0 0.985517 0.096635 -0.470958
105.181989 RKL-0 0.992622 0.056411 -0.367372
105.277952 RKL-0 0.996343 0.028129 -0.222065
105.373915 RKL-0 0.998020 0.012168 -0.110590
105.469878 RKL-0 0.998679 0.004616 -0.046801
105.565840 RKL-0 0.998906 0.001548 -0.017142
105.661803 RKL-0 0.998976 0.000461 -0.005499
105.757766 RKL-0 0.998995 0.000123 -0.001557
105.853729 RKL-0 0.998999 0.000029 -0.000391
105.949692 RKL-0 0.999000 0.000006 -0.000088
106.045654 RKL-0 0.999000 0.000001 -0.000018
106.141617 RKL-0 0.999000 0.000000 -0.000003
106.237580 RKL-0 0.999000 0.000000 -0.000001
106.333543 RKL-0 0.999000 0.000000 -0.000000
106.429505 RKL-0 0.999000 0.000000 -0.000000
106.525468 RKL-0 0.999000 0.000000 -0.000000
106.621431 RKL-0 0.999000 0.000000 -0.000000
106.717394 RKL-0 0.999000 0.000000 -0.000000
106.813356 RKL-0 0.999000 0.000000 -0.000000
106.909319 RKL-0 0.999000 0.000000 0.000000
107.005282 RKL-0 0.999000 0.000000 -0.000000
107.101245 RKL-0 0.999000 0.000000 0.000000
107.197208 RKL-0 0.999000 0.000000 -0.000000
107.293170 RKL-0 0.999000 -0.000000 0.000000
107.389133 RKL-0 0.999000 0.000000 0.000000
107.485096 RKL-0 0.999000 -0.000000 -0.000000
107.581059 RKL-0 0.999000 -0.000000 0.000000
107.677021 RKL-0 0.999000 0.000000 0.000000
107.772984 RKL-0 0.999000 -0.000000 -0.000000
107.868947 RKL-0 0.999000 0.000000 0.000000
107.964910 RKL-0 0.999000 0.000000 -0.000000
108.060872 RKL-0 0.999000 0.000000 0.000000
108.156835 RKL-0 0.999000 0.000000 0.000000
108.252798 RKL-0 0.999000 0.000000 -0.000000
108.348761 RKL-0 0.999000 0.000000 -0.000000
108.444723 RKL-0 0.999000 0.000000 0.000000
108.540686 RKL-0 0.999000 0.000000 -0.000000
108.636649 RKL-0 0.999000 -0.000000 0.000000
108.732612 RKL-0 0.999000 -0.000000 -0.000000
108.828575 RKL-0 0.999000 0.000000 0.000000
108.924537 RKL-0 0.999000 0.000000 -0.000000
109.020500 RKL-0 0.999000 0.000000 0.000000
109.116463 RKL-0 0.999000 0.000000 0.000000
109.212426 RKL-0 0.999000 0.000000 -0.000000
109.308388 RKL-0 0.999000 -0.000000 -0.000000
109.404351 RKL-0 0.999000 0.000000 0.000000
109.500314 RKL-0 0.999000 0.000000 -0.000000
109.596277 RKL-0 0.999000 -0.000000 -0.000000
109.692239 RKL-0 0.999000 -0.000000 0.000000
109.788202 RKL-0 0.999000 -0.000000 0.000000
109.884165 RKL-0 0.999000 -0.000000 -0.000000
109.980128 RKL-0 0.999000 0.000000 0.000000
110.076091 RKL-0 0.999000 0.000000 -0.000000
110.172053 RKL-0 0.999000 -0.000000 0.000000
110.268016 RKL-0 0.999000 0.000000 -0.000000
110.363979 RKL-0 0.999000 -0.000000 -0.000000
110.459942 RKL-0 0.999000 -0.000000 -0.000000
110.555904 RKL-0 0.999000 -0.000000 0.000000
110.651867 RKL-0 0.999000 -0.000000 -0.000000
110.747830 RKL-0 0.999000 -0.000000 -0.000000
110.843793 RKL-0 0.999000 -0.000000 0.000000
110.939755 RKL-0 0.999000 -0.000000 -0.000000
111.035718 RKL-0 0.999000 -0.000000 0.000000
111.131681 RKL-0 0.999000 -0.000000 0.000000
111.227644 RKL-0 0.999000 -0.000000 0.000000
111.323607 RKL-0 0.999000 -0.000000 -0.000000
111.419569 RKL-0 0.999000 -0.000000 -0.000000
111.515532 RKL-0 0.999000 -0.000000 0.000000
111.611495 RKL-0 0.999000 -0.000000 -0.000000
111.707458 RKL-0 0.999000 -0.000000 0.000000
111.803420 RKL-0 0.999000 -0.000000 -0.000000
111.899383 RKL-0 0.999000 -0.000000 0.000000
111.995346 RKL-0 0.999000 0.000000 -0.000000
112.091309 RKL-0 0.999000 -0.000000 -0.000000
112.187271 RKL-0 0.999000 -0.000000 0.000000
112.283234 RKL-0 0.999000 -0.000000 -0.000000
112.379197 RKL-0 0.999000 -0.000000 -0.000000
112.475160 RKL-0 0.999000 -0.000000 0.000000
112.571122 RKL-0 0.999000 -0.000000 0.000000
112.667085 RKL-0 0.999000 -0.000000 0.000000
112.763048 RKL-0 0.999000 -0.000000 0.000000
112.859011 RKL-0 0.999000 0.000000 0.000000
112.954974 RKL-0 0.999000 0.000000 -0.000000
113.050936 RKL-0 0.999000 -0.000000 0.000000
113.146899 RKL-0 0.999000 -0.000000 -0.000000
113.242862 RKL-0 0.999000 -0.000000 -0.000000
113.338825 RKL-0 0.999000 -0.000000 0.000000
113.434787 RKL-0 0.999000 -0.000000 -0.000000
113.530750 RKL-0 0.999000 -0.000000 -0.000000
113.626713 RKL-0 0.999000 -0.000000 -0.000000
113.722676 RKL-0 0.999000 -0.000000 0.000000
113.818638 RKL-0 0.999000 -0.000000 -0.000000
113.914601 RKL-0 0.999000 -0.000000 0.000000
114.010564 RKL-0 0.999000 -0.000000 -0.000000
114.106527 RKL-0 0.999000 -0.000000 0.000000
114.202490 RKL-0 0.999000 -0.000000 0.000000
114.298452 RKL-0 0.999000 -0.000000 0.000000
114.394415 RKL-0 0.999000 0.000000 0.000000
114.490378 RKL-0 0.999000 0.000000 -0.000000
114.586341 RKL-0 0.999000 -0.000000 -0.000000
114.682303 RKL-0 0.999000 0.000000 0.000000
114.778266 RKL-0 0.999000 0.000000 -0.000000
114.874229 RKL-0 0.999000 0.000000 -0.000000
114.970192 RKL-0 0.999000 0.000000 0.000000
115.066154 RKL-0 0.999000 0.000000 0.000000
115.162117 RKL-0 0.999000 0.000000 -0.000000
115.258080 RKL-0 0.999000 0.000000 0.000000
115.354043 RKL-0 0.999000 0.000000 -0.000000
115.450005 RKL-0 0.999000 -0.000000 0.000000
115.545968 RKL-0 0.999000 0.000000 0.000000
115.641931 RKL-0 0.999000 0.000000 0.000000
115.737894 RKL-0 0.999000 0.000000 -0.000000
115.833857 RKL-0 0.999000 0.000000 0.000000
115.929819 RKL-0 0.999000 0.000000 -0.000000
116.025782 RKL-0 0.999000 -0.000000 0.000000
116.121745 RKL-0 0.999000 -0.000000 -0.000000
116.217708 RKL-0 0.999000 0.000000 0.000000
116.313670 RKL-0 0.999000 0.000000 -0.000000
116.409633 RKL-0 0.999000 -0.000000 -0.000000
116.505596 RKL-0 0.999000 -0.000000 -0.000000
116.601559 RKL-0 0.999000 -0.000000 -0.000000
116.697521 RKL-0 0.999000 -0.000000 0.000000
116.793484 RKL-0 0.999000 -0.000000 0.000000
116.889447 RKL-0 0.999000 0.000000 0.000000
116.985410 RKL-0 0.999000 0.000000 0.000000
117.081373 RKL-0 0.999000 0.000000 -0.000000
117.177335 RKL-0 0.999000 0.000000 0.000000
117.273298 RKL-0 0.999000 0.000000 -0.000000
117.369261 RKL-0 0.999000 -0.000000 0.000000
117.465224 RKL-0 0.999000 -0.000000 0.000000
117.561186 RKL-0 0.999000 -0.000000 -0.000000
117.657149 RKL-0 0.999000 -0.000000 0.000000
117.753112 RKL-0 0.999000 -0.000000 -0.000000
117.849075 RKL-0 0.999000 -0.000000 0.000000
117.945037 RKL-0 0.999000 -0.000000 -0.000000
118.041000 RKL-0 0.999000 -0.000000 -0.000000
118.136963 RKL-0 0.999000 -0.000000 0.000000
118.232926 RKL-0 0.999000 0.000000 -0.000000
118.328888 RKL-0 0.999000 -0.000000 -0.000000
118.424851 RKL-0 0.999000 -0.000000 -0.000000
118.520814 RKL-0 0.999000 -0.000000 0.000000
118.616777 RKL-0 0.999000 -0.000000 -0.000000
118.712740 RKL-0 0.999000 -0.000000 -0.000000
118.808702 RKL-0 0.999000 -0.000000 0.000000
118.904665 RKL-0 0.999000 -0.000000 -0.000000
119.000628 RKL-0 0.999000 -0.000000 -0.000000
119.096591 RKL-0 0.999000 -0.000000 -0.000000
119.192553 RKL-0 0.999000 -0.000000 0.000000
119.288516 RKL-0 0.999000 -0.000000 -0.000000
119.384479 RKL-0 0.999000 -0.000000 0.000000
119.480442 RKL-0 0.999000 -0.000000 -0.000000
119.576404 RKL-0 0.999000 -0.000000 -0.000000
119.672367 RKL-0 0.999000 -0.000000 0.000000
119.768330 RKL-0 0.999000 -0.000000 0.000000
119.864293 RKL-0 0.999000 -0.000000 -0.000000
119.960256 RKL-0 0.999000 0.000000 0.000000
120.056218 RKL-0 0.999000 0.000000 0.000000
120.152181 RKL-0 0.999000 0.000000 -0.000000
120.248144 RKL-0 0.999000 -0.000000 0.000000
120.344107 RKL-0 0.999000 0.000000 0.000000
120.440069 RKL-0 0.999000 0.000000 0.000000
120.536032 RKL-0 0.999000 0.000000 -0.000000
120.631995 RKL-0 0.999000 0.000000 -0.000000
120.727958 RKL-0 0.999000 0.000000 0.000000
120.823920 RKL-0 0.999000 0.000000 -0.000000
120.919883 RKL-0 0.999000 0.000000 -0.000000
121.015846 RKL-0 0.999000 0.000000 0.000000
121.111809 RKL-0 0.999000 0.000000 -0.000000
121.207772 RKL-0 0.999000 0.000000 0.000000
121.303734 RKL-0 0.999000 -0.000000 -0.000000
121.399697 RKL-0 0.999000 -0.000000 -0.000000
121.495660 RKL-0 0.999000 -0.000000 0.000000
121.591623 RKL-0 0.999000 0.000000 -0.000000
121.687585 RKL-0 0.999000 -0.000000 -0.000000
121.783548 RKL-0 0.999000 -0.000000 0.000000
121.879511 RKL-0 0.999000 0.000000 0.000000
121.975474 RKL-0 0.999000 0.000000 -0.000000
122.071436 RKL-0 0.999000 -0.000000 -0.000000
122.167399 RKL-0 0.999000 0.000000 0.000000
122.263362 RKL-0 0.999000 0.000000 -0.000000
122.359325 RKL-0 0.999000 0.000000 0.000000
122.455287 RKL-0 0.999000 0.000000 0.000000
122.551250 RKL-0 0.999000 0.000000 -0.000000
122.647213 RKL-0 0.999000 0.000000 0.000000
122.743176 RKL-0 0.999000 0.000000 -0.000000
122.839139 RKL-0 0.999000 -0.000000 0.000000
122.935101 RKL-0 0.999000 -0.000000 -0.000000
123.031064 RKL-0 0.999000 0.000000 0.000000
123.127027 RKL-0 0.999000 0.000000 -0.000000
123.222990 RKL-0 0.999000 0.000000 0.000000
123.318952 RKL-0 0.999000 -0.000000 -0.000000
123.414915 RKL-0 0.999000 -0.000000 0.000000
123.510878 RKL-0 0.999000 -0.000000 0.000000
123.606841 RKL-0 0.999000 -0.000000 -0.000000
123.702803 RKL-0 0.999000 -0.000000 0.000000
123.798766 RKL-0 0.999000 -0.000000 0.000000
123.894729 RKL-0 0.999000 0.000000 -0.000000
123.990692 RKL-0 0.999000 -0.000000 -0.000000
124.086655 RKL-0 0.999000 -0.000000 0.000000
124.182617 RKL-0 0.999000 -0.000000 -0.000000
124.278580 RKL-0 0.999000 -0.000000 0.000000
124.374543 RKL-0 0.999000 0.000000 0.000000
124.470506 RKL-0 0.999000 -0.000000 -0.000000
124.566468 RKL-0 0.999000 -0.000000 0.000000
124.662431 RKL-0 0.999000 -0.000000 -0.000000
124.758394 RKL-0 0.999000 -0.000000 0.000000
124.854357 RKL-0 0.999000 0.000000 -0.000000
124.950319 RKL-0 0.999000 0.000000 0.000000
125.046282 RKL-0 0.999000 0.000000 0.000000
125.142245 RKL-0 0.999000 0.000000 -0.000000
125.238208 RKL-0 0.999000 0.000000 0.000000
125.334170 RKL-0 0.999000 0.000000 -0.000000
125.430133 RKL-0 0.999000 0.000000 0.000000
125.526096 RKL-0 0.999000 0.000000 0.000000
125.622059 RKL-0 0.999000 -0.000000 -0.000000
125.718022 RKL-0 0.999000 0.000000 0.000000
125.813984 RKL-0 0.999000 0.000000 -0.000000
125.909947 RKL-0 0.999000 0.000000 0.000000
126.005910 RKL-0 0.999000 0.000000 -0.000000
126.101873 RKL-0 0.999000 -0.000000 -0.000000
126.197835 RKL-0 0.999000 -0.000000 0.000000
126.293798 RKL-0 0.999000 0.000000 -0.000000
126.389761 RKL-0 0.999000 0.000000 0.000000
126.485724 RKL-0 0.999000 -0.000000 -0.000000
126.581686 RKL-0 0.999000 -0.000000 0.000000
126.677649 RKL-0 0.999000 -0.000000 -0.000000
126.773612 RKL-0 0.999000 -0.000000 0.000000
126.869575 RKL-0 0.999000 0.000000 0.000000
126.965538 RKL-0 0.999000 0.000000 -0.000000
127.061500 RKL-0 0.999000 0.000000 -0.000000
127.157463 RKL-0 0.999000 0.000000 0.000000
127.253426 RKL-0 0.999000 0.000000 -0.000000
127.349389 RKL-0 0.999000 -0.000000 0.000000
127.445351 RKL-0 0.999000 0.000000 0.000000
127.541314 RKL-0 0.999000 -0.000000 -0.000000
127.637277 RKL-0 0.999000 0.000000 0.000000
127.733240 RKL-0 0.999000 0.000000 -0.000000
127.829202 RKL-0 0.999000 -0.000000 0.000000
127.925165 RKL-0 0.999000 0.000000 0.000000
128.021128 RKL-0 0.999000 0.000000 -0.000000
128.117091 RKL-0 0.999000 -0.000000 -0.000000
128.213053 RKL-0 0.999000 -0.000000 0.000000
128.309016 RKL-0 0.999000 -0.000000 -0.000000
128.404979 RKL-0 0.999000 -0.000000 -0.000000
128.500942 RKL-0 0.999000 -0.000000 0.000000
128.596905 RKL-0 0.999000 -0.000000 -0.000000
128.692867 RKL-0 0.999000 -0.000000 0.000000
128.788830 RKL-0 0.999000 -0.000000 -0.000000
128.884793 RKL-0 0.999000 -0.000000 0.000000
128.980756 RKL-0 0.999000 -0.000000 0.000000
129.076718 RKL-0 0.999000 -0.000000 0.000000
129.172681 RKL-0 0.999000 -0.000000 -0.000000
129.268644 RKL-0 0.999000 -0.000000 -0.000000
129.364607 RKL-0 0.999000 -0.000000 0.000000
129.460569 RKL-0 0.999000 -0.000000 -0.000000
129.556532 RKL-0 0.999000 -0.000000 0.000000
129.652495 RKL-0 0.999000 0.000000 -0.000000
129.748458 RKL-0 0.999000 0.000000 0.000000
129.844421 RKL-0 0.999000 -0.000000 -0.000000
129.940383 RKL-0 0.999000 -0.000000 0.000000
130.036346 RKL-0 0.999000 -0.000000 -0.000000
130.132309 RKL-0 0.999000 -0.000000 0.000000
130.228272 RKL-0 0.999000 0.000000 -0.000000
130.324234 RKL-0 0.999000 0.000000 0.000000
130.420197 RKL-0 0.999000 0.000000 -0.000000
130.516160 RKL-0 0.999000 -0.000000 0.000000
130.612123 RKL-0 0.999000 0.000000 0.000000
130.708085 RKL-0 0.999000 0.000000 -0.000000
130.804048 RKL-0 0.999000 -0.000000 -0.000000
130.900011 RKL-0 0.999000 -0.000000 0.000000
130.995974 RKL-0 0.999000 0.000000 0.000000
131.091937 RKL-0 0.999000 -0.000000 -0.000000
131.187899 RKL-0 0.999000 -0.000000 0.000000
131.283862 RKL-0 0.999000 0.000000 0.000000
131.379825 RKL-0 0.999000 0.000000 -0.000000
131.475788 RKL-0 0.999000 0.000000 0.000000
131.571750 RKL-0 0.999000 0.000000 -0.000000
131.667713 RKL-0 0.999000 0.000000 0.000000
131.763676 RKL-0 0.999000 0.000000 -0.000000
131.859639 RKL-0 0.999000 0.000000 0.000000
131.955601 RKL-0 0.999000 0.000000 0.000000
132.051564 RKL-0 0.999000 0.000000 -0.000000
132.147527 RKL-0 0.999000 0.000000 0.000000
132.243490 RKL-0 0.999000 0.000000 -0.000000
132.339452 RKL-0 0.999000 0.000000 -0.000000
132.435415 RKL-0 0.999000 0.000000 0.000000
132.531378 RKL-0 0.999000 0.000000 -0.000000
132.627341 RKL-0 0.999000 0.000000 0.000000
132.723304 RKL-0 0.999000 0.000000 0.000000
132.819266 RKL-0 0.999000 0.000000 -0.000000
132.915229 RKL-0 0.999000 0.000000 0.000000
133.011192 RKL-0 0.999000 0.000000 -0.000000
133.107155 RKL-0 0.999000 0.000000 0.000000
133.203117 RKL-0 0.999000 0.000000 -0.000000
133.299080 RKL-0 0.999000 0.000000 0.000000
133.395043 RKL-0 0.999000 0.000000 -0.000000
133.491006 RKL-0 0.999000 -0.000000 -0.000000
133.586968 RKL-0 0.999000 -0.000000 0.000000
133.682931 RKL-0 0.999000 -0.000000 -0.000000
133.778894 RKL-0 0.999000 -0.000000 0.000000
133.874857 RKL-0 0.999000 0.000000 0.000000
133.970820 RKL-0 0.999000 0.000000 -0.000000
134.066782 RKL-0 0.999000 0.000000 0.000000
134.162745 RKL-0 0.999000 0.000000 0.000000
134.258708 RKL-0 0.999000 0.000000 -0.000000
134.354671 RKL-0 0.999000 0.000000 0.000000
134.450633 RKL-0 0.999000 0.000000 -0.000000
134.546596 RKL-0 0.999000 0.000000 0.000000
134.642559 RKL-0 0.999000 0.000000 -0.000000
134.738522 RKL-0 0.999000 -0.000000 -0.000000
134.834484 RKL-0 0.999000 -0.000000 0.000000
134.930447 RKL-0 0.999000 -0.000000 -0.000000
135.026410 RKL-0 0.999000 0.000000 0.000000
135.122373 RKL-0 0.999000 0.000000 -0.000000
135.218335 RKL-0 0.999000 0.000000 0.000000
135.314298 RKL-0 0.999000 -0.000000 -0.000000
135.410261 RKL-0 0.999000 0.000000 0.000000
135.506224 RKL-0 0.999000 0.000000 -0.000000
135.602187 RKL-0 0.999000 0.000000 0.000000
135.698149 RKL-0 0.999000 0.000000 0.000000
135.794112 RKL-0 0.999000 0.000000 -0.000000
135.890075 RKL-0 0.999000 0.000000 -0.000000
135.986038 RKL-0 0.999000 0.000000 0.000000
136.082000 RKL-0 0.999000 0.000000 0.000000
136.177963 RKL-0 0.999000 0.000000 -0.000000
136.273926 RKL-0 0.999000 0.000000 0.000000
136.369889 RKL-0 0.999000 0.000000 -0.000000
136.465851 RKL-0 0.999000 0.000000 -0.000000
136.561814 RKL-0 0.999000 0.000000 -0.000000
136.657777 RKL-0 0.999000 0.000000 0.000000
136.753740 RKL-0 0.999000 0.000000 -0.000000
136.849703 RKL-0 0.999000 0.000000 0.000000
136.945665 RKL-0 0.999000 0.000000 -0.000000
137.041628 RKL-0 0.999000 0.000000 0.000000
137.137591 RKL-0 0.999000 0.000000 -0.000000
137.233554 RKL-0 0.999000 -0.000000 -0.000000
137.329516 RKL-0 0.999000 -0.000000 0.000000
137.425479 RKL-0 0.999000 0.000000 -0.000000
137.521442 RKL-0 0.999000 0.000000 0.000000
137.617405 RKL-0 0.999000 0.000000 -0.000000
137.713367 RKL-0 0.999000 -0.000000 0.000000
137.809330 RKL-0 0.999000 -0.000000 -0.000000
137.905293 RKL-0 0.999000 -0.000000 -0.000000
138.001256 RKL-0 0.999000 -0.000000 -0.000000
138.097218 RKL-0 0.999000 -0.000000 0.000000
138.193181 RKL-0 0.999000 -0.000000 -0.000000
138.289144 RKL-0 0.999000 -0.000000 0.000000
138.385107 RKL-0 0.999000 -0.000000 0.000000
138.481070 RKL-0 0.999000 -0.000000 -0.000000
138.577032 RKL-0 0.999000 -0.000000 -0.000000
138.672995 RKL-0 0.999000 -0.000000 -0.000000
138.768958 RKL-0 0.999000 -0.000000 0.000000
138.864921 RKL-0 0.999000 -0.000000 0.000000
138.960883 RKL-0 0.999000 -0.000000 -0.000000
139.056846 RKL-0 0.999000 -0.000000 0.000000
139.152809 RKL-0 0.999000 -0.000000 -0.000000
139.248772 RKL-0 0.999000 -0.000000 0.000000
139.344734 RKL-0 0.999000 -0.000000 -0.000000
139.440697 RKL-0 0.999000 -0.000000 -0.000000
139.536660 RKL-0 0.999000 -0.000000 0.000000
139.632623 RKL-0 0.999000 0.000000 0.000000
139.728586 RKL-0 0.999000 -0.000000 -0.000000
139.824548 RKL-0 0.999000 0.000000 0.000000
139.920511 RKL-0 0.999000 0.000000 -0.000000
140.016474 RKL-0 0.999000 -0.000000 0.000000
140.112437 RKL-0 0.999000 0.000000 0.000000
140.208399 RKL-0 0.999000 0.000000 -0.000000
140.304362 RKL-0 0.999000 0.000000 0.000000
140.400325 RKL-0 0.999000 0.000000 -0.000000
140.496288 RKL-0 0.999000 0.000000 0.000000
140.592250 RKL-0 0.999000 0.000000 -0.000000
140.688213 RKL-0 0.999000 0.000000 0.000000
140.784176 RKL-0 0.999000 0.000000 -0.000000
140.880139 RKL-0 0.999000 -0.000000 0.000000
140.976101 RKL-0 0.999000 0.000000 -0.000000
141.072064 RKL-0 0.999000 0.000000 0.000000
141.168027 RKL-0 0.999000 0.000000 -0.000000
141.263990 RKL-0 0.999000 0.000000 0.000000
141.359953 RKL-0 0.999000 0.000000 -0.000000
141.455915 RKL-0 0.999000 0.000000 0.000000
141.551878 RKL-0 0.999000 0.000000 0.000000
141.647841 RKL-0 0.999000 0.000000 -0.000000
141.743804 RKL-0 0.999000 0.000000 0.000000
141.839766 RKL-0 0.999000 0.000000 -0.000000
141.935729 RKL-0 0.999000 0.000000 0.000000
142.031692 RKL-0 0.999000 0.000000 -0.000000
142.127655 RKL-0 0.999000 0.000000 0.000000
142.223617 RKL-0 0.999000 0.000000 0.000000
142.319580 RKL-0 0.999000 0.000000 -0.000000
142.415543 RKL-0 0.999000 0.000000 0.000000
142.511506 RKL-0 0.999000 0.000000 -0.000000
142.607469 RKL-0 0.999000 0.000000 0.000000
142.703431 RKL-0 0.999000 0.000000 0.000000
142.799394 RKL-0 0.999000 0.000000 0.000000
142.895357 RKL-0 0.999000 0.000000 -0.000000
142.991320 RKL-0 0.999000 0.000000 0.000000
143.087282 RKL-0 0.999000 0.000000 -0.000000
143.183245 RKL-0 0.999000 0.000000 0.000000
143.279208 RKL-0 0.999000 0.000000 -0.000000
143.375171 RKL-0 0.999000 0.000000 -0.000000
143.471133 RKL-0 0.999000 0.000000 0.000000
143.567096 RKL-0 0.999000 0.000000 -0.000000
143.663059 RKL-0 0.999000 0.000000 0.000000
143.759022 RKL-0 0.999000 0.000000 0.000000
143.854985 RKL-0 0.999000 0.000000 -0.000000
143.950947 RKL-0 0.999000 0.000000 0.000000
144.046910 RKL-0 0.999000 0.000000 -0.000000
144.142873 RKL-0 0.999000 0.000000 0.000000
144.238836 RKL-0 0.999000 0.000000 -0.000000
144.334798 RKL-0 0.999000 0.000000 0.000000
144.430761 RKL-0 0.999000 0.000000 -0.000000
144.526724 RKL-0 0.999000 0.000000 0.000000
144.622687 RKL-0 0.999000 0.000000 -0.000000
144.718649 RKL-0 0.999000 0.000000 0.000000
144.814612 RKL-0 0.999000 0.000000 -0.000000
144.910575 RKL-0 0.999000 0.000000 -0.000000
145.006538 RKL-0 0.999000 0.000000 0.000000
145.102500 RKL-0 0.999000 0.000000 -0.000000
145.198463 RKL-0 0.999000 0.000000 0.000000
145.294426 RKL-0 0.999000 0.000000 -0.000000
145.390389 RKL-0 0.999000 0.000000 -0.000000
145.486352 RKL-0 0.999000 0.000000 0.000000
68.812101 RKL-0-111 0.000000 0.000000 0.000000
68.908063 RKL-0-111 0.000000 0.000000 0.000000
69.004026 RKL-0-111 0.000000 0.000000 0.000000
69.099989 RKL-0-111 0.000000 0.000000 0.000000
69.195952 RKL-0-111 0.000000 0.000000 0.000000
69.291915 RKL-0-111 0.000000 0.000000 0.000000
69.387877 RKL-0-111 0.000000 0.000000 0.000000
69.483840 RKL-0-111 0.000000 0.000000 0.000000
69.579803 RKL-0-111 0.000000 0.000000 0.000000
69.675766 RKL-0-111 0.000000 0.000000 0.000000
69.771728 RKL-0-111 0.000000 0.000000 0.000000
69.867691 RKL-0-111 0.000000 0.000000 0.000000
69.963654 RKL-0-111 0.000000 0.000000 0.000000
70.059617 RKL-0-111 0.000000 0.000000 0.000000
70.155579 RKL-0-111 0.000000 0.000000 0.000000
70.251542 RKL-0-111 0.000000 0.000000 0.000000
70.347505 RKL-0-111 0.000000 0.000000 0.000000
70.443468 RKL-0-111 0.000000 0.000000 0.000000
70.539431 RKL-0-111 0.000000 0.000000 0.000000
70.635393 RKL-0-111 0.000000 0.000000 0.000000
70.731356 RKL-0-111 0.000000 0.000000 0.000000
70.827319 RKL-0-111 0.000000 0.000000 0.000000
70.923282 RKL-0-111 0.000000 0.000000 0.000000
71.019244 RKL-0-111 0.000000 0.000000 0.000000
71.115207 RKL-0-111 0.000000 0.000000 0.000000
71.211170 RKL-0-111 0.000000 0.000000 0.000000
71.307133 RKL-0-111 0.000000 0.000000 0.000000
71.403095 RKL-0-111 0.000000 0.000000 0.000000
71.499058 RKL-0-111 0.000000 0.000000 0.000000
71.595021 RKL-0-111 0.000000 0.000000 0.000000
71.690984 RKL-0-111 0.000000 0.000000 0.000000
71.786947 RKL-0-111 0.000000 0.000000 0.000000
71.882909 RKL-0-111 0.000000 0.000000 0.000000
71.978872 RKL-0-111 0.000000 0.000000 0.000000
72.074835 RKL-0-111 0.000000 0.000000 0.000000
72.170798 RKL-0-111 0.000000 0.000000 0.000000
72.266760 RKL-0-111 0.000000 0.000000 0.000000
72.362723 RKL-0-111 0.000000 0.000000 0.000000
72.458686 RKL-0-111 0.000000 0.000000 0.000000
72.554649 RKL-0-111 0.000000 0.000000 0.000000
72.650611 RKL-0-111 0.000000 0.000000 0.000000
72.746574 RKL-0-111 0.000000 0.000000 0.000000
72.842537 RKL-0-111 0.000000 0.000000 0.000000
72.938500 RKL-0-111 0.000000 0.000000 0.000000
73.034462 RKL-0-111 0.000000 0.000000 0.000000
73.130425 RKL-0-111 0.000000 0.000000 0.000000
73.226388 RKL-0-111 0.000000 0.000000 0.000000
73.322351 RKL-0-111 0.000000 0.000000 0.000000
73.418314 RKL-0-111 0.000000 0.000000 0.000000
73.514276 RKL-0-111 0.000000 0.000000 0.000000
73.610239 RKL-0-111 0.000000 0.000000 0.000000
73.706202 RKL-0-111 0.000000 0.000000 0.000000
73.802165 RKL-0-111 0.000000 0.000000 0.000000
73.898127 RKL-0-111 0.000000 0.000000 0.000000
73.994090 RKL-0-111 0.000000 0.000000 0.000000
74.090053 RKL-0-111 0.000000 0.000000 0.000000
74.186016 RKL-0-111 0.000000 0.000000 0.000000
74.281978 RKL-0-111 0.000000 0.000000 0.000000
74.377941 RKL-0-111 0.000000 0.000000 0.000000
74.473904 RKL-0-111 0.000000 0.000000 0.000000
74.569867 RKL-0-111 0.000000 0.000000 0.000000
74.665830 RKL-0-111 0.000000 0.000000 0.000000
74.761792 RKL-0-111 0.000000 0.000000 0.000000
74.857755 RKL-0-111 0.000000 0.000000 0.000000
74.953718 RKL-0-111 0.000000 0.000000 0.000000
75.049681 RKL-0-111 0.000000 0.000000 0.000000
75.145643 RKL-0-111 0.000000 0.000000 0.000000
75.241606 RKL-0-111 0.000000 0.000000 0.000000
75.337569 RKL-0-111 0.000000 0.000000 0.000000
75.433532 RKL-0-111 0.000000 0.000000 0.000000
75.529494 RKL-0-111 0.000000 0.000000 0.000000
75.625457 RKL-0-111 0.000000 0.000000 0.000000
75.721420 RKL-0-111 0.000000 0.000000 0.000000
75.817383 RKL-0-111 0.000000 0.000000 0.000000
75.913345 RKL-0-111 0.000000 0.000000 0.000000
76.009308 RKL-0-111 0.000000 0.000000 0.000000
76.105271 RKL-0-111 0.000000 0.000000 0.000000
76.201234 RKL-0-111 0.000000 0.000000 0.000000
76.297197 RKL-0-111 0.000000 0.000000 0.000000
76.393159 RKL-0-111 0.000000 0.000000 0.000000
76.489122 RKL-0-111 0.000000 0.000000 0.000000
76.585085 RKL-0-111 0.000000 0.000000 0.000000
76.681048 RKL-0-111 0.000000 0.000000 0.000000
76.777010 RKL-0-111 0.000000 0.000000 0.000000
76.872973 RKL-0-111 0.000000 0.000000 0.000000
76.968936 RKL-0-111 0.000000 0.000000 0.000000
77.064899 RKL-0-111 0.000000 0.000000 0.000000
77.160861 RKL-0-111 0.000000 0.000000 0.000000
77.256824 RKL-0-111 0.000000 0.000000 0.000000
77.352787 RKL-0-111 0.000000 0.000000 0.000000
77.448750 RKL-0-111 0.000000 0.000000 0.000000
77.544713 RKL-0-111 0.000000 0.000000 0.000000
77.640675 RKL-0-111 0.000000 0.000000 0.000000
77.736638 RKL-0-111 0.000000 0.000000 0.000000
77.832601 RKL-0-111 0.000000 0.000000 0.000000
77.928564 RKL-0-111 0.000000 0.000000 0.000000
78.024526 RKL-0-111 0.000000 0.000000 0.000000
78.120489 RKL-0-111 0.000000 0.000000 0.000000
78.216452 RKL-0-111 0.000000 0.000000 0.000000
78.312415 RKL-0-111 0.000000 0.000000 0.000000
78.408377 RKL-0-111 0.000000 0.000000 0.000000
78.504340 RKL-0-111 0.000000 0.000000 0.000000
78.600303 RKL-0-111 0.000000 0.000000 0.000000
78.696266 RKL-0-111 0.000000 0.000000 0.000000
78.792228 RKL-0-111 0.000000 0.000000 0.000000
78.888191 RKL-0-111 0.000000 0.000000 0.000000
78.984154 RKL-0-111 0.000000 0.000000 0.000000
79.080117 RKL-0-111 0.000000 0.000000 0.000000
79.176080 RKL-0-111 0.000000 0.000000 0.000000
79.272042 RKL-0-111 0.000000 0.000000 0.000000
79.368005 RKL-0-111 0.000000 0.000000 0.000000
79.463968 RKL-0-111 0.000000 0.000000 0.000000
79.559931 RKL-0-111 0.000000 0.000000 0.000000
79.655893 RKL-0-111 0.000000 0.000000 0.000000
79.751856 RKL-0-111 0.000000 0.000000 0.000000
79.847819 RKL-0-111 0.000000 0.000000 0.000000
79.943782 RKL-0-111 0.000000 0.000000 0.000000
80.039744 RKL-0-111 0.000000 0.000000 0.000000
80.135707 RKL-0-111 0.000000 0.000000 0.000000
80.231670 RKL-0-111 0.000000 0.000000 0.000000
80.327633 RKL-0-111 0.000000 0.000000 0.000000
80.423596 RKL-0-111 0.000000 0.000000 0.000000
80.519558 RKL-0-111 0.000000 0.000000 0.000000
80.615521 RKL-0-111 0.000000 0.000000 0.000000
80.711484 RKL-0-111 0.000000 0.000000 0.000000
80.807447 RKL-0-111 0.000000 0.000000 0.000000
80.903409 RKL-0-111 0.000000 0.000000 0.000000
80.999372 RKL-0-111 0.000000 0.000000 0.000000
81.095335 RKL-0-111 0.000000 0.000000 0.000000
81.191298 RKL-0-111 0.000000 0.000000 0.000000
81.287260 RKL-0-111 0.000000 0.000000 0.000000
81.383223 RKL-0-111 0.000000 0.000000 0.000000
81.479186 RKL-0-111 0.000000 0.000000 0.000000
81.575149 RKL-0-111 0.000000 0.000000 0.000000
81.671112 RKL-0-111 0.000000 0.000000 0.000000
81.767074 RKL-0-111 0.000000 0.000000 0.000000
81.863037 RKL-0-111 0.000000 0.000000 0.000000
81.959000 RKL-0-111 0.000000 0.000000 0.000000
82.054963 RKL-0-111 0.000000 0.000000 0.000000
82.150925 RKL-0-111 0.000000 0.000000 0.000000
82.246888 RKL-0-111 0.000000 0.000000 0.000000
82.342851 RKL-0-111 0.000000 0.000000 0.000000
82.438814 RKL-0-111 0.000000 0.000000 0.000000
82.534776 RKL-0-111 0.000000 0.000000 0.000000
82.630739 RKL-0-111 0.000000 0.000000 0.000000
82.726702 RKL-0-111 0.000000 0.000000 0.000000
82.822665 RKL-0-111 0.000000 0.000000 0.000000
82.918627 RKL-0-111 0.000000 0.000000 0.000000
83.014590 RKL-0-111 0.000000 0.000000 0.000000
83.110553 RKL-0-111 0.000000 0.000000 0.000000
83.206516 RKL-0-111 0.000000 0.000000 0.000000
83.302479 RKL-0-111 0.000000 0.000000 0.000000
83.398441 RKL-0-111 0.000000 0.000000 0.000000
83.494404 RKL-0-111 0.000000 0.000000 0.000000
83.590367 RKL-0-111 0.000000 0.000000 0.000000
83.686330 RKL-0-111 0.000000 0.000000 0.000000
83.782292 RKL-0-111 0.000000 0.000000 0.000000
83.878255 RKL-0-111 0.000000 0.000000 0.000000
83.974218 RKL-0-111 0.000000 0.000000 0.000000
84.070181 RKL-0-111 0.000000 0.000000 0.000000
84.166143 RKL-0-111 0.000000 0.000000 0.000000
84.262106 RKL-0-111 0.000000 0.000000 0.000000
84.358069 RKL-0-111 0.000000 0.000000 0.000000
84.454032 RKL-0-111 0.000000 0.000000 0.000000
84.549995 RKL-0-111 0.000000 0.000000 0.000000
84.645957 RKL-0-111 0.000000 0.000000 0.000000
84.741920 RKL-0-111 0.000000 0.000000 0.000000
84.837883 RKL-0-111 0.000000 0.000000 0.000000
84.933846 RKL-0-111 0.000000 0.000000 0.000000
85.029808 RKL-0-111 0.000000 0.000000 0.000000
85.125771 RKL-0-111 0.000000 0.000000 0.000000
85.221734 RKL-0-111 0.000000 0.000000 0.000000
85.317697 RKL-0-111 0.000000 0.000000 0.000000
85.413659 RKL-0-111 0.000000 0.000000 0.000000
85.509622 RKL-0-111 0.000000 0.000000 0.000000
85.605585 RKL-0-111 0.000000 0.000000 0.000000
85.701548 RKL-0-111 0.000000 0.000000 0.000000
85.797510 RKL-0-111 0.000000 0.000000 0.000000
85.893473 RKL-0-111 0.000000 0.000000 0.000000
85.989436 RKL-0-111 0.000000 0.000000 0.000000
86.085399 RKL-0-111 0.000000 0.000000 0.000000
86.181362 RKL-0-111 0.000000 0.000000 0.000000
86.277324 RKL-0-111 0.000000 0.000000 0.000000
86.373287 RKL-0-111 0.000000 0.000000 0.000000
86.469250 RKL-0-111 0.000000 0.000000 0.000000
86.565213 RKL-0-111 0.000000 0.000000 0.000000
86.661175 RKL-0-111 0.000000 0.000000 0.000000
86.757138 RKL-0-111 0.000000 0.000000 0.000000
86.853101 RKL-0-111 0.000000 0.000000 0.000000
86.949064 RKL-0-111 0.000000 0.000000 0.000000
87.045026 RKL-0-111 0.000000 0.000000 0.000000
87.140989 RKL-0-111 0.000000 0.000000 0.000000
87.236952 RKL-0-111 0.000000 0.000000 0.000000
87.332915 RKL-0-111 0.000000 0.000000 0.000000
87.428878 RKL-0-111 0.000000 0.000000 0.000000
87.524840 RKL-0-111 0.000000 0.000000 0.000000
87.620803 RKL-0-111 0.000000 0.000000 0.000000
87.716766 RKL-0-111 0.000000 0.000000 0.000000
87.812729 RKL-0-111 0.000000 0.000000 0.000000
87.908691 RKL-0-111 0.000000 0.000000 0.000000
88.004654 RKL-0-111 0.000000 0.000000 0.000000
88.100617 RKL-0-111 0.000000 0.000000 0.000000
88.196580 RKL-0-111 0.000000 0.000000 0.000000
88.292542 RKL-0-111 0.000000 0.000000 0.000000
88.388505 RKL-0-111 0.000000 0.000000 0.000000
88.484468 RKL-0-111 0.000000 0.000000 0.000000
88.580431 RKL-0-111 0.000000 0.000000 0.000000
88.676393 RKL-0-111 0.000000 0.000000 0.000000
88.772356 RKL-0-111 0.000000 0.000000 0.000000
88.868319 RKL-0-111 0.000000 0.000000 0.000000
88.964282 RKL-0-111 0.000000 0.000000 0.000000
89.060245 RKL-0-111 0.000000 0.000000 0.000000
89.156207 RKL-0-111 0.000000 0.000000 0.000000
89.252170 RKL-0-111 0.000000 0.000000 0.000000
89.348133 RKL-0-111 0.000000 0.000000 0.000000
89.444096 RKL-0-111 0.000000 0.000000 0.000000
89.540058 RKL-0-111 0.000000 0.000000 0.000000
89.636021 RKL-0-111 0.000000 0.000000 0.000000
89.731984 RKL-0-111 0.000000 0.000000 0.000000
89.827947 RKL-0-111 0.000000 0.000000 0.000000
89.923909 RKL-0-111 0.000000 0.000000 0.000000
90.019872 RKL-0-111 0.000000 0.000000 0.000000
90.115835 RKL-0-111 0.000000 0.000000 0.000000
90.211798 RKL-0-111 0.000000 0.000000 0.000000
90.307761 RKL-0-111 0.000000 0.000000 0.000000
90.403723 RKL-0-111 0.000000 0.000000 0.000000
90.499686 RKL-0-111 0.000000 0.000000 0.000000
90.595649 RKL-0-111 0.000000 0.000000 0.000000
90.691612 RKL-0-111 0.000000 0.000000 0.000000
90.787574 RKL-0-111 0.000000 0.000000 0.000000
90.883537 RKL-0-111 0.000000 0.000000 0.000000
90.979500 RKL-0-111 0.000000 0.000000 0.000000
91.075463 RKL-0-111 0.000000 0.000000 0.000000
91.171425 RKL-0-111 0.000000 0.000000 0.000000
91.267388 RKL-0-111 0.000000 0.000000 0.000000
91.363351 RKL-0-111 0.000000 0.000000 0.000000
91.459314 RKL-0-111 0.000000 0.000000 0.000000
91.555277 RKL-0-111 0.000000 0.000000 0.000000
91.651239 RKL-0-111 0.000000 0.000000 0.000000
91.747202 RKL-0-111 0.000000 0.000000 0.000000
91.843165 RKL-0-111 0.000000 0.000000 0.000000
91.939128 RKL-0-111 0.000000 0.000000 0.000000
92.035090 RKL-0-111 0.000000 0.000000 0.000000
92.131053 RKL-0-111 0.000000 0.000000 0.000000
92.227016 RKL-0-111 0.000000 0.000000 0.000000
92.322979 RKL-0-111 0.000000 0.000000 0.000000
92.418941 RKL-0-111 0.000000 0.000000 0.000000
92.514904 RKL-0-111 0.000000 0.000000 0.000000
92.610867 RKL-0-111 0.000000 0.000000 0.000000
92.706830 RKL-0-111 0.000000 0.000000 0.000000
92.802792 RKL-0-111 0.000000 0.000000 0.000000
92.898755 RKL-0-111 0.000000 0.000000 0.000000
92.994718 RKL-0-111 0.000000 0.000000 0.000000
93.090681 RKL-0-111 0.000000 0.000000 0.000000
93.186644 RKL-0-111 0.000000 0.000000 0.000000
93.282606 RKL-0-111 0.000000 0.000000 0.000000
93.378569 RKL-0-111 0.000000 0.000000 0.000000
93.474532 RKL-0-111 0.000000 0.000000 0.000000
93.570495 RKL-0-111 0.000000 0.000000 0.000000
93.666457 RKL-0-111 0.000000 0.000000 0.000000
93.762420 RKL-0-111 0.000000 0.000000 0.000000
93.858383 RKL-0-111 0.000000 0.000000 0.000000
93.954346 RKL-0-111 0.000000 0.000000 0.000001
94.050308 RKL-0-111 0.000000 0.000000 0.000005
94.146271 RKL-0-111 0.000000 0.000002 0.000023
94.242234 RKL-0-111 0.000000 0.000007 0.000096
94.338197 RKL-0-111 0.000001 0.000030 0.000374
94.434160 RKL-0-111 0.000006 0.000112 0.001338
94.530122 RKL-0-111 0.000023 0.000386 0.004364
94.626085 RKL-0-111 0.000080 0.001215 0.012922
94.722048 RKL-0-111 0.000256 0.003489 0.034461
94.818011 RKL-0-111 0.000750 0.009072 0.081912
94.913973 RKL-0-111 0.001997 0.021209 0.171031
95.009936 RKL-0-111 0.004820 0.044141 0.306900
95.105899 RKL-0-111 0.010469 0.080748 0.456058
95.201862 RKL-0-111 0.020318 0.127578 0.519948
95.297824 RKL-0-111 0.034955 0.169703 0.357988
95.393787 RKL-0-111 0.052888 0.182613 -0.088920
95.489750 RKL-0-111 0.070003 0.148399 -0.624157
95.585713 RKL-0-111 0.081370 0.080055 -0.800218
95.681675 RKL-0-111 0.085368 0.026198 -0.322257
95.777638 RKL-0-111 0.086398 0.031105 0.424536
95.873601 RKL-0-111 0.091337 0.078369 0.560515
95.969564 RKL-0-111 0.101439 0.098494 -0.141081
96.065527 RKL-0-111 0.110241 0.060803 -0.644446
96.161489 RKL-0-111 0.113108 0.025188 -0.097835
96.257452 RKL-0-111 0.115075 0.046705 0.546276
96.353415 RKL-0-111 0.122072 0.075961 0.063461
96.449378 RKL-0-111 0.129654 0.052505 -0.552316
96.545340 RKL-0-111 0.132149 0.027097 0.022794
96.641303 RKL-0-111 0.134855 0.050668 0.468443
96.737266 RKL-0-111 0.141874 0.061042 -0.252220
96.833229 RKL-0-111 0.146570 0.033303 -0.325911
96.929191 RKL-0-111 0.148265 0.037049 0.403980
97.025154 RKL-0-111 0.153681 0.055615 -0.017023
97.121117 RKL-0-111 0.158939 0.036701 -0.377174
97.217080 RKL-0-111 0.160725 0.034042 0.321759
97.313043 RKL-0-111 0.165473 0.049970 0.010195
97.409005 RKL-0-111 0.170315 0.035129 -0.319493
97.504968 RKL-0-111 0.172215 0.035134 0.319595
97.600931 RKL-0-111 0.177058 0.045426 -0.105105
97.696894 RKL-0-111 0.180933 0.032116 -0.172300
97.792856 RKL-0-111 0.183222 0.037974 0.294399
97.888819 RKL-0-111 0.188222 0.039832 -0.255674
97.984782 RKL-0-111 0.190867 0.031415 0.080256
98.080745 RKL-0-111 0.194251 0.039693 0.092258
98.176707 RKL-0-111 0.198485 0.033704 -0.217068
98.272670 RKL-0-111 0.200720 0.034502 0.233687
98.368633 RKL-0-111 0.205107 0.036744 -0.186952
98.464596 RKL-0-111 0.207772 0.031867 0.085298
98.560558 RKL-0-111 0.211223 0.036360 0.008353
98.656521 RKL-0-111 0.214750 0.032294 -0.093101
98.752484 RKL-0-111 0.217421 0.034320 0.135340
98.848447 RKL-0-111 0.221337 0.033286 -0.156903
98.944410 RKL-0-111 0.223809 0.032725 0.145206
99.040372 RKL-0-111 0.227618 0.033559 -0.127809
99.136335 RKL-0-111 0.230250 0.032035 0.096043
99.232298 RKL-0-111 0.233766 0.033200 -0.071769
99.328261 RKL-0-111 0.236622 0.031876 0.044189
99.424223 RKL-0-111 0.239884 0.032639 -0.028295
99.520186 RKL-0-111 0.242886 0.031866 0.012189
99.616149 RKL-0-111 0.246000 0.032147 -0.006341
99.712112 RKL-0-111 0.249056 0.031833 -0.000207
99.808074 RKL-0-111 0.252110 0.031809 -0.000290
99.904037 RKL-0-111 0.255161 1.334535 27.150952
100.000000 RKL-0-111 0.508241 2.637229 -0.000973
100.095963 RKL-0-111 0.761312 1.334377 -27.152301
100.191926 RKL-0-111 0.764342 0.031613 0.000853
100.287888 RKL-0-111 0.767380 0.031366 -0.006011
100.383851 RKL-0-111 0.770362 0.031727 0.013552
100.479814 RKL-0-111 0.773469 0.031150 -0.025579
100.575777 RKL-0-111 0.776341 0.031869 0.040562
100.671739 RKL-0-111 0.779586 0.031111 -0.056362
100.767702 RKL-0-111 0.782312 0.031788 0.070476
100.863665 RKL-0-111 0.785687 0.031544 -0.075563
100.959628 RKL-0-111 0.788366 0.031226 0.068939
101.055590 RKL-0-111 0.791680 0.032537 -0.041630
101.151553 RKL-0-111 0.794610 0.030453 -0.001802
101.247516 RKL-0-111 0.797524 0.033318 0.061519
101.343479 RKL-0-111 0.801005 0.030759 -0.114857
101.439442 RKL-0-111 0.803428 0.032368 0.148401
101.535404 RKL-0-111 0.807217 0.033247 -0.130084
101.631367 RKL-0-111 0.809809 0.029953 0.061435
101.727330 RKL-0-111 0.812966 0.035515 0.054473
101.823293 RKL-0-111 0.816625 0.030547 -0.158008
101.919255 RKL-0-111 0.818829 0.032690 0.202673
102.015218 RKL-0-111 0.822899 0.036267 -0.128131
102.111181 RKL-0-111 0.825789 0.028666 -0.030288
102.207144 RKL-0-111 0.828401 0.036827 0.200389
102.303106 RKL-0-111 0.832857 0.035201 -0.234287
102.399069 RKL-0-111 0.835157 0.028505 0.094741
102.495032 RKL-0-111 0.838328 0.040539 0.156069
102.590995 RKL-0-111 0.842937 0.034642 -0.278981
102.686957 RKL-0-111 0.844977 0.028443 0.149793
102.782920 RKL-0-111 0.848396 0.043683 0.167826
102.878883 RKL-0-111 0.853361 0.036767 -0.311972
102.974846 RKL-0-111 0.855453 0.026844 0.105170
103.070809 RKL-0-111 0.858513 0.045071 0.274700
103.166771 RKL-0-111 0.864103 0.044218 -0.292471
103.262734 RKL-0-111 0.867000 0.025429 -0.099115
103.358697 RKL-0-111 0.868983 0.039341 0.389043
103.454660 RKL-0-111 0.874550 0.056053 -0.040742
103.550622 RKL-0-111 0.879741 0.035690 -0.383640
103.646585 RKL-0-111 0.881400 0.024774 0.156140
103.742548 RKL-0-111 0.884496 0.052181 0.415048
103.838511 RKL-0-111 0.891415 0.064991 -0.148057
103.934473 RKL-0-111 0.896970 0.037414 -0.426695
104.030436 RKL-0-111 0.898595 0.021582 0.096726
104.126399 RKL-0-111 0.901112 0.050820 0.512642
104.222362 RKL-0-111 0.908349 0.083334 0.165004
104.318325 RKL-0-111 0.917106 0.072004 -0.401144
104.414287 RKL-0-111 0.922168 0.032782 -0.416300
104.510250 RKL-0-111 0.923397 0.017703 0.102030
104.606213 RKL-0-111 0.925566 0.049949 0.570023
104.702176 RKL-0-111 0.932984 0.105702 0.591943
104.798138 RKL-0-111 0.945853 0.146109 0.250196
104.894101 RKL-0-111 0.961026 0.151179 -0.144518
104.990064 RKL-0-111 0.974868 0.126365 -0.372634
105.086027 RKL-0-111 0.985279 0.089116 -0.403691
105.181989 RKL-0-111 0.991972 0.054487 -0.318036
105.277952 RKL-0-111 0.995736 0.029418 -0.204425
105.373915 RKL-0-111 0.997618 0.014212 -0.112489
105.469878 RKL-0-111 0.998464 0.006205 -0.054400
105.565840 RKL-0-111 0.998809 0.002467 -0.023506
105.661803 RKL-0-111 0.998937 0.000899 -0.009179
105.757766 RKL-0-111 0.998981 0.000301 -0.003267
105.853729 RKL-0-111 0.998995 0.000093 -0.001066
105.949692 RKL-0-111 0.998999 0.000027 -0.000321
106.045654 RKL-0-111 0.999000 0.000007 -0.000089
106.141617 RKL-0-111 0.999000 0.000002 -0.000023
106.237580 RKL-0-111 0.999000 0.000000 -0.000006
106.333543 RKL-0-111 0.999000 0.000000 -0.000001
106.429505 RKL-0-111 0.999000 0.000000 -0.000000
106.525468 RKL-0-111 0.999000 0.000000 -0.000000
106.621431 RKL-0-111 0.999000 0.000000 -0.000000
106.717394 RKL-0-111 0.999000 0.000000 -0.000000
106.813356 RKL-0-111 0.999000 0.000000 -0.000000
106.909319 RKL-0-111 0.999000 0.000000 -0.000000
107.005282 RKL-0-111 0.999000 0.000000 -0.000000
107.101245 RKL-0-111 0.999000 0.000000 -0.000000
107.197208 RKL-0-111 0.999000 0.000000 -0.000000
107.293170 RKL-0-111 0.999000 -0.000000 0.000000
107.389133 RKL-0-111 0.999000 0.000000 0.000000
107.485096 RKL-0-111 0.999000 0.000000 0.000000
107.581059 RKL-0-111 0.999000 0.000000 0.000000
107.677021 RKL-0-111 0.999000 0.000000 -0.000000
107.772984 RKL-0-111 0.999000 0.000000 0.000000
107.868947 RKL-0-111 0.999000 0.000000 0.000000
107.964910 RKL-0-111 0.999000 0.000000 -0.000000
108.060872 RKL-0-111 0.999000 0.000000 -0.000000
108.156835 RKL-0-111 0.999000 0.000000 0.000000
108.252798 RKL-0-111 0.999000 0.000000 -0.000000
108.348761 RKL-0-111 0.999000 0.000000 -0.000000
108.444723 RKL-0-111 0.999000 0.000000 0.000000
108.540686 RKL-0-111 0.999000 0.000000 -0.000000
108.636649 RKL-0-111 0.999000 0.000000 0.000000
108.732612 RKL-0-111 0.999000 0.000000 -0.000000
108.828575 RKL-0-111 0.999000 0.000000 -0.000000
108.924537 RKL-0-111 0.999000 -0.000000 0.000000
109.020500 RKL-0-111 0.999000 0.000000 0.000000
109.116463 RKL-0-111 0.999000 0.000000 0.000000
109.212426 RKL-0-111 0.999000 0.000000 -0.000000
109.308388 RKL-0-111 0.999000 0.000000 0.000000
109.404351 RKL-0-111 0.999000 0.000000 -0.000000
109.500314 RKL-0-111 0.999000 0.000000 0.000000
109.596277 RKL-0-111 0.999000 0.000000 -0.000000
109.692239 RKL-0-111 0.999000 0.000000 -0.000000
109.788202 RKL-0-111 0.999000 0.000000 -0.000000
109.884165 RKL-0-111 0.999000 -0.000000 -0.000000
109.980128 RKL-0-111 0.999000 -0.000000 0.000000
110.076091 RKL-0-111 0.999000 0.000000 -0.000000
110.172053 RKL-0-111 0.999000 0.000000 -0.000000
110.268016 RKL-0-111 0.999000 -0.000000 -0.000000
110.363979 RKL-0-111 0.999000 -0.000000 0.000000
110.459942 RKL-0-111 0.999000 0.000000 -0.000000
110.555904 RKL-0-111 0.999000 0.000000 -0.000000
110.651867 RKL-0-111 0.999000 0.000000 0.000000
110.747830 RKL-0-111 0.999000 -0.000000 -0.000000
110.843793 RKL-0-111 0.999000 -0.000000 0.000000
110.939755 RKL-0-111 0.999000 -0.000000 0.000000
111.035718 RKL-0-111 0.999000 -0.000000 -0.000000
111.131681 RKL-0-111 0.999000 -0.000000 0.000000
111.227644 RKL-0-111 0.999000 -0.000000 0.000000
111.323607 RKL-0-111 0.999000 0.000000 0.000000
111.419569 RKL-0-111 0.999000 0.000000 0.000000
111.515532 RKL-0-111 0.999000 0.000000 0.000000
111.611495 RKL-0-111 0.999000 0.000000 -0.000000
111.707458 RKL-0-111 0.999000 0.000000 0.000000
111.803420 RKL-0-111 0.999000 -0.000000 -0.000000
111.899383 RKL-0-111 0.999000 -0.000000 0.000000
111.995346 RKL-0-111 0.999000 -0.000000 -0.000000
112.091309 RKL-0-111 0.999000 -0.000000 0.000000
112.187271 RKL-0-111 0.999000 -0.000000 0.000000
112.283234 RKL-0-111 0.999000 -0.000000 0.000000
112.379197 RKL-0-111 0.999000 -0.000000 0.000000
112.475160 RKL-0-111 0.999000 -0.000000 -0.000000
112.571122 RKL-0-111 0.999000 -0.000000 0.000000
112.667085 RKL-0-111 0.999000 -0.000000 -0.000000
112.763048 RKL-0-111 0.999000 -0.000000 -0.000000
112.859011 RKL-0-111 0.999000 -0.000000 0.000000
112.954974 RKL-0-111 0.999000 -0.000000 -0.000000
113.050936 RKL-0-111 0.999000 -0.000000 -0.000000
113.146899 RKL-0-111 0.999000 -0.000000 -0.000000
113.242862 RKL-0-111 0.999000 -0.000000 -0.000000
113.338825 RKL-0-111 0.999000 -0.000000 0.000000
113.434787 RKL-0-111 0.999000 -0.000000 -0.000000
113.530750 RKL-0-111 0.999000 -0.000000 0.000000
113.626713 RKL-0-111 0.999000 -0.000000 -0.000000
113.722676 RKL-0-111 0.999000 -0.000000 0.000000
113.818638 RKL-0-111 0.999000 -0.000000 0.000000
113.914601 RKL-0-111 0.999000 -0.000000 -0.000000
114.010564 RKL-0-111 0.999000 -0.000000 0.000000
114.106527 RKL-0-111 0.999000 -0.000000 -0.000000
114.202490 RKL-0-111 0.999000 -0.000000 0.000000
114.298452 RKL-0-111 0.999000 -0.000000 -0.000000
114.394415 RKL-0-111 0.999000 -0.000000 0.000000
114.490378 RKL-0-111 0.999000 0.000000 -0.000000
114.586341 RKL-0-111 0.999000 0.000000 0.000000
114.682303 RKL-0-111 0.999000 0.000000 -0.000000
114.778266 RKL-0-111 0.999000 0.000000 0.000000
114.874229 RKL-0-111 0.999000 0.000000 -0.000000
114.970192 RKL-0-111 0.999000 -0.000000 -0.000000
115.066154 RKL-0-111 0.999000 -0.000000 0.000000
115.162117 RKL-0-111 0.999000 0.000000 -0.000000
115.258080 RKL-0-111 0.999000 0.000000 0.000000
115.354043 RKL-0-111 0.999000 0.000000 0.000000
115.450005 RKL-0-111 0.999000 0.000000 0.000000
115.545968 RKL-0-111 0.999000 0.000000 -0.000000
115.641931 RKL-0-111 0.999000 0.000000 0.000000
115.737894 RKL-0-111 0.999000 -0.000000 -0.000000
115.833857 RKL-0-111 0.999000 -0.000000 0.000000
115.929819 RKL-0-111 0.999000 -0.000000 0.000000
116.025782 RKL-0-111 0.999000 0.000000 -0.000000
116.121745 RKL-0-111 0.999000 -0.000000 -0.000000
116.217708 RKL-0-111 0.999000 -0.000000 0.000000
116.313670 RKL-0-111 0.999000 0.000000 -0.000000
116.409633 RKL-0-111 0.999000 0.000000 0.000000
116.505596 RKL-0-111 0.999000 -0.000000 -0.000000
116.601559 RKL-0-111 0.999000 -0.000000 0.000000
116.697521 RKL-0-111 0.999000 0.000000 0.000000
116.793484 RKL-0-111 0.999000 0.000000 0.000000
116.889447 RKL-0-111 0.999000 -0.000000 -0.000000
116.985410 RKL-0-111 0.999000 0.000000 0.000000
117.081373 RKL-0-111 0.999000 0.000000 0.000000
117.177335 RKL-0-111 0.999000 0.000000 -0.000000
117.273298 RKL-0-111 0.999000 0.000000 -0.000000
117.369261 RKL-0-111 0.999000 0.000000 -0.000000
117.465224 RKL-0-111 0.999000 -0.000000 0.000000
117.561186 RKL-0-111 0.999000 0.000000 0.000000
117.657149 RKL-0-111 0.999000 0.000000 -0.000000
117.753112 RKL-0-111 0.999000 -0.000000 0.000000
117.849075 RKL-0-111 0.999000 -0.000000 -0.000000
117.945037 RKL-0-111 0.999000 -0.000000 0.000000
118.041000 RKL-0-111 0.999000 -0.000000 -0.000000
118.136963 RKL-0-111 0.999000 -0.000000 0.000000
118.232926 RKL-0-111 0.999000 -0.000000 0.000000
118.328888 RKL-0-111 0.999000 -0.000000 -0.000000
118.424851 RKL-0-111 0.999000 -0.000000 0.000000
118.520814 RKL-0-111 0.999000 -0.000000 -0.000000
118.616777 RKL-0-111 0.999000 -0.000000 0.000000
118.712740 RKL-0-111 0.999000 -0.000000 -0.000000
118.808702 RKL-0-111 0.999000 -0.000000 0.000000
118.904665 RKL-0-111 0.999000 0.000000 0.000000
119.000628 RKL-0-111 0.999000 0.000000 -0.000000
119.096591 RKL-0-111 0.999000 -0.000000 -0.000000
119.192553 RKL-0-111 0.999000 -0.000000 0.000000
119.288516 RKL-0-111 0.999000 -0.000000 0.000000
119.384479 RKL-0-111 0.999000 -0.000000 -0.000000
119.480442 RKL-0-111 0.999000 -0.000000 0.000000
119.576404 RKL-0-111 0.999000 -0.000000 -0.000000
119.672367 RKL-0-111 0.999000 -0.000000 0.000000
119.768330 RKL-0-111 0.999000 0.000000 -0.000000
119.864293 RKL-0-111 0.999000 -0.000000 0.000000
119.960256 RKL-0-111 0.999000 -0.000000 0.000000
120.056218 RKL-0-111 0.999000 0.000000 0.000000
120.152181 RKL-0-111 0.999000 -0.000000 -0.000000
120.248144 RKL-0-111 0.999000 -0.000000 -0.000000
120.344107 RKL-0-111 0.999000 -0.000000 0.000000
120.440069 RKL-0-111 0.999000 0.000000 0.000000
120.536032 RKL-0-111 0.999000 0.000000 0.000000
120.631995 RKL-0-111 0.999000 0.000000 -0.000000
120.727958 RKL-0-111 0.999000 0.000000 0.000000
120.823920 RKL-0-111 0.999000 0.000000 0.000000
120.919883 RKL-0-111 0.999000 0.000000 -0.000000
121.015846 RKL-0-111 0.999000 0.000000 0.000000
121.111809 RKL-0-111 0.999000 0.000000 -0.000000
121.207772 RKL-0-111 0.999000 -0.000000 0.000000
121.303734 RKL-0-111 0.999000 0.000000 -0.000000
121.399697 RKL-0-111 0.999000 0.000000 0.000000
121.495660 RKL-0-111 0.999000 0.000000 -0.000000
121.591623 RKL-0-111 0.999000 -0.000000 0.000000
121.687585 RKL-0-111 0.999000 0.000000 0.000000
121.783548 RKL-0-111 0.999000 0.000000 -0.000000
121.879511 RKL-0-111 0.999000 -0.000000 -0.000000
121.975474 RKL-0-111 0.999000 -0.000000 0.000000
122.071436 RKL-0-111 0.999000 -0.000000 0.000000
122.167399 RKL-0-111 0.999000 -0.000000 -0.000000
122.263362 RKL-0-111 0.999000 -0.000000 0.000000
122.359325 RKL-0-111 0.999000 -0.000000 -0.000000
122.455287 RKL-0-111 0.999000 -0.000000 0.000000
122.551250 RKL-0-111 0.999000 -0.000000 -0.000000
122.647213 RKL-0-111 0.999000 0.000000 0.000000
122.743176 RKL-0-111 0.999000 0.000000 0.000000
122.839139 RKL-0-111 0.999000 0.000000 0.000000
122.935101 RKL-0-111 0.999000 0.000000 -0.000000
123.031064 RKL-0-111 0.999000 0.000000 0.000000
123.127027 RKL-0-111 0.999000 0.000000 -0.000000
123.222990 RKL-0-111 0.999000 0.000000 0.000000
123.318952 RKL-0-111 0.999000 0.000000 0.000000
123.414915 RKL-0-111 0.999000 0.000000 -0.000000
123.510878 RKL-0-111 0.999000 0.000000 0.000000
123.606841 RKL-0-111 0.999000 0.000000 -0.000000
123.702803 RKL-0-111 0.999000 -0.000000 0.000000
123.798766 RKL-0-111 0.999000 -0.000000 0.000000
123.894729 RKL-0-111 0.999000 0.000000 0.000000
123.990692 RKL-0-111 0.999000 -0.000000 -0.000000
124.086655 RKL-0-111 0.999000 0.000000 0.000000
124.182617 RKL-0-111 0.999000 0.000000 -0.000000
124.278580 RKL-0-111 0.999000 -0.000000 0.000000
124.374543 RKL-0-111 0.999000 0.000000 0.000000
124.470506 RKL-0-111 0.999000 0.000000 -0.000000
124.566468 RKL-0-111 0.999000 0.000000 0.000000
124.662431 RKL-0-111 0.999000 0.000000 0.000000
124.758394 RKL-0-111 0.999000 0.000000 -0.000000
124.854357 RKL-0-111 0.999000 -0.000000 0.000000
124.950319 RKL-0-111 0.999000 -0.000000 -0.000000
125.046282 RKL-0-111 0.999000 -0.000000 0.000000
125.142245 RKL-0-111 0.999000 0.000000 -0.000000
125.238208 RKL-0-111 0.999000 -0.000000 0.000000
125.334170 RKL-0-111 0.999000 -0.000000 0.000000
125.430133 RKL-0-111 0.999000 -0.000000 -0.000000
125.526096 RKL-0-111 0.999000 0.000000 0.000000
125.622059 RKL-0-111 0.999000 0.000000 0.000000
125.718022 RKL-0-111 0.999000 0.000000 0.000000
125.813984 RKL-0-111 0.999000 0.000000 0.000000
125.909947 RKL-0-111 0.999000 0.000000 -0.000000
126.005910 RKL-0-111 0.999000 -0.000000 -0.000000
126.101873 RKL-0-111 0.999000 -0.000000 0.000000
126.197835 RKL-0-111 0.999000 -0.000000 -0.000000
126.293798 RKL-0-111 0.999000 -0.000000 0.000000
126.389761 RKL-0-111 0.999000 -0.000000 -0.000000
126.485724 RKL-0-111 0.999000 -0.000000 0.000000
126.581686 RKL-0-111 0.999000 -0.000000 -0.000000
126.677649 RKL-0-111 0.999000 -0.000000 -0.000000
126.773612 RKL-0-111 0.999000 -0.000000 0.000000
126.869575 RKL-0-111 0.999000 -0.000000 -0.000000
126.965538 RKL-0-111 0.999000 -0.000000 0.000000
127.061500 RKL-0-111 0.999000 0.000000 0.000000
127.157463 RKL-0-111 0.999000 0.000000 -0.000000
127.253426 RKL-0-111 0.999000 -0.000000 -0.000000
127.349389 RKL-0-111 0.999000 -0.000000 -0.000000
127.445351 RKL-0-111 0.999000 -0.000000 0.000000
127.541314 RKL-0-111 0.999000 -0.000000 -0.000000
127.637277 RKL-0-111 0.999000 -0.000000 0.000000
127.733240 RKL-0-111 0.999000 -0.000000 -0.000000
127.829202 RKL-0-111 0.999000 -0.000000 0.000000
127.925165 RKL-0-111 0.999000 -0.000000 -0.000000
128.021128 RKL-0-111 0.999000 -0.000000 0.000000
128.117091 RKL-0-111 0.999000 -0.000000 0.000000
128.213053 RKL-0-111 0.999000 -0.000000 -0.000000
128.309016 RKL-0-111 0.999000 -0.000000 0.000000
128.404979 RKL-0-111 0.999000 -0.000000 0.000000
128.500942 RKL-0-111 0.999000 -0.000000 -0.000000
128.596905 RKL-0-111 0.999000 -0.000000 0.000000
128.692867 RKL-0-111 0.999000 -0.000000 0.000000
128.788830 RKL-0-111 0.999000 -0.000000 0.000000
128.884793 RKL-0-111 0.999000 -0.000000 0.000000
128.980756 RKL-0-111 0.999000 -0.000000 0.000000
129.076718 RKL-0-111 0.999000 -0.000000 -0.000000
129.172681 RKL-0-111 0.999000 -0.000000 0.000000
129.268644 RKL-0-111 0.999000 -0.000000 0.000000
129.364607 RKL-0-111 0.999000 -0.000000 0.000000
129.460569 RKL-0-111 0.999000 -0.000000 -0.000000
129.556532 RKL-0-111 0.999000 -0.000000 0.000000
129.652495 RKL-0-111 0.999000 0.000000 0.000000
129.748458 RKL-0-111 0.999000 0.000000 0.000000
129.844421 RKL-0-111 0.999000 0.000000 -0.000000
129.940383 RKL-0-111 0.999000 0.000000 0.000000
130.036346 RKL-0-111 0.999000 0.000000 -0.000000
130.132309 RKL-0-111 0.999000 0.000000 0.000000
130.228272 RKL-0-111 0.999000 0.000000 0.000000
130.324234 RKL-0-111 0.999000 0.000000 -0.000000
130.420197 RKL-0-111 0.999000 0.000000 -0.000000
130.516160 RKL-0-111 0.999000 -0.000000 -0.000000
130.612123 RKL-0-111 0.999000 0.000000 0.000000
130.708085 RKL-0-111 0.999000 0.000000 0.000000
130.804048 RKL-0-111 0.999000 -0.000000 -0.000000
130.900011 RKL-0-111 0.999000 -0.000000 0.000000
130.995974 RKL-0-111 0.999000 -0.000000 -0.000000
131.091937 RKL-0-111 0.999000 -0.000000 0.000000
131.187899 RKL-0-111 0.999000 -0.000000 -0.000000
131.283862 RKL-0-111 0.999000 -0.000000 0.000000
131.379825 RKL-0-111 0.999000 -0.000000 0.000000
131.475788 RKL-0-111 0.999000 -0.000000 -0.000000
131.571750 RKL-0-111 0.999000 0.000000 0.000000
131.667713 RKL-0-111 0.999000 0.000000 0.000000
131.763676 RKL-0-111 0.999000 0.000000 -0.000000
131.859639 RKL-0-111 0.999000 0.000000 0.000000
131.955601 RKL-0-111 0.999000 0.000000 0.000000
132.051564 RKL-0-111 0.999000 0.000000 0.000000
132.147527 RKL-0-111 0.999000 0.000000 -0.000000
132.243490 RKL-0-111 0.999000 0.000000 0.000000
132.339452 RKL-0-111 0.999000 0.000000 -0.000000
132.435415 RKL-0-111 0.999000 0.000000 0.000000
132.531378 RKL-0-111 0.999000 0.000000 -0.000000
132.627341 RKL-0-111 0.999000 0.000000 0.000000
132.723304 RKL-0-111 0.999000 0.000000 -0.000000
132.819266 RKL-0-111 0.999000 0.000000 0.000000
132.915229 RKL-0-111 0.999000 0.000000 0.000000
133.011192 RKL-0-111 0.999000 0.000000 -0.000000
133.107155 RKL-0-111 0.999000 0.000000 0.000000
133.203117 RKL-0-111 0.999000 0.000000 0.000000
133.299080 RKL-0-111 0.999000 0.000000 0.000000
133.395043 RKL-0-111 0.999000 0.000000 0.000000
133.491006 RKL-0-111 0.999000 0.000000 -0.000000
133.586968 RKL-0-111 0.999000 0.000000 0.000000
133.682931 RKL-0-111 0.999000 0.000000 -0.000000
133.778894 RKL-0-111 0.999000 0.000000 0.000000
133.874857 RKL-0-111 0.999000 0.000000 -0.000000
133.970820 RKL-0-111 0.999000 0.000000 0.000000
134.066782 RKL-0-111 0.999000 0.000000 -0.000000
134.162745 RKL-0-111 0.999000 0.000000 0.000000
134.258708 RKL-0-111 0.999000 0.000000 0.000000
134.354671 RKL-0-111 0.999000 0.000000 -0.000000
134.450633 RKL-0-111 0.999000 0.000000 -0.000000
134.546596 RKL-0-111 0.999000 0.000000 0.000000
134.642559 RKL-0-111 0.999000 0.000000 0.000000
134.738522 RKL-0-111 0.999000 0.000000 0.000000
134.834484 RKL-0-111 0.999000 0.000000 -0.000000
134.930447 RKL-0-111 0.999000 0.000000 -0.000000
135.026410 RKL-0-111 0.999000 0.000000 0.000000
135.122373 RKL-0-111 0.999000 0.000000 -0.000000
135.218335 RKL-0-111 0.999000 0.000000 0.000000
135.314298 RKL-0-111 0.999000 0.000000 -0.000000
135.410261 RKL-0-111 0.999000 0.000000 0.000000
135.506224 RKL-0-111 0.999000 0.000000 0.000000
135.602187 RKL-0-111 0.999000 0.000000 0.000000
135.698149 RKL-0-111 0.999000 0.000000 0.000000
135.794112 RKL-0-111 0.999000 0.000000 0.000000
135.890075 RKL-0-111 0.999000 0.000000 -0.000000
135.986038 RKL-0-111 0.999000 0.000000 0.000000
136.082000 RKL-0-111 0.999000 0.000000 -0.000000
136.177963 RKL-0-111 0.999000 0.000000 -0.000000
136.273926 RKL-0-111 0.999000 0.000000 0.000000
136.369889 RKL-0-111 0.999000 0.000000 -0.000000
136.465851 RKL-0-111 0.999000 0.000000 0.000000
136.561814 RKL-0-111 0.999000 0.000000 -0.000000
136.657777 RKL-0-111 0.999000 0.000000 0.000000
136.753740 RKL-0-111 0.999000 0.000000 -0.000000
136.849703 RKL-0-111 0.999000 0.000000 0.000000
136.945665 RKL-0-111 0.999000 0.000000 -0.000000
137.041628 RKL-0-111 0.999000 0.000000 0.000000
137.137591 RKL-0-111 0.999000 0.000000 -0.000000
137.233554 RKL-0-111 0.999000 0.000000 -0.000000
137.329516 RKL-0-111 0.999000 0.000000 0.000000
137.425479 RKL-0-111 0.999000 0.000000 -0.000000
137.521442 RKL-0-111 0.999000 0.000000 -0.000000
137.617405 RKL-0-111 0.999000 0.000000 -0.000000
137.713367 RKL-0-111 0.999000 0.000000 0.000000
137.809330 RKL-0-111 0.999000 0.000000 0.000000
137.905293 RKL-0-111 0.999000 0.000000 0.000000
138.001256 RKL-0-111 0.999000 0.000000 -0.000000
138.097218 RKL-0-111 0.999000 0.000000 0.000000
138.193181 RKL-0-111 0.999000 0.000000 -0.000000
138.289144 RKL-0-111 0.999000 0.000000 -0.000000
138.385107 RKL-0-111 0.999000 0.000000 0.000000
138.481070 RKL-0-111 0.999000 0.000000 -0.000000
138.577032 RKL-0-111 0.999000 0.000000 0.000000
138.672995 RKL-0-111 0.999000 0.000000 -0.000000
138.768958 RKL-0-111 0.999000 0.000000 0.000000
138.864921 RKL-0-111 0.999000 0.000000 0.000000
138.960883 RKL-0-111 0.999000 0.000000 0.000000
139.056846 RKL-0-111 0.999000 0.000000 -0.000000
139.152809 RKL-0-111 0.999000 0.000000 -0.000000
139.248772 RKL-0-111 0.999000 0.000000 0.000000
139.344734 RKL-0-111 0.999000 0.000000 0.000000
139.440697 RKL-0-111 0.999000 0.000000 0.000000
139.536660 RKL-0-111 0.999000 0.000000 -0.000000
139.632623 RKL-0-111 0.999000 0.000000 -0.000000
139.728586 RKL-0-111 0.999000 0.000000 0.000000
139.824548 RKL-0-111 0.999000 0.000000 -0.000000
139.920511 RKL-0-111 0.999000 0.000000 -0.000000
140.016474 RKL-0-111 0.999000 0.000000 -0.000000
140.112437 RKL-0-111 0.999000 0.000000 0.000000
140.208399 RKL-0-111 0.999000 0.000000 -0.000000
140.304362 RKL-0-111 0.999000 0.000000 -0.000000
140.400325 RKL-0-111 0.999000 0.000000 0.000000
140.496288 RKL-0-111 0.999000 0.000000 -0.000000
140.592250 RKL-0-111 0.999000 0.000000 0.000000
140.688213 RKL-0-111 0.999000 0.000000 -0.000000
140.784176 RKL-0-111 0.999000 0.000000 0.000000
140.880139 RKL-0-111 0.999000 0.000000 -0.000000
140.976101 RKL-0-111 0.999000 -0.000000 0.000000
141.072064 RKL-0-111 0.999000 0.000000 -0.000000
141.168027 RKL-0-111 0.999000 0.000000 -0.000000
141.263990 RKL-0-111 0.999000 -0.000000 -0.000000
141.359953 RKL-0-111 0.999000 -0.000000 0.000000
141.455915 RKL-0-111 0.999000 0.000000 0.000000
141.551878 RKL-0-111 0.999000 0.000000 -0.000000
141.647841 RKL-0-111 0.999000 -0.000000 0.000000
141.743804 RKL-0-111 0.999000 -0.000000 -0.000000
141.839766 RKL-0-111 0.999000 -0.000000 0.000000
141.935729 RKL-0-111 0.999000 0.000000 0.000000
142.031692 RKL-0-111 0.999000 0.000000 -0.000000
142.127655 RKL-0-111 0.999000 0.000000 -0.000000
142.223617 RKL-0-111 0.999000 0.000000 0.000000
142.319580 RKL-0-111 0.999000 0.000000 0.000000
142.415543 RKL-0-111 0.999000 -0.000000 -0.000000
142.511506 RKL-0-111 0.999000 -0.000000 -0.000000
142.607469 RKL-0-111 0.999000 -0.000000 0.000000
142.703431 RKL-0-111 0.999000 -0.000000 -0.000000
142.799394 RKL-0-111 0.999000 -0.000000 0.000000
142.895357 RKL-0-111 0.999000 0.000000 0.000000
142.991320 RKL-0-111 0.999000 0.000000 0.000000
143.087282 RKL-0-111 0.999000 0.000000 -0.000000
143.183245 RKL-0-111 0.999000 0.000000 0.000000
143.279208 RKL-0-111 0.999000 -0.000000 -0.000000
143.375171 RKL-0-111 0.999000 -0.000000 0.000000
143.471133 RKL-0-111 0.999000 0.000000 -0.000000
143.567096 RKL-0-111 0.999000 0.000000 0.000000
143.663059 RKL-0-111 0.999000 0.000000 -0.000000
143.759022 RKL-0-111 0.999000 0.000000 0.000000
143.854985 RKL-0-111 0.999000 0.000000 -0.000000
143.950947 RKL-0-111 0.999000 -0.000000 -0.000000
144.046910 RKL-0-111 0.999000 -0.000000 0.000000
144.142873 RKL-0-111 0.999000 0.000000 0.000000
144.238836 RKL-0-111 0.999000 0.000000 -0.000000
144.334798 RKL-0-111 0.999000 0.000000 0.000000
144.430761 RKL-0-111 0.999000 0.000000 -0.000000
144.526724 RKL-0-111 0.999000 0.000000 0.000000
144.622687 RKL-0-111 0.999000 0.000000 -0.000000
144.718649 RKL-0-111 0.999000 0.000000 -0.000000
144.814612 RKL-0-111 0.999000 0.000000 0.000000
144.910575 RKL-0-111 0.999000 0.000000 -0.000000
145.006538 RKL-0-111 0.999000 0.000000 0.000000
145.102500 RKL-0-111 0.999000 0.000000 0.000000
145.198463 RKL-0-111 0.999000 0.000000 -0.000000
145.294426 RKL-0-111 0.999000 0.000000 0.000000
145.390389 RKL-0-111 0.999000 0.000000 -0.000000
145.486352 RKL-0-111 0.999000 0.000000 0.000000
68.812101 RKL-20 0.000000 0.000000 0.000000
68.908063 RKL-20 0.000000 0.000000 0.000000
69.004026 RKL-20 0.000000 0.000000 0.000000
69.099989 RKL-20 0.000000 0.000000 0.000000
69.195952 RKL-20 0.000000 0.000000 0.000000
69.291915 RKL-20 0.000000 0.000000 0.000000
69.387877 RKL-20 0.000000 0.000000 0.000000
69.483840 RKL-20 0.000000 0.000000 0.000000
69.579803 RKL-20 0.000000 0.000000 0.000000
69.675766 RKL-20 0.000000 0.000000 0.000000
69.771728 RKL-20 0.000000 0.000000 0.000000
69.867691 RKL-20 0.000000 0.000000 0.000000
69.963654 RKL-20 0.000000 0.000000 0.000000
70.059617 RKL-20 0.000000 0.000000 0.000000
70.155579 RKL-20 0.000000 0.000000 0.000000
70.251542 RKL-20 0.000000 0.000000 0.000000
70.347505 RKL-20 0.000000 0.000000 0.000000
70.443468 RKL-20 0.000000 0.000000 0.000000
70.539431 RKL-20 0.000000 0.000000 0.000000
70.635393 RKL-20 0.000000 0.000000 0.000000
70.731356 RKL-20 0.000000 0.000000 0.000000
70.827319 RKL-20 0.000000 0.000000 0.000000
70.923282 RKL-20 0.000000 0.000000 0.000000
71.019244 RKL-20 0.000000 0.000000 0.000000
71.115207 RKL-20 0.000000 0.000000 0.000000
71.211170 RKL-20 0.000000 0.000000 0.000000
71.307133 RKL-20 0.000000 0.000000 0.000000
71.403095 RKL-20 0.000000 0.000000 0.000000
71.499058 RKL-20 0.000000 0.000000 0.000000
71.595021 RKL-20 0.000000 0.000000 0.000000
71.690984 RKL-20 0.000000 0.000000 0.000000
71.786947 RKL-20 0.000000 0.000000 0.000000
71.882909 RKL-20 0.000000 0.000000 0.000000
71.978872 RKL-20 0.000000 0.000000 0.000000
72.074835 RKL-20 0.000000 0.000000 0.000000
72.170798 RKL-20 0.000000 0.000000 0.000000
72.266760 RKL-20 0.000000 0.000000 0.000000
72.362723 RKL-20 0.000000 0.000000 0.000000
72.458686 RKL-20 0.000000 0.000000 0.000000
72.554649 RKL-20 0.000000 0.000000 0.000000
72.650611 RKL-20 0.000000 0.000000 0.000000
72.746574 RKL-20 0.000000 0.000000 0.000000
72.842537 RKL-20 0.000000 0.000000 0.000000
72.938500 RKL-20 0.000000 0.000000 0.000000
73.034462 RKL-20 0.000000 0.000000 0.000000
73.130425 RKL-20 0.000000 0.000000 0.000000
73.226388 RKL-20 0.000000 0.000000 0.000000
73.322351 RKL-20 0.000000 0.000000 0.000000
73.418314 RKL-20 0.000000 0.000000 0.000000
73.514276 RKL-20 0.000000 0.000000 0.000000
73.610239 RKL-20 0.000000 0.000000 0.000000
73.706202 RKL-20 0.000000 0.000000 0.000000
73.802165 RKL-20 0.000000 0.000000 0.000000
73.898127 RKL-20 0.000000 0.000000 0.000000
73.994090 RKL-20 0.000000 0.000000 0.000000
74.090053 RKL-20 0.000000 0.000000 0.000000
74.186016 RKL-20 0.000000 0.000000 0.000000
74.281978 RKL-20 0.000000 0.000000 0.000000
74.377941 RKL-20 0.000000 0.000000 0.000000
74.473904 RKL-20 0.000000 0.000000 0.000000
74.569867 RKL-20 0.000000 0.000000 0.000000
74.665830 RKL-20 0.000000 0.000000 0.000000
74.761792 RKL-20 0.000000 0.000000 0.000000
74.857755 RKL-20 0.000000 0.000000 0.000000
74.953718 RKL-20 0.000000 0.000000 0.000000
75.049681 RKL-20 0.000000 0.000000 0.000000
75.145643 RKL-20 0.000000 0.000000 0.000000
75.241606 RKL-20 0.000000 0.000000 0.000000
75.337569 RKL-20 0.000000 0.000000 0.000000
75.433532 RKL-20 0.000000 0.000000 0.000000
75.529494 RKL-20 0.000000 0.000000 0.000000
75.625457 RKL-20 0.000000 0.000000 0.000000
75.721420 RKL-20 0.000000 0.000000 0.000000
75.817383 RKL-20 0.000000 0.000000 0.000000
75.913345 RKL-20 0.000000 0.000000 0.000000
76.009308 RKL-20 0.000000 0.000000 0.000000
76.105271 RKL-20 0.000000 0.000000 0.000000
76.201234 RKL-20 0.000000 0.000000 0.000000
76.297197 RKL-20 0.000000 0.000000 0.000000
76.393159 RKL-20 0.000000 0.000000 0.000000
76.489122 RKL-20 0.000000 0.000000 0.000000
76.585085 RKL-20 0.000000 0.000000 0.000000
76.681048 RKL-20 0.000000 0.000000 0.000000
76.777010 RKL-20 0.000000 0.000000 0.000000
76.872973 RKL-20 0.000000 0.000000 0.000000
76.968936 RKL-20 0.000000 0.000000 0.000000
77.064899 RKL-20 0.000000 0.000000 0.000000
77.160861 RKL-20 0.000000 0.000000 0.000000
77.256824 RKL-20 0.000000 0.000000 0.000000
77.352787 RKL-20 0.000000 0.000000 0.000000
77.448750 RKL-20 0.000000 0.000000 0.000000
77.544713 RKL-20 0.000000 0.000000 0.000000
77.640675 RKL-20 0.000000 0.000000 0.000000
77.736638 RKL-20 0.000000 0.000000 0.000000
77.832601 RKL-20 0.000000 0.000000 0.000000
77.928564 RKL-20 0.000000 0.000000 0.000000
78.024526 RKL-20 0.000000 0.000000 0.000000
78.120489 RKL-20 0.000000 0.000000 0.000000
78.216452 RKL-20 0.000000 0.000000 0.000000
78.312415 RKL-20 0.000000 0.000000 0.000000
78.408377 RKL-20 0.000000 0.000000 0.000000
78.504340 RKL-20 0.000000 0.000000 0.000000
78.600303 RKL-20 0.000000 0.000000 0.000000
78.696266 RKL-20 0.000000 0.000000 0.000000
78.792228 RKL-20 0.000000 0.000000 0.000000
78.888191 RKL-20 0.000000 0.000000 0.000000
78.984154 RKL-20 0.000000 0.000000 0.000000
79.080117 RKL-20 0.000000 0.000000 0.000000
79.176080 RKL-20 0.000000 0.000000 0.000000
79.272042 RKL-20 0.000000 0.000000 0.000000
79.368005 RKL-20 0.000000 0.000000 0.000000
79.463968 RKL-20 0.000000 0.000000 0.000000
79.559931 RKL-20 0.000000 0.000000 0.000000
79.655893 RKL-20 0.000000 0.000000 0.000000
79.751856 RKL-20 0.000000 0.000000 0.000000
79.847819 RKL-20 0.000000 0.000000 0.000000
79.943782 RKL-20 0.000000 0.000000 0.000000
80.039744 RKL-20 0.000000 0.000000 0.000000
80.135707 RKL-20 0.000000 0.000000 0.000000
80.231670 RKL-20 0.000000 0.000000 0.000000
80.327633 RKL-20 0.000000 0.000000 0.000000
80.423596 RKL-20 0.000000 0.000000 0.000000
80.519558 RKL-20 0.000000 0.000000 0.000000
80.615521 RKL-20 0.000000 0.000000 0.000000
80.711484 RKL-20 0.000000 0.000000 0.000000
80.807447 RKL-20 0.000000 0.000000 0.000000
80.903409 RKL-20 0.000000 0.000000 0.000000
80.999372 RKL-20 0.000000 0.000000 0.000000
81.095335 RKL-20 0.000000 0.000000 0.000000
81.191298 RKL-20 0.000000 0.000000 0.000000
81.287260 RKL-20 0.000000 0.000000 0.000000
81.383223 RKL-20 0.000000 0.000000 0.000000
81.479186 RKL-20 0.000000 0.000000 0.000000
81.575149 RKL-20 0.000000 0.000000 0.000000
81.671112 RKL-20 0.000000 0.000000 0.000000
81.767074 RKL-20 0.000000 0.000000 0.000000
81.863037 RKL-20 0.000000 0.000000 0.000000
81.959000 RKL-20 0.000000 0.000000 0.000000
82.054963 RKL-20 0.000000 0.000000 0.000000
82.150925 RKL-20 0.000000 0.000000 0.000000
82.246888 RKL-20 0.000000 0.000000 0.000000
82.342851 RKL-20 0.000000 0.000000 0.000000
82.438814 RKL-20 0.000000 0.000000 0.000000
82.534776 RKL-20 0.000000 0.000000 0.000000
82.630739 RKL-20 0.000000 0.000000 0.000000
82.726702 RKL-20 0.000000 0.000000 0.000000
82.822665 RKL-20 0.000000 0.000000 0.000000
82.918627 RKL-20 0.000000 0.000000 0.000000
83.014590 RKL-20 0.000000 0.000000 0.000000
83.110553 RKL-20 0.000000 0.000000 0.000000
83.206516 RKL-20 0.000000 0.000000 0.000000
83.302479 RKL-20 0.000000 0.000000 0.000000
83.398441 RKL-20 0.000000 0.000000 0.000000
83.494404 RKL-20 0.000000 0.000000 0.000000
83.590367 RKL-20 0.000000 0.000000 0.000000
83.686330 RKL-20 0.000000 0.000000 0.000000
83.782292 RKL-20 0.000000 0.000000 0.000000
83.878255 RKL-20 0.000000 0.000000 0.000000
83.974218 RKL-20 0.000000 0.000000 0.000000
84.070181 RKL-20 0.000000 0.000000 0.000000
84.166143 RKL-20 0.000000 0.000000 0.000000
84.262106 RKL-20 0.000000 0.000000 0.000000
84.358069 RKL-20 0.000000 0.000000 0.000000
84.454032 RKL-20 0.000000 0.000000 0.000000
84.549995 RKL-20 0.000000 0.000000 0.000000
84.645957 RKL-20 0.000000 0.000000 0.000000
84.741920 RKL-20 0.000000 0.000000 0.000000
84.837883 RKL-20 0.000000 0.000000 0.000000
84.933846 RKL-20 0.000000 0.000000 0.000000
85.029808 RKL-20 0.000000 0.000000 0.000000
85.125771 RKL-20 0.000000 0.000000 0.000000
85.221734 RKL-20 0.000000 0.000000 0.000000
85.317697 RKL-20 0.000000 0.000000 0.000000
85.413659 RKL-20 0.000000 0.000000 0.000000
85.509622 RKL-20 0.000000 0.000000 0.000000
85.605585 RKL-20 0.000000 0.000000 0.000000
85.701548 RKL-20 0.000000 0.000000 0.000000
85.797510 RKL-20 0.000000 0.000000 0.000000
85.893473 RKL-20 0.000000 0.000000 0.000000
85.989436 RKL-20 0.000000 0.000000 0.000000
86.085399 RKL-20 0.000000 0.000000 0.000000
86.181362 RKL-20 0.000000 0.000000 0.000000
86.277324 RKL-20 0.000000 0.000000 0.000000
86.373287 RKL-20 0.000000 0.000000 0.000000
86.469250 RKL-20 0.000000 0.000000 0.000000
86.565213 RKL-20 0.000000 0.000000 0.000000
86.661175 RKL-20 0.000000 0.000000 0.000000
86.757138 RKL-20 0.000000 0.000000 0.000000
86.853101 RKL-20 0.000000 0.000000 0.000000
86.949064 RKL-20 0.000000 0.000000 0.000000
87.045026 RKL-20 0.000000 0.000000 0.000000
87.140989 RKL-20 0.000000 0.000000 0.000000
87.236952 RKL-20 0.000000 0.000000 0.000000
87.332915 RKL-20 0.000000 0.000000 0.000000
87.428878 RKL-20 0.000000 0.000000 0.000000
87.524840 RKL-20 0.000000 0.000000 0.000000
87.620803 RKL-20 0.000000 0.000000 0.000000
87.716766 RKL-20 0.000000 0.000000 0.000000
87.812729 RKL-20 0.000000 0.000000 0.000000
87.908691 RKL-20 0.000000 0.000000 0.000000
88.004654 RKL-20 0.000000 0.000000 0.000000
88.100617 RKL-20 0.000000 0.000000 0.000000
88.196580 RKL-20 0.000000 0.000000 0.000000
88.292542 RKL-20 0.000000 0.000000 0.000000
88.388505 RKL-20 0.000000 0.000000 0.000000
88.484468 RKL-20 0.000000 0.000000 0.000000
88.580431 RKL-20 0.000000 0.000000 0.000000
88.676393 RKL-20 0.000000 0.000000 0.000000
88.772356 RKL-20 0.000000 0.000000 0.000000
88.868319 RKL-20 0.000000 0.000000 0.000000
88.964282 RKL-20 0.000000 0.000000 0.000000
89.060245 RKL-20 0.000000 0.000000 0.000000
89.156207 RKL-20 0.000000 0.000000 0.000000
89.252170 RKL-20 0.000000 0.000000 0.000000
89.348133 RKL-20 0.000000 0.000000 0.000000
89.444096 RKL-20 0.000000 0.000000 0.000000
89.540058 RKL-20 0.000000 0.000000 0.000000
89.636021 RKL-20 0.000000 0.000000 0.000000
89.731984 RKL-20 0.000000 0.000000 0.000000
89.827947 RKL-20 0.000000 0.000000 0.000000
89.923909 RKL-20 0.000000 0.000000 0.000000
90.019872 RKL-20 0.000000 0.000000 0.000000
90.115835 RKL-20 0.000000 0.000000 0.000000
90.211798 RKL-20 0.000000 0.000000 0.000000
90.307761 RKL-20 0.000000 0.000000 0.000000
90.403723 RKL-20 0.000000 0.000000 0.000000
90.499686 RKL-20 0.000000 0.000000 0.000000
90.595649 RKL-20 0.000000 0.000000 0.000000
90.691612 RKL-20 0.000000 0.000000 0.000000
90.787574 RKL-20 0.000000 0.000000 0.000000
90.883537 RKL-20 0.000000 0.000000 0.000000
90.979500 RKL-20 0.000000 0.000000 0.000000
91.075463 RKL-20 0.000000 0.000000 0.000000
91.171425 RKL-20 0.000000 0.000000 0.000000
91.267388 RKL-20 0.000000 0.000000 0.000000
91.363351 RKL-20 0.000000 0.000000 0.000000
91.459314 RKL-20 0.000000 0.000000 0.000000
91.555277 RKL-20 0.000000 0.000000 0.000000
91.651239 RKL-20 0.000000 0.000000 0.000000
91.747202 RKL-20 0.000000 0.000000 0.000000
91.843165 RKL-20 0.000000 0.000000 0.000000
91.939128 RKL-20 0.000000 0.000000 0.000000
92.035090 RKL-20 0.000000 0.000000 0.000000
92.131053 RKL-20 0.000000 0.000000 0.000000
92.227016 RKL-20 0.000000 0.000000 0.000002
92.322979 RKL-20 0.000000 0.000001 0.000008
92.418941 RKL-20 0.000000 0.000003 0.000031
92.514904 RKL-20 0.000001 0.000009 0.000102
92.610867 RKL-20 0.000002 0.000029 0.000307
92.706830 RKL-20 0.000006 0.000083 0.000829
92.802792 RKL-20 0.000018 0.000219 0.001999
92.898755 RKL-20 0.000048 0.000519 0.004253
92.994718 RKL-20 0.000117 0.001101 0.007873
93.090681 RKL-20 0.000259 0.002074 0.012408
93.186644 RKL-20 0.000515 0.003440 0.016068
93.282606 RKL-20 0.000919 0.004979 0.016005
93.378569 RKL-20 0.001471 0.006248 0.010452
93.474532 RKL-20 0.002119 0.006844 0.001958
93.570495 RKL-20 0.002784 0.006834 -0.002159
93.666457 RKL-20 0.003430 0.006924 0.004029
93.762420 RKL-20 0.004113 0.007892 0.016145
93.858383 RKL-20 0.004945 0.009663 0.020758
93.954346 RKL-20 0.005968 0.011236 0.012024
94.050308 RKL-20 0.007101 0.011974 0.003370
94.146271 RKL-20 0.008266 0.012611 0.009892
94.242234 RKL-20 0.009522 0.014137 0.021922
94.338197 RKL-20 0.010979 0.016094 0.018855
94.434160 RKL-20 0.012610 0.017385 0.008070
94.530122 RKL-20 0.014316 0.018397 0.013005
94.626085 RKL-20 0.016141 0.020192 0.024417
94.722048 RKL-20 0.018191 0.022250 0.018466
94.818011 RKL-20 0.020412 0.023661 0.010946
94.913973 RKL-20 0.022733 0.025214 0.021429
95.009936 RKL-20 0.025251 0.027446 0.025087
95.105899 RKL-20 0.028000 0.029350 0.014584
95.201862 RKL-20 0.030884 0.030987 0.019537
95.297824 RKL-20 0.033947 0.033247 0.027557
95.393787 RKL-20 0.037265 0.035438 0.018113
95.489750 RKL-20 0.040749 0.037272 0.020103
95.585713 RKL-20 0.044418 0.039611 0.028647
95.681675 RKL-20 0.048351 0.041939 0.019867
95.777638 RKL-20 0.052467 0.043957 0.022191
95.873601 RKL-20 0.056788 0.046418 0.029107
95.969564 RKL-20 0.061376 0.048785 0.020233
96.065527 RKL-20 0.066151 0.050968 0.025261
96.161489 RKL-20 0.071158 0.053534 0.028215
96.257452 RKL-20 0.076425 0.055874 0.020556
96.353415 RKL-20 0.081882 0.058226 0.028454
96.449378 RKL-20 0.087600 0.060805 0.025308
96.545340 RKL-20 0.093552 0.063109 0.022696
96.641303 RKL-20 0.099712 0.065609 0.029412
96.737266 RKL-20 0.106144 0.068075 0.021983
96.833229 RKL-20 0.112778 0.070409 0.026664
96.929191 RKL-20 0.119657 0.072932 0.025914
97.025154 RKL-20 0.126775 0.075242 0.022226
97.121117 RKL-20 0.134098 0.077647 0.027900
97.217080 RKL-20 0.141678 0.080003 0.021198
97.313043 RKL-20 0.149453 0.082256 0.025760
97.409005 RKL-20 0.157465 0.084591 0.022915
97.504968 RKL-20 0.165688 0.086746 0.022001
97.600931 RKL-20 0.174113 0.088968 0.024303
97.696894 RKL-20 0.182763 0.091059 0.019272
97.792856 RKL-20 0.191590 0.093121 0.023705
97.888819 RKL-20 0.200635 0.095130 0.018171
97.984782 RKL-20 0.209848 0.097030 0.021412
98.080745 RKL-20 0.219258 0.098916 0.017897
98.176707 RKL-20 0.228832 0.100660 0.018449
98.272670 RKL-20 0.238577 0.102385 0.017505
98.368633 RKL-20 0.248483 0.103972 0.015586
98.464596 RKL-20 0.258532 0.105512 0.016512
98.560558 RKL-20 0.268733 0.106933 0.013093
98.656521 RKL-20 0.279055 0.108275 0.014881
98.752484 RKL-20 0.289514 0.109513 0.010911
98.848447 RKL-20 0.300073 0.110650 0.012785
98.944410 RKL-20 0.310750 0.111689 0.008877
99.040372 RKL-20 0.321509 0.112615 0.010425
99.136335 RKL-20 0.332364 0.113444 0.006855
99.232298 RKL-20 0.343282 0.114155 0.007948
99.328261 RKL-20 0.354273 0.114765 0.004776
99.424223 RKL-20 0.365308 0.115255 0.005439
99.520186 RKL-20 0.376394 0.115642 0.002630
99.616149 RKL-20 0.387503 0.115909 0.002933
99.712112 RKL-20 0.398640 0.116071 0.000440
99.808074 RKL-20 0.409780 0.116113 0.000441
99.904037 RKL-20 0.420925 0.521074 8.439516
100.000000 RKL-20 0.509788 0.925916 -0.002033
100.095963 RKL-20 0.598632 0.520608 -8.445169
100.191926 RKL-20 0.609706 0.115182 -0.004481
100.287888 RKL-20 0.620738 0.114680 -0.005986
100.383851 RKL-20 0.631716 0.114063 -0.006871
100.479814 RKL-20 0.642630 0.113349 -0.008010
100.575777 RKL-20 0.653470 0.112526 -0.009138
100.671739 RKL-20 0.664226 0.111607 -0.010017
100.767702 RKL-20 0.674890 0.110590 -0.011183
100.863665 RKL-20 0.685451 0.109474 -0.012075
100.959628 RKL-20 0.695901 0.108275 -0.012918
101.055590 RKL-20 0.706232 0.106973 -0.014202
101.151553 RKL-20 0.716432 0.105603 -0.014352
101.247516 RKL-20 0.726500 0.104134 -0.016271
101.343479 RKL-20 0.736418 0.102601 -0.015686
101.439442 RKL-20 0.746192 0.100986 -0.017962
101.535404 RKL-20 0.755800 0.099295 -0.017274
101.631367 RKL-20 0.765249 0.097559 -0.018920
101.727330 RKL-20 0.774524 0.095724 -0.019319
101.823293 RKL-20 0.783621 0.093877 -0.019178
101.919255 RKL-20 0.792541 0.091929 -0.021418
102.015218 RKL-20 0.801265 0.089966 -0.019505
102.111181 RKL-20 0.809808 0.087949 -0.022522
102.207144 RKL-20 0.818144 0.085864 -0.020943
102.303106 RKL-20 0.826288 0.083804 -0.021976
102.399069 RKL-20 0.834229 0.081630 -0.023345
102.495032 RKL-20 0.841954 0.079504 -0.020968
102.590995 RKL-20 0.849487 0.077317 -0.024609
102.686957 RKL-20 0.856794 0.075085 -0.021897
102.782920 RKL-20 0.863898 0.072928 -0.023062
102.878883 RKL-20 0.870790 0.070638 -0.024665
102.974846 RKL-20 0.877455 0.068442 -0.021110
103.070809 RKL-20 0.883926 0.066222 -0.025156
103.166771 RKL-20 0.890165 0.063921 -0.022803
103.262734 RKL-20 0.896194 0.061780 -0.021808
103.358697 RKL-20 0.902022 0.059506 -0.025590
103.454660 RKL-20 0.907615 0.057281 -0.020789
103.550622 RKL-20 0.913016 0.055183 -0.022924
103.646585 RKL-20 0.918206 0.052906 -0.024547
103.742548 RKL-20 0.923170 0.050801 -0.019308
103.838511 RKL-20 0.927956 0.048748 -0.023484
103.934473 RKL-20 0.932526 0.046521 -0.022925
104.030436 RKL-20 0.936885 0.044554 -0.018075
104.126399 RKL-20 0.941077 0.042573 -0.023226
104.222362 RKL-20 0.945055 0.040430 -0.021428
104.318325 RKL-20 0.948837 0.038604 -0.016622
104.414287 RKL-20 0.952465 0.036742 -0.022192
104.510250 RKL-20 0.955888 0.034695 -0.020477
104.606213 RKL-20 0.959123 0.033002 -0.014791
104.702176 RKL-20 0.962222 0.031323 -0.020204
104.798138 RKL-20 0.965135 0.029380 -0.020300
104.894101 RKL-20 0.967861 0.027778 -0.013083
104.990064 RKL-20 0.970466 0.026349 -0.016697
105.086027 RKL-20 0.972918 0.024567 -0.020451
105.181989 RKL-20 0.975181 0.022962 -0.013003
105.277952 RKL-20 0.977325 0.021780 -0.011634
105.373915 RKL-20 0.979362 0.020327 -0.018630
105.469878 RKL-20 0.981226 0.018671 -0.015886
105.565840 RKL-20 0.982945 0.017514 -0.008223
105.661803 RKL-20 0.984588 0.016556 -0.011743
105.757766 RKL-20 0.986123 0.015143 -0.017724
105.853729 RKL-20 0.987494 0.013703 -0.012281
105.949692 RKL-20 0.988753 0.012865 -0.005189
106.045654 RKL-20 0.989963 0.012173 -0.009230
106.141617 RKL-20 0.991089 0.010966 -0.015922
106.237580 RKL-20 0.992068 0.009605 -0.012438
106.333543 RKL-20 0.992932 0.008828 -0.003765
106.429505 RKL-20 0.993762 0.008514 -0.002770
106.525468 RKL-20 0.994567 0.007904 -0.009954
106.621431 RKL-20 0.995279 0.006726 -0.014598
106.717394 RKL-20 0.995857 0.005523 -0.010459
106.813356 RKL-20 0.996339 0.004916 -0.002203
106.909319 RKL-20 0.996801 0.004913 0.002136
107.005282 RKL-20 0.997282 0.005006 -0.000192
107.101245 RKL-20 0.997762 0.004713 -0.005920
107.197208 RKL-20 0.998187 0.003928 -0.010427
107.293170 RKL-20 0.998516 0.002876 -0.011510
107.389133 RKL-20 0.998739 0.001857 -0.009724
107.485096 RKL-20 0.998872 0.001066 -0.006768
107.581059 RKL-20 0.998943 0.000548 -0.004029
107.677021 RKL-20 0.998977 0.000254 -0.002098
107.772984 RKL-20 0.998992 0.000106 -0.000969
107.868947 RKL-20 0.998998 0.000041 -0.000401
107.964910 RKL-20 0.999000 0.000014 -0.000150
108.060872 RKL-20 0.999000 0.000005 -0.000051
108.156835 RKL-20 0.999000 0.000001 -0.000016
108.252798 RKL-20 0.999000 0.000000 -0.000004
108.348761 RKL-20 0.999000 0.000000 -0.000001
108.444723 RKL-20 0.999000 0.000000 -0.000000
108.540686 RKL-20 0.999000 0.000000 -0.000000
108.636649 RKL-20 0.999000 0.000000 -0.000000
108.732612 RKL-20 0.999000 0.000000 -0.000000
108.828575 RKL-20 0.999000 0.000000 -0.000000
108.924537 RKL-20 0.999000 0.000000 -0.000000
109.020500 RKL-20 0.999000 0.000000 -0.000000
109.116463 RKL-20 0.999000 0.000000 -0.000000
109.212426 RKL-20 0.999000 0.000000 -0.000000
109.308388 RKL-20 0.999000 0.000000 -0.000000
109.404351 RKL-20 0.999000 0.000000 0.000000
109.500314 RKL-20 0.999000 0.000000 0.000000
109.596277 RKL-20 0.999000 -0.000000 -0.000000
109.692239 RKL-20 0.999000 -0.000000 -0.000000
109.788202 RKL-20 0.999000 -0.000000 0.000000
109.884165 RKL-20 0.999000 -0.000000 0.000000
109.980128 RKL-20 0.999000 -0.000000 -0.000000
110.076091 RKL-20 0.999000 -0.000000 0.000000
110.172053 RKL-20 0.999000 0.000000 0.000000
110.268016 RKL-20 0.999000 -0.000000 -0.000000
110.363979 RKL-20 0.999000 -0.000000 0.000000
110.459942 RKL-20 0.999000 -0.000000 -0.000000
110.555904 RKL-20 0.999000 -0.000000 0.000000
110.651867 RKL-20 0.999000 -0.000000 0.000000
110.747830 RKL-20 0.999000 -0.000000 0.000000
110.843793 RKL-20 0.999000 -0.000000 -0.000000
110.939755 RKL-20 0.999000 -0.000000 -0.000000
111.035718 RKL-20 0.999000 -0.000000 0.000000
111.131681 RKL-20 0.999000 0.000000 -0.000000
111.227644 RKL-20 0.999000 0.000000 0.000000
111.323607 RKL-20 0.999000 -0.000000 -0.000000
111.419569 RKL-20 0.999000 -0.000000 0.000000
111.515532 RKL-20 0.999000 -0.000000 0.000000
111.611495 RKL-20 0.999000 -0.000000 0.000000
111.707458 RKL-20 0.999000 0.000000 0.000000
111.803420 RKL-20 0.999000 0.000000 0.000000
111.899383 RKL-20 0.999000 0.000000 -0.000000
111.995346 RKL-20 0.999000 -0.000000 0.000000
112.091309 RKL-20 0.999000 -0.000000 -0.000000
112.187271 RKL-20 0.999000 -0.000000 -0.000000
112.283234 RKL-20 0.999000 -0.000000 0.000000
112.379197 RKL-20 0.999000 0.000000 0.000000
112.475160 RKL-20 0.999000 -0.000000 -0.000000
112.571122 RKL-20 0.999000 -0.000000 0.000000
112.667085 RKL-20 0.999000 -0.000000 0.000000
112.763048 RKL-20 0.999000 0.000000 -0.000000
112.859011 RKL-20 0.999000 -0.000000 -0.000000
112.954974 RKL-20 0.999000 -0.000000 0.000000
113.050936 RKL-20 0.999000 -0.000000 -0.000000
113.146899 RKL-20 0.999000 -0.000000 0.000000
113.242862 RKL-20 0.999000 -0.000000 -0.000000
113.338825 RKL-20 0.999000 -0.000000 0.000000
113.434787 RKL-20 0.999000 -0.000000 -0.000000
113.530750 RKL-20 0.999000 -0.000000 0.000000
113.626713 RKL-20 0.999000 -0.000000 -0.000000
113.722676 RKL-20 0.999000 -0.000000 0.000000
113.818638 RKL-20 0.999000 -0.000000 0.000000
113.914601 RKL-20 0.999000 -0.000000 -0.000000
114.010564 RKL-20 0.999000 -0.000000 0.000000
114.106527 RKL-20 0.999000 0.000000 0.000000
114.202490 RKL-20 0.999000 -0.000000 -0.000000
114.298452 RKL-20 0.999000 -0.000000 0.000000
114.394415 RKL-20 0.999000 0.000000 0.000000
114.490378 RKL-20 0.999000 0.000000 0.000000
114.586341 RKL-20 0.999000 0.000000 0.000000
114.682303 RKL-20 0.999000 -0.000000 -0.000000
114.778266 RKL-20 0.999000 -0.000000 0.000000
114.874229 RKL-20 0.999000 0.000000 0.000000
114.970192 RKL-20 0.999000 -0.000000 -0.000000
115.066154 RKL-20 0.999000 -0.000000 0.000000
115.162117 RKL-20 0.999000 0.000000 -0.000000
115.258080 RKL-20 0.999000 0.000000 0.000000
115.354043 RKL-20 0.999000 0.000000 -0.000000
115.450005 RKL-20 0.999000 -0.000000 0.000000
115.545968 RKL-20 0.999000 -0.000000 -0.000000
115.641931 RKL-20 0.999000 -0.000000 0.000000
115.737894 RKL-20 0.999000 -0.000000 -0.000000
115.833857 RKL-20 0.999000 -0.000000 -0.000000
115.929819 RKL-20 0.999000 -0.000000 -0.000000
116.025782 RKL-20 0.999000 -0.000000 0.000000
116.121745 RKL-20 0.999000 -0.000000 -0.000000
116.217708 RKL-20 0.999000 -0.000000 0.000000
116.313670 RKL-20 0.999000 0.000000 0.000000
116.409633 RKL-20 0.999000 0.000000 -0.000000
116.505596 RKL-20 0.999000 0.000000 0.000000
116.601559 RKL-20 0.999000 0.000000 -0.000000
116.697521 RKL-20 0.999000 -0.000000 0.000000
116.793484 RKL-20 0.999000 0.000000 -0.000000
116.889447 RKL-20 0.999000 0.000000 0.000000
116.985410 RKL-20 0.999000 0.000000 -0.000000
117.081373 RKL-20 0.999000 0.000000 -0.000000
117.177335 RKL-20 0.999000 0.000000 0.000000
117.273298 RKL-20 0.999000 0.000000 -0.000000
117.369261 RKL-20 0.999000 0.000000 0.000000
117.465224 RKL-20 0.999000 0.000000 0.000000
117.561186 RKL-20 0.999000 0.000000 -0.000000
117.657149 RKL-20 0.999000 -0.000000 -0.000000
117.753112 RKL-20 0.999000 -0.000000 0.000000
117.849075 RKL-20 0.999000 -0.000000 -0.000000
117.945037 RKL-20 0.999000 -0.000000 0.000000
118.041000 RKL-20 0.999000 -0.000000 -0.000000
118.136963 RKL-20 0.999000 -0.000000 0.000000
118.232926 RKL-20 0.999000 -0.000000 0.000000
118.328888 RKL-20 0.999000 -0.000000 -0.000000
118.424851 RKL-20 0.999000 -0.000000 0.000000
118.520814 RKL-20 0.999000 -0.000000 0.000000
118.616777 RKL-20 0.999000 0.000000 0.000000
118.712740 RKL-20 0.999000 0.000000 -0.000000
118.808702 RKL-20 0.999000 -0.000000 0.000000
118.904665 RKL-20 0.999000 -0.000000 -0.000000
119.000628 RKL-20 0.999000 -0.000000 0.000000
119.096591 RKL-20 0.999000 0.000000 0.000000
119.192553 RKL-20 0.999000 0.000000 -0.000000
119.288516 RKL-20 0.999000 -0.000000 -0.000000
119.384479 RKL-20 0.999000 -0.000000 0.000000
119.480442 RKL-20 0.999000 0.000000 0.000000
119.576404 RKL-20 0.999000 0.000000 -0.000000
119.672367 RKL-20 0.999000 0.000000 0.000000
119.768330 RKL-20 0.999000 0.000000 0.000000
119.864293 RKL-20 0.999000 0.000000 -0.000000
119.960256 RKL-20 0.999000 0.000000 -0.000000
120.056218 RKL-20 0.999000 0.000000 0.000000
120.152181 RKL-20 0.999000 0.000000 -0.000000
120.248144 RKL-20 0.999000 0.000000 0.000000
120.344107 RKL-20 0.999000 0.000000 -0.000000
120.440069 RKL-20 0.999000 0.000000 0.000000
120.536032 RKL-20 0.999000 0.000000 0.000000
120.631995 RKL-20 0.999000 0.000000 -0.000000
120.727958 RKL-20 0.999000 0.000000 -0.000000
120.823920 RKL-20 0.999000 0.000000 0.000000
120.919883 RKL-20 0.999000 0.000000 0.000000
121.015846 RKL-20 0.999000 0.000000 0.000000
121.111809 RKL-20 0.999000 0.000000 -0.000000
121.207772 RKL-20 0.999000 0.000000 0.000000
121.303734 RKL-20 0.999000 0.000000 0.000000
121.399697 RKL-20 0.999000 0.000000 -0.000000
121.495660 RKL-20 0.999000 0.000000 -0.000000
121.591623 RKL-20 0.999000 0.000000 0.000000
121.687585 RKL-20 0.999000 0.000000 -0.000000
121.783548 RKL-20 0.999000 0.000000 0.000000
121.879511 RKL-20 0.999000 0.000000 -0.000000
121.975474 RKL-20 0.999000 0.000000 0.000000
122.071436 RKL-20 0.999000 0.000000 -0.000000
122.167399 RKL-20 0.999000 0.000000 0.000000
122.263362 RKL-20 0.999000 0.000000 -0.000000
122.359325 RKL-20 0.999000 0.000000 0.000000
122.455287 RKL-20 0.999000 0.000000 -0.000000
122.551250 RKL-20 0.999000 0.000000 -0.000000
122.647213 RKL-20 0.999000 0.000000 0.000000
122.743176 RKL-20 0.999000 0.000000 0.000000
122.839139 RKL-20 0.999000 0.000000 -0.000000
122.935101 RKL-20 0.999000 0.000000 0.000000
123.031064 RKL-20 0.999000 0.000000 -0.000000
123.127027 RKL-20 0.999000 0.000000 0.000000
123.222990 RKL-20 0.999000 0.000000 -0.000000
123.318952 RKL-20 0.999000 0.000000 0.000000
123.414915 RKL-20 0.999000 0.000000 0.000000
123.510878 RKL-20 0.999000 0.000000 -0.000000
123.606841 RKL-20 0.999000 0.000000 0.000000
123.702803 RKL-20 0.999000 0.000000 0.000000
123.798766 RKL-20 0.999000 0.000000 0.000000
123.894729 RKL-20 0.999000 0.000000 -0.000000
123.990692 RKL-20 0.999000 0.000000 0.000000
124.086655 RKL-20 0.999000 0.000000 0.000000
124.182617 RKL-20 0.999000 0.000000 -0.000000
124.278580 RKL-20 0.999000 0.000000 0.000000
124.374543 RKL-20 0.999000 0.000000 -0.000000
124.470506 RKL-20 0.999000 0.000000 0.000000
124.566468 RKL-20 0.999000 0.000000 0.000000
124.662431 RKL-20 0.999000 0.000000 -0.000000
124.758394 RKL-20 0.999000 0.000000 0.000000
124.854357 RKL-20 0.999000 0.000000 -0.000000
124.950319 RKL-20 0.999000 0.000000 -0.000000
125.046282 RKL-20 0.999000 0.000000 0.000000
125.142245 RKL-20 0.999000 0.000000 0.000000
125.238208 RKL-20 0.999000 0.000000 -0.000000
125.334170 RKL-20 0.999000 0.000000 -0.000000
125.430133 RKL-20 0.999000 0.000000 0.000000
125.526096 RKL-20 0.999000 0.000000 -0.000000
125.622059 RKL-20 0.999000 0.000000 -0.000000
125.718022 RKL-20 0.999000 0.000000 0.000000
125.813984 RKL-20 0.999000 0.000000 -0.000000
125.909947 RKL-20 0.999000 0.000000 -0.000000
126.005910 RKL-20 0.999000 0.000000 0.000000
126.101873 RKL-20 0.999000 0.000000 0.000000
126.197835 RKL-20 0.999000 -0.000000 -0.000000
126.293798 RKL-20 0.999000 -0.000000 -0.000000
126.389761 RKL-20 0.999000 -0.000000 0.000000
126.485724 RKL-20 0.999000 -0.000000 -0.000000
126.581686 RKL-20 0.999000 -0.000000 -0.000000
126.677649 RKL-20 0.999000 -0.000000 0.000000
126.773612 RKL-20 0.999000 -0.000000 0.000000
126.869575 RKL-20 0.999000 -0.000000 -0.000000
126.965538 RKL-20 0.999000 -0.000000 0.000000
127.061500 RKL-20 0.999000 -0.000000 0.000000
127.157463 RKL-20 0.999000 -0.000000 -0.000000
127.253426 RKL-20 0.999000 -0.000000 0.000000
127.349389 RKL-20 0.999000 -0.000000 0.000000
127.445351 RKL-20 0.999000 -0.000000 -0.000000
127.541314 RKL-20 0.999000 -0.000000 0.000000
127.637277 RKL-20 0.999000 -0.000000 -0.000000
127.733240 RKL-20 0.999000 -0.000000 0.000000
127.829202 RKL-20 0.999000 -0.000000 0.000000
127.925165 RKL-20 0.999000 -0.000000 -0.000000
128.021128 RKL-20 0.999000 -0.000000 -0.000000
128.117091 RKL-20 0.999000 -0.000000 0.000000
128.213053 RKL-20 0.999000 -0.000000 0.000000
128.309016 RKL-20 0.999000 -0.000000 -0.000000
128.404979 RKL-20 0.999000 -0.000000 0.000000
128.500942 RKL-20 0.999000 -0.000000 -0.000000
128.596905 RKL-20 0.999000 -0.000000 -0.000000
128.692867 RKL-20 0.999000 -0.000000 0.000000
128.788830 RKL-20 0.999000 -0.000000 -0.000000
128.884793 RKL-20 0.999000 -0.000000 0.000000
128.980756 RKL-20 0.999000 -0.000000 -0.000000
129.076718 RKL-20 0.999000 -0.000000 0.000000
129.172681 RKL-20 0.999000 -0.000000 0.000000
129.268644 RKL-20 0.999000 -0.000000 -0.000000
129.364607 RKL-20 0.999000 0.000000 0.000000
129.460569 RKL-20 0.999000 -0.000000 -0.000000
129.556532 RKL-20 0.999000 -0.000000 0.000000
129.652495 RKL-20 0.999000 0.000000 0.000000
129.748458 RKL-20 0.999000 -0.000000 -0.000000
129.844421 RKL-20 0.999000 -0.000000 -0.000000
129.940383 RKL-20 0.999000 -0.000000 0.000000
130.036346 RKL-20 0.999000 -0.000000 0.000000
130.132309 RKL-20 0.999000 0.000000 0.000000
130.228272 RKL-20 0.999000 -0.000000 -0.000000
130.324234 RKL-20 0.999000 0.000000 0.000000
130.420197 RKL-20 0.999000 -0.000000 -0.000000
130.516160 RKL-20 0.999000 -0.000000 0.000000
130.612123 RKL-20 0.999000 -0.000000 0.000000
130.708085 RKL-20 0.999000 0.000000 0.000000
130.804048 RKL-20 0.999000 -0.000000 -0.000000
130.900011 RKL-20 0.999000 -0.000000 0.000000
130.995974 RKL-20 0.999000 -0.000000 0.000000
131.091937 RKL-20 0.999000 0.000000 0.000000
131.187899 RKL-20 0.999000 0.000000 -0.000000
131.283862 RKL-20 0.999000 -0.000000 0.000000
131.379825 RKL-20 0.999000 0.000000 -0.000000
131.475788 RKL-20 0.999000 0.000000 0.000000
131.571750 RKL-20 0.999000 0.000000 -0.000000
131.667713 RKL-20 0.999000 0.000000 0.000000
131.763676 RKL-20 0.999000 0.000000 0.000000
131.859639 RKL-20 0.999000 0.000000 0.000000
131.955601 RKL-20 0.999000 0.000000 -0.000000
132.051564 RKL-20 0.999000 -0.000000 -0.000000
132.147527 RKL-20 0.999000 -0.000000 0.000000
132.243490 RKL-20 0.999000 0.000000 0.000000
132.339452 RKL-20 0.999000 0.000000 0.000000
132.435415 RKL-20 0.999000 0.000000 -0.000000
132.531378 RKL-20 0.999000 0.000000 -0.000000
132.627341 RKL-20 0.999000 0.000000 0.000000
132.723304 RKL-20 0.999000 0.000000 -0.000000
132.819266 RKL-20 0.999000 0.000000 0.000000
132.915229 RKL-20 0.999000 0.000000 -0.000000
133.011192 RKL-20 0.999000 0.000000 0.000000
133.107155 RKL-20 0.999000 0.000000 -0.000000
133.203117 RKL-20 0.999000 0.000000 -0.000000
133.299080 RKL-20 0.999000 0.000000 -0.000000
133.395043 RKL-20 0.999000 0.000000 0.000000
133.491006 RKL-20 0.999000 0.000000 -0.000000
133.586968 RKL-20 0.999000 0.000000 0.000000
133.682931 RKL-20 0.999000 0.000000 -0.000000
133.778894 RKL-20 0.999000 0.000000 0.000000
133.874857 RKL-20 0.999000 0.000000 -0.000000
133.970820 RKL-20 0.999000 0.000000 -0.000000
134.066782 RKL-20 0.999000 0.000000 0.000000
134.162745 RKL-20 0.999000 0.000000 -0.000000
134.258708 RKL-20 0.999000 0.000000 -0.000000
134.354671 RKL-20 0.999000 0.000000 0.000000
134.450633 RKL-20 0.999000 0.000000 -0.000000
134.546596 RKL-20 0.999000 0.000000 0.000000
134.642559 RKL-20 0.999000 0.000000 0.000000
134.738522 RKL-20 0.999000 0.000000 0.000000
134.834484 RKL-20 0.999000 0.000000 -0.000000
134.930447 RKL-20 0.999000 0.000000 0.000000
135.026410 RKL-20 0.999000 0.000000 -0.000000
135.122373 RKL-20 0.999000 0.000000 0.000000
135.218335 RKL-20 0.999000 0.000000 -0.000000
135.314298 RKL-20 0.999000 0.000000 0.000000
135.410261 RKL-20 0.999000 0.000000 -0.000000
135.506224 RKL-20 0.999000 0.000000 0.000000
135.602187 RKL-20 0.999000 0.000000 -0.000000
135.698149 RKL-20 0.999000 0.000000 0.000000
135.794112 RKL-20 0.999000 0.000000 -0.000000
135.890075 RKL-20 0.999000 0.000000 0.000000
135.986038 RKL-20 0.999000 0.000000 -0.000000
136.082000 RKL-20 0.999000 0.000000 0.000000
136.177963 RKL-20 0.999000 0.000000 -0.000000
136.273926 RKL-20 0.999000 0.000000 0.000000
136.369889 RKL-20 0.999000 0.000000 -0.000000
136.465851 RKL-20 0.999000 0.000000 0.000000
136.561814 RKL-20 0.999000 0.000000 -0.000000
136.657777 RKL-20 0.999000 0.000000 0.000000
136.753740 RKL-20 0.999000 0.000000 -0.000000
136.849703 RKL-20 0.999000 0.000000 -0.000000
136.945665 RKL-20 0.999000 0.000000 0.000000
137.041628 RKL-20 0.999000 0.000000 -0.000000
137.137591 RKL-20 0.999000 0.000000 0.000000
137.233554 RKL-20 0.999000 0.000000 -0.000000
137.329516 RKL-20 0.999000 0.000000 0.000000
137.425479 RKL-20 0.999000 0.000000 -0.000000
137.521442 RKL-20 0.999000 0.000000 0.000000
137.617405 RKL-20 0.999000 0.000000 0.000000
137.713367 RKL-20 0.999000 0.000000 -0.000000
137.809330 RKL-20 0.999000 0.000000 -0.000000
137.905293 RKL-20 0.999000 -0.000000 0.000000
138.001256 RKL-20 0.999000 0.000000 0.000000
138.097218 RKL-20 0.999000 0.000000 -0.000000
138.193181 RKL-20 0.999000 0.000000 0.000000
138.289144 RKL-20 0.999000 0.000000 0.000000
138.385107 RKL-20 0.999000 0.000000 0.000000
138.481070 RKL-20 0.999000 0.000000 -0.000000
138.577032 RKL-20 0.999000 0.000000 0.000000
138.672995 RKL-20 0.999000 0.000000 0.000000
138.768958 RKL-20 0.999000 0.000000 -0.000000
138.864921 RKL-20 0.999000 0.000000 0.000000
138.960883 RKL-20 0.999000 0.000000 -0.000000
139.056846 RKL-20 0.999000 0.000000 -0.000000
139.152809 RKL-20 0.999000 0.000000 0.000000
139.248772 RKL-20 0.999000 0.000000 -0.000000
139.344734 RKL-20 0.999000 0.000000 -0.000000
139.440697 RKL-20 0.999000 0.000000 0.000000
139.536660 RKL-20 0.999000 0.000000 0.000000
139.632623 RKL-20 0.999000 0.000000 -0.000000
139.728586 RKL-20 0.999000 0.000000 0.000000
139.824548 RKL-20 0.999000 0.000000 -0.000000
139.920511 RKL-20 0.999000 0.000000 0.000000
140.016474 RKL-20 0.999000 0.000000 -0.000000
140.112437 RKL-20 0.999000 0.000000 0.000000
140.208399 RKL-20 0.999000 0.000000 0.000000
140.304362 RKL-20 0.999000 0.000000 -0.000000
140.400325 RKL-20 0.999000 0.000000 0.000000
140.496288 RKL-20 0.999000 0.000000 -0.000000
140.592250 RKL-20 0.999000 0.000000 0.000000
140.688213 RKL-20 0.999000 0.000000 -0.000000
140.784176 RKL-20 0.999000 -0.000000 -0.000000
140.880139 RKL-20 0.999000 -0.000000 0.000000
140.976101 RKL-20 0.999000 0.000000 0.000000
141.072064 RKL-20 0.999000 0.000000 -0.000000
141.168027 RKL-20 0.999000 -0.000000 0.000000
141.263990 RKL-20 0.999000 -0.000000 -0.000000
141.359953 RKL-20 0.999000 -0.000000 0.000000
141.455915 RKL-20 0.999000 -0.000000 -0.000000
141.551878 RKL-20 0.999000 -0.000000 0.000000
141.647841 RKL-20 0.999000 -0.000000 -0.000000
141.743804 RKL-20 0.999000 -0.000000 0.000000
141.839766 RKL-20 0.999000 -0.000000 0.000000
141.935729 RKL-20 0.999000 -0.000000 -0.000000
142.031692 RKL-20 0.999000 -0.000000 0.000000
142.127655 RKL-20 0.999000 -0.000000 -0.000000
142.223617 RKL-20 0.999000 -0.000000 0.000000
142.319580 RKL-20 0.999000 -0.000000 -0.000000
142.415543 RKL-20 0.999000 -0.000000 0.000000
142.511506 RKL-20 0.999000 -0.000000 -0.000000
142.607469 RKL-20 0.999000 -0.000000 -0.000000
142.703431 RKL-20 0.999000 -0.000000 0.000000
142.799394 RKL-20 0.999000 -0.000000 0.000000
142.895357 RKL-20 0.999000 -0.000000 -0.000000
142.991320 RKL-20 0.999000 -0.000000 0.000000
143.087282 RKL-20 0.999000 -0.000000 -0.000000
143.183245 RKL-20 0.999000 -0.000000 0.000000
143.279208 RKL-20 0.999000 0.000000 0.000000
143.375171 RKL-20 0.999000 0.000000 -0.000000
143.471133 RKL-20 0.999000 -0.000000 -0.000000
143.567096 RKL-20 0.999000 -0.000000 0.000000
143.663059 RKL-20 0.999000 0.000000 0.000000
143.759022 RKL-20 0.999000 0.000000 0.000000
143.854985 RKL-20 0.999000 0.000000 0.000000
143.950947 RKL-20 0.999000 -0.000000 -0.000000
144.046910 RKL-20 0.999000 -0.000000 0.000000
144.142873 RKL-20 0.999000 -0.000000 -0.000000
144.238836 RKL-20 0.999000 0.000000 0.000000
144.334798 RKL-20 0.999000 0.000000 -0.000000
144.430761 RKL-20 0.999000 0.000000 0.000000
144.526724 RKL-20 0.999000 0.000000 -0.000000
144.622687 RKL-20 0.999000 0.000000 0.000000
144.718649 RKL-20 0.999000 0.000000 -0.000000
144.814612 RKL-20 0.999000 0.000000 0.000000
144.910575 RKL-20 0.999000 0.000000 -0.000000
145.006538 RKL-20 0.999000 0.000000 -0.000000
145.102500 RKL-20 0.999000 0.000000 0.000000
145.198463 RKL-20 0.999000 0.000000 0.000000
145.294426 RKL-20 0.999000 0.000000 -0.000000
145.390389 RKL-20 0.999000 0.000000 0.000000
145.486352 RKL-20 0.999000 0.000000 -0.000000
68.812101 RKC-0.1 0.000000 0.000000 0.000000
68.908063 RKC-0.1 0.000000 0.000000 0.000000
69.004026 RKC-0.1 0.000000 0.000000 0.000000
69.099989 RKC-0.1 0.000000 0.000000 0.000000
69.195952 RKC-0.1 0.000000 0.000000 0.000000
69.291915 RKC-0.1 0.000000 0.000000 0.000000
69.387877 RKC-0.1 0.000000 0.000000 0.000000
69.483840 RKC-0.1 0.000000 0.000000 0.000000
69.579803 RKC-0.1 0.000000 0.000000 0.000000
69.675766 RKC-0.1 0.000000 0.000000 0.000000
69.771728 RKC-0.1 0.000000 0.000000 0.000000
69.867691 RKC-0.1 0.000000 0.000000 0.000000
69.963654 RKC-0.1 0.000000 0.000000 0.000000
70.059617 RKC-0.1 0.000000 0.000000 0.000000
70.155579 RKC-0.1 0.000000 0.000000 0.000000
70.251542 RKC-0.1 0.000000 0.000000 0.000000
70.347505 RKC-0.1 0.000000 0.000000 0.000000
70.443468 RKC-0.1 0.000000 0.000000 0.000000
70.539431 RKC-0.1 0.000000 0.000000 0.000000
70.635393 RKC-0.1 0.000000 0.000000 0.000000
70.731356 RKC-0.1 0.000000 0.000000 0.000000
70.827319 RKC-0.1 0.000000 0.000000 0.000000
70.923282 RKC-0.1 0.000000 0.000000 0.000000
71.019244 RKC-0.1 0.000000 0.000000 0.000000
71.115207 RKC-0.1 0.000000 0.000000 0.000000
71.211170 RKC-0.1 0.000000 0.000000 0.000000
71.307133 RKC-0.1 0.000000 0.000000 0.000000
71.403095 RKC-0.1 0.000000 0.000000 0.000000
71.499058 RKC-0.1 0.000000 0.000000 0.000000
71.595021 RKC-0.1 0.000000 0.000000 0.000000
71.690984 RKC-0.1 0.000000 0.000000 0.000000
71.786947 RKC-0.1 0.000000 0.000000 0.000000
71.882909 RKC-0.1 0.000000 0.000000 0.000000
71.978872 RKC-0.1 0.000000 0.000000 0.000000
72.074835 RKC-0.1 0.000000 0.000000 0.000000
72.170798 RKC-0.1 0.000000 0.000000 0.000000
72.266760 RKC-0.1 0.000000 0.000000 0.000000
72.362723 RKC-0.1 0.000000 0.000000 0.000000
72.458686 RKC-0.1 0.000000 0.000000 0.000000
72.554649 RKC-0.1 0.000000 0.000000 0.000000
72.650611 RKC-0.1 0.000000 0.000000 0.000000
72.746574 RKC-0.1 0.000000 0.000000 0.000000
72.842537 RKC-0.1 0.000000 0.000000 0.000000
72.938500 RKC-0.1 0.000000 0.000000 0.000000
73.034462 RKC-0.1 0.000000 0.000000 0.000000
73.130425 RKC-0.1 0.000000 0.000000 0.000000
73.226388 RKC-0.1 0.000000 0.000000 0.000000
73.322351 RKC-0.1 0.000000 0.000000 0.000000
73.418314 RKC-0.1 0.000000 0.000000 0.000000
73.514276 RKC-0.1 0.000000 0.000000 0.000000
73.610239 RKC-0.1 0.000000 0.000000 0.000000
73.706202 RKC-0.1 0.000000 0.000000 0.000000
73.802165 RKC-0.1 0.000000 0.000000 0.000000
73.898127 RKC-0.1 0.000000 0.000000 0.000000
73.994090 RKC-0.1 0.000000 0.000000 0.000000
74.090053 RKC-0.1 0.000000 0.000000 0.000000
74.186016 RKC-0.1 0.000000 0.000000 0.000000
74.281978 RKC-0.1 0.000000 0.000000 0.000000
74.377941 RKC-0.1 0.000000 0.000000 0.000000
74.473904 RKC-0.1 0.000000 0.000000 0.000000
74.569867 RKC-0.1 0.000000 0.000000 0.000000
74.665830 RKC-0.1 0.000000 0.000000 0.000000
74.761792 RKC-0.1 0.000000 0.000000 0.000000
74.857755 RKC-0.1 0.000000 0.000000 0.000000
74.953718 RKC-0.1 0.000000 0.000000 0.000000
75.049681 RKC-0.1 0.000000 0.000000 0.000000
75.145643 RKC-0.1 0.000000 0.000000 0.000000
75.241606 RKC-0.1 0.000000 0.000000 0.000000
75.337569 RKC-0.1 0.000000 0.000000 0.000000
75.433532 RKC-0.1 0.000000 0.000000 0.000000
75.529494 RKC-0.1 0.000000 0.000000 0.000000
75.625457 RKC-0.1 0.000000 0.000000 0.000000
75.721420 RKC-0.1 0.000000 0.000000 0.000000
75.817383 RKC-0.1 0.000000 0.000000 0.000000
75.913345 RKC-0.1 0.000000 0.000000 0.000000
76.009308 RKC-0.1 0.000000 0.000000 0.000000
76.105271 RKC-0.1 0.000000 0.000000 0.000000
76.201234 RKC-0.1 0.000000 0.000000 0.000000
76.297197 RKC-0.1 0.000000 0.000000 0.000000
76.393159 RKC-0.1 0.000000 0.000000 0.000000
76.489122 RKC-0.1 0.000000 0.000000 0.000000
76.585085 RKC-0.1 0.000000 0.000000 0.000000
76.681048 RKC-0.1 0.000000 0.000000 0.000000
76.777010 RKC-0.1 0.000000 0.000000 0.000000
76.872973 RKC-0.1 0.000000 0.000000 0.000000
76.968936 RKC-0.1 0.000000 0.000000 0.000000
77.064899 RKC-0.1 0.000000 0.000000 0.000000
77.160861 RKC-0.1 0.000000 0.000000 0.000000
77.256824 RKC-0.1 0.000000 0.000000 0.000000
77.352787 RKC-0.1 0.000000 0.000000 0.000000
77.448750 RKC-0.1 0.000000 0.000000 0.000000
77.544713 RKC-0.1 0.000000 0.000000 0.000000
77.640675 RKC-0.1 0.000000 0.000000 0.000000
77.736638 RKC-0.1 0.000000 0.000000 0.000000
77.832601 RKC-0.1 0.000000 0.000000 0.000000
77.928564 RKC-0.1 0.000000 0.000000 0.000000
78.024526 RKC-0.1 0.000000 0.000000 0.000000
78.120489 RKC-0.1 0.000000 0.000000 0.000000
78.216452 RKC-0.1 0.000000 0.000000 0.000000
78.312415 RKC-0.1 0.000000 0.000000 0.000000
78.408377 RKC-0.1 0.000000 0.000000 0.000000
78.504340 RKC-0.1 0.000000 0.000000 0.000000
78.600303 RKC-0.1 0.000000 0.000000 0.000000
78.696266 RKC-0.1 0.000000 0.000000 0.000000
78.792228 RKC-0.1 0.000000 0.000000 0.000000
78.888191 RKC-0.1 0.000000 0.000000 0.000000
78.984154 RKC-0.1 0.000000 0.000000 0.000000
79.080117 RKC-0.1 0.000000 0.000000 0.000000
79.176080 RKC-0.1 0.000000 0.000000 0.000000
79.272042 RKC-0.1 0.000000 0.000000 0.000000
79.368005 RKC-0.1 0.000000 0.000000 0.000000
79.463968 RKC-0.1 0.000000 0.000000 0.000000
79.559931 RKC-0.1 0.000000 0.000000 0.000000
79.655893 RKC-0.1 0.000000 0.000000 0.000000
79.751856 RKC-0.1 0.000000 0.000000 0.000000
79.847819 RKC-0.1 0.000000 0.000000 0.000000
79.943782 RKC-0.1 0.000000 0.000000 0.000000
80.039744 RKC-0.1 0.000000 0.000000 0.000000
80.135707 RKC-0.1 0.000000 0.000000 0.000000
80.231670 RKC-0.1 0.000000 0.000000 0.000000
80.327633 RKC-0.1 0.000000 0.000000 0.000000
80.423596 RKC-0.1 0.000000 0.000000 0.000000
80.519558 RKC-0.1 0.000000 0.000000 0.000000
80.615521 RKC-0.1 0.000000 0.000000 0.000000
80.711484 RKC-0.1 0.000000 0.000000 0.000000
80.807447 RKC-0.1 0.000000 0.000000 0.000000
80.903409 RKC-0.1 0.000000 0.000000 0.000000
80.999372 RKC-0.1 0.000000 0.000000 0.000000
81.095335 RKC-0.1 0.000000 0.000000 0.000000
81.191298 RKC-0.1 0.000000 0.000000 0.000000
81.287260 RKC-0.1 0.000000 0.000000 0.000000
81.383223 RKC-0.1 0.000000 0.000000 0.000000
81.479186 RKC-0.1 0.000000 0.000000 0.000000
81.575149 RKC-0.1 0.000000 0.000000 0.000000
81.671112 RKC-0.1 0.000000 0.000000 0.000000
81.767074 RKC-0.1 0.000000 0.000000 0.000000
81.863037 RKC-0.1 0.000000 0.000000 0.000000
81.959000 RKC-0.1 0.000000 0.000000 0.000000
82.054963 RKC-0.1 0.000000 0.000000 0.000000
82.150925 RKC-0.1 0.000000 0.000000 0.000000
82.246888 RKC-0.1 0.000000 0.000000 0.000000
82.342851 RKC-0.1 0.000000 0.000000 0.000000
82.438814 RKC-0.1 0.000000 0.000000 0.000000
82.534776 RKC-0.1 0.000000 0.000000 0.000000
82.630739 RKC-0.1 0.000000 0.000000 0.000000
82.726702 RKC-0.1 0.000000 0.000000 0.000000
82.822665 RKC-0.1 0.000000 0.000000 0.000000
82.918627 RKC-0.1 0.000000 0.000000 0.000000
83.014590 RKC-0.1 0.000000 0.000000 0.000000
83.110553 RKC-0.1 0.000000 0.000000 0.000000
83.206516 RKC-0.1 0.000000 0.000000 0.000000
83.302479 RKC-0.1 0.000000 0.000000 0.000000
83.398441 RKC-0.1 0.000000 0.000000 0.000000
83.494404 RKC-0.1 0.000000 0.000000 0.000000
83.590367 RKC-0.1 0.000000 0.000000 0.000000
83.686330 RKC-0.1 0.000000 0.000000 0.000000
83.782292 RKC-0.1 0.000000 0.000000 0.000000
83.878255 RKC-0.1 0.000000 0.000000 0.000000
83.974218 RKC-0.1 0.000000 0.000000 0.000000
84.070181 RKC-0.1 0.000000 0.000000 0.000000
84.166143 RKC-0.1 0.000000 0.000000 0.000000
84.262106 RKC-0.1 0.000000 0.000000 0.000000
84.358069 RKC-0.1 0.000000 0.000000 0.000000
84.454032 RKC-0.1 0.000000 0.000000 0.000000
84.549995 RKC-0.1 0.000000 0.000000 0.000000
84.645957 RKC-0.1 0.000000 0.000000 0.000000
84.741920 RKC-0.1 0.000000 0.000000 0.000000
84.837883 RKC-0.1 0.000000 0.000000 0.000000
84.933846 RKC-0.1 0.000000 0.000000 0.000000
85.029808 RKC-0.1 0.000000 0.000000 0.000000
85.125771 RKC-0.1 0.000000 0.000000 0.000000
85.221734 RKC-0.1 0.000000 0.000000 0.000000
85.317697 RKC-0.1 0.000000 0.000000 0.000000
85.413659 RKC-0.1 0.000000 0.000000 0.000000
85.509622 RKC-0.1 0.000000 0.000000 0.000000
85.605585 RKC-0.1 0.000000 0.000000 0.000000
85.701548 RKC-0.1 0.000000 0.000000 0.000000
85.797510 RKC-0.1 0.000000 0.000000 0.000000
85.893473 RKC-0.1 0.000000 0.000000 0.000000
85.989436 RKC-0.1 0.000000 0.000000 0.000000
86.085399 RKC-0.1 0.000000 0.000000 0.000000
86.181362 RKC-0.1 0.000000 0.000000 0.000000
86.277324 RKC-0.1 0.000000 0.000000 0.000000
86.373287 RKC-0.1 0.000000 0.000000 0.000000
86.469250 RKC-0.1 0.000000 0.000000 0.000000
86.565213 RKC-0.1 0.000000 0.000000 0.000000
86.661175 RKC-0.1 0.000000 0.000000 0.000000
86.757138 RKC-0.1 0.000000 0.000000 0.000000
86.853101 RKC-0.1 0.000000 0.000000 0.000000
86.949064 RKC-0.1 0.000000 0.000000 0.000000
87.045026 RKC-0.1 0.000000 0.000000 0.000000
87.140989 RKC-0.1 0.000000 0.000000 0.000000
87.236952 RKC-0.1 0.000000 0.000000 0.000000
87.332915 RKC-0.1 0.000000 0.000000 0.000000
87.428878 RKC-0.1 0.000000 0.000000 0.000000
87.524840 RKC-0.1 0.000000 0.000000 0.000000
87.620803 RKC-0.1 0.000000 0.000000 0.000000
87.716766 RKC-0.1 0.000000 0.000000 0.000000
87.812729 RKC-0.1 0.000000 0.000000 0.000000
87.908691 RKC-0.1 0.000000 0.000000 0.000000
88.004654 RKC-0.1 0.000000 0.000000 0.000000
88.100617 RKC-0.1 0.000000 0.000000 0.000000
88.196580 RKC-0.1 0.000000 0.000000 0.000000
88.292542 RKC-0.1 0.000000 0.000000 0.000000
88.388505 RKC-0.1 0.000000 0.000000 0.000000
88.484468 RKC-0.1 0.000000 0.000000 0.000000
88.580431 RKC-0.1 0.000000 0.000000 0.000000
88.676393 RKC-0.1 0.000000 0.000000 0.000000
88.772356 RKC-0.1 0.000000 0.000000 0.000000
88.868319 RKC-0.1 0.000000 0.000000 0.000000
88.964282 RKC-0.1 0.000000 0.000000 0.000000
89.060245 RKC-0.1 0.000000 0.000000 0.000000
89.156207 RKC-0.1 0.000000 0.000000 0.000000
89.252170 RKC-0.1 0.000000 0.000000 0.000000
89.348133 RKC-0.1 0.000000 0.000000 0.000000
89.444096 RKC-0.1 0.000000 0.000000 0.000000
89.540058 RKC-0.1 0.000000 0.000000 0.000000
89.636021 RKC-0.1 0.000000 0.000000 0.000000
89.731984 RKC-0.1 0.000000 0.000000 0.000000
89.827947 RKC-0.1 0.000000 0.000000 0.000000
89.923909 RKC-0.1 0.000000 0.000000 0.000000
90.019872 RKC-0.1 0.000000 0.000000 0.000000
90.115835 RKC-0.1 0.000000 0.000000 0.000000
90.211798 RKC-0.1 0.000000 0.000000 0.000000
90.307761 RKC-0.1 0.000000 0.000000 0.000000
90.403723 RKC-0.1 0.000000 0.000000 0.000000
90.499686 RKC-0.1 0.000000 0.000000 0.000000
90.595649 RKC-0.1 0.000000 0.000000 0.000000
90.691612 RKC-0.1 0.000000 0.000000 0.000000
90.787574 RKC-0.1 0.000000 0.000000 0.000000
90.883537 RKC-0.1 0.000000 0.000000 0.000000
90.979500 RKC-0.1 0.000000 0.000000 0.000000
91.075463 RKC-0.1 0.000000 0.000000 0.000000
91.171425 RKC-0.1 0.000000 0.000000 0.000000
91.267388 RKC-0.1 0.000000 0.000000 0.000000
91.363351 RKC-0.1 0.000000 0.000000 0.000000
91.459314 RKC-0.1 0.000000 0.000000 0.000000
91.555277 RKC-0.1 0.000000 0.000000 0.000000
91.651239 RKC-0.1 0.000000 0.000000 0.000000
91.747202 RKC-0.1 0.000000 0.000000 0.000000
91.843165 RKC-0.1 0.000000 0.000000 0.000000
91.939128 RKC-0.1 0.000000 0.000000 0.000000
92.035090 RKC-0.1 0.000000 0.000000 0.000000
92.131053 RKC-0.1 0.000000 0.000000 0.000000
92.227016 RKC-0.1 0.000000 0.000000 0.000000
92.322979 RKC-0.1 0.000000 0.000000 0.000000
92.418941 RKC-0.1 0.000000 0.000000 0.000000
92.514904 RKC-0.1 0.000000 0.000000 0.000000
92.610867 RKC-0.1 0.000000 0.000000 0.000000
92.706830 RKC-0.1 0.000000 0.000000 0.000000
92.802792 RKC-0.1 0.000000 0.000000 0.000000
92.898755 RKC-0.1 0.000000 0.000000 0.000000
92.994718 RKC-0.1 0.000000 0.000000 0.000000
93.090681 RKC-0.1 0.000000 0.000000 0.000000
93.186644 RKC-0.1 0.000000 0.000000 0.000000
93.282606 RKC-0.1 0.000000 0.000000 0.000000
93.378569 RKC-0.1 0.000000 0.000000 0.000000
93.474532 RKC-0.1 0.000000 0.000000 0.000000
93.570495 RKC-0.1 0.000000 0.000000 0.000000
93.666457 RKC-0.1 0.000000 0.000000 0.000000
93.762420 RKC-0.1 0.000000 0.000000 0.000000
93.858383 RKC-0.1 0.000000 0.000000 0.000000
93.954346 RKC-0.1 0.000000 0.000000 0.000000
94.050308 RKC-0.1 0.000000 0.000000 0.000000
94.146271 RKC-0.1 0.000000 0.000000 0.000000
94.242234 RKC-0.1 0.000000 0.000000 0.000000
94.338197 RKC-0.1 0.000000 0.000000 0.000000
94.434160 RKC-0.1 0.000000 0.000000 0.000000
94.530122 RKC-0.1 0.000000 0.000000 0.000000
94.626085 RKC-0.1 0.000000 0.000000 0.000001
94.722048 RKC-0.1 0.000000 0.000000 0.000007
94.818011 RKC-0.1 0.000000 0.000003 0.000047
94.913973 RKC-0.1 0.000001 0.000019 0.000288
95.009936 RKC-0.1 0.000004 0.000106 0.001527
95.105899 RKC-0.1 0.000021 0.000518 0.007053
95.201862 RKC-0.1 0.000103 0.002210 0.028215
95.297824 RKC-0.1 0.000445 0.008216 0.096958
95.393787 RKC-0.1 0.001680 0.026429 0.282616
95.489750 RKC-0.1 0.005518 0.072846 0.684794
95.585713 RKC-0.1 0.015661 0.169606 1.331818
95.681675 RKC-0.1 0.038069 0.326287 1.933625
95.777638 RKC-0.1 0.078284 0.499817 1.682987
95.873601 RKC-0.1 0.133997 0.566793 -0.287097
95.969564 RKC-0.1 0.187066 0.388745 -3.423689
96.065527 RKC-0.1 0.208607 -0.003866 -4.758884
96.161489 RKC-0.1 0.186324 -0.304559 -1.507983
96.257452 RKC-0.1 0.150154 -0.201482 3.656267
96.353415 RKC-0.1 0.147655 0.145456 3.574402
96.449378 RKC-0.1 0.178071 0.209882 -2.231663
96.545340 RKC-0.1 0.187936 -0.077560 -3.759040
96.641303 RKC-0.1 0.163185 -0.158362 2.075007
96.737266 RKC-0.1 0.157543 0.092017 3.143242
96.833229 RKC-0.1 0.180846 0.107030 -2.830337
96.929191 RKC-0.1 0.178084 -0.107303 -1.636667
97.025154 RKC-0.1 0.160251 -0.020268 3.450585
97.121117 RKC-0.1 0.174194 0.106000 -0.818966
97.217080 RKC-0.1 0.180596 -0.050777 -2.448488
97.313043 RKC-0.1 0.164449 -0.032139 2.836923
97.409005 RKC-0.1 0.174427 0.078264 -0.535967
97.504968 RKC-0.1 0.179470 -0.040516 -1.939573
97.600931 RKC-0.1 0.166651 -0.007886 2.619623
97.696894 RKC-0.1 0.177956 0.050615 -1.400387
97.792856 RKC-0.1 0.176366 -0.041907 -0.527903
97.888819 RKC-0.1 0.169913 0.023659 1.894393
97.984782 RKC-0.1 0.180906 0.012890 -2.118823
98.080745 RKC-0.1 0.172387 -0.023205 1.366543
98.176707 RKC-0.1 0.176453 0.033217 -0.190627
98.272670 RKC-0.1 0.178763 -0.017382 -0.863935
98.368633 RKC-0.1 0.173117 0.012098 1.478348
98.464596 RKC-0.1 0.181084 0.006679 -1.591297
98.560558 RKC-0.1 0.174398 -0.006590 1.314754
98.656521 RKC-0.1 0.179820 0.016726 -0.828806
98.752484 RKC-0.1 0.177608 -0.008692 0.299057
98.848447 RKC-0.1 0.178151 0.013361 0.160564
98.944410 RKC-0.1 0.180173 -0.002720 -0.495728
99.040372 RKC-0.1 0.177629 0.006932 0.696908
99.136335 RKC-0.1 0.181503 0.002788 -0.783287
99.232298 RKC-0.1 0.178164 0.002844 0.784461
99.328261 RKC-0.1 0.182049 0.005378 -0.731657
99.424223 RKC-0.1 0.179196 0.001443 0.649648
99.520186 RKC-0.1 0.182326 0.005890 -0.556963
99.616149 RKC-0.1 0.180327 0.001424 0.463875
99.712112 RKC-0.1 0.182599 0.005638 -0.376036
99.808074 RKC-0.1 0.181409 0.001693 0.293800
99.904037 RKC-0.1 0.182924 1.697378 35.046692
100.000000 RKC-0.1 0.507179 3.385670 0.139704
100.095963 RKC-0.1 0.832721 1.697418 -35.325280
100.191926 RKC-0.1 0.832957 0.001623 -0.017482
100.287888 RKC-0.1 0.833032 0.005487 0.098020
100.383851 RKC-0.1 0.834010 0.001825 -0.174353
100.479814 RKC-0.1 0.833382 0.004756 0.235448
100.575777 RKC-0.1 0.834923 0.003273 -0.266353
100.671739 RKC-0.1 0.834011 0.002352 0.247153
100.767702 RKC-0.1 0.835374 0.006558 -0.159502
100.863665 RKC-0.1 0.835269 -0.001512 -0.008683
100.959628 RKC-0.1 0.835084 0.010095 0.250598
101.055590 RKC-0.1 0.837207 -0.003431 -0.532495
101.151553 RKC-0.1 0.834426 0.008681 0.784909
101.247516 RKC-0.1 0.838873 0.002632 -0.910969
101.343479 RKC-0.1 0.834931 -0.002267 0.808862
101.439442 RKC-0.1 0.838438 0.016334 -0.421183
101.535404 RKC-0.1 0.838066 -0.013944 -0.209859
101.631367 RKC-0.1 0.835761 0.019145 0.899479
101.727330 RKC-0.1 0.841740 -0.002150 -1.343288
101.823293 RKC-0.1 0.835349 -0.007541 1.230918
101.919255 RKC-0.1 0.840293 0.029956 -0.449425
102.015218 RKC-0.1 0.841098 -0.026675 -0.730839
102.111181 RKC-0.1 0.835173 0.017362 1.648625
102.207144 RKC-0.1 0.844430 0.020749 -1.578030
102.303106 RKC-0.1 0.839155 -0.040044 0.311030
102.399069 RKC-0.1 0.836745 0.041943 1.397681
102.495032 RKC-0.1 0.847205 0.007606 -2.113313
102.590995 RKC-0.1 0.838205 -0.050544 0.901390
102.686957 RKC-0.1 0.837505 0.060095 1.404487
102.782920 RKC-0.1 0.849738 0.010705 -2.433841
102.878883 RKC-0.1 0.839559 -0.074626 0.655406
102.974846 RKC-0.1 0.835416 0.061575 2.183220
103.070809 RKC-0.1 0.851377 0.056113 -2.297057
103.166771 RKC-0.1 0.846185 -0.103067 -1.020481
103.262734 RKC-0.1 0.831596 -0.006248 3.038330
103.358697 RKC-0.1 0.844986 0.138960 -0.011991
103.454660 RKC-0.1 0.858266 -0.020543 -3.312268
103.550622 RKC-0.1 0.841043 -0.162076 0.362507
103.646585 RKC-0.1 0.827159 0.026811 3.574172
103.742548 RKC-0.1 0.846189 0.213385 0.314283
103.838511 RKC-0.1 0.868113 0.053884 -3.638509
103.934473 RKC-0.1 0.856531 -0.229736 -2.272518
104.030436 RKC-0.1 0.824021 -0.241674 2.023698
104.126399 RKC-0.1 0.810147 0.049420 4.043124
104.222362 RKC-0.1 0.833506 0.369100 2.619461
104.318325 RKC-0.1 0.880987 0.498977 0.087348
104.414287 RKC-0.1 0.929272 0.433943 -1.442739
104.510250 RKC-0.1 0.964272 0.286295 -1.634463
104.606213 RKC-0.1 0.984220 0.152650 -1.150887
104.702176 RKC-0.1 0.993569 0.067967 -0.614013
104.798138 RKC-0.1 0.997264 0.025770 -0.265436
104.894101 RKC-0.1 0.998515 0.008426 -0.096047
104.990064 RKC-0.1 0.998881 0.002395 -0.029632
105.086027 RKC-0.1 0.998975 0.000595 -0.007883
105.181989 RKC-0.1 0.998996 0.000130 -0.001821
105.277952 RKC-0.1 0.999000 0.000025 -0.000367
105.373915 RKC-0.1 0.999000 0.000004 -0.000065
105.469878 RKC-0.1 0.999000 0.000001 -0.000010
105.565840 RKC-0.1 0.999000 0.000000 -0.000001
105.661803 RKC-0.1 0.999000 0.000000 -0.000000
105.757766 RKC-0.1 0.999000 0.000000 -0.000000
105.853729 RKC-0.1 0.999000 0.000000 -0.000000
105.949692 RKC-0.1 0.999000 0.000000 -0.000000
106.045654 RKC-0.1 0.999000 0.000000 -0.000000
106.141617 RKC-0.1 0.999000 0.000000 -0.000000
106.237580 RKC-0.1 0.999000 0.000000 0.000000
106.333543 RKC-0.1 0.999000 0.000000 -0.000000
106.429505 RKC-0.1 0.999000 0.000000 0.000000
106.525468 RKC-0.1 0.999000 0.000000 0.000000
106.621431 RKC-0.1 0.999000 0.000000 0.000000
106.717394 RKC-0.1 0.999000 0.000000 -0.000000
106.813356 RKC-0.1 0.999000 0.000000 -0.000000
106.909319 RKC-0.1 0.999000 0.000000 0.000000
107.005282 RKC-0.1 0.999000 0.000000 -0.000000
107.101245 RKC-0.1 0.999000 0.000000 0.000000
107.197208 RKC-0.1 0.999000 0.000000 -0.000000
107.293170 RKC-0.1 0.999000 0.000000 -0.000000
107.389133 RKC-0.1 0.999000 0.000000 0.000000
107.485096 RKC-0.1 0.999000 0.000000 -0.000000
107.581059 RKC-0.1 0.999000 0.000000 0.000000
107.677021 RKC-0.1 0.999000 0.000000 0.000000
107.772984 RKC-0.1 0.999000 -0.000000 -0.000000
107.868947 RKC-0.1 0.999000 -0.000000 0.000000
107.964910 RKC-0.1 0.999000 -0.000000 -0.000000
108.060872 RKC-0.1 0.999000 -0.000000 0.000000
108.156835 RKC-0.1 0.999000 -0.000000 -0.000000
108.252798 RKC-0.1 0.999000 -0.000000 0.000000
108.348761 RKC-0.1 0.999000 -0.000000 -0.000000
108.444723 RKC-0.1 0.999000 -0.000000 -0.000000
108.540686 RKC-0.1 0.999000 -0.000000 0.000000
108.636649 RKC-0.1 0.999000 -0.000000 -0.000000
108.732612 RKC-0.1 0.999000 0.000000 0.000000
108.828575 RKC-0.1 0.999000 0.000000 -0.000000
108.924537 RKC-0.1 0.999000 -0.000000 -0.000000
109.020500 RKC-0.1 0.999000 -0.000000 0.000000
109.116463 RKC-0.1 0.999000 0.000000 0.000000
109.212426 RKC-0.1 0.999000 0.000000 -0.000000
109.308388 RKC-0.1 0.999000 -0.000000 -0.000000
109.404351 RKC-0.1 0.999000 -0.000000 -0.000000
109.500314 RKC-0.1 0.999000 -0.000000 0.000000
109.596277 RKC-0.1 0.999000 0.000000 0.000000
109.692239 RKC-0.1 0.999000 0.000000 -0.000000
109.788202 RKC-0.1 0.999000 0.000000 0.000000
109.884165 RKC-0.1 0.999000 0.000000 -0.000000
109.980128 RKC-0.1 0.999000 0.000000 -0.000000
110.076091 RKC-0.1 0.999000 -0.000000 -0.000000
110.172053 RKC-0.1 0.999000 -0.000000 0.000000
110.268016 RKC-0.1 0.999000 0.000000 0.000000
110.363979 RKC-0.1 0.999000 0.000000 -0.000000
110.459942 RKC-0.1 0.999000 0.000000 0.000000
110.555904 RKC-0.1 0.999000 0.000000 0.000000
110.651867 RKC-0.1 0.999000 0.000000 -0.000000
110.747830 RKC-0.1 0.999000 0.000000 0.000000
110.843793 RKC-0.1 0.999000 0.000000 0.000000
110.939755 RKC-0.1 0.999000 0.000000 0.000000
111.035718 RKC-0.1 0.999000 0.000000 -0.000000
111.131681 RKC-0.1 0.999000 0.000000 0.000000
111.227644 RKC-0.1 0.999000 0.000000 -0.000000
111.323607 RKC-0.1 0.999000 0.000000 -0.000000
111.419569 RKC-0.1 0.999000 0.000000 -0.000000
111.515532 RKC-0.1 0.999000 0.000000 0.000000
111.611495 RKC-0.1 0.999000 0.000000 -0.000000
111.707458 RKC-0.1 0.999000 0.000000 0.000000
111.803420 RKC-0.1 0.999000 0.000000 0.000000
111.899383 RKC-0.1 0.999000 0.000000 -0.000000
111.995346 RKC-0.1 0.999000 0.000000 0.000000
112.091309 RKC-0.1 0.999000 0.000000 0.000000
112.187271 RKC-0.1 0.999000 0.000000 -0.000000
112.283234 RKC-0.1 0.999000 0.000000 0.000000
112.379197 RKC-0.1 0.999000 0.000000 -0.000000
112.475160 RKC-0.1 0.999000 0.000000 0.000000
112.571122 RKC-0.1 0.999000 0.000000 -0.000000
112.667085 RKC-0.1 0.999000 0.000000 0.000000
112.763048 RKC-0.1 0.999000 0.000000 -0.000000
112.859011 RKC-0.1 0.999000 0.000000 -0.000000
112.954974 RKC-0.1 0.999000 0.000000 0.000000
113.050936 RKC-0.1 0.999000 0.000000 -0.000000
113.146899 RKC-0.1 0.999000 0.000000 -0.000000
113.242862 RKC-0.1 0.999000 0.000000 -0.000000
113.338825 RKC-0.1 0.999000 0.000000 0.000000
113.434787 RKC-0.1 0.999000 -0.000000 -0.000000
113.530750 RKC-0.1 0.999000 -0.000000 0.000000
113.626713 RKC-0.1 0.999000 -0.000000 -0.000000
113.722676 RKC-0.1 0.999000 -0.000000 0.000000
113.818638 RKC-0.1 0.999000 -0.000000 -0.000000
113.914601 RKC-0.1 0.999000 -0.000000 0.000000
114.010564 RKC-0.1 0.999000 0.000000 0.000000
114.106527 RKC-0.1 0.999000 0.000000 -0.000000
114.202490 RKC-0.1 0.999000 0.000000 -0.000000
114.298452 RKC-0.1 0.999000 0.000000 0.000000
114.394415 RKC-0.1 0.999000 0.000000 -0.000000
114.490378 RKC-0.1 0.999000 -0.000000 0.000000
114.586341 RKC-0.1 0.999000 0.000000 0.000000
114.682303 RKC-0.1 0.999000 0.000000 -0.000000
114.778266 RKC-0.1 0.999000 -0.000000 0.000000
114.874229 RKC-0.1 0.999000 -0.000000 0.000000
114.970192 RKC-0.1 0.999000 0.000000 0.000000
115.066154 RKC-0.1 0.999000 -0.000000 -0.000000
115.162117 RKC-0.1 0.999000 -0.000000 0.000000
115.258080 RKC-0.1 0.999000 0.000000 -0.000000
115.354043 RKC-0.1 0.999000 -0.000000 0.000000
115.450005 RKC-0.1 0.999000 -0.000000 -0.000000
115.545968 RKC-0.1 0.999000 -0.000000 0.000000
115.641931 RKC-0.1 0.999000 -0.000000 -0.000000
115.737894 RKC-0.1 0.999000 -0.000000 0.000000
115.833857 RKC-0.1 0.999000 -0.000000 -0.000000
115.929819 RKC-0.1 0.999000 -0.000000 0.000000
116.025782 RKC-0.1 0.999000 0.000000 -0.000000
116.121745 RKC-0.1 0.999000 -0.000000 -0.000000
116.217708 RKC-0.1 0.999000 -0.000000 0.000000
116.313670 RKC-0.1 0.999000 -0.000000 -0.000000
116.409633 RKC-0.1 0.999000 -0.000000 0.000000
116.505596 RKC-0.1 0.999000 -0.000000 -0.000000
116.601559 RKC-0.1 0.999000 -0.000000 0.000000
116.697521 RKC-0.1 0.999000 -0.000000 0.000000
116.793484 RKC-0.1 0.999000 -0.000000 -0.000000
116.889447 RKC-0.1 0.999000 -0.000000 0.000000
116.985410 RKC-0.1 0.999000 -0.000000 0.000000
117.081373 RKC-0.1 0.999000 -0.000000 -0.000000
117.177335 RKC-0.1 0.999000 -0.000000 0.000000
117.273298 RKC-0.1 0.999000 -0.000000 -0.000000
117.369261 RKC-0.1 0.999000 -0.000000 -0.000000
117.465224 RKC-0.1 0.999000 -0.000000 -0.000000
117.561186 RKC-0.1 0.999000 -0.000000 0.000000
117.657149 RKC-0.1 0.999000 -0.000000 0.000000
117.753112 RKC-0.1 0.999000 -0.000000 0.000000
117.849075 RKC-0.1 0.999000 -0.000000 0.000000
117.945037 RKC-0.1 0.999000 -0.000000 -0.000000
118.041000 RKC-0.1 0.999000 -0.000000 0.000000
118.136963 RKC-0.1 0.999000 -0.000000 -0.000000
118.232926 RKC-0.1 0.999000 0.000000 0.000000
118.328888 RKC-0.1 0.999000 0.000000 -0.000000
118.424851 RKC-0.1 0.999000 -0.000000 0.000000
118.520814 RKC-0.1 0.999000 0.000000 -0.000000
118.616777 RKC-0.1 0.999000 0.000000 0.000000
118.712740 RKC-0.1 0.999000 0.000000 0.000000
118.808702 RKC-0.1 0.999000 0.000000 -0.000000
118.904665 RKC-0.1 0.999000 0.000000 0.000000
119.000628 RKC-0.1 0.999000 0.000000 0.000000
119.096591 RKC-0.1 0.999000 0.000000 -0.000000
119.192553 RKC-0.1 0.999000 0.000000 0.000000
119.288516 RKC-0.1 0.999000 0.000000 -0.000000
119.384479 RKC-0.1 0.999000 0.000000 -0.000000
119.480442 RKC-0.1 0.999000 0.000000 0.000000
119.576404 RKC-0.1 0.999000 0.000000 0.000000
119.672367 RKC-0.1 0.999000 0.000000 -0.000000
119.768330 RKC-0.1 0.999000 0.000000 -0.000000
119.864293 RKC-0.1 0.999000 0.000000 0.000000
119.960256 RKC-0.1 0.999000 0.000000 0.000000
120.056218 RKC-0.1 0.999000 0.000000 -0.000000
120.152181 RKC-0.1 0.999000 0.000000 0.000000
120.248144 RKC-0.1 0.999000 0.000000 -0.000000
120.344107 RKC-0.1 0.999000 0.000000 0.000000
120.440069 RKC-0.1 0.999000 0.000000 -0.000000
120.536032 RKC-0.1 0.999000 0.000000 0.000000
120.631995 RKC-0.1 0.999000 0.000000 -0.000000
120.727958 RKC-0.1 0.999000 0.000000 0.000000
120.823920 RKC-0.1 0.999000 0.000000 0.000000
120.919883 RKC-0.1 0.999000 0.000000 -0.000000
121.015846 RKC-0.1 0.999000 0.000000 0.000000
121.111809 RKC-0.1 0.999000 0.000000 0.000000
121.207772 RKC-0.1 0.999000 0.000000 -0.000000
121.303734 RKC-0.1 0.999000 0.000000 0.000000
121.399697 RKC-0.1 0.999000 0.000000 -0.000000
121.495660 RKC-0.1 0.999000 0.000000 -0.000000
121.591623 RKC-0.1 0.999000 0.000000 0.000000
121.687585 RKC-0.1 0.999000 0.000000 -0.000000
121.783548 RKC-0.1 0.999000 0.000000 0.000000
121.879511 RKC-0.1 0.999000 0.000000 -0.000000
121.975474 RKC-0.1 0.999000 0.000000 0.000000
122.071436 RKC-0.1 0.999000 0.000000 0.000000
122.167399 RKC-0.1 0.999000 0.000000 -0.000000
122.263362 RKC-0.1 0.999000 0.000000 0.000000
122.359325 RKC-0.1 0.999000 0.000000 -0.000000
122.455287 RKC-0.1 0.999000 0.000000 0.000000
122.551250 RKC-0.1 0.999000 0.000000 -0.000000
122.647213 RKC-0.1 0.999000 0.000000 -0.000000
122.743176 RKC-0.1 0.999000 0.000000 -0.000000
122.839139 RKC-0.1 0.999000 0.000000 0.000000
122.935101 RKC-0.1 0.999000 0.000000 -0.000000
123.031064 RKC-0.1 0.999000 0.000000 0.000000
123.127027 RKC-0.1 0.999000 0.000000 0.000000
123.222990 RKC-0.1 0.999000 0.000000 -0.000000
123.318952 RKC-0.1 0.999000 0.000000 0.000000
123.414915 RKC-0.1 0.999000 0.000000 0.000000
123.510878 RKC-0.1 0.999000 0.000000 -0.000000
123.606841 RKC-0.1 0.999000 0.000000 0.000000
123.702803 RKC-0.1 0.999000 0.000000 0.000000
123.798766 RKC-0.1 0.999000 0.000000 -0.000000
123.894729 RKC-0.1 0.999000 -0.000000 0.000000
123.990692 RKC-0.1 0.999000 -0.000000 -0.000000
124.086655 RKC-0.1 0.999000 0.000000 0.000000
124.182617 RKC-0.1 0.999000 -0.000000 -0.000000
124.278580 RKC-0.1 0.999000 -0.000000 0.000000
124.374543 RKC-0.1 0.999000 -0.000000 0.000000
124.470506 RKC-0.1 0.999000 0.000000 0.000000
124.566468 RKC-0.1 0.999000 0.000000 -0.000000
124.662431 RKC-0.1 0.999000 0.000000 0.000000
124.758394 RKC-0.1 0.999000 0.000000 0.000000
124.854357 RKC-0.1 0.999000 0.000000 -0.000000
124.950319 RKC-0.1 0.999000 0.000000 0.000000
125.046282 RKC-0.1 0.999000 0.000000 -0.000000
125.142245 RKC-0.1 0.999000 0.000000 -0.000000
125.238208 RKC-0.1 0.999000 0.000000 0.000000
125.334170 RKC-0.1 0.999000 -0.000000 -0.000000
125.430133 RKC-0.1 0.999000 -0.000000 0.000000
125.526096 RKC-0.1 0.999000 0.000000 0.000000
125.622059 RKC-0.1 0.999000 -0.000000 -0.000000
125.718022 RKC-0.1 0.999000 0.000000 0.000000
125.813984 RKC-0.1 0.999000 0.000000 -0.000000
125.909947 RKC-0.1 0.999000 -0.000000 0.000000
126.005910 RKC-0.1 0.999000 0.000000 0.000000
126.101873 RKC-0.1 0.999000 0.000000 -0.000000
126.197835 RKC-0.1 0.999000 0.000000 0.000000
126.293798 RKC-0.1 0.999000 0.000000 -0.000000
126.389761 RKC-0.1 0.999000 0.000000 0.000000
126.485724 RKC-0.1 0.999000 0.000000 -0.000000
126.581686 RKC-0.1 0.999000 -0.000000 -0.000000
126.677649 RKC-0.1 0.999000 -0.000000 0.000000
126.773612 RKC-0.1 0.999000 -0.000000 -0.000000
126.869575 RKC-0.1 0.999000 -0.000000 0.000000
126.965538 RKC-0.1 0.999000 -0.000000 -0.000000
127.061500 RKC-0.1 0.999000 -0.000000 0.000000
127.157463 RKC-0.1 0.999000 -0.000000 -0.000000
127.253426 RKC-0.1 0.999000 -0.000000 -0.000000
127.349389 RKC-0.1 0.999000 -0.000000 0.000000
127.445351 RKC-0.1 0.999000 -0.000000 -0.000000
127.541314 RKC-0.1 0.999000 -0.000000 0.000000
127.637277 RKC-0.1 0.999000 -0.000000 -0.000000
127.733240 RKC-0.1 0.999000 -0.000000 0.000000
127.829202 RKC-0.1 0.999000 -0.000000 -0.000000
127.925165 RKC-0.1 0.999000 -0.000000 0.000000
128.021128 RKC-0.1 0.999000 -0.000000 0.000000
128.117091 RKC-0.1 0.999000 -0.000000 -0.000000
128.213053 RKC-0.1 0.999000 -0.000000 -0.000000
128.309016 RKC-0.1 0.999000 -0.000000 0.000000
128.404979 RKC-0.1 0.999000 -0.000000 -0.000000
128.500942 RKC-0.1 0.999000 -0.000000 0.000000
128.596905 RKC-0.1 0.999000 0.000000 0.000000
128.692867 RKC-0.1 0.999000 0.000000 -0.000000
128.788830 RKC-0.1 0.999000 -0.000000 0.000000
128.884793 RKC-0.1 0.999000 0.000000 -0.000000
128.980756 RKC-0.1 0.999000 -0.000000 -0.000000
129.076718 RKC-0.1 0.999000 0.000000 0.000000
129.172681 RKC-0.1 0.999000 0.000000 -0.000000
129.268644 RKC-0.1 0.999000 -0.000000 0.000000
129.364607 RKC-0.1 0.999000 -0.000000 0.000000
129.460569 RKC-0.1 0.999000 -0.000000 -0.000000
129.556532 RKC-0.1 0.999000 -0.000000 0.000000
129.652495 RKC-0.1 0.999000 0.000000 0.000000
129.748458 RKC-0.1 0.999000 0.000000 -0.000000
129.844421 RKC-0.1 0.999000 0.000000 0.000000
129.940383 RKC-0.1 0.999000 -0.000000 -0.000000
130.036346 RKC-0.1 0.999000 -0.000000 0.000000
130.132309 RKC-0.1 0.999000 -0.000000 0.000000
130.228272 RKC-0.1 0.999000 0.000000 -0.000000
130.324234 RKC-0.1 0.999000 0.000000 0.000000
130.420197 RKC-0.1 0.999000 -0.000000 -0.000000
130.516160 RKC-0.1 0.999000 -0.000000 0.000000
130.612123 RKC-0.1 0.999000 -0.000000 0.000000
130.708085 RKC-0.1 0.999000 -0.000000 -0.000000
130.804048 RKC-0.1 0.999000 -0.000000 0.000000
130.900011 RKC-0.1 0.999000 -0.000000 -0.000000
130.995974 RKC-0.1 0.999000 -0.000000 0.000000
131.091937 RKC-0.1 0.999000 -0.000000 0.000000
131.187899 RKC-0.1 0.999000 -0.000000 -0.000000
131.283862 RKC-0.1 0.999000 -0.000000 0.000000
131.379825 RKC-0.1 0.999000 0.000000 -0.000000
131.475788 RKC-0.1 0.999000 -0.000000 0.000000
131.571750 RKC-0.1 0.999000 -0.000000 -0.000000
131.667713 RKC-0.1 0.999000 -0.000000 0.000000
131.763676 RKC-0.1 0.999000 -0.000000 -0.000000
131.859639 RKC-0.1 0.999000 -0.000000 0.000000
131.955601 RKC-0.1 0.999000 -0.000000 -0.000000
132.051564 RKC-0.1 0.999000 -0.000000 -0.000000
132.147527 RKC-0.1 0.999000 -0.000000 0.000000
132.243490 RKC-0.1 0.999000 -0.000000 -0.000000
132.339452 RKC-0.1 0.999000 -0.000000 0.000000
132.435415 RKC-0.1 0.999000 -0.000000 -0.000000
132.531378 RKC-0.1 0.999000 -0.000000 -0.000000
132.627341 RKC-0.1 0.999000 -0.000000 -0.000000
132.723304 RKC-0.1 0.999000 -0.000000 0.000000
132.819266 RKC-0.1 0.999000 -0.000000 0.000000
132.915229 RKC-0.1 0.999000 0.000000 0.000000
133.011192 RKC-0.1 0.999000 0.000000 -0.000000
133.107155 RKC-0.1 0.999000 -0.000000 0.000000
133.203117 RKC-0.1 0.999000 0.000000 0.000000
133.299080 RKC-0.1 0.999000 -0.000000 -0.000000
133.395043 RKC-0.1 0.999000 0.000000 0.000000
133.491006 RKC-0.1 0.999000 0.000000 -0.000000
133.586968 RKC-0.1 0.999000 0.000000 0.000000
133.682931 RKC-0.1 0.999000 0.000000 -0.000000
133.778894 RKC-0.1 0.999000 -0.000000 -0.000000
133.874857 RKC-0.1 0.999000 -0.000000 0.000000
133.970820 RKC-0.1 0.999000 0.000000 0.000000
134.066782 RKC-0.1 0.999000 0.000000 -0.000000
134.162745 RKC-0.1 0.999000 -0.000000 0.000000
134.258708 RKC-0.1 0.999000 -0.000000 -0.000000
134.354671 RKC-0.1 0.999000 -0.000000 0.000000
134.450633 RKC-0.1 0.999000 -0.000000 -0.000000
134.546596 RKC-0.1 0.999000 -0.000000 0.000000
134.642559 RKC-0.1 0.999000 0.000000 -0.000000
134.738522 RKC-0.1 0.999000 0.000000 -0.000000
134.834484 RKC-0.1 0.999000 -0.000000 -0.000000
134.930447 RKC-0.1 0.999000 -0.000000 -0.000000
135.026410 RKC-0.1 0.999000 -0.000000 0.000000
135.122373 RKC-0.1 0.999000 -0.000000 -0.000000
135.218335 RKC-0.1 0.999000 -0.000000 0.000000
135.314298 RKC-0.1 0.999000 0.000000 -0.000000
135.410261 RKC-0.1 0.999000 0.000000 0.000000
135.506224 RKC-0.1 0.999000 0.000000 -0.000000
135.602187 RKC-0.1 0.999000 0.000000 0.000000
135.698149 RKC-0.1 0.999000 0.000000 -0.000000
135.794112 RKC-0.1 0.999000 0.000000 0.000000
135.890075 RKC-0.1 0.999000 0.000000 0.000000
135.986038 RKC-0.1 0.999000 0.000000 0.000000
136.082000 RKC-0.1 0.999000 0.000000 -0.000000
136.177963 RKC-0.1 0.999000 0.000000 0.000000
136.273926 RKC-0.1 0.999000 -0.000000 -0.000000
136.369889 RKC-0.1 0.999000 -0.000000 0.000000
136.465851 RKC-0.1 0.999000 -0.000000 -0.000000
136.561814 RKC-0.1 0.999000 0.000000 0.000000
136.657777 RKC-0.1 0.999000 0.000000 0.000000
136.753740 RKC-0.1 0.999000 0.000000 -0.000000
136.849703 RKC-0.1 0.999000 0.000000 -0.000000
136.945665 RKC-0.1 0.999000 -0.000000 0.000000
137.041628 RKC-0.1 0.999000 -0.000000 0.000000
137.137591 RKC-0.1 0.999000 -0.000000 0.000000
137.233554 RKC-0.1 0.999000 -0.000000 -0.000000
137.329516 RKC-0.1 0.999000 -0.000000 0.000000
137.425479 RKC-0.1 0.999000 0.000000 0.000000
137.521442 RKC-0.1 0.999000 0.000000 0.000000
137.617405 RKC-0.1 0.999000 0.000000 -0.000000
137.713367 RKC-0.1 0.999000 0.000000 0.000000
137.809330 RKC-0.1 0.999000 0.000000 -0.000000
137.905293 RKC-0.1 0.999000 0.000000 0.000000
138.001256 RKC-0.1 0.999000 0.000000 0.000000
138.097218 RKC-0.1 0.999000 0.000000 -0.000000
138.193181 RKC-0.1 0.999000 0.000000 0.000000
138.289144 RKC-0.1 0.999000 0.000000 -0.000000
138.385107 RKC-0.1 0.999000 0.000000 0.000000
138.481070 RKC-0.1 0.999000 0.000000 -0.000000
138.577032 RKC-0.1 0.999000 0.000000 0.000000
138.672995 RKC-0.1 0.999000 0.000000 -0.000000
138.768958 RKC-0.1 0.999000 0.000000 0.000000
138.864921 RKC-0.1 0.999000 0.000000 0.000000
138.960883 RKC-0.1 0.999000 0.000000 -0.000000
139.056846 RKC-0.1 0.999000 0.000000 -0.000000
139.152809 RKC-0.1 0.999000 -0.000000 0.000000
139.248772 RKC-0.1 0.999000 0.000000 0.000000
139.344734 RKC-0.1 0.999000 0.000000 0.000000
139.440697 RKC-0.1 0.999000 0.000000 -0.000000
139.536660 RKC-0.1 0.999000 0.000000 -0.000000
139.632623 RKC-0.1 0.999000 0.000000 0.000000
139.728586 RKC-0.1 0.999000 0.000000 -0.000000
139.824548 RKC-0.1 0.999000 -0.000000 -0.000000
139.920511 RKC-0.1 0.999000 -0.000000 -0.000000
140.016474 RKC-0.1 0.999000 -0.000000 0.000000
140.112437 RKC-0.1 0.999000 0.000000 0.000000
140.208399 RKC-0.1 0.999000 0.000000 0.000000
140.304362 RKC-0.1 0.999000 0.000000 -0.000000
140.400325 RKC-0.1 0.999000 0.000000 -0.000000
140.496288 RKC-0.1 0.999000 0.000000 0.000000
140.592250 RKC-0.1 0.999000 0.000000 -0.000000
140.688213 RKC-0.1 0.999000 0.000000 0.000000
140.784176 RKC-0.1 0.999000 0.000000 -0.000000
140.880139 RKC-0.1 0.999000 0.000000 0.000000
140.976101 RKC-0.1 0.999000 0.000000 -0.000000
141.072064 RKC-0.1 0.999000 -0.000000 -0.000000
141.168027 RKC-0.1 0.999000 0.000000 0.000000
141.263990 RKC-0.1 0.999000 0.000000 -0.000000
141.359953 RKC-0.1 0.999000 -0.000000 0.000000
141.455915 RKC-0.1 0.999000 -0.000000 0.000000
141.551878 RKC-0.1 0.999000 -0.000000 0.000000
141.647841 RKC-0.1 0.999000 -0.000000 -0.000000
141.743804 RKC-0.1 0.999000 -0.000000 0.000000
141.839766 RKC-0.1 0.999000 -0.000000 -0.000000
141.935729 RKC-0.1 0.999000 -0.000000 0.000000
142.031692 RKC-0.1 0.999000 -0.000000 -0.000000
142.127655 RKC-0.1 0.999000 -0.000000 0.000000
142.223617 RKC-0.1 0.999000 0.000000 -0.000000
142.319580 RKC-0.1 0.999000 -0.000000 0.000000
142.415543 RKC-0.1 0.999000 -0.000000 -0.000000
142.511506 RKC-0.1 0.999000 -0.000000 -0.000000
142.607469 RKC-0.1 0.999000 -0.000000 0.000000
142.703431 RKC-0.1 0.999000 -0.000000 0.000000
142.799394 RKC-0.1 0.999000 -0.000000 -0.000000
142.895357 RKC-0.1 0.999000 -0.000000 0.000000
142.991320 RKC-0.1 0.999000 -0.000000 0.000000
143.087282 RKC-0.1 0.999000 -0.000000 -0.000000
143.183245 RKC-0.1 0.999000 -0.000000 -0.000000
143.279208 RKC-0.1 0.999000 -0.000000 0.000000
143.375171 RKC-0.1 0.999000 -0.000000 -0.000000
143.471133 RKC-0.1 0.999000 -0.000000 -0.000000
143.567096 RKC-0.1 0.999000 -0.000000 0.000000
143.663059 RKC-0.1 0.999000 -0.000000 0.000000
143.759022 RKC-0.1 0.999000 -0.000000 -0.000000
143.854985 RKC-0.1 0.999000 -0.000000 0.000000
143.950947 RKC-0.1 0.999000 0.000000 -0.000000
144.046910 RKC-0.1 0.999000 -0.000000 -0.000000
144.142873 RKC-0.1 0.999000 -0.000000 0.000000
144.238836 RKC-0.1 0.999000 -0.000000 -0.000000
144.334798 RKC-0.1 0.999000 -0.000000 0.000000
144.430761 RKC-0.1 0.999000 -0.000000 -0.000000
144.526724 RKC-0.1 0.999000 -0.000000 0.000000
144.622687 RKC-0.1 0.999000 -0.000000 0.000000
144.718649 RKC-0.1 0.999000 -0.000000 -0.000000
144.814612 RKC-0.1 0.999000 -0.000000 0.000000
144.910575 RKC-0.1 0.999000 -0.000000 -0.000000
145.006538 RKC-0.1 0.999000 -0.000000 -0.000000
145.102500 RKC-0.1 0.999000 -0.000000 0.000000
145.198463 RKC-0.1 0.999000 -0.000000 -0.000000
145.294426 RKC-0.1 0.999000 -0.000000 0.000000
145.390389 RKC-0.1 0.999000 -0.000000 -0.000000
145.486352 RKC-0.1 0.999000 -0.000000 0.000000
68.812101 RKC-2 0.000000 0.000000 0.000000
68.908063 RKC-2 0.000000 0.000000 0.000000
69.004026 RKC-2 0.000000 0.000000 0.000000
69.099989 RKC-2 0.000000 0.000000 0.000000
69.195952 RKC-2 0.000000 0.000000 0.000000
69.291915 RKC-2 0.000000 0.000000 0.000000
69.387877 RKC-2 0.000000 0.000000 0.000000
69.483840 RKC-2 0.000000 0.000000 0.000000
69.579803 RKC-2 0.000000 0.000000 0.000000
69.675766 RKC-2 0.000000 0.000000 0.000000
69.771728 RKC-2 0.000000 0.000000 0.000000
69.867691 RKC-2 0.000000 0.000000 0.000000
69.963654 RKC-2 0.000000 0.000000 0.000000
70.059617 RKC-2 0.000000 0.000000 0.000000
70.155579 RKC-2 0.000000 0.000000 0.000000
70.251542 RKC-2 0.000000 0.000000 0.000000
70.347505 RKC-2 0.000000 0.000000 0.000000
70.443468 RKC-2 0.000000 0.000000 0.000000
70.539431 RKC-2 0.000000 0.000000 0.000000
70.635393 RKC-2 0.000000 0.000000 0.000000
70.731356 RKC-2 0.000000 0.000000 0.000000
70.827319 RKC-2 0.000000 0.000000 0.000000
70.923282 RKC-2 0.000000 0.000000 0.000000
71.019244 RKC-2 0.000000 0.000000 0.000000
71.115207 RKC-2 0.000000 0.000000 0.000000
71.211170 RKC-2 0.000000 0.000000 0.000000
71.307133 RKC-2 0.000000 0.000000 0.000000
71.403095 RKC-2 0.000000 0.000000 0.000000
71.499058 RKC-2 0.000000 0.000000 0.000000
71.595021 RKC-2 0.000000 0.000000 0.000000
71.690984 RKC-2 0.000000 0.000000 0.000000
71.786947 RKC-2 0.000000 0.000000 0.000000
71.882909 RKC-2 0.000000 0.000000 0.000000
71.978872 RKC-2 0.000000 0.000000 0.000000
72.074835 RKC-2 0.000000 0.000000 0.000000
72.170798 RKC-2 0.000000 0.000000 0.000000
72.266760 RKC-2 0.000000 0.000000 0.000000
72.362723 RKC-2 0.000000 0.000000 0.000000
72.458686 RKC-2 0.000000 0.000000 0.000000
72.554649 RKC-2 0.000000 0.000000 0.000000
72.650611 RKC-2 0.000000 0.000000 0.000000
72.746574 RKC-2 0.000000 0.000000 0.000000
72.842537 RKC-2 0.000000 0.000000 0.000000
72.938500 RKC-2 0.000000 0.000000 0.000000
73.034462 RKC-2 0.000000 0.000000 0.000000
73.130425 RKC-2 0.000000 0.000000 0.000000
73.226388 RKC-2 0.000000 0.000000 0.000000
73.322351 RKC-2 0.000000 0.000000 0.000000
73.418314 RKC-2 0.000000 0.000000 0.000000
73.514276 RKC-2 0.000000 0.000000 0.000000
73.610239 RKC-2 0.000000 0.000000 0.000000
73.706202 RKC-2 0.000000 0.000000 0.000000
73.802165 RKC-2 0.000000 0.000000 0.000000
73.898127 RKC-2 0.000000 0.000000 0.000000
73.994090 RKC-2 0.000000 0.000000 0.000000
74.090053 RKC-2 0.000000 0.000000 0.000000
74.186016 RKC-2 0.000000 0.000000 0.000000
74.281978 RKC-2 0.000000 0.000000 0.000000
74.377941 RKC-2 0.000000 0.000000 0.000000
74.473904 RKC-2 0.000000 0.000000 0.000000
74.569867 RKC-2 0.000000 0.000000 0.000000
74.665830 RKC-2 0.000000 0.000000 0.000000
74.761792 RKC-2 0.000000 0.000000 0.000000
74.857755 RKC-2 0.000000 0.000000 0.000000
74.953718 RKC-2 0.000000 0.000000 0.000000
75.049681 RKC-2 0.000000 0.000000 0.000000
75.145643 RKC-2 0.000000 0.000000 0.000000
75.241606 RKC-2 0.000000 0.000000 0.000000
75.337569 RKC-2 0.000000 0.000000 0.000000
75.433532 RKC-2 0.000000 0.000000 0.000000
75.529494 RKC-2 0.000000 0.000000 0.000000
75.625457 RKC-2 0.000000 0.000000 0.000000
75.721420 RKC-2 0.000000 0.000000 0.000000
75.817383 RKC-2 0.000000 0.000000 0.000000
75.913345 RKC-2 0.000000 0.000000 0.000000
76.009308 RKC-2 0.000000 0.000000 0.000000
76.105271 RKC-2 0.000000 0.000000 0.000000
76.201234 RKC-2 0.000000 0.000000 0.000000
76.297197 RKC-2 0.000000 0.000000 0.000000
76.393159 RKC-2 0.000000 0.000000 0.000000
76.489122 RKC-2 0.000000 0.000000 0.000000
76.585085 RKC-2 0.000000 0.000000 0.000000
76.681048 RKC-2 0.000000 0.000000 0.000000
76.777010 RKC-2 0.000000 0.000000 0.000000
76.872973 RKC-2 0.000000 0.000000 0.000000
76.968936 RKC-2 0.000000 0.000000 0.000000
77.064899 RKC-2 0.000000 0.000000 0.000000
77.160861 RKC-2 0.000000 0.000000 0.000000
77.256824 RKC-2 0.000000 0.000000 0.000000
77.352787 RKC-2 0.000000 0.000000 0.000000
77.448750 RKC-2 0.000000 0.000000 0.000000
77.544713 RKC-2 0.000000 0.000000 0.000000
77.640675 RKC-2 0.000000 0.000000 0.000000
77.736638 RKC-2 0.000000 0.000000 0.000000
77.832601 RKC-2 0.000000 0.000000 0.000000
77.928564 RKC-2 0.000000 0.000000 0.000000
78.024526 RKC-2 0.000000 0.000000 0.000000
78.120489 RKC-2 0.000000 0.000000 0.000000
78.216452 RKC-2 0.000000 0.000000 0.000000
78.312415 RKC-2 0.000000 0.000000 0.000000
78.408377 RKC-2 0.000000 0.000000 0.000000
78.504340 RKC-2 0.000000 0.000000 0.000000
78.600303 RKC-2 0.000000 0.000000 0.000000
78.696266 RKC-2 0.000000 0.000000 0.000000
78.792228 RKC-2 0.000000 0.000000 0.000000
78.888191 RKC-2 0.000000 0.000000 0.000000
78.984154 RKC-2 0.000000 0.000000 0.000000
79.080117 RKC-2 0.000000 0.000000 0.000000
79.176080 RKC-2 0.000000 0.000000 0.000000
79.272042 RKC-2 0.000000 0.000000 0.000000
79.368005 RKC-2 0.000000 0.000000 0.000000
79.463968 RKC-2 0.000000 0.000000 0.000000
79.559931 RKC-2 0.000000 0.000000 0.000000
79.655893 RKC-2 0.000000 0.000000 0.000000
79.751856 RKC-2 0.000000 0.000000 0.000000
79.847819 RKC-2 0.000000 0.000000 0.000000
79.943782 RKC-2 0.000000 0.000000 0.000000
80.039744 RKC-2 0.000000 0.000000 0.000000
80.135707 RKC-2 0.000000 0.000000 0.000000
80.231670 RKC-2 0.000000 0.000000 0.000000
80.327633 RKC-2 0.000000 0.000000 0.000000
80.423596 RKC-2 0.000000 0.000000 0.000000
80.519558 RKC-2 0.000000 0.000000 0.000000
80.615521 RKC-2 0.000000 0.000000 0.000000
80.711484 RKC-2 0.000000 0.000000 0.000000
80.807447 RKC-2 0.000000 0.000000 0.000000
80.903409 RKC-2 0.000000 0.000000 0.000000
80.999372 RKC-2 0.000000 0.000000 0.000000
81.095335 RKC-2 0.000000 0.000000 0.000000
81.191298 RKC-2 0.000000 0.000000 0.000000
81.287260 RKC-2 0.000000 0.000000 0.000000
81.383223 RKC-2 0.000000 0.000000 0.000000
81.479186 RKC-2 0.000000 0.000000 0.000000
81.575149 RKC-2 0.000000 0.000000 0.000000
81.671112 RKC-2 0.000000 0.000000 0.000000
81.767074 RKC-2 0.000000 0.000000 0.000000
81.863037 RKC-2 0.000000 0.000000 0.000000
81.959000 RKC-2 0.000000 0.000000 0.000000
82.054963 RKC-2 0.000000 0.000000 0.000000
82.150925 RKC-2 0.000000 0.000000 0.000000
82.246888 RKC-2 0.000000 0.000000 0.000000
82.342851 RKC-2 0.000000 0.000000 0.000000
82.438814 RKC-2 0.000000 0.000000 0.000000
82.534776 RKC-2 0.000000 0.000000 0.000000
82.630739 RKC-2 0.000000 0.000000 0.000000
82.726702 RKC-2 0.000000 0.000000 0.000000
82.822665 RKC-2 0.000000 0.000000 0.000000
82.918627 RKC-2 0.000000 0.000000 0.000000
83.014590 RKC-2 0.000000 0.000000 0.000000
83.110553 RKC-2 0.000000 0.000000 0.000000
83.206516 RKC-2 0.000000 0.000000 0.000000
83.302479 RKC-2 0.000000 0.000000 0.000000
83.398441 RKC-2 0.000000 0.000000 0.000000
83.494404 RKC-2 0.000000 0.000000 0.000000
83.590367 RKC-2 0.000000 0.000000 0.000000
83.686330 RKC-2 0.000000 0.000000 0.000000
83.782292 RKC-2 0.000000 0.000000 0.000000
83.878255 RKC-2 0.000000 0.000000 0.000000
83.974218 RKC-2 0.000000 0.000000 0.000000
84.070181 RKC-2 0.000000 0.000000 0.000000
84.166143 RKC-2 0.000000 0.000000 0.000000
84.262106 RKC-2 0.000000 0.000000 0.000000
84.358069 RKC-2 0.000000 0.000000 0.000000
84.454032 RKC-2 0.000000 0.000000 0.000000
84.549995 RKC-2 0.000000 0.000000 0.000000
84.645957 RKC-2 0.000000 0.000000 0.000000
84.741920 RKC-2 0.000000 0.000000 0.000000
84.837883 RKC-2 0.000000 0.000000 0.000000
84.933846 RKC-2 0.000000 0.000000 0.000000
85.029808 RKC-2 0.000000 0.000000 0.000000
85.125771 RKC-2 0.000000 0.000000 0.000000
85.221734 RKC-2 0.000000 0.000000 0.000000
85.317697 RKC-2 0.000000 0.000000 0.000000
85.413659 RKC-2 0.000000 0.000000 0.000000
85.509622 RKC-2 0.000000 0.000000 0.000000
85.605585 RKC-2 0.000000 0.000000 0.000000
85.701548 RKC-2 0.000000 0.000000 0.000000
85.797510 RKC-2 0.000000 0.000000 0.000000
85.893473 RKC-2 0.000000 0.000000 0.000000
85.989436 RKC-2 0.000000 0.000000 0.000000
86.085399 RKC-2 0.000000 0.000000 0.000000
86.181362 RKC-2 0.000000 0.000000 0.000000
86.277324 RKC-2 0.000000 0.000000 0.000000
86.373287 RKC-2 0.000000 0.000000 0.000000
86.469250 RKC-2 0.000000 0.000000 0.000000
86.565213 RKC-2 0.000000 0.000000 0.000000
86.661175 RKC-2 0.000000 0.000000 0.000000
86.757138 RKC-2 0.000000 0.000000 0.000000
86.853101 RKC-2 0.000000 0.000000 0.000000
86.949064 RKC-2 0.000000 0.000000 0.000000
87.045026 RKC-2 0.000000 0.000000 0.000000
87.140989 RKC-2 0.000000 0.000000 0.000000
87.236952 RKC-2 0.000000 0.000000 0.000000
87.332915 RKC-2 0.000000 0.000000 0.000000
87.428878 RKC-2 0.000000 0.000000 0.000000
87.524840 RKC-2 0.000000 0.000000 0.000000
87.620803 RKC-2 0.000000 0.000000 0.000000
87.716766 RKC-2 0.000000 0.000000 0.000000
87.812729 RKC-2 0.000000 0.000000 0.000000
87.908691 RKC-2 0.000000 0.000000 0.000000
88.004654 RKC-2 0.000000 0.000000 0.000000
88.100617 RKC-2 0.000000 0.000000 0.000000
88.196580 RKC-2 0.000000 0.000000 0.000000
88.292542 RKC-2 0.000000 0.000000 0.000000
88.388505 RKC-2 0.000000 0.000000 0.000000
88.484468 RKC-2 0.000000 0.000000 0.000000
88.580431 RKC-2 0.000000 0.000000 0.000000
88.676393 RKC-2 0.000000 0.000000 0.000000
88.772356 RKC-2 0.000000 0.000000 0.000000
88.868319 RKC-2 0.000000 0.000000 0.000000
88.964282 RKC-2 0.000000 0.000000 0.000000
89.060245 RKC-2 0.000000 0.000000 0.000000
89.156207 RKC-2 0.000000 0.000000 0.000000
89.252170 RKC-2 0.000000 0.000000 0.000000
89.348133 RKC-2 0.000000 0.000000 0.000000
89.444096 RKC-2 0.000000 0.000000 0.000000
89.540058 RKC-2 0.000000 0.000000 0.000000
89.636021 RKC-2 0.000000 0.000000 0.000000
89.731984 RKC-2 0.000000 0.000000 0.000000
89.827947 RKC-2 0.000000 0.000000 0.000000
89.923909 RKC-2 0.000000 0.000000 0.000000
90.019872 RKC-2 0.000000 0.000000 0.000000
90.115835 RKC-2 0.000000 0.000000 0.000000
90.211798 RKC-2 0.000000 0.000000 0.000000
90.307761 RKC-2 0.000000 0.000000 0.000000
90.403723 RKC-2 0.000000 0.000000 0.000000
90.499686 RKC-2 0.000000 0.000000 0.000000
90.595649 RKC-2 0.000000 0.000000 0.000000
90.691612 RKC-2 0.000000 0.000000 0.000000
90.787574 RKC-2 0.000000 0.000000 0.000000
90.883537 RKC-2 0.000000 0.000000 0.000000
90.979500 RKC-2 0.000000 0.000000 0.000000
91.075463 RKC-2 0.000000 0.000000 0.000000
91.171425 RKC-2 0.000000 0.000000 0.000000
91.267388 RKC-2 0.000000 0.000000 0.000000
91.363351 RKC-2 0.000000 0.000000 0.000000
91.459314 RKC-2 0.000000 0.000000 0.000000
91.555277 RKC-2 0.000000 0.000000 0.000000
91.651239 RKC-2 0.000000 0.000000 0.000000
91.747202 RKC-2 0.000000 0.000000 0.000000
91.843165 RKC-2 0.000000 0.000000 0.000000
91.939128 RKC-2 0.000000 0.000000 0.000000
92.035090 RKC-2 0.000000 0.000000 0.000000
92.131053 RKC-2 0.000000 0.000000 0.000000
92.227016 RKC-2 0.000000 0.000000 0.000000
92.322979 RKC-2 0.000000 0.000000 0.000000
92.418941 RKC-2 0.000000 0.000000 0.000000
92.514904 RKC-2 0.000000 0.000000 0.000000
92.610867 RKC-2 0.000000 0.000000 0.000000
92.706830 RKC-2 0.000000 0.000000 0.000000
92.802792 RKC-2 0.000000 0.000000 0.000000
92.898755 RKC-2 0.000000 0.000000 0.000000
92.994718 RKC-2 0.000000 0.000000 0.000000
93.090681 RKC-2 0.000000 0.000000 0.000000
93.186644 RKC-2 0.000000 0.000000 0.000000
93.282606 RKC-2 0.000000 0.000000 0.000000
93.378569 RKC-2 0.000000 0.000000 0.000000
93.474532 RKC-2 0.000000 0.000000 0.000000
93.570495 RKC-2 0.000000 0.000000 0.000000
93.666457 RKC-2 0.000000 0.000000 0.000000
93.762420 RKC-2 0.000000 0.000000 0.000000
93.858383 RKC-2 0.000000 0.000000 0.000000
93.954346 RKC-2 0.000000 0.000000 0.000000
94.050308 RKC-2 0.000000 0.000000 0.000000
94.146271 RKC-2 0.000000 0.000000 0.000000
94.242234 RKC-2 0.000000 0.000000 0.000003
94.338197 RKC-2 0.000000 0.000001 0.000021
94.434160 RKC-2 0.000000 0.000008 0.000116
94.530122 RKC-2 0.000002 0.000041 0.000583
94.626085 RKC-2 0.000008 0.000193 0.002578
94.722048 RKC-2 0.000039 0.000797 0.010014
94.818011 RKC-2 0.000161 0.002906 0.033936
94.913973 RKC-2 0.000596 0.009297 0.099260
95.009936 RKC-2 0.001946 0.025892 0.246603
95.105899 RKC-2 0.005566 0.062055 0.507096
95.201862 RKC-2 0.013856 0.125866 0.822816
95.297824 RKC-2 0.029723 0.210504 0.941144
95.393787 RKC-2 0.054257 0.277541 0.456010
95.489750 RKC-2 0.082990 0.262546 -0.768533
95.585713 RKC-2 0.104646 0.130840 -1.976399
95.681675 RKC-2 0.108101 -0.046284 -1.715114
95.777638 RKC-2 0.095763 -0.110555 0.375602
95.873601 RKC-2 0.086883 0.005749 2.048335
95.969564 RKC-2 0.096866 0.141665 0.784353
96.065527 RKC-2 0.114072 0.098472 -1.684552
96.161489 RKC-2 0.115765 -0.033937 -1.075037
96.257452 RKC-2 0.107559 -0.011043 1.552176
96.353415 RKC-2 0.113646 0.104527 0.856473
96.449378 RKC-2 0.127620 0.067518 -1.627807
96.545340 RKC-2 0.126604 -0.019664 -0.189172
96.641303 RKC-2 0.123846 0.047595 1.590939
96.737266 RKC-2 0.135739 0.088190 -0.744877
96.833229 RKC-2 0.140772 0.008389 -0.918290
96.929191 RKC-2 0.137349 0.031463 1.399187
97.025154 RKC-2 0.146811 0.080610 -0.374906
97.121117 RKC-2 0.152820 0.020214 -0.883823
97.217080 RKC-2 0.150691 0.037858 1.251536
97.313043 RKC-2 0.160086 0.070354 -0.574263
97.409005 RKC-2 0.164193 0.022278 -0.427706
97.504968 RKC-2 0.164362 0.051668 1.040231
97.600931 RKC-2 0.174110 0.056223 -0.945295
97.696894 RKC-2 0.175153 0.028272 0.362756
97.792856 RKC-2 0.179536 0.061535 0.330490
97.888819 RKC-2 0.186963 0.040208 -0.774972
97.984782 RKC-2 0.187253 0.044418 0.862709
98.080745 RKC-2 0.195488 0.055729 -0.626969
98.176707 RKC-2 0.197949 0.037199 0.240785
98.272670 RKC-2 0.202627 0.056366 0.158678
98.368633 RKC-2 0.208767 0.042532 -0.447003
98.464596 RKC-2 0.210790 0.049812 0.598726
98.560558 RKC-2 0.218327 0.049386 -0.607599
98.656521 RKC-2 0.220269 0.045409 0.524720
98.752484 RKC-2 0.227042 0.052233 -0.382503
98.848447 RKC-2 0.230293 0.044952 0.230749
98.944410 RKC-2 0.235670 0.051851 -0.086962
99.040372 RKC-2 0.240245 0.046429 -0.026046
99.136335 RKC-2 0.244580 0.050455 0.109953
99.232298 RKC-2 0.249929 0.048004 -0.161029
99.328261 RKC-2 0.253794 0.049290 0.187842
99.424223 RKC-2 0.259389 0.048997 -0.193956
99.520186 RKC-2 0.263197 0.048609 0.185871
99.616149 RKC-2 0.268718 0.049432 -0.168727
99.712112 RKC-2 0.272685 0.048250 0.144090
99.808074 RKC-2 0.277978 0.049511 -0.117794
99.904037 RKC-2 0.282187 1.201507 24.127021
100.000000 RKC-2 0.508578 2.356318 -0.059123
100.095963 RKC-2 0.734425 1.201371 -24.011610
100.191926 RKC-2 0.739152 0.048979 -0.005878
100.287888 RKC-2 0.743825 0.047920 -0.016184
100.383851 RKC-2 0.748349 0.048235 0.022730
100.479814 RKC-2 0.753083 0.048236 -0.022689
100.575777 RKC-2 0.757607 0.047060 -0.001832
100.671739 RKC-2 0.762115 0.048780 0.037682
100.767702 RKC-2 0.766969 0.045756 -0.100712
100.863665 RKC-2 0.770896 0.048930 0.166871
100.959628 RKC-2 0.776360 0.045302 -0.242479
101.055590 RKC-2 0.779591 0.047446 0.287160
101.151553 RKC-2 0.785466 0.046919 -0.298138
101.247516 RKC-2 0.788596 0.043659 0.230187
101.343479 RKC-2 0.793846 0.050038 -0.097249
101.439442 RKC-2 0.798200 0.040029 -0.111342
101.535404 RKC-2 0.801528 0.050140 0.322059
101.631367 RKC-2 0.807823 0.042318 -0.485082
101.727330 RKC-2 0.809650 0.042406 0.486929
101.823293 RKC-2 0.815961 0.051134 -0.305037
101.919255 RKC-2 0.819464 0.033515 -0.062169
102.015218 RKC-2 0.822394 0.052037 0.448202
102.111181 RKC-2 0.829451 0.041110 -0.675948
102.207144 RKC-2 0.830284 0.034272 0.533442
102.303106 RKC-2 0.836029 0.057436 -0.050676
102.399069 RKC-2 0.841307 0.028472 -0.552968
102.495032 RKC-2 0.841493 0.041269 0.819666
102.590995 RKC-2 0.849228 0.057067 -0.490397
102.686957 RKC-2 0.852446 0.018412 -0.315228
102.782920 RKC-2 0.852761 0.047296 0.917201
102.878883 RKC-2 0.861523 0.057371 -0.707225
102.974846 RKC-2 0.863772 0.009630 -0.287768
103.070809 RKC-2 0.863371 0.046435 1.054840
103.166771 RKC-2 0.872684 0.065879 -0.649587
103.262734 RKC-2 0.876015 0.003520 -0.650067
103.358697 RKC-2 0.873360 0.028599 1.172756
103.454660 RKC-2 0.881504 0.082838 -0.042339
103.550622 RKC-2 0.889259 0.019693 -1.273706
103.646585 RKC-2 0.885284 -0.013824 0.575167
103.742548 RKC-2 0.886605 0.070661 1.185625
103.838511 RKC-2 0.898845 0.085898 -0.868060
103.934473 RKC-2 0.903092 -0.014209 -1.218318
104.030436 RKC-2 0.896118 -0.032117 0.845092
104.126399 RKC-2 0.896927 0.077457 1.438584
104.222362 RKC-2 0.910984 0.126956 -0.406957
104.318325 RKC-2 0.921294 0.026272 -1.691441
104.414287 RKC-2 0.916027 -0.088261 -0.695586
104.510250 RKC-2 0.904354 -0.069111 1.094695
104.606213 RKC-2 0.902762 0.066672 1.735209
104.702176 RKC-2 0.917150 0.198876 1.020117
104.798138 RKC-2 0.940932 0.245150 -0.055697
104.894101 RKC-2 0.964201 0.209503 -0.687247
104.990064 RKC-2 0.981141 0.139945 -0.762439
105.086027 RKC-2 0.991059 0.076972 -0.550008
105.181989 RKC-2 0.995913 0.035870 -0.306614
105.277952 RKC-2 0.997944 0.014417 -0.140502
105.373915 RKC-2 0.998680 0.005057 -0.054573
105.469878 RKC-2 0.998914 0.001560 -0.018291
105.565840 RKC-2 0.998980 0.000426 -0.005351
105.661803 RKC-2 0.998996 0.000103 -0.001376
105.757766 RKC-2 0.999000 0.000022 -0.000313
105.853729 RKC-2 0.999000 0.000004 -0.000063
105.949692 RKC-2 0.999000 0.000001 -0.000011
106.045654 RKC-2 0.999000 0.000000 -0.000002
106.141617 RKC-2 0.999000 0.000000 -0.000000
106.237580 RKC-2 0.999000 0.000000 -0.000000
106.333543 RKC-2 0.999000 0.000000 -0.000000
106.429505 RKC-2 0.999000 0.000000 -0.000000
106.525468 RKC-2 0.999000 0.000000 -0.000000
106.621431 RKC-2 0.999000 0.000000 -0.000000
106.717394 RKC-2 0.999000 -0.000000 -0.000000
106.813356 RKC-2 0.999000 -0.000000 0.000000
106.909319 RKC-2 0.999000 -0.000000 -0.000000
107.005282 RKC-2 0.999000 -0.000000 0.000000
107.101245 RKC-2 0.999000 0.000000 0.000000
107.197208 RKC-2 0.999000 0.000000 0.000000
107.293170 RKC-2 0.999000 0.000000 -0.000000
107.389133 RKC-2 0.999000 0.000000 0.000000
107.485096 RKC-2 0.999000 0.000000 0.000000
107.581059 RKC-2 0.999000 0.000000 0.000000
107.677021 RKC-2 0.999000 0.000000 -0.000000
107.772984 RKC-2 0.999000 -0.000000 -0.000000
107.868947 RKC-2 0.999000 0.000000 0.000000
107.964910 RKC-2 0.999000 -0.000000 -0.000000
108.060872 RKC-2 0.999000 0.000000 0.000000
108.156835 RKC-2 0.999000 0.000000 0.000000
108.252798 RKC-2 0.999000 0.000000 0.000000
108.348761 RKC-2 0.999000 0.000000 -0.000000
108.444723 RKC-2 0.999000 0.000000 0.000000
108.540686 RKC-2 0.999000 0.000000 0.000000
108.636649 RKC-2 0.999000 0.000000 0.000000
108.732612 RKC-2 0.999000 0.000000 -0.000000
108.828575 RKC-2 0.999000 0.000000 0.000000
108.924537 RKC-2 0.999000 0.000000 -0.000000
109.020500 RKC-2 0.999000 0.000000 0.000000
109.116463 RKC-2 0.999000 0.000000 -0.000000
109.212426 RKC-2 0.999000 0.000000 0.000000
109.308388 RKC-2 0.999000 0.000000 -0.000000
109.404351 RKC-2 0.999000 0.000000 -0.000000
109.500314 RKC-2 0.999000 -0.000000 -0.000000
109.596277 RKC-2 0.999000 -0.000000 0.000000
109.692239 RKC-2 0.999000 0.000000 0.000000
109.788202 RKC-2 0.999000 0.000000 -0.000000
109.884165 RKC-2 0.999000 -0.000000 -0.000000
109.980128 RKC-2 0.999000 -0.000000 0.000000
110.076091 RKC-2 0.999000 0.000000 -0.000000
110.172053 RKC-2 0.999000 -0.000000 -0.000000
110.268016 RKC-2 0.999000 0.000000 0.000000
110.363979 RKC-2 0.999000 0.000000 -0.000000
110.459942 RKC-2 0.999000 0.000000 0.000000
110.555904 RKC-2 0.999000 0.000000 -0.000000
110.651867 RKC-2 0.999000 0.000000 0.000000
110.747830 RKC-2 0.999000 0.000000 0.000000
110.843793 RKC-2 0.999000 0.000000 -0.000000
110.939755 RKC-2 0.999000 0.000000 -0.000000
111.035718 RKC-2 0.999000 0.000000 0.000000
111.131681 RKC-2 0.999000 0.000000 0.000000
111.227644 RKC-2 0.999000 0.000000 -0.000000
111.323607 RKC-2 0.999000 0.000000 0.000000
111.419569 RKC-2 0.999000 0.000000 -0.000000
111.515532 RKC-2 0.999000 0.000000 -0.000000
111.611495 RKC-2 0.999000 0.000000 0.000000
111.707458 RKC-2 0.999000 -0.000000 -0.000000
111.803420 RKC-2 0.999000 -0.000000 0.000000
111.899383 RKC-2 0.999000 0.000000 0.000000
111.995346 RKC-2 0.999000 0.000000 -0.000000
112.091309 RKC-2 0.999000 0.000000 0.000000
112.187271 RKC-2 0.999000 0.000000 -0.000000
112.283234 RKC-2 0.999000 0.000000 0.000000
112.379197 RKC-2 0.999000 0.000000 -0.000000
112.475160 RKC-2 0.999000 -0.000000 -0.000000
112.571122 RKC-2 0.999000 -0.000000 -0.000000
112.667085 RKC-2 0.999000 -0.000000 0.000000
112.763048 RKC-2 0.999000 -0.000000 -0.000000
112.859011 RKC-2 0.999000 -0.000000 0.000000
112.954974 RKC-2 0.999000 -0.000000 0.000000
113.050936 RKC-2 0.999000 -0.000000 -0.000000
113.146899 RKC-2 0.999000 -0.000000 0.000000
113.242862 RKC-2 0.999000 -0.000000 0.000000
113.338825 RKC-2 0.999000 -0.000000 -0.000000
113.434787 RKC-2 0.999000 -0.000000 0.000000
113.530750 RKC-2 0.999000 -0.000000 0.000000
113.626713 RKC-2 0.999000 -0.000000 -0.000000
113.722676 RKC-2 0.999000 -0.000000 0.000000
113.818638 RKC-2 0.999000 -0.000000 -0.000000
113.914601 RKC-2 0.999000 -0.000000 0.000000
114.010564 RKC-2 0.999000 -0.000000 -0.000000
114.106527 RKC-2 0.999000 -0.000000 -0.000000
114.202490 RKC-2 0.999000 -0.000000 0.000000
114.298452 RKC-2 0.999000 -0.000000 0.000000
114.394415 RKC-2 0.999000 -0.000000 -0.000000
114.490378 RKC-2 0.999000 -0.000000 -0.000000
114.586341 RKC-2 0.999000 -0.000000 -0.000000
114.682303 RKC-2 0.999000 -0.000000 0.000000
114.778266 RKC-2 0.999000 -0.000000 -0.000000
114.874229 RKC-2 0.999000 -0.000000 0.000000
114.970192 RKC-2 0.999000 -0.000000 0.000000
115.066154 RKC-2 0.999000 0.000000 -0.000000
115.162117 RKC-2 0.999000 -0.000000 -0.000000
115.258080 RKC-2 0.999000 -0.000000 0.000000
115.354043 RKC-2 0.999000 -0.000000 -0.000000
115.450005 RKC-2 0.999000 -0.000000 0.000000
115.545968 RKC-2 0.999000 -0.000000 -0.000000
115.641931 RKC-2 0.999000 -0.000000 0.000000
115.737894 RKC-2 0.999000 -0.000000 0.000000
115.833857 RKC-2 0.999000 -0.000000 0.000000
115.929819 RKC-2 0.999000 -0.000000 0.000000
116.025782 RKC-2 0.999000 0.000000 0.000000
116.121745 RKC-2 0.999000 -0.000000 -0.000000
116.217708 RKC-2 0.999000 -0.000000 0.000000
116.313670 RKC-2 0.999000 -0.000000 -0.000000
116.409633 RKC-2 0.999000 -0.000000 0.000000
116.505596 RKC-2 0.999000 -0.000000 -0.000000
116.601559 RKC-2 0.999000 -0.000000 0.000000
116.697521 RKC-2 0.999000 -0.000000 0.000000
116.793484 RKC-2 0.999000 -0.000000 -0.000000
116.889447 RKC-2 0.999000 -0.000000 0.000000
116.985410 RKC-2 0.999000 -0.000000 -0.000000
117.081373 RKC-2 0.999000 -0.000000 0.000000
117.177335 RKC-2 0.999000 0.000000 0.000000
117.273298 RKC-2 0.999000 0.000000 0.000000
117.369261 RKC-2 0.999000 -0.000000 -0.000000
117.465224 RKC-2 0.999000 -0.000000 0.000000
117.561186 RKC-2 0.999000 0.000000 -0.000000
117.657149 RKC-2 0.999000 -0.000000 -0.000000
117.753112 RKC-2 0.999000 -0.000000 -0.000000
117.849075 RKC-2 0.999000 -0.000000 0.000000
117.945037 RKC-2 0.999000 -0.000000 -0.000000
118.041000 RKC-2 0.999000 -0.000000 0.000000
118.136963 RKC-2 0.999000 -0.000000 -0.000000
118.232926 RKC-2 0.999000 -0.000000 0.000000
118.328888 RKC-2 0.999000 -0.000000 -0.000000
118.424851 RKC-2 0.999000 -0.000000 0.000000
118.520814 RKC-2 0.999000 -0.000000 -0.000000
118.616777 RKC-2 0.999000 -0.000000 0.000000
118.712740 RKC-2 0.999000 -0.000000 0.000000
118.808702 RKC-2 0.999000 -0.000000 -0.000000
118.904665 RKC-2 0.999000 -0.000000 0.000000
119.000628 RKC-2 0.999000 -0.000000 -0.000000
119.096591 RKC-2 0.999000 -0.000000 0.000000
119.192553 RKC-2 0.999000 -0.000000 -0.000000
119.288516 RKC-2 0.999000 -0.000000 -0.000000
119.384479 RKC-2 0.999000 -0.000000 0.000000
119.480442 RKC-2 0.999000 -0.000000 0.000000
119.576404 RKC-2 0.999000 -0.000000 0.000000
119.672367 RKC-2 0.999000 -0.000000 0.000000
119.768330 RKC-2 0.999000 -0.000000 0.000000
119.864293 RKC-2 0.999000 0.000000 -0.000000
119.960256 RKC-2 0.999000 -0.000000 -0.000000
120.056218 RKC-2 0.999000 -0.000000 0.000000
120.152181 RKC-2 0.999000 -0.000000 -0.000000
120.248144 RKC-2 0.999000 -0.000000 -0.000000
120.344107 RKC-2 0.999000 -0.000000 0.000000
120.440069 RKC-2 0.999000 -0.000000 -0.000000
120.536032 RKC-2 0.999000 -0.000000 -0.000000
120.631995 RKC-2 0.999000 -0.000000 -0.000000
120.727958 RKC-2 0.999000 -0.000000 0.000000
120.823920 RKC-2 0.999000 -0.000000 0.000000
120.919883 RKC-2 0.999000 -0.000000 -0.000000
121.015846 RKC-2 0.999000 -0.000000 0.000000
121.111809 RKC-2 0.999000 -0.000000 -0.000000
121.207772 RKC-2 0.999000 -0.000000 -0.000000
121.303734 RKC-2 0.999000 -0.000000 0.000000
121.399697 RKC-2 0.999000 -0.000000 0.000000
121.495660 RKC-2 0.999000 -0.000000 0.000000
121.591623 RKC-2 0.999000 -0.000000 0.000000
121.687585 RKC-2 0.999000 -0.000000 -0.000000
121.783548 RKC-2 0.999000 -0.000000 0.000000
121.879511 RKC-2 0.999000 -0.000000 -0.000000
121.975474 RKC-2 0.999000 -0.000000 0.000000
122.071436 RKC-2 0.999000 -0.000000 -0.000000
122.167399 RKC-2 0.999000 -0.000000 0.000000
122.263362 RKC-2 0.999000 -0.000000 0.000000
122.359325 RKC-2 0.999000 -0.000000 -0.000000
122.455287 RKC-2 0.999000 -0.000000 -0.000000
122.551250 RKC-2 0.999000 -0.000000 0.000000
122.647213 RKC-2 0.999000 -0.000000 -0.000000
122.743176 RKC-2 0.999000 -0.000000 0.000000
122.839139 RKC-2 0.999000 -0.000000 -0.000000
122.935101 RKC-2 0.999000 -0.000000 -0.000000
123.031064 RKC-2 0.999000 -0.000000 0.000000
123.127027 RKC-2 0.999000 -0.000000 -0.000000
123.222990 RKC-2 0.999000 -0.000000 0.000000
123.318952 RKC-2 0.999000 -0.000000 -0.000000
123.414915 RKC-2 0.999000 -0.000000 0.000000
123.510878 RKC-2 0.999000 -0.000000 0.000000
123.606841 RKC-2 0.999000 -0.000000 0.000000
123.702803 RKC-2 0.999000 -0.000000 -0.000000
123.798766 RKC-2 0.999000 -0.000000 0.000000
123.894729 RKC-2 0.999000 -0.000000 -0.000000
123.990692 RKC-2 0.999000 -0.000000 0.000000
124.086655 RKC-2 0.999000 0.000000 -0.000000
124.182617 RKC-2 0.999000 -0.000000 -0.000000
124.278580 RKC-2 0.999000 -0.000000 0.000000
124.374543 RKC-2 0.999000 0.000000 0.000000
124.470506 RKC-2 0.999000 -0.000000 -0.000000
124.566468 RKC-2 0.999000 -0.000000 -0.000000
124.662431 RKC-2 0.999000 -0.000000 0.000000
124.758394 RKC-2 0.999000 0.000000 0.000000
124.854357 RKC-2 0.999000 0.000000 -0.000000
124.950319 RKC-2 0.999000 0.000000 -0.000000
125.046282 RKC-2 0.999000 -0.000000 0.000000
125.142245 RKC-2 0.999000 -0.000000 0.000000
125.238208 RKC-2 0.999000 -0.000000 -0.000000
125.334170 RKC-2 0.999000 -0.000000 -0.000000
125.430133 RKC-2 0.999000 -0.000000 0.000000
125.526096 RKC-2 0.999000 -0.000000 -0.000000
125.622059 RKC-2 0.999000 -0.000000 0.000000
125.718022 RKC-2 0.999000 -0.000000 -0.000000
125.813984 RKC-2 0.999000 -0.000000 0.000000
125.909947 RKC-2 0.999000 -0.000000 0.000000
126.005910 RKC-2 0.999000 0.000000 0.000000
126.101873 RKC-2 0.999000 0.000000 -0.000000
126.197835 RKC-2 0.999000 0.000000 -0.000000
126.293798 RKC-2 0.999000 0.000000 0.000000
126.389761 RKC-2 0.999000 -0.000000 -0.000000
126.485724 RKC-2 0.999000 -0.000000 0.000000
126.581686 RKC-2 0.999000 -0.000000 -0.000000
126.677649 RKC-2 0.999000 -0.000000 0.000000
126.773612 RKC-2 0.999000 -0.000000 -0.000000
126.869575 RKC-2 0.999000 -0.000000 0.000000
126.965538 RKC-2 0.999000 -0.000000 0.000000
127.061500 RKC-2 0.999000 -0.000000 -0.000000
127.157463 RKC-2 0.999000 -0.000000 -0.000000
127.253426 RKC-2 0.999000 0.000000 0.000000
127.349389 RKC-2 0.999000 0.000000 0.000000
127.445351 RKC-2 0.999000 0.000000 0.000000
127.541314 RKC-2 0.999000 0.000000 -0.000000
127.637277 RKC-2 0.999000 0.000000 0.000000
127.733240 RKC-2 0.999000 0.000000 -0.000000
127.829202 RKC-2 0.999000 -0.000000 -0.000000
127.925165 RKC-2 0.999000 0.000000 0.000000
128.021128 RKC-2 0.999000 0.000000 -0.000000
128.117091 RKC-2 0.999000 -0.000000 -0.000000
128.213053 RKC-2 0.999000 -0.000000 0.000000
128.309016 RKC-2 0.999000 -0.000000 -0.000000
128.404979 RKC-2 0.999000 -0.000000 0.000000
128.500942 RKC-2 0.999000 -0.000000 -0.000000
128.596905 RKC-2 0.999000 -0.000000 0.000000
128.692867 RKC-2 0.999000 -0.000000 -0.000000
128.788830 RKC-2 0.999000 -0.000000 0.000000
128.884793 RKC-2 0.999000 -0.000000 0.000000
128.980756 RKC-2 0.999000 -0.000000 -0.000000
129.076718 RKC-2 0.999000 0.000000 0.000000
129.172681 RKC-2 0.999000 -0.000000 -0.000000
129.268644 RKC-2 0.999000 -0.000000 0.000000
129.364607 RKC-2 0.999000 0.000000 -0.000000
129.460569 RKC-2 0.999000 -0.000000 -0.000000
129.556532 RKC-2 0.999000 -0.000000 0.000000
129.652495 RKC-2 0.999000 -0.000000 -0.000000
129.748458 RKC-2 0.999000 -0.000000 0.000000
129.844421 RKC-2 0.999000 -0.000000 -0.000000
129.940383 RKC-2 0.999000 0.000000 0.000000
130.036346 RKC-2 0.999000 0.000000 -0.000000
130.132309 RKC-2 0.999000 0.000000 0.000000
130.228272 RKC-2 0.999000 -0.000000 -0.000000
130.324234 RKC-2 0.999000 -0.000000 -0.000000
130.420197 RKC-2 0.999000 -0.000000 0.000000
130.516160 RKC-2 0.999000 -0.000000 -0.000000
130.612123 RKC-2 0.999000 -0.000000 0.000000
130.708085 RKC-2 0.999000 0.000000 0.000000
130.804048 RKC-2 0.999000 -0.000000 -0.000000
130.900011 RKC-2 0.999000 -0.000000 0.000000
130.995974 RKC-2 0.999000 0.000000 0.000000
131.091937 RKC-2 0.999000 -0.000000 -0.000000
131.187899 RKC-2 0.999000 0.000000 0.000000
131.283862 RKC-2 0.999000 0.000000 -0.000000
131.379825 RKC-2 0.999000 0.000000 0.000000
131.475788 RKC-2 0.999000 0.000000 -0.000000
131.571750 RKC-2 0.999000 -0.000000 0.000000
131.667713 RKC-2 0.999000 0.000000 0.000000
131.763676 RKC-2 0.999000 0.000000 -0.000000
131.859639 RKC-2 0.999000 0.000000 0.000000
131.955601 RKC-2 0.999000 0.000000 0.000000
132.051564 RKC-2 0.999000 0.000000 -0.000000
132.147527 RKC-2 0.999000 0.000000 -0.000000
132.243490 RKC-2 0.999000 0.000000 0.000000
132.339452 RKC-2 0.999000 0.000000 0.000000
132.435415 RKC-2 0.999000 0.000000 0.000000
132.531378 RKC-2 0.999000 0.000000 -0.000000
132.627341 RKC-2 0.999000 0.000000 0.000000
132.723304 RKC-2 0.999000 0.000000 -0.000000
132.819266 RKC-2 0.999000 0.000000 0.000000
132.915229 RKC-2 0.999000 0.000000 -0.000000
133.011192 RKC-2 0.999000 0.000000 0.000000
133.107155 RKC-2 0.999000 0.000000 -0.000000
133.203117 RKC-2 0.999000 0.000000 0.000000
133.299080 RKC-2 0.999000 0.000000 -0.000000
133.395043 RKC-2 0.999000 0.000000 0.000000
133.491006 RKC-2 0.999000 0.000000 -0.000000
133.586968 RKC-2 0.999000 0.000000 0.000000
133.682931 RKC-2 0.999000 0.000000 0.000000
133.778894 RKC-2 0.999000 0.000000 -0.000000
133.874857 RKC-2 0.999000 0.000000 0.000000
133.970820 RKC-2 0.999000 0.000000 0.000000
134.066782 RKC-2 0.999000 0.000000 -0.000000
134.162745 RKC-2 0.999000 0.000000 0.000000
134.258708 RKC-2 0.999000 0.000000 -0.000000
134.354671 RKC-2 0.999000 0.000000 -0.000000
134.450633 RKC-2 0.999000 0.000000 0.000000
134.546596 RKC-2 0.999000 0.000000 -0.000000
134.642559 RKC-2 0.999000 0.000000 0.000000
134.738522 RKC-2 0.999000 0.000000 -0.000000
134.834484 RKC-2 0.999000 -0.000000 -0.000000
134.930447 RKC-2 0.999000 -0.000000 0.000000
135.026410 RKC-2 0.999000 0.000000 0.000000
135.122373 RKC-2 0.999000 0.000000 0.000000
135.218335 RKC-2 0.999000 0.000000 -0.000000
135.314298 RKC-2 0.999000 -0.000000 0.000000
135.410261 RKC-2 0.999000 0.000000 0.000000
135.506224 RKC-2 0.999000 0.000000 -0.000000
135.602187 RKC-2 0.999000 0.000000 0.000000
135.698149 RKC-2 0.999000 0.000000 0.000000
135.794112 RKC-2 0.999000 0.000000 -0.000000
135.890075 RKC-2 0.999000 0.000000 -0.000000
135.986038 RKC-2 0.999000 0.000000 0.000000
136.082000 RKC-2 0.999000 -0.000000 -0.000000
136.177963 RKC-2 0.999000 -0.000000 0.000000
136.273926 RKC-2 0.999000 -0.000000 0.000000
136.369889 RKC-2 0.999000 -0.000000 -0.000000
136.465851 RKC-2 0.999000 -0.000000 0.000000
136.561814 RKC-2 0.999000 0.000000 0.000000
136.657777 RKC-2 0.999000 0.000000 -0.000000
136.753740 RKC-2 0.999000 -0.000000 0.000000
136.849703 RKC-2 0.999000 0.000000 -0.000000
136.945665 RKC-2 0.999000 -0.000000 0.000000
137.041628 RKC-2 0.999000 -0.000000 -0.000000
137.137591 RKC-2 0.999000 -0.000000 -0.000000
137.233554 RKC-2 0.999000 -0.000000 0.000000
137.329516 RKC-2 0.999000 -0.000000 -0.000000
137.425479 RKC-2 0.999000 -0.000000 0.000000
137.521442 RKC-2 0.999000 -0.000000 -0.000000
137.617405 RKC-2 0.999000 -0.000000 0.000000
137.713367 RKC-2 0.999000 -0.000000 -0.000000
137.809330 RKC-2 0.999000 -0.000000 0.000000
137.905293 RKC-2 0.999000 -0.000000 -0.000000
138.001256 RKC-2 0.999000 -0.000000 0.000000
138.097218 RKC-2 0.999000 -0.000000 -0.000000
138.193181 RKC-2 0.999000 -0.000000 0.000000
138.289144 RKC-2 0.999000 -0.000000 -0.000000
138.385107 RKC-2 0.999000 -0.000000 -0.000000
138.481070 RKC-2 0.999000 -0.000000 0.000000
138.577032 RKC-2 0.999000 -0.000000 -0.000000
138.672995 RKC-2 0.999000 -0.000000 0.000000
138.768958 RKC-2 0.999000 -0.000000 -0.000000
138.864921 RKC-2 0.999000 -0.000000 0.000000
138.960883 RKC-2 0.999000 -0.000000 0.000000
139.056846 RKC-2 0.999000 -0.000000 -0.000000
139.152809 RKC-2 0.999000 -0.000000 -0.000000
139.248772 RKC-2 0.999000 -0.000000 0.000000
139.344734 RKC-2 0.999000 -0.000000 -0.000000
139.440697 RKC-2 0.999000 -0.000000 0.000000
139.536660 RKC-2 0.999000 -0.000000 -0.000000
139.632623 RKC-2 0.999000 -0.000000 0.000000
139.728586 RKC-2 0.999000 -0.000000 -0.000000
139.824548 RKC-2 0.999000 -0.000000 0.000000
139.920511 RKC-2 0.999000 0.000000 -0.000000
140.016474 RKC-2 0.999000 0.000000 0.000000
140.112437 RKC-2 0.999000 0.000000 -0.000000
140.208399 RKC-2 0.999000 0.000000 0.000000
140.304362 RKC-2 0.999000 0.000000 -0.000000
140.400325 RKC-2 0.999000 0.000000 0.000000
140.496288 RKC-2 0.999000 0.000000 -0.000000
140.592250 RKC-2 0.999000 0.000000 0.000000
140.688213 RKC-2 0.999000 0.000000 0.000000
140.784176 RKC-2 0.999000 0.000000 0.000000
140.880139 RKC-2 0.999000 0.000000 0.000000
140.976101 RKC-2 0.999000 0.000000 -0.000000
141.072064 RKC-2 0.999000 0.000000 -0.000000
141.168027 RKC-2 0.999000 0.000000 0.000000
141.263990 RKC-2 0.999000 0.000000 0.000000
141.359953 RKC-2 0.999000 0.000000 -0.000000
141.455915 RKC-2 0.999000 0.000000 0.000000
141.551878 RKC-2 0.999000 0.000000 0.000000
141.647841 RKC-2 0.999000 0.000000 -0.000000
141.743804 RKC-2 0.999000 0.000000 0.000000
141.839766 RKC-2 0.999000 0.000000 -0.000000
141.935729 RKC-2 0.999000 0.000000 0.000000
142.031692 RKC-2 0.999000 0.000000 -0.000000
142.127655 RKC-2 0.999000 0.000000 0.000000
142.223617 RKC-2 0.999000 0.000000 -0.000000
142.319580 RKC-2 0.999000 0.000000 0.000000
142.415543 RKC-2 0.999000 0.000000 -0.000000
142.511506 RKC-2 0.999000 0.000000 0.000000
142.607469 RKC-2 0.999000 0.000000 -0.000000
142.703431 RKC-2 0.999000 0.000000 -0.000000
142.799394 RKC-2 0.999000 0.000000 0.000000
142.895357 RKC-2 0.999000 0.000000 0.000000
142.991320 RKC-2 0.999000 0.000000 -0.000000
143.087282 RKC-2 0.999000 0.000000 0.000000
143.183245 RKC-2 0.999000 0.000000 0.000000
143.279208 RKC-2 0.999000 0.000000 0.000000
143.375171 RKC-2 0.999000 0.000000 -0.000000
143.471133 RKC-2 0.999000 0.000000 0.000000
143.567096 RKC-2 0.999000 0.000000 0.000000
143.663059 RKC-2 0.999000 0.000000 -0.000000
143.759022 RKC-2 0.999000 0.000000 -0.000000
143.854985 RKC-2 0.999000 0.000000 -0.000000
143.950947 RKC-2 0.999000 0.000000 -0.000000
144.046910 RKC-2 0.999000 0.000000 0.000000
144.142873 RKC-2 0.999000 0.000000 -0.000000
144.238836 RKC-2 0.999000 0.000000 0.000000
144.334798 RKC-2 0.999000 0.000000 0.000000
144.430761 RKC-2 0.999000 0.000000 0.000000
144.526724 RKC-2 0.999000 0.000000 -0.000000
144.622687 RKC-2 0.999000 0.000000 0.000000
144.718649 RKC-2 0.999000 0.000000 -0.000000
144.814612 RKC-2 0.999000 0.000000 0.000000
144.910575 RKC-2 0.999000 0.000000 0.000000
145.006538 RKC-2 0.999000 0.000000 0.000000
145.102500 RKC-2 0.999000 0.000000 -0.000000
145.198463 RKC-2 0.999000 0.000000 0.000000
145.294426 RKC-2 0.999000 0.000000 -0.000000
145.390389 RKC-2 0.999000 0.000000 0.000000
145.486352 RKC-2 0.999000 0.000000 -0.000000


==> gamma_digital_1stepf.txt <==
Spot Scheme Price Delta Gamma
68.812101 Analytic 0.000000 0.000000 0.000000
68.908063 Analytic 0.000000 0.000000 0.000000
69.004026 Analytic 0.000000 0.000000 0.000000
69.099989 Analytic 0.000000 0.000000 0.000000
69.195952 Analytic 0.000000 0.000000 0.000000
69.291915 Analytic 0.000000 0.000000 0.000000
69.387877 Analytic 0.000000 0.000000 0.000000
69.483840 Analytic 0.000000 0.000000 0.000000
69.579803 Analytic 0.000000 0.000000 0.000000
69.675766 Analytic 0.000000 0.000000 0.000000
69.771728 Analytic 0.000000 0.000000 0.000000
69.867691 Analytic 0.000000 0.000000 0.000000
69.963654 Analytic 0.000000 0.000000 0.000000
70.059617 Analytic 0.000000 0.000000 0.000000
70.155579 Analytic 0.000000 0.000000 0.000000
70.251542 Analytic 0.000000 0.000000 0.000000
70.347505 Analytic 0.000000 0.000000 0.000000
70.443468 Analytic 0.000000 0.000000 0.000000
70.539431 Analytic 0.000000 0.000000 0.000000
70.635393 Analytic 0.000000 0.000000 0.000000
70.731356 Analytic 0.000000 0.000000 0.000000
70.827319 Analytic 0.000000 0.000000 0.000000
70.923282 Analytic 0.000000 0.000000 0.000000
71.019244 Analytic 0.000000 0.000000 0.000000
71.115207 Analytic 0.000000 0.000000 0.000000
71.211170 Analytic 0.000000 0.000000 0.000000
71.307133 Analytic 0.000000 0.000000 0.000000
71.403095 Analytic 0.000000 0.000000 0.000000
71.499058 Analytic 0.000000 0.000000 0.000000
71.595021 Analytic 0.000000 0.000000 0.000000
71.690984 Analytic 0.000000 0.000000 0.000000
71.786947 Analytic 0.000000 0.000000 0.000000
71.882909 Analytic 0.000000 0.000000 0.000000
71.978872 Analytic 0.000000 0.000000 0.000000
72.074835 Analytic 0.000000 0.000000 0.000000
72.170798 Analytic 0.000000 0.000000 0.000000
72.266760 Analytic 0.000000 0.000000 0.000000
72.362723 Analytic 0.000000 0.000000 0.000000
72.458686 Analytic 0.000000 0.000000 0.000000
72.554649 Analytic 0.000000 0.000000 0.000000
72.650611 Analytic 0.000000 0.000000 0.000000
72.746574 Analytic 0.000000 0.000000 0.000000
72.842537 Analytic 0.000000 0.000000 0.000000
72.938500 Analytic 0.000000 0.000000 0.000000
73.034462 Analytic 0.000000 0.000000 0.000000
73.130425 Analytic 0.000000 0.000000 0.000000
73.226388 Analytic 0.000000 0.000000 0.000000
73.322351 Analytic 0.000000 0.000000 0.000000
73.418314 Analytic 0.000000 0.000000 0.000000
73.514276 Analytic 0.000000 0.000000 0.000000
73.610239 Analytic 0.000000 0.000000 0.000000
73.706202 Analytic 0.000000 0.000000 0.000000
73.802165 Analytic 0.000000 0.000000 0.000000
73.898127 Analytic 0.000000 0.000000 0.000000
73.994090 Analytic 0.000000 0.000000 0.000000
74.090053 Analytic 0.000000 0.000000 0.000000
74.186016 Analytic 0.000000 0.000000 0.000000
74.281978 Analytic 0.000000 0.000000 0.000000
74.377941 Analytic 0.000000 0.000000 0.000000
74.473904 Analytic 0.000000 0.000000 0.000000
74.569867 Analytic 0.000000 0.000000 0.000000
74.665830 Analytic 0.000000 0.000000 0.000000
74.761792 Analytic 0.000000 0.000000 0.000000
74.857755 Analytic 0.000000 0.000000 0.000000
74.953718 Analytic 0.000000 0.000000 0.000000
75.049681 Analytic 0.000000 0.000000 0.000000
75.145643 Analytic 0.000000 0.000000 0.000000
75.241606 Analytic 0.000000 0.000000 0.000000
75.337569 Analytic 0.000000 0.000000 0.000000
75.433532 Analytic 0.000000 0.000000 0.000000
75.529494 Analytic 0.000000 0.000000 0.000000
75.625457 Analytic 0.000000 0.000000 0.000000
75.721420 Analytic 0.000000 0.000000 0.000000
75.817383 Analytic 0.000000 0.000000 0.000000
75.913345 Analytic 0.000000 0.000000 0.000000
76.009308 Analytic 0.000000 0.000000 0.000000
76.105271 Analytic 0.000000 0.000000 0.000000
76.201234 Analytic 0.000000 0.000000 0.000000
76.297197 Analytic 0.000000 0.000000 0.000000
76.393159 Analytic 0.000000 0.000000 0.000000
76.489122 Analytic 0.000000 0.000000 0.000000
76.585085 Analytic 0.000000 0.000000 0.000000
76.681048 Analytic 0.000000 0.000000 0.000000
76.777010 Analytic 0.000000 0.000000 0.000000
76.872973 Analytic 0.000000 0.000000 0.000000
76.968936 Analytic 0.000000 0.000000 0.000000
77.064899 Analytic 0.000000 0.000000 0.000000
77.160861 Analytic 0.000000 0.000000 0.000000
77.256824 Analytic 0.000000 0.000000 0.000000
77.352787 Analytic 0.000000 0.000000 0.000000
77.448750 Analytic 0.000000 0.000000 0.000000
77.544713 Analytic 0.000000 0.000000 0.000000
77.640675 Analytic 0.000000 0.000000 0.000000
77.736638 Analytic 0.000000 0.000000 0.000000
77.832601 Analytic 0.000000 0.000000 0.000000
77.928564 Analytic 0.000000 0.000000 0.000000
78.024526 Analytic 0.000000 0.000000 0.000000
78.120489 Analytic 0.000000 0.000000 0.000000
78.216452 Analytic 0.000000 0.000000 0.000000
78.312415 Analytic 0.000000 0.000000 0.000000
78.408377 Analytic 0.000000 0.000000 0.000000
78.504340 Analytic 0.000000 0.000000 0.000000
78.600303 Analytic 0.000000 0.000000 0.000000
78.696266 Analytic 0.000000 0.000000 0.000000
78.792228 Analytic 0.000000 0.000000 0.000000
78.888191 Analytic 0.000000 0.000000 0.000000
78.984154 Analytic 0.000000 0.000000 0.000000
79.080117 Analytic 0.000000 0.000000 0.000000
79.176080 Analytic 0.000000 0.000000 0.000000
79.272042 Analytic 0.000000 0.000000 0.000000
79.368005 Analytic 0.000000 0.000000 0.000000
79.463968 Analytic 0.000000 0.000000 0.000000
79.559931 Analytic 0.000000 0.000000 0.000000
79.655893 Analytic 0.000000 0.000000 0.000000
79.751856 Analytic 0.000000 0.000000 0.000000
79.847819 Analytic 0.000000 0.000000 0.000000
79.943782 Analytic 0.000000 0.000000 0.000000
80.039744 Analytic 0.000000 0.000000 0.000000
80.135707 Analytic 0.000000 0.000000 0.000000
80.231670 Analytic 0.000000 0.000000 0.000000
80.327633 Analytic 0.000000 0.000000 0.000000
80.423596 Analytic 0.000000 0.000000 0.000000
80.519558 Analytic 0.000000 0.000000 0.000000
80.615521 Analytic 0.000000 0.000000 0.000000
80.711484 Analytic 0.000000 0.000000 0.000000
80.807447 Analytic 0.000000 0.000000 0.000000
80.903409 Analytic 0.000000 0.000000 0.000000
80.999372 Analytic 0.000000 0.000000 0.000000
81.095335 Analytic 0.000000 0.000000 0.000000
81.191298 Analytic 0.000000 0.000000 0.000000
81.287260 Analytic 0.000000 0.000000 0.000000
81.383223 Analytic 0.000000 0.000000 0.000000
81.479186 Analytic 0.000000 0.000000 0.000000
81.575149 Analytic 0.000000 0.000000 0.000000
81.671112 Analytic 0.000000 0.000000 0.000000
81.767074 Analytic 0.000000 0.000000 0.000000
81.863037 Analytic 0.000000 0.000000 0.000000
81.959000 Analytic 0.000000 0.000000 0.000000
82.054963 Analytic 0.000000 0.000000 0.000000
82.150925 Analytic 0.000000 0.000000 0.000000
82.246888 Analytic 0.000000 0.000000 0.000000
82.342851 Analytic 0.000000 0.000000 0.000000
82.438814 Analytic 0.000000 0.000000 0.000000
82.534776 Analytic 0.000000 0.000000 0.000000
82.630739 Analytic 0.000000 0.000000 0.000000
82.726702 Analytic 0.000000 0.000000 0.000000
82.822665 Analytic 0.000000 0.000000 0.000000
82.918627 Analytic 0.000000 0.000000 0.000000
83.014590 Analytic 0.000000 0.000000 0.000000
83.110553 Analytic 0.000000 0.000000 0.000000
83.206516 Analytic 0.000000 0.000000 0.000000
83.302479 Analytic 0.000000 0.000000 0.000000
83.398441 Analytic 0.000000 0.000000 0.000000
83.494404 Analytic 0.000000 0.000000 0.000000
83.590367 Analytic 0.000000 0.000000 0.000000
83.686330 Analytic 0.000000 0.000000 0.000000
83.782292 Analytic 0.000000 0.000000 0.000000
83.878255 Analytic 0.000000 0.000000 0.000000
83.974218 Analytic 0.000000 0.000000 0.000000
84.070181 Analytic 0.000000 0.000000 0.000000
84.166143 Analytic 0.000000 0.000000 0.000000
84.262106 Analytic 0.000000 0.000000 0.000000
84.358069 Analytic 0.000000 0.000000 0.000000
84.454032 Analytic 0.000000 0.000000 0.000000
84.549995 Analytic 0.000000 0.000000 0.000000
84.645957 Analytic 0.000000 0.000000 0.000000
84.741920 Analytic 0.000000 0.000000 0.000000
84.837883 Analytic 0.000000 0.000000 0.000000
84.933846 Analytic 0.000000 0.000000 0.000000
85.029808 Analytic 0.000000 0.000000 0.000000
85.125771 Analytic 0.000000 0.000000 0.000000
85.221734 Analytic 0.000000 0.000000 0.000000
85.317697 Analytic 0.000000 0.000000 0.000000
85.413659 Analytic 0.000000 0.000000 0.000000
85.509622 Analytic 0.000000 0.000000 0.000000
85.605585 Analytic 0.000000 0.000000 0.000000
85.701548 Analytic 0.000000 0.000000 0.000000
85.797510 Analytic 0.000000 0.000000 0.000000
85.893473 Analytic 0.000000 0.000000 0.000000
85.989436 Analytic 0.000000 0.000000 0.000000
86.085399 Analytic 0.000000 0.000000 0.000000
86.181362 Analytic 0.000000 0.000000 0.000000
86.277324 Analytic 0.000000 0.000000 0.000000
86.373287 Analytic 0.000000 0.000000 0.000000
86.469250 Analytic 0.000000 0.000000 0.000000
86.565213 Analytic 0.000000 0.000000 0.000000
86.661175 Analytic 0.000000 0.000000 0.000000
86.757138 Analytic 0.000000 0.000000 0.000000
86.853101 Analytic 0.000000 0.000000 0.000000
86.949064 Analytic 0.000000 0.000000 0.000000
87.045026 Analytic 0.000000 0.000000 0.000000
87.140989 Analytic 0.000000 0.000000 0.000000
87.236952 Analytic 0.000000 0.000000 0.000000
87.332915 Analytic 0.000000 0.000000 0.000000
87.428878 Analytic 0.000000 0.000000 0.000000
87.524840 Analytic 0.000000 0.000000 0.000000
87.620803 Analytic 0.000000 0.000000 0.000000
87.716766 Analytic 0.000000 0.000000 0.000001
87.812729 Analytic 0.000000 0.000000 0.000001
87.908691 Analytic 0.000000 0.000000 0.000001
88.004654 Analytic 0.000000 0.000000 0.000001
88.100617 Analytic 0.000000 0.000001 0.000001
88.196580 Analytic 0.000000 0.000001 0.000002
88.292542 Analytic 0.000000 0.000001 0.000002
88.388505 Analytic 0.000000 0.000001 0.000002
88.484468 Analytic 0.000001 0.000001 0.000003
88.580431 Analytic 0.000001 0.000002 0.000003
88.676393 Analytic 0.000001 0.000002 0.000004
88.772356 Analytic 0.000001 0.000002 0.000005
88.868319 Analytic 0.000001 0.000003 0.000006
88.964282 Analytic 0.000002 0.000004 0.000008
89.060245 Analytic 0.000002 0.000004 0.000009
89.156207 Analytic 0.000003 0.000005 0.000011
89.252170 Analytic 0.000003 0.000007 0.000013
89.348133 Analytic 0.000004 0.000008 0.000016
89.444096 Analytic 0.000005 0.000010 0.000019
89.540058 Analytic 0.000006 0.000012 0.000023
89.636021 Analytic 0.000007 0.000014 0.000027
89.731984 Analytic 0.000008 0.000017 0.000032
89.827947 Analytic 0.000010 0.000020 0.000038
89.923909 Analytic 0.000012 0.000024 0.000045
90.019872 Analytic 0.000015 0.000029 0.000053
90.115835 Analytic 0.000018 0.000034 0.000062
90.211798 Analytic 0.000021 0.000041 0.000073
90.307761 Analytic 0.000026 0.000048 0.000086
90.403723 Analytic 0.000031 0.000057 0.000101
90.499686 Analytic 0.000037 0.000068 0.000118
90.595649 Analytic 0.000044 0.000080 0.000138
90.691612 Analytic 0.000052 0.000094 0.000160
90.787574 Analytic 0.000062 0.000111 0.000186
90.883537 Analytic 0.000073 0.000130 0.000216
90.979500 Analytic 0.000087 0.000153 0.000250
91.075463 Analytic 0.000103 0.000178 0.000289
91.171425 Analytic 0.000121 0.000208 0.000333
91.267388 Analytic 0.000143 0.000243 0.000383
91.363351 Analytic 0.000168 0.000282 0.000439
91.459314 Analytic 0.000197 0.000327 0.000503
91.555277 Analytic 0.000231 0.000379 0.000575
91.651239 Analytic 0.000270 0.000438 0.000656
91.747202 Analytic 0.000315 0.000505 0.000747
91.843165 Analytic 0.000367 0.000582 0.000849
91.939128 Analytic 0.000427 0.000668 0.000962
92.035090 Analytic 0.000496 0.000767 0.001089
92.131053 Analytic 0.000575 0.000878 0.001229
92.227016 Analytic 0.000665 0.001003 0.001385
92.322979 Analytic 0.000768 0.001144 0.001558
92.418941 Analytic 0.000885 0.001303 0.001748
92.514904 Analytic 0.001018 0.001480 0.001958
92.610867 Analytic 0.001170 0.001679 0.002189
92.706830 Analytic 0.001341 0.001901 0.002442
92.802792 Analytic 0.001535 0.002148 0.002718
92.898755 Analytic 0.001755 0.002423 0.003020
92.994718 Analytic 0.002002 0.002729 0.003348
93.090681 Analytic 0.002279 0.003067 0.003705
93.186644 Analytic 0.002591 0.003441 0.004091
93.282606 Analytic 0.002941 0.003853 0.004509
93.378569 Analytic 0.003332 0.004307 0.004959
93.474532 Analytic 0.003769 0.004806 0.005443
93.570495 Analytic 0.004256 0.005353 0.005963
93.666457 Analytic 0.004798 0.005952 0.006519
93.762420 Analytic 0.005400 0.006605 0.007112
93.858383 Analytic 0.006068 0.007318 0.007743
93.954346 Analytic 0.006807 0.008093 0.008414
94.050308 Analytic 0.007623 0.008934 0.009123
94.146271 Analytic 0.008524 0.009845 0.009873
94.242234 Analytic 0.009515 0.010830 0.010662
94.338197 Analytic 0.010605 0.011893 0.011491
94.434160 Analytic 0.011800 0.013037 0.012359
94.530122 Analytic 0.013109 0.014266 0.013266
94.626085 Analytic 0.014541 0.015584 0.014209
94.722048 Analytic 0.016103 0.016994 0.015189
94.818011 Analytic 0.017806 0.018500 0.016202
94.913973 Analytic 0.019657 0.020105 0.017246
95.009936 Analytic 0.021668 0.021811 0.018320
95.105899 Analytic 0.023847 0.023622 0.019419
95.201862 Analytic 0.026205 0.025539 0.020541
95.297824 Analytic 0.028752 0.027565 0.021682
95.393787 Analytic 0.031498 0.029701 0.022838
95.489750 Analytic 0.034456 0.031948 0.024003
95.585713 Analytic 0.037634 0.034308 0.025173
95.681675 Analytic 0.041044 0.036779 0.026342
95.777638 Analytic 0.044696 0.039363 0.027505
95.873601 Analytic 0.048602 0.042058 0.028656
95.969564 Analytic 0.052772 0.044862 0.029788
96.065527 Analytic 0.057216 0.047774 0.030895
96.161489 Analytic 0.061944 0.050791 0.031969
96.257452 Analytic 0.066967 0.053909 0.033004
96.353415 Analytic 0.072294 0.057124 0.033992
96.449378 Analytic 0.077933 0.060431 0.034926
96.545340 Analytic 0.083895 0.063825 0.035799
96.641303 Analytic 0.090186 0.067299 0.036603
96.737266 Analytic 0.096813 0.070848 0.037332
96.833229 Analytic 0.103785 0.074462 0.037978
96.929191 Analytic 0.111106 0.078134 0.038534
97.025154 Analytic 0.118783 0.081854 0.038993
97.121117 Analytic 0.126818 0.085614 0.039349
97.217080 Analytic 0.135215 0.089403 0.039597
97.313043 Analytic 0.143977 0.093210 0.039731
97.409005 Analytic 0.153105 0.097024 0.039745
97.504968 Analytic 0.162598 0.100834 0.039635
97.600931 Analytic 0.172457 0.104627 0.039399
97.696894 Analytic 0.182678 0.108392 0.039032
97.792856 Analytic 0.193258 0.112114 0.038532
97.888819 Analytic 0.204194 0.115783 0.037897
97.984782 Analytic 0.215478 0.119383 0.037128
98.080745 Analytic 0.227104 0.122904 0.036222
98.176707 Analytic 0.239063 0.126331 0.035183
98.272670 Analytic 0.251347 0.129652 0.034010
98.368633 Analytic 0.263943 0.132854 0.032707
98.464596 Analytic 0.276841 0.135926 0.031277
98.560558 Analytic 0.290026 0.138853 0.029724
98.656521 Analytic 0.303485 0.141626 0.028053
98.752484 Analytic 0.317203 0.144234 0.026269
98.848447 Analytic 0.331162 0.146665 0.024380
98.944410 Analytic 0.345345 0.148910 0.022393
99.040372 Analytic 0.359735 0.150960 0.020315
99.136335 Analytic 0.374312 0.152806 0.018155
99.232298 Analytic 0.389056 0.154442 0.015923
99.328261 Analytic 0.403946 0.155860 0.013627
99.424223 Analytic 0.418962 0.157055 0.011277
99.520186 Analytic 0.434082 0.158023 0.008885
99.616149 Analytic 0.449284 0.158760 0.006460
99.712112 Analytic 0.464545 0.159262 0.004013
99.808074 Analytic 0.479843 0.159530 0.001556
99.904037 Analytic 0.495155 0.159561 -0.000901
100.000000 Analytic 0.510459 0.159357 -0.003347
100.095963 Analytic 0.525732 0.158919 -0.005770
100.191926 Analytic 0.540952 0.158251 -0.008162
100.287888 Analytic 0.556097 0.157354 -0.010512
100.383851 Analytic 0.571145 0.156235 -0.012809
100.479814 Analytic 0.586076 0.154898 -0.015043
100.575777 Analytic 0.600867 0.153350 -0.017208
100.671739 Analytic 0.615501 0.151598 -0.019293
100.767702 Analytic 0.629957 0.149650 -0.021291
100.863665 Analytic 0.644216 0.147515 -0.023194
100.959628 Analytic 0.658263 0.145201 -0.024997
101.055590 Analytic 0.672079 0.142720 -0.026694
101.151553 Analytic 0.685649 0.140082 -0.028278
101.247516 Analytic 0.698959 0.137297 -0.029747
101.343479 Analytic 0.711996 0.134376 -0.031097
101.439442 Analytic 0.724746 0.131332 -0.032325
101.535404 Analytic 0.737198 0.128176 -0.033428
101.631367 Analytic 0.749343 0.124921 -0.034406
101.727330 Analytic 0.761171 0.121577 -0.035258
101.823293 Analytic 0.772674 0.118158 -0.035984
101.919255 Analytic 0.783846 0.114675 -0.036587
102.015218 Analytic 0.794682 0.111140 -0.037066
102.111181 Analytic 0.805176 0.107565 -0.037425
102.207144 Analytic 0.815325 0.103961 -0.037666
102.303106 Analytic 0.825128 0.100339 -0.037792
102.399069 Analytic 0.834583 0.096711 -0.037808
102.495032 Analytic 0.843689 0.093086 -0.037718
102.590995 Analytic 0.852449 0.089475 -0.037527
102.686957 Analytic 0.860863 0.085887 -0.037240
102.782920 Analytic 0.868934 0.082331 -0.036862
102.878883 Analytic 0.876665 0.078815 -0.036398
102.974846 Analytic 0.884062 0.075348 -0.035856
103.070809 Analytic 0.891128 0.071936 -0.035241
103.166771 Analytic 0.897870 0.068586 -0.034558
103.262734 Analytic 0.904294 0.065305 -0.033815
103.358697 Analytic 0.910406 0.062098 -0.033018
103.454660 Analytic 0.916215 0.058970 -0.032172
103.550622 Analytic 0.921727 0.055925 -0.031284
103.646585 Analytic 0.926951 0.052967 -0.030359
103.742548 Analytic 0.931895 0.050099 -0.029404
103.838511 Analytic 0.936569 0.047324 -0.028424
103.934473 Analytic 0.940981 0.044644 -0.027424
104.030436 Analytic 0.945140 0.042061 -0.026410
104.126399 Analytic 0.949057 0.039576 -0.025388
104.222362 Analytic 0.952739 0.037189 -0.024360
104.318325 Analytic 0.956197 0.034900 -0.023333
104.414287 Analytic 0.959441 0.032711 -0.022310
104.510250 Analytic 0.962478 0.030618 -0.021294
104.606213 Analytic 0.965320 0.028623 -0.020290
104.702176 Analytic 0.967975 0.026724 -0.019301
104.798138 Analytic 0.970452 0.024918 -0.018329
104.894101 Analytic 0.972760 0.023205 -0.017377
104.990064 Analytic 0.974909 0.021583 -0.016448
105.086027 Analytic 0.976906 0.020048 -0.015543
105.181989 Analytic 0.978759 0.018599 -0.014665
105.277952 Analytic 0.980478 0.017232 -0.013814
105.373915 Analytic 0.982069 0.015946 -0.012992
105.469878 Analytic 0.983541 0.014738 -0.012200
105.565840 Analytic 0.984900 0.013604 -0.011439
105.661803 Analytic 0.986154 0.012541 -0.010708
105.757766 Analytic 0.987309 0.011548 -0.010009
105.853729 Analytic 0.988372 0.010619 -0.009342
105.949692 Analytic 0.989349 0.009754 -0.008706
106.045654 Analytic 0.990246 0.008947 -0.008101
106.141617 Analytic 0.991068 0.008198 -0.007528
106.237580 Analytic 0.991821 0.007502 -0.006984
106.333543 Analytic 0.992510 0.006856 -0.006471
106.429505 Analytic 0.993139 0.006259 -0.005987
106.525468 Analytic 0.993712 0.005706 -0.005531
106.621431 Analytic 0.994235 0.005197 -0.005102
106.717394 Analytic 0.994711 0.004726 -0.004700
106.813356 Analytic 0.995144 0.004294 -0.004324
106.909319 Analytic 0.995536 0.003896 -0.003972
107.005282 Analytic 0.995892 0.003531 -0.003644
107.101245 Analytic 0.996215 0.003196 -0.003338
107.197208 Analytic 0.996507 0.002889 -0.003054
107.293170 Analytic 0.996770 0.002609 -0.002790
107.389133 Analytic 0.997008 0.002353 -0.002545
107.485096 Analytic 0.997223 0.002120 -0.002319
107.581059 Analytic 0.997416 0.001908 -0.002110
107.677021 Analytic 0.997589 0.001714 -0.001918
107.772984 Analytic 0.997745 0.001539 -0.001740
107.868947 Analytic 0.997885 0.001380 -0.001577
107.964910 Analytic 0.998011 0.001236 -0.001428
108.060872 Analytic 0.998123 0.001106 -0.001290
108.156835 Analytic 0.998223 0.000988 -0.001165
108.252798 Analytic 0.998313 0.000882 -0.001050
108.348761 Analytic 0.998393 0.000786 -0.000946
108.444723 Analytic 0.998464 0.000700 -0.000851
108.540686 Analytic 0.998527 0.000622 -0.000764
108.636649 Analytic 0.998584 0.000553 -0.000685
108.732612 Analytic 0.998634 0.000491 -0.000614
108.828575 Analytic 0.998678 0.000435 -0.000549
108.924537 Analytic 0.998717 0.000385 -0.000491
109.020500 Analytic 0.998752 0.000340 -0.000438
109.116463 Analytic 0.998783 0.000301 -0.000390
109.212426 Analytic 0.998810 0.000265 -0.000348
109.308388 Analytic 0.998834 0.000234 -0.000309
109.404351 Analytic 0.998855 0.000206 -0.000275
109.500314 Analytic 0.998873 0.000181 -0.000244
109.596277 Analytic 0.998890 0.000159 -0.000216
109.692239 Analytic 0.998904 0.000140 -0.000191
109.788202 Analytic 0.998917 0.000122 -0.000169
109.884165 Analytic 0.998928 0.000107 -0.000149
109.980128 Analytic 0.998937 0.000094 -0.000131
110.076091 Analytic 0.998946 0.000082 -0.000116
110.172053 Analytic 0.998953 0.000071 -0.000102
110.268016 Analytic 0.998959 0.000062 -0.000089
110.363979 Analytic 0.998965 0.000054 -0.000078
110.459942 Analytic 0.998970 0.000047 -0.000069
110.555904 Analytic 0.998974 0.000041 -0.000060
110.651867 Analytic 0.998978 0.000036 -0.000053
110.747830 Analytic 0.998981 0.000031 -0.000046
110.843793 Analytic 0.998984 0.000027 -0.000040
110.939755 Analytic 0.998986 0.000023 -0.000035
111.035718 Analytic 0.998988 0.000020 -0.000030
111.131681 Analytic 0.998990 0.000017 -0.000026
111.227644 Analytic 0.998991 0.000015 -0.000023
111.323607 Analytic 0.998993 0.000013 -0.000020
111.419569 Analytic 0.998994 0.000011 -0.000017
111.515532 Analytic 0.998995 0.000009 -0.000015
111.611495 Analytic 0.998996 0.000008 -0.000013
111.707458 Analytic 0.998996 0.000007 -0.000011
111.803420 Analytic 0.998997 0.000006 -0.000010
111.899383 Analytic 0.998997 0.000005 -0.000008
111.995346 Analytic 0.998998 0.000004 -0.000007
112.091309 Analytic 0.998998 0.000004 -0.000006
112.187271 Analytic 0.998999 0.000003 -0.000005
112.283234 Analytic 0.998999 0.000003 -0.000005
112.379197 Analytic 0.998999 0.000002 -0.000004
112.475160 Analytic 0.998999 0.000002 -0.000003
112.571122 Analytic 0.999000 0.000002 -0.000003
112.667085 Analytic 0.999000 0.000001 -0.000002
112.763048 Analytic 0.999000 0.000001 -0.000002
112.859011 Analytic 0.999000 0.000001 -0.000002
112.954974 Analytic 0.999000 0.000001 -0.000002
113.050936 Analytic 0.999000 0.000001 -0.000001
113.146899 Analytic 0.999000 0.000001 -0.000001
113.242862 Analytic 0.999000 0.000001 -0.000001
113.338825 Analytic 0.999000 0.000000 -0.000001
113.434787 Analytic 0.999000 0.000000 -0.000001
113.530750 Analytic 0.999000 0.000000 -0.000001
113.626713 Analytic 0.999000 0.000000 -0.000000
113.722676 Analytic 0.999000 0.000000 -0.000000
113.818638 Analytic 0.999000 0.000000 -0.000000
113.914601 Analytic 0.999000 0.000000 -0.000000
114.010564 Analytic 0.999000 0.000000 -0.000000
114.106527 Analytic 0.999000 0.000000 -0.000000
114.202490 Analytic 0.999000 0.000000 -0.000000
114.298452 Analytic 0.999000 0.000000 -0.000000
114.394415 Analytic 0.999000 0.000000 -0.000000
114.490378 Analytic 0.999000 0.000000 -0.000000
114.586341 Analytic 0.999000 0.000000 -0.000000
114.682303 Analytic 0.999000 0.000000 -0.000000
114.778266 Analytic 0.999000 0.000000 -0.000000
114.874229 Analytic 0.999000 0.000000 -0.000000
114.970192 Analytic 0.999000 0.000000 -0.000000
115.066154 Analytic 0.999000 0.000000 -0.000000
115.162117 Analytic 0.999000 0.000000 -0.000000
115.258080 Analytic 0.999000 0.000000 -0.000000
115.354043 Analytic 0.999000 0.000000 -0.000000
115.450005 Analytic 0.999000 0.000000 -0.000000
115.545968 Analytic 0.999000 0.000000 -0.000000
115.641931 Analytic 0.999000 0.000000 0.000000
115.737894 Analytic 0.999000 0.000000 -0.000000
115.833857 Analytic 0.999000 0.000000 0.000000
115.929819 Analytic 0.999000 0.000000 -0.000000
116.025782 Analytic 0.999000 0.000000 -0.000000
116.121745 Analytic 0.999000 0.000000 -0.000000
116.217708 Analytic 0.999000 0.000000 0.000000
116.313670 Analytic 0.999000 0.000000 0.000000
116.409633 Analytic 0.999000 0.000000 0.000000
116.505596 Analytic 0.999000 0.000000 0.000000
116.601559 Analytic 0.999000 0.000000 -0.000000
116.697521 Analytic 0.999000 0.000000 0.000000
116.793484 Analytic 0.999000 0.000000 -0.000000
116.889447 Analytic 0.999000 0.000000 0.000000
116.985410 Analytic 0.999000 0.000000 -0.000000
117.081373 Analytic 0.999000 0.000000 0.000000
117.177335 Analytic 0.999000 0.000000 0.000000
117.273298 Analytic 0.999000 0.000000 -0.000000
117.369261 Analytic 0.999000 0.000000 -0.000000
117.465224 Analytic 0.999000 0.000000 -0.000000
117.561186 Analytic 0.999000 0.000000 0.000000
117.657149 Analytic 0.999000 0.000000 0.000000
117.753112 Analytic 0.999000 0.000000 0.000000
117.849075 Analytic 0.999000 0.000000 0.000000
117.945037 Analytic 0.999000 0.000000 0.000000
118.041000 Analytic 0.999000 0.000000 0.000000
118.136963 Analytic 0.999000 0.000000 0.000000
118.232926 Analytic 0.999000 0.000000 0.000000
118.328888 Analytic 0.999000 0.000000 -0.000000
118.424851 Analytic 0.999000 0.000000 0.000000
118.520814 Analytic 0.999000 0.000000 -0.000000
118.616777 Analytic 0.999000 0.000000 0.000000
118.712740 Analytic 0.999000 0.000000 0.000000
118.808702 Analytic 0.999000 0.000000 -0.000000
118.904665 Analytic 0.999000 0.000000 -0.000000
119.000628 Analytic 0.999000 0.000000 0.000000
119.096591 Analytic 0.999000 0.000000 0.000000
119.192553 Analytic 0.999000 0.000000 0.000000
119.288516 Analytic 0.999000 0.000000 -0.000000
119.384479 Analytic 0.999000 0.000000 0.000000
119.480442 Analytic 0.999000 0.000000 0.000000
119.576404 Analytic 0.999000 0.000000 0.000000
119.672367 Analytic 0.999000 0.000000 0.000000
119.768330 Analytic 0.999000 0.000000 0.000000
119.864293 Analytic 0.999000 0.000000 0.000000
119.960256 Analytic 0.999000 0.000000 -0.000000
120.056218 Analytic 0.999000 0.000000 -0.000000
120.152181 Analytic 0.999000 0.000000 -0.000000
120.248144 Analytic 0.999000 0.000000 0.000000
120.344107 Analytic 0.999000 0.000000 0.000000
120.440069 Analytic 0.999000 0.000000 0.000000
120.536032 Analytic 0.999000 0.000000 0.000000
120.631995 Analytic 0.999000 0.000000 0.000000
120.727958 Analytic 0.999000 0.000000 0.000000
120.823920 Analytic 0.999000 0.000000 0.000000
120.919883 Analytic 0.999000 0.000000 0.000000
121.015846 Analytic 0.999000 0.000000 0.000000
121.111809 Analytic 0.999000 0.000000 0.000000
121.207772 Analytic 0.999000 0.000000 0.000000
121.303734 Analytic 0.999000 0.000000 0.000000
121.399697 Analytic 0.999000 0.000000 0.000000
121.495660 Analytic 0.999000 0.000000 0.000000
121.591623 Analytic 0.999000 0.000000 0.000000
121.687585 Analytic 0.999000 0.000000 0.000000
121.783548 Analytic 0.999000 0.000000 0.000000
121.879511 Analytic 0.999000 0.000000 0.000000
121.975474 Analytic 0.999000 0.000000 0.000000
122.071436 Analytic 0.999000 0.000000 0.000000
122.167399 Analytic 0.999000 0.000000 0.000000
122.263362 Analytic 0.999000 0.000000 0.000000
122.359325 Analytic 0.999000 0.000000 0.000000
122.455287 Analytic 0.999000 0.000000 0.000000
122.551250 Analytic 0.999000 0.000000 0.000000
122.647213 Analytic 0.999000 0.000000 0.000000
122.743176 Analytic 0.999000 0.000000 0.000000
122.839139 Analytic 0.999000 0.000000 0.000000
122.935101 Analytic 0.999000 0.000000 0.000000
123.031064 Analytic 0.999000 0.000000 0.000000
123.127027 Analytic 0.999000 0.000000 0.000000
123.222990 Analytic 0.999000 0.000000 0.000000
123.318952 Analytic 0.999000 0.000000 0.000000
123.414915 Analytic 0.999000 0.000000 0.000000
123.510878 Analytic 0.999000 0.000000 0.000000
123.606841 Analytic 0.999000 0.000000 0.000000
123.702803 Analytic 0.999000 0.000000 0.000000
123.798766 Analytic 0.999000 0.000000 0.000000
123.894729 Analytic 0.999000 0.000000 0.000000
123.990692 Analytic 0.999000 0.000000 0.000000
124.086655 Analytic 0.999000 0.000000 0.000000
124.182617 Analytic 0.999000 0.000000 0.000000
124.278580 Analytic 0.999000 0.000000 0.000000
124.374543 Analytic 0.999000 0.000000 0.000000
124.470506 Analytic 0.999000 0.000000 0.000000
124.566468 Analytic 0.999000 0.000000 0.000000
124.662431 Analytic 0.999000 0.000000 0.000000
124.758394 Analytic 0.999000 0.000000 0.000000
124.854357 Analytic 0.999000 0.000000 0.000000
124.950319 Analytic 0.999000 0.000000 0.000000
125.046282 Analytic 0.999000 0.000000 0.000000
125.142245 Analytic 0.999000 0.000000 0.000000
125.238208 Analytic 0.999000 0.000000 0.000000
125.334170 Analytic 0.999000 0.000000 0.000000
125.430133 Analytic 0.999000 0.000000 0.000000
125.526096 Analytic 0.999000 0.000000 0.000000
125.622059 Analytic 0.999000 0.000000 0.000000
125.718022 Analytic 0.999000 0.000000 0.000000
125.813984 Analytic 0.999000 0.000000 0.000000
125.909947 Analytic 0.999000 0.000000 0.000000
126.005910 Analytic 0.999000 0.000000 0.000000
126.101873 Analytic 0.999000 0.000000 0.000000
126.197835 Analytic 0.999000 0.000000 0.000000
126.293798 Analytic 0.999000 0.000000 0.000000
126.389761 Analytic 0.999000 0.000000 0.000000
126.485724 Analytic 0.999000 0.000000 0.000000
126.581686 Analytic 0.999000 0.000000 0.000000
126.677649 Analytic 0.999000 0.000000 0.000000
126.773612 Analytic 0.999000 0.000000 0.000000
126.869575 Analytic 0.999000 0.000000 0.000000
126.965538 Analytic 0.999000 0.000000 0.000000
127.061500 Analytic 0.999000 0.000000 0.000000
127.157463 Analytic 0.999000 0.000000 0.000000
127.253426 Analytic 0.999000 0.000000 0.000000
127.349389 Analytic 0.999000 0.000000 0.000000
127.445351 Analytic 0.999000 0.000000 0.000000
127.541314 Analytic 0.999000 0.000000 0.000000
127.637277 Analytic 0.999000 0.000000 0.000000
127.733240 Analytic 0.999000 0.000000 0.000000
127.829202 Analytic 0.999000 0.000000 0.000000
127.925165 Analytic 0.999000 0.000000 0.000000
128.021128 Analytic 0.999000 0.000000 0.000000
128.117091 Analytic 0.999000 0.000000 0.000000
128.213053 Analytic 0.999000 0.000000 0.000000
128.309016 Analytic 0.999000 0.000000 0.000000
128.404979 Analytic 0.999000 0.000000 0.000000
128.500942 Analytic 0.999000 0.000000 0.000000
128.596905 Analytic 0.999000 0.000000 0.000000
128.692867 Analytic 0.999000 0.000000 0.000000
128.788830 Analytic 0.999000 0.000000 0.000000
128.884793 Analytic 0.999000 0.000000 0.000000
128.980756 Analytic 0.999000 0.000000 0.000000
129.076718 Analytic 0.999000 0.000000 0.000000
129.172681 Analytic 0.999000 0.000000 0.000000
129.268644 Analytic 0.999000 0.000000 0.000000
129.364607 Analytic 0.999000 0.000000 0.000000
129.460569 Analytic 0.999000 0.000000 0.000000
129.556532 Analytic 0.999000 0.000000 0.000000
129.652495 Analytic 0.999000 0.000000 0.000000
129.748458 Analytic 0.999000 0.000000 0.000000
129.844421 Analytic 0.999000 0.000000 0.000000
129.940383 Analytic 0.999000 0.000000 0.000000
130.036346 Analytic 0.999000 0.000000 0.000000
130.132309 Analytic 0.999000 0.000000 0.000000
130.228272 Analytic 0.999000 0.000000 0.000000
130.324234 Analytic 0.999000 0.000000 0.000000
130.420197 Analytic 0.999000 0.000000 0.000000
130.516160 Analytic 0.999000 0.000000 0.000000
130.612123 Analytic 0.999000 0.000000 0.000000
130.708085 Analytic 0.999000 0.000000 0.000000
130.804048 Analytic 0.999000 0.000000 0.000000
130.900011 Analytic 0.999000 0.000000 0.000000
130.995974 Analytic 0.999000 0.000000 0.000000
131.091937 Analytic 0.999000 0.000000 0.000000
131.187899 Analytic 0.999000 0.000000 0.000000
131.283862 Analytic 0.999000 0.000000 0.000000
131.379825 Analytic 0.999000 0.000000 0.000000
131.475788 Analytic 0.999000 0.000000 0.000000
131.571750 Analytic 0.999000 0.000000 0.000000
131.667713 Analytic 0.999000 0.000000 0.000000
131.763676 Analytic 0.999000 0.000000 0.000000
131.859639 Analytic 0.999000 0.000000 0.000000
131.955601 Analytic 0.999000 0.000000 0.000000
132.051564 Analytic 0.999000 0.000000 0.000000
132.147527 Analytic 0.999000 0.000000 0.000000
132.243490 Analytic 0.999000 0.000000 0.000000
132.339452 Analytic 0.999000 0.000000 0.000000
132.435415 Analytic 0.999000 0.000000 0.000000
132.531378 Analytic 0.999000 0.000000 0.000000
132.627341 Analytic 0.999000 0.000000 0.000000
132.723304 Analytic 0.999000 0.000000 0.000000
132.819266 Analytic 0.999000 0.000000 0.000000
132.915229 Analytic 0.999000 0.000000 0.000000
133.011192 Analytic 0.999000 0.000000 0.000000
133.107155 Analytic 0.999000 0.000000 0.000000
133.203117 Analytic 0.999000 0.000000 0.000000
133.299080 Analytic 0.999000 0.000000 0.000000
133.395043 Analytic 0.999000 0.000000 0.000000
133.491006 Analytic 0.999000 0.000000 0.000000
133.586968 Analytic 0.999000 0.000000 0.000000
133.682931 Analytic 0.999000 0.000000 0.000000
133.778894 Analytic 0.999000 0.000000 0.000000
133.874857 Analytic 0.999000 0.000000 0.000000
133.970820 Analytic 0.999000 0.000000 0.000000
134.066782 Analytic 0.999000 0.000000 0.000000
134.162745 Analytic 0.999000 0.000000 0.000000
134.258708 Analytic 0.999000 0.000000 0.000000
134.354671 Analytic 0.999000 0.000000 0.000000
134.450633 Analytic 0.999000 0.000000 0.000000
134.546596 Analytic 0.999000 0.000000 0.000000
134.642559 Analytic 0.999000 0.000000 0.000000
134.738522 Analytic 0.999000 0.000000 0.000000
134.834484 Analytic 0.999000 0.000000 0.000000
134.930447 Analytic 0.999000 0.000000 0.000000
135.026410 Analytic 0.999000 0.000000 0.000000
135.122373 Analytic 0.999000 0.000000 0.000000
135.218335 Analytic 0.999000 0.000000 0.000000
135.314298 Analytic 0.999000 0.000000 0.000000
135.410261 Analytic 0.999000 0.000000 0.000000
135.506224 Analytic 0.999000 0.000000 0.000000
135.602187 Analytic 0.999000 0.000000 0.000000
135.698149 Analytic 0.999000 0.000000 0.000000
135.794112 Analytic 0.999000 0.000000 0.000000
135.890075 Analytic 0.999000 0.000000 0.000000
135.986038 Analytic 0.999000 0.000000 0.000000
136.082000 Analytic 0.999000 0.000000 0.000000
136.177963 Analytic 0.999000 0.000000 0.000000
136.273926 Analytic 0.999000 0.000000 0.000000
136.369889 Analytic 0.999000 0.000000 0.000000
136.465851 Analytic 0.999000 0.000000 0.000000
136.561814 Analytic 0.999000 0.000000 0.000000
136.657777 Analytic 0.999000 0.000000 0.000000
136.753740 Analytic 0.999000 0.000000 0.000000
136.849703 Analytic 0.999000 0.000000 0.000000
136.945665 Analytic 0.999000 0.000000 0.000000
137.041628 Analytic 0.999000 0.000000 0.000000
137.137591 Analytic 0.999000 0.000000 0.000000
137.233554 Analytic 0.999000 0.000000 0.000000
137.329516 Analytic 0.999000 0.000000 0.000000
137.425479 Analytic 0.999000 0.000000 0.000000
137.521442 Analytic 0.999000 0.000000 0.000000
137.617405 Analytic 0.999000 0.000000 0.000000
137.713367 Analytic 0.999000 0.000000 0.000000
137.809330 Analytic 0.999000 0.000000 0.000000
137.905293 Analytic 0.999000 0.000000 0.000000
138.001256 Analytic 0.999000 0.000000 0.000000
138.097218 Analytic 0.999000 0.000000 0.000000
138.193181 Analytic 0.999000 0.000000 0.000000
138.289144 Analytic 0.999000 0.000000 0.000000
138.385107 Analytic 0.999000 0.000000 0.000000
138.481070 Analytic 0.999000 0.000000 0.000000
138.577032 Analytic 0.999000 0.000000 0.000000
138.672995 Analytic 0.999000 0.000000 0.000000
138.768958 Analytic 0.999000 0.000000 0.000000
138.864921 Analytic 0.999000 0.000000 0.000000
138.960883 Analytic 0.999000 0.000000 0.000000
139.056846 Analytic 0.999000 0.000000 0.000000
139.152809 Analytic 0.999000 0.000000 0.000000
139.248772 Analytic 0.999000 0.000000 0.000000
139.344734 Analytic 0.999000 0.000000 0.000000
139.440697 Analytic 0.999000 0.000000 0.000000
139.536660 Analytic 0.999000 0.000000 0.000000
139.632623 Analytic 0.999000 0.000000 0.000000
139.728586 Analytic 0.999000 0.000000 0.000000
139.824548 Analytic 0.999000 0.000000 0.000000
139.920511 Analytic 0.999000 0.000000 0.000000
140.016474 Analytic 0.999000 0.000000 0.000000
140.112437 Analytic 0.999000 0.000000 0.000000
140.208399 Analytic 0.999000 0.000000 0.000000
140.304362 Analytic 0.999000 0.000000 0.000000
140.400325 Analytic 0.999000 0.000000 0.000000
140.496288 Analytic 0.999000 0.000000 0.000000
140.592250 Analytic 0.999000 0.000000 0.000000
140.688213 Analytic 0.999000 0.000000 0.000000
140.784176 Analytic 0.999000 0.000000 0.000000
140.880139 Analytic 0.999000 0.000000 0.000000
140.976101 Analytic 0.999000 0.000000 0.000000
141.072064 Analytic 0.999000 0.000000 0.000000
141.168027 Analytic 0.999000 0.000000 0.000000
141.263990 Analytic 0.999000 0.000000 0.000000
141.359953 Analytic 0.999000 0.000000 0.000000
141.455915 Analytic 0.999000 0.000000 0.000000
141.551878 Analytic 0.999000 0.000000 0.000000
141.647841 Analytic 0.999000 0.000000 0.000000
141.743804 Analytic 0.999000 0.000000 0.000000
141.839766 Analytic 0.999000 0.000000 0.000000
141.935729 Analytic 0.999000 0.000000 0.000000
142.031692 Analytic 0.999000 0.000000 0.000000
142.127655 Analytic 0.999000 0.000000 0.000000
142.223617 Analytic 0.999000 0.000000 0.000000
142.319580 Analytic 0.999000 0.000000 0.000000
142.415543 Analytic 0.999000 0.000000 0.000000
142.511506 Analytic 0.999000 0.000000 0.000000
142.607469 Analytic 0.999000 0.000000 0.000000
142.703431 Analytic 0.999000 0.000000 0.000000
142.799394 Analytic 0.999000 0.000000 0.000000
142.895357 Analytic 0.999000 0.000000 0.000000
142.991320 Analytic 0.999000 0.000000 0.000000
143.087282 Analytic 0.999000 0.000000 0.000000
143.183245 Analytic 0.999000 0.000000 0.000000
143.279208 Analytic 0.999000 0.000000 0.000000
143.375171 Analytic 0.999000 0.000000 0.000000
143.471133 Analytic 0.999000 0.000000 0.000000
143.567096 Analytic 0.999000 0.000000 0.000000
143.663059 Analytic 0.999000 0.000000 0.000000
143.759022 Analytic 0.999000 0.000000 0.000000
143.854985 Analytic 0.999000 0.000000 0.000000
143.950947 Analytic 0.999000 0.000000 0.000000
144.046910 Analytic 0.999000 0.000000 0.000000
144.142873 Analytic 0.999000 0.000000 0.000000
144.238836 Analytic 0.999000 0.000000 0.000000
144.334798 Analytic 0.999000 0.000000 0.000000
144.430761 Analytic 0.999000 0.000000 0.000000
144.526724 Analytic 0.999000 0.000000 0.000000
144.622687 Analytic 0.999000 0.000000 0.000000
144.718649 Analytic 0.999000 0.000000 0.000000
144.814612 Analytic 0.999000 0.000000 0.000000
144.910575 Analytic 0.999000 0.000000 0.000000
145.006538 Analytic 0.999000 0.000000 0.000000
145.102500 Analytic 0.999000 0.000000 0.000000
145.198463 Analytic 0.999000 0.000000 0.000000
145.294426 Analytic 0.999000 0.000000 0.000000
145.390389 Analytic 0.999000 0.000000 0.000000
145.486352 Analytic 0.999000 0.000000 0.000000
68.812101 TR-BDF2 0.000000 0.000000 0.000000
68.908063 TR-BDF2 0.000000 0.000000 0.000000
69.004026 TR-BDF2 0.000000 0.000000 0.000000
69.099989 TR-BDF2 0.000000 0.000000 0.000000
69.195952 TR-BDF2 0.000000 0.000000 0.000000
69.291915 TR-BDF2 0.000000 0.000000 0.000000
69.387877 TR-BDF2 0.000000 0.000000 0.000000
69.483840 TR-BDF2 0.000000 0.000000 0.000000
69.579803 TR-BDF2 0.000000 0.000000 0.000000
69.675766 TR-BDF2 0.000000 0.000000 0.000000
69.771728 TR-BDF2 0.000000 0.000000 0.000000
69.867691 TR-BDF2 0.000000 0.000000 0.000000
69.963654 TR-BDF2 0.000000 0.000000 0.000000
70.059617 TR-BDF2 0.000000 0.000000 0.000000
70.155579 TR-BDF2 0.000000 0.000000 0.000000
70.251542 TR-BDF2 0.000000 0.000000 0.000000
70.347505 TR-BDF2 0.000000 0.000000 0.000000
70.443468 TR-BDF2 0.000000 0.000000 0.000000
70.539431 TR-BDF2 0.000000 0.000000 0.000000
70.635393 TR-BDF2 0.000000 0.000000 0.000000
70.731356 TR-BDF2 0.000000 0.000000 0.000000
70.827319 TR-BDF2 0.000000 0.000000 0.000000
70.923282 TR-BDF2 0.000000 0.000000 0.000000
71.019244 TR-BDF2 0.000000 0.000000 0.000000
71.115207 TR-BDF2 0.000000 0.000000 0.000000
71.211170 TR-BDF2 0.000000 0.000000 0.000000
71.307133 TR-BDF2 0.000000 0.000000 0.000000
71.403095 TR-BDF2 0.000000 0.000000 0.000000
71.499058 TR-BDF2 0.000000 0.000000 0.000000
71.595021 TR-BDF2 0.000000 0.000000 0.000000
71.690984 TR-BDF2 0.000000 0.000000 0.000000
71.786947 TR-BDF2 0.000000 0.000000 0.000000
71.882909 TR-BDF2 0.000000 0.000000 0.000000
71.978872 TR-BDF2 0.000000 0.000000 0.000000
72.074835 TR-BDF2 0.000000 0.000000 0.000000
72.170798 TR-BDF2 0.000000 0.000000 0.000000
72.266760 TR-BDF2 0.000000 0.000000 0.000000
72.362723 TR-BDF2 0.000000 0.000000 0.000000
72.458686 TR-BDF2 0.000000 0.000000 0.000000
72.554649 TR-BDF2 0.000000 0.000000 0.000000
72.650611 TR-BDF2 0.000000 0.000000 0.000000
72.746574 TR-BDF2 0.000000 0.000000 0.000000
72.842537 TR-BDF2 0.000000 0.000000 0.000000
72.938500 TR-BDF2 0.000000 0.000000 0.000000
73.034462 TR-BDF2 0.000000 0.000000 0.000000
73.130425 TR-BDF2 0.000000 0.000000 0.000000
73.226388 TR-BDF2 0.000000 0.000000 0.000000
73.322351 TR-BDF2 0.000000 0.000000 0.000000
73.418314 TR-BDF2 0.000000 0.000000 0.000000
73.514276 TR-BDF2 0.000000 0.000000 0.000000
73.610239 TR-BDF2 0.000000 0.000000 0.000000
73.706202 TR-BDF2 0.000000 0.000000 0.000000
73.802165 TR-BDF2 0.000000 0.000000 0.000000
73.898127 TR-BDF2 0.000000 0.000000 0.000000
73.994090 TR-BDF2 0.000000 0.000000 0.000000
74.090053 TR-BDF2 0.000000 0.000000 0.000000
74.186016 TR-BDF2 0.000000 0.000000 0.000000
74.281978 TR-BDF2 0.000000 0.000000 0.000000
74.377941 TR-BDF2 0.000000 0.000000 0.000000
74.473904 TR-BDF2 0.000000 0.000000 0.000000
74.569867 TR-BDF2 0.000000 0.000000 0.000000
74.665830 TR-BDF2 0.000000 0.000000 0.000000
74.761792 TR-BDF2 0.000000 0.000000 0.000000
74.857755 TR-BDF2 0.000000 0.000000 0.000000
74.953718 TR-BDF2 0.000000 0.000000 0.000000
75.049681 TR-BDF2 0.000000 0.000000 0.000000
75.145643 TR-BDF2 0.000000 0.000000 0.000000
75.241606 TR-BDF2 0.000000 0.000000 0.000000
75.337569 TR-BDF2 0.000000 0.000000 0.000000
75.433532 TR-BDF2 0.000000 0.000000 0.000000
75.529494 TR-BDF2 0.000000 0.000000 0.000000
75.625457 TR-BDF2 0.000000 0.000000 0.000000
75.721420 TR-BDF2 0.000000 0.000000 0.000000
75.817383 TR-BDF2 0.000000 0.000000 0.000000
75.913345 TR-BDF2 0.000000 0.000000 0.000000
76.009308 TR-BDF2 0.000000 0.000000 0.000000
76.105271 TR-BDF2 0.000000 0.000000 0.000000
76.201234 TR-BDF2 0.000000 0.000000 0.000000
76.297197 TR-BDF2 0.000000 0.000000 0.000000
76.393159 TR-BDF2 0.000000 0.000000 0.000000
76.489122 TR-BDF2 0.000000 0.000000 0.000000
76.585085 TR-BDF2 0.000000 0.000000 0.000000
76.681048 TR-BDF2 0.000000 0.000000 0.000000
76.777010 TR-BDF2 0.000000 0.000000 0.000000
76.872973 TR-BDF2 0.000000 0.000000 0.000000
76.968936 TR-BDF2 0.000000 0.000000 0.000000
77.064899 TR-BDF2 0.000000 0.000000 0.000000
77.160861 TR-BDF2 0.000000 0.000000 0.000000
77.256824 TR-BDF2 0.000000 0.000000 0.000000
77.352787 TR-BDF2 0.000000 0.000000 0.000000
77.448750 TR-BDF2 0.000000 0.000000 0.000000
77.544713 TR-BDF2 0.000000 0.000000 0.000000
77.640675 TR-BDF2 0.000000 0.000000 0.000000
77.736638 TR-BDF2 0.000000 0.000000 0.000000
77.832601 TR-BDF2 0.000000 0.000000 0.000000
77.928564 TR-BDF2 0.000000 0.000000 0.000000
78.024526 TR-BDF2 0.000000 0.000000 0.000000
78.120489 TR-BDF2 0.000000 0.000000 0.000000
78.216452 TR-BDF2 0.000000 0.000000 0.000000
78.312415 TR-BDF2 0.000000 0.000000 0.000000
78.408377 TR-BDF2 0.000000 0.000000 0.000000
78.504340 TR-BDF2 0.000000 0.000000 0.000000
78.600303 TR-BDF2 0.000000 0.000000 0.000000
78.696266 TR-BDF2 0.000000 0.000000 0.000000
78.792228 TR-BDF2 0.000000 0.000000 0.000000
78.888191 TR-BDF2 0.000000 0.000000 0.000000
78.984154 TR-BDF2 0.000000 0.000000 0.000000
79.080117 TR-BDF2 0.000000 0.000000 0.000000
79.176080 TR-BDF2 0.000000 0.000000 0.000000
79.272042 TR-BDF2 0.000000 0.000000 0.000000
79.368005 TR-BDF2 0.000000 0.000000 0.000000
79.463968 TR-BDF2 0.000000 0.000000 0.000000
79.559931 TR-BDF2 0.000000 0.000000 0.000000
79.655893 TR-BDF2 0.000000 0.000000 0.000000
79.751856 TR-BDF2 0.000000 0.000000 0.000000
79.847819 TR-BDF2 0.000000 0.000000 0.000000
79.943782 TR-BDF2 0.000000 0.000000 0.000000
80.039744 TR-BDF2 0.000000 0.000000 0.000000
80.135707 TR-BDF2 0.000000 0.000000 0.000000
80.231670 TR-BDF2 0.000000 0.000000 0.000000
80.327633 TR-BDF2 0.000000 0.000000 0.000000
80.423596 TR-BDF2 0.000000 0.000000 0.000000
80.519558 TR-BDF2 0.000000 0.000000 0.000000
80.615521 TR-BDF2 0.000000 0.000000 0.000000
80.711484 TR-BDF2 0.000000 0.000000 0.000000
80.807447 TR-BDF2 0.000000 0.000000 0.000000
80.903409 TR-BDF2 0.000000 0.000000 0.000000
80.999372 TR-BDF2 0.000000 0.000000 0.000000
81.095335 TR-BDF2 0.000000 0.000000 0.000000
81.191298 TR-BDF2 0.000000 0.000000 0.000000
81.287260 TR-BDF2 0.000000 0.000000 0.000000
81.383223 TR-BDF2 0.000000 0.000000 0.000000
81.479186 TR-BDF2 0.000000 0.000000 0.000000
81.575149 TR-BDF2 0.000000 0.000000 0.000000
81.671112 TR-BDF2 0.000000 0.000000 0.000000
81.767074 TR-BDF2 0.000000 0.000000 0.000000
81.863037 TR-BDF2 0.000000 0.000000 0.000000
81.959000 TR-BDF2 0.000000 0.000000 0.000000
82.054963 TR-BDF2 0.000000 0.000000 0.000000
82.150925 TR-BDF2 0.000000 0.000000 0.000000
82.246888 TR-BDF2 0.000000 0.000000 0.000000
82.342851 TR-BDF2 0.000000 0.000000 0.000000
82.438814 TR-BDF2 0.000000 0.000000 0.000000
82.534776 TR-BDF2 0.000000 0.000000 0.000000
82.630739 TR-BDF2 0.000000 0.000000 0.000000
82.726702 TR-BDF2 0.000000 0.000000 0.000000
82.822665 TR-BDF2 0.000000 0.000000 0.000000
82.918627 TR-BDF2 0.000000 0.000000 0.000000
83.014590 TR-BDF2 0.000000 0.000000 0.000000
83.110553 TR-BDF2 0.000000 0.000000 0.000000
83.206516 TR-BDF2 0.000000 0.000000 0.000000
83.302479 TR-BDF2 0.000000 0.000000 0.000000
83.398441 TR-BDF2 0.000000 0.000000 0.000000
83.494404 TR-BDF2 0.000000 0.000000 0.000000
83.590367 TR-BDF2 0.000000 0.000000 0.000000
83.686330 TR-BDF2 0.000000 0.000000 0.000000
83.782292 TR-BDF2 0.000000 0.000000 0.000000
83.878255 TR-BDF2 0.000000 0.000000 0.000000
83.974218 TR-BDF2 0.000000 0.000000 0.000000
84.070181 TR-BDF2 0.000000 0.000000 0.000000
84.166143 TR-BDF2 0.000000 0.000000 0.000000
84.262106 TR-BDF2 0.000000 0.000000 0.000000
84.358069 TR-BDF2 0.000000 0.000000 0.000000
84.454032 TR-BDF2 0.000000 0.000000 0.000000
84.549995 TR-BDF2 0.000000 0.000000 0.000000
84.645957 TR-BDF2 0.000000 0.000000 0.000000
84.741920 TR-BDF2 0.000000 0.000000 0.000001
84.837883 TR-BDF2 0.000000 0.000000 0.000001
84.933846 TR-BDF2 0.000000 0.000001 0.000001
85.029808 TR-BDF2 0.000001 0.000001 0.000001
85.125771 TR-BDF2 0.000001 0.000001 0.000001
85.221734 TR-BDF2 0.000001 0.000001 0.000001
85.317697 TR-BDF2 0.000001 0.000001 0.000001
85.413659 TR-BDF2 0.000001 0.000001 0.000001
85.509622 TR-BDF2 0.000001 0.000001 0.000001
85.605585 TR-BDF2 0.000001 0.000001 0.000001
85.701548 TR-BDF2 0.000001 0.000001 0.000001
85.797510 TR-BDF2 0.000001 0.000001 0.000002
85.893473 TR-BDF2 0.000001 0.000002 0.000002
85.989436 TR-BDF2 0.000002 0.000002 0.000002
86.085399 TR-BDF2 0.000002 0.000002 0.000002
86.181362 TR-BDF2 0.000002 0.000002 0.000002
86.277324 TR-BDF2 0.000002 0.000003 0.000003
86.373287 TR-BDF2 0.000002 0.000003 0.000003
86.469250 TR-BDF2 0.000003 0.000003 0.000003
86.565213 TR-BDF2 0.000003 0.000003 0.000004
86.661175 TR-BDF2 0.000003 0.000004 0.000004
86.757138 TR-BDF2 0.000004 0.000004 0.000005
86.853101 TR-BDF2 0.000004 0.000005 0.000005
86.949064 TR-BDF2 0.000005 0.000005 0.000006
87.045026 TR-BDF2 0.000005 0.000006 0.000006
87.140989 TR-BDF2 0.000006 0.000006 0.000007
87.236952 TR-BDF2 0.000006 0.000007 0.000008
87.332915 TR-BDF2 0.000007 0.000008 0.000009
87.428878 TR-BDF2 0.000008 0.000009 0.000010
87.524840 TR-BDF2 0.000009 0.000010 0.000011
87.620803 TR-BDF2 0.000010 0.000011 0.000012
87.716766 TR-BDF2 0.000011 0.000012 0.000013
87.812729 TR-BDF2 0.000012 0.000013 0.000014
87.908691 TR-BDF2 0.000014 0.000015 0.000016
88.004654 TR-BDF2 0.000015 0.000016 0.000018
88.100617 TR-BDF2 0.000017 0.000018 0.000020
88.196580 TR-BDF2 0.000019 0.000020 0.000022
88.292542 TR-BDF2 0.000021 0.000022 0.000024
88.388505 TR-BDF2 0.000023 0.000025 0.000026
88.484468 TR-BDF2 0.000025 0.000028 0.000029
88.580431 TR-BDF2 0.000028 0.000030 0.000032
88.676393 TR-BDF2 0.000031 0.000034 0.000036
88.772356 TR-BDF2 0.000035 0.000037 0.000039
88.868319 TR-BDF2 0.000038 0.000041 0.000044
88.964282 TR-BDF2 0.000043 0.000046 0.000048
89.060245 TR-BDF2 0.000047 0.000051 0.000053
89.156207 TR-BDF2 0.000052 0.000056 0.000059
89.252170 TR-BDF2 0.000058 0.000062 0.000065
89.348133 TR-BDF2 0.000064 0.000068 0.000071
89.444096 TR-BDF2 0.000071 0.000076 0.000079
89.540058 TR-BDF2 0.000079 0.000084 0.000087
89.636021 TR-BDF2 0.000087 0.000092 0.000096
89.731984 TR-BDF2 0.000096 0.000102 0.000106
89.827947 TR-BDF2 0.000107 0.000113 0.000117
89.923909 TR-BDF2 0.000118 0.000124 0.000128
90.019872 TR-BDF2 0.000131 0.000137 0.000142
90.115835 TR-BDF2 0.000144 0.000152 0.000156
90.211798 TR-BDF2 0.000160 0.000167 0.000172
90.307761 TR-BDF2 0.000177 0.000185 0.000189
90.403723 TR-BDF2 0.000195 0.000204 0.000208
90.499686 TR-BDF2 0.000216 0.000225 0.000229
90.595649 TR-BDF2 0.000238 0.000248 0.000252
90.691612 TR-BDF2 0.000263 0.000273 0.000277
90.787574 TR-BDF2 0.000291 0.000301 0.000305
90.883537 TR-BDF2 0.000321 0.000332 0.000335
90.979500 TR-BDF2 0.000354 0.000366 0.000368
91.075463 TR-BDF2 0.000391 0.000403 0.000404
91.171425 TR-BDF2 0.000432 0.000443 0.000444
91.267388 TR-BDF2 0.000476 0.000488 0.000488
91.363351 TR-BDF2 0.000525 0.000537 0.000536
91.459314 TR-BDF2 0.000579 0.000591 0.000588
91.555277 TR-BDF2 0.000639 0.000650 0.000645
91.651239 TR-BDF2 0.000704 0.000715 0.000708
91.747202 TR-BDF2 0.000776 0.000786 0.000776
91.843165 TR-BDF2 0.000855 0.000865 0.000851
91.939128 TR-BDF2 0.000942 0.000950 0.000933
92.035090 TR-BDF2 0.001037 0.001044 0.001022
92.131053 TR-BDF2 0.001142 0.001147 0.001120
92.227016 TR-BDF2 0.001258 0.001259 0.001226
92.322979 TR-BDF2 0.001384 0.001382 0.001342
92.418941 TR-BDF2 0.001523 0.001517 0.001469
92.514904 TR-BDF2 0.001675 0.001665 0.001607
92.610867 TR-BDF2 0.001842 0.001826 0.001757
92.706830 TR-BDF2 0.002026 0.002003 0.001921
92.802792 TR-BDF2 0.002227 0.002196 0.002100
92.898755 TR-BDF2 0.002447 0.002407 0.002294
92.994718 TR-BDF2 0.002689 0.002637 0.002505
93.090681 TR-BDF2 0.002953 0.002888 0.002735
93.186644 TR-BDF2 0.003243 0.003163 0.002984
93.282606 TR-BDF2 0.003560 0.003462 0.003255
93.378569 TR-BDF2 0.003907 0.003789 0.003550
93.474532 TR-BDF2 0.004287 0.004144 0.003869
93.570495 TR-BDF2 0.004703 0.004532 0.004216
93.666457 TR-BDF2 0.005157 0.004955 0.004591
93.762420 TR-BDF2 0.005654 0.005415 0.004998
93.858383 TR-BDF2 0.006197 0.005916 0.005438
93.954346 TR-BDF2 0.006789 0.006460 0.005914
94.050308 TR-BDF2 0.007436 0.007053 0.006429
94.146271 TR-BDF2 0.008143 0.007696 0.006985
94.242234 TR-BDF2 0.008914 0.008395 0.007586
94.338197 TR-BDF2 0.009754 0.009154 0.008233
94.434160 TR-BDF2 0.010671 0.009978 0.008931
94.530122 TR-BDF2 0.011669 0.010871 0.009683
94.626085 TR-BDF2 0.012757 0.011839 0.010492
94.722048 TR-BDF2 0.013941 0.012888 0.011362
94.818011 TR-BDF2 0.015230 0.014023 0.012297
94.913973 TR-BDF2 0.016633 0.015251 0.013299
95.009936 TR-BDF2 0.018158 0.016579 0.014373
95.105899 TR-BDF2 0.019815 0.018013 0.015523
95.201862 TR-BDF2 0.021615 0.019562 0.016753
95.297824 TR-BDF2 0.023569 0.021233 0.018066
95.393787 TR-BDF2 0.025690 0.023034 0.019467
95.489750 TR-BDF2 0.027990 0.024973 0.020958
95.585713 TR-BDF2 0.030483 0.027061 0.022544
95.681675 TR-BDF2 0.033184 0.029305 0.024227
95.777638 TR-BDF2 0.036107 0.031715 0.026010
95.873601 TR-BDF2 0.039270 0.034302 0.027895
95.969564 TR-BDF2 0.042691 0.037074 0.029884
96.065527 TR-BDF2 0.046386 0.040042 0.031978
96.161489 TR-BDF2 0.050376 0.043216 0.034176
96.257452 TR-BDF2 0.054680 0.046606 0.036477
96.353415 TR-BDF2 0.059321 0.050222 0.038879
96.449378 TR-BDF2 0.064319 0.054073 0.041376
96.545340 TR-BDF2 0.069699 0.058167 0.043962
96.641303 TR-BDF2 0.075483 0.062514 0.046629
96.737266 TR-BDF2 0.081697 0.067120 0.049365
96.833229 TR-BDF2 0.088365 0.071991 0.052154
96.929191 TR-BDF2 0.095514 0.077131 0.054978
97.025154 TR-BDF2 0.103169 0.082543 0.057814
97.121117 TR-BDF2 0.111356 0.088227 0.060633
97.217080 TR-BDF2 0.120101 0.094178 0.063402
97.313043 TR-BDF2 0.129431 0.100391 0.066078
97.409005 TR-BDF2 0.139369 0.106853 0.068614
97.504968 TR-BDF2 0.149939 0.113550 0.070950
97.600931 TR-BDF2 0.161162 0.120458 0.073018
97.696894 TR-BDF2 0.173058 0.127547 0.074738
97.792856 TR-BDF2 0.185642 0.134781 0.076016
97.888819 TR-BDF2 0.198926 0.142110 0.076742
97.984782 TR-BDF2 0.212916 0.149477 0.076789
98.080745 TR-BDF2 0.227614 0.156808 0.076010
98.176707 TR-BDF2 0.243012 0.164017 0.074234
98.272670 TR-BDF2 0.259093 0.170998 0.071265
98.368633 TR-BDF2 0.275831 0.177627 0.066878
98.464596 TR-BDF2 0.293184 0.183753 0.060813
98.560558 TR-BDF2 0.311098 0.189203 0.052775
98.656521 TR-BDF2 0.329497 0.193771 0.042423
98.752484 TR-BDF2 0.348287 0.197216 0.029370
98.848447 TR-BDF2 0.367348 0.199257 0.013174
98.944410 TR-BDF2 0.386530 0.199569 -0.006667
99.040372 TR-BDF2 0.405650 0.197775 -0.030727
99.136335 TR-BDF2 0.424488 0.193438 -0.059656
99.232298 TR-BDF2 0.442776 0.186057 -0.094192
99.328261 TR-BDF2 0.460197 0.175052 -0.135170
99.424223 TR-BDF2 0.476373 0.159759 -0.183539
99.520186 TR-BDF2 0.490859 0.139420 -0.240370
99.616149 TR-BDF2 0.503131 0.113162 -0.306875
99.712112 TR-BDF2 0.512578 0.079993 -0.384421
99.808074 TR-BDF2 0.518484 0.038778 -0.474553
99.904037 TR-BDF2 0.520020 -0.011773 -0.579010
100.000000 TR-BDF2 0.516224 -0.073130 -0.699756
100.095963 TR-BDF2 0.505984 -0.073081 0.700777
100.191926 TR-BDF2 0.502198 -0.011886 0.574615
100.287888 TR-BDF2 0.503703 0.038070 0.466542
100.383851 TR-BDF2 0.509505 0.078410 0.374203
100.479814 TR-BDF2 0.518752 0.110545 0.295531
100.575777 TR-BDF2 0.530721 0.135699 0.228719
100.671739 TR-BDF2 0.544796 0.154935 0.172184
100.767702 TR-BDF2 0.560457 0.169172 0.124543
100.863665 TR-BDF2 0.577265 0.179206 0.084585
100.959628 TR-BDF2 0.594851 0.185724 0.051256
101.055590 TR-BDF2 0.612910 0.189318 0.023634
101.151553 TR-BDF2 0.631186 0.190496 0.000916
101.247516 TR-BDF2 0.649471 0.189695 -0.017597
101.343479 TR-BDF2 0.667593 0.187291 -0.032516
101.439442 TR-BDF2 0.685417 0.183602 -0.044367
101.535404 TR-BDF2 0.702831 0.178901 -0.053611
101.631367 TR-BDF2 0.719752 0.173418 -0.060645
101.727330 TR-BDF2 0.736115 0.167351 -0.065815
101.823293 TR-BDF2 0.751871 0.160862 -0.069418
101.919255 TR-BDF2 0.766988 0.154090 -0.071712
102.015218 TR-BDF2 0.781445 0.147151 -0.072917
102.111181 TR-BDF2 0.795230 0.140139 -0.073226
102.207144 TR-BDF2 0.808341 0.133132 -0.072800
102.303106 TR-BDF2 0.820782 0.126195 -0.071781
102.399069 TR-BDF2 0.832561 0.119378 -0.070288
102.495032 TR-BDF2 0.843693 0.112723 -0.068422
102.590995 TR-BDF2 0.854196 0.106260 -0.066270
102.686957 TR-BDF2 0.864087 0.100014 -0.063904
102.782920 TR-BDF2 0.873391 0.094003 -0.061387
102.878883 TR-BDF2 0.882129 0.088237 -0.058770
102.974846 TR-BDF2 0.890326 0.082726 -0.056094
103.070809 TR-BDF2 0.898006 0.077472 -0.053397
103.166771 TR-BDF2 0.905195 0.072477 -0.050706
103.262734 TR-BDF2 0.911916 0.067739 -0.048046
103.358697 TR-BDF2 0.918196 0.063254 -0.045435
103.454660 TR-BDF2 0.924056 0.059016 -0.042888
103.550622 TR-BDF2 0.929522 0.055019 -0.040417
103.646585 TR-BDF2 0.934616 0.051255 -0.038032
103.742548 TR-BDF2 0.939359 0.047715 -0.035737
103.838511 TR-BDF2 0.943774 0.044392 -0.033537
103.934473 TR-BDF2 0.947879 0.041274 -0.031435
104.030436 TR-BDF2 0.951695 0.038353 -0.029433
104.126399 TR-BDF2 0.955240 0.035620 -0.027530
104.222362 TR-BDF2 0.958532 0.033065 -0.025726
104.318325 TR-BDF2 0.961586 0.030678 -0.024018
104.414287 TR-BDF2 0.964420 0.028451 -0.022406
104.510250 TR-BDF2 0.967047 0.026374 -0.020885
104.606213 TR-BDF2 0.969481 0.024438 -0.019453
104.702176 TR-BDF2 0.971737 0.022636 -0.018107
104.798138 TR-BDF2 0.973826 0.020959 -0.016844
104.894101 TR-BDF2 0.975760 0.019399 -0.015659
104.990064 TR-BDF2 0.977549 0.017950 -0.014549
105.086027 TR-BDF2 0.979205 0.016604 -0.013511
105.181989 TR-BDF2 0.980736 0.015354 -0.012540
105.277952 TR-BDF2 0.982151 0.014194 -0.011634
105.373915 TR-BDF2 0.983460 0.013118 -0.010788
105.469878 TR-BDF2 0.984669 0.012121 -0.009999
105.565840 TR-BDF2 0.985786 0.011196 -0.009264
105.661803 TR-BDF2 0.986818 0.010340 -0.008580
105.757766 TR-BDF2 0.987771 0.009547 -0.007944
105.853729 TR-BDF2 0.988650 0.008813 -0.007352
105.949692 TR-BDF2 0.989462 0.008134 -0.006802
106.045654 TR-BDF2 0.990212 0.007506 -0.006292
106.141617 TR-BDF2 0.990903 0.006925 -0.005817
106.237580 TR-BDF2 0.991541 0.006388 -0.005377
106.333543 TR-BDF2 0.992129 0.005891 -0.004969
106.429505 TR-BDF2 0.992671 0.005433 -0.004591
106.525468 TR-BDF2 0.993172 0.005009 -0.004241
106.621431 TR-BDF2 0.993633 0.004617 -0.003916
106.717394 TR-BDF2 0.994058 0.004256 -0.003616
106.813356 TR-BDF2 0.994449 0.003922 -0.003337
106.909319 TR-BDF2 0.994811 0.003615 -0.003080
107.005282 TR-BDF2 0.995143 0.003330 -0.002842
107.101245 TR-BDF2 0.995450 0.003068 -0.002622
107.197208 TR-BDF2 0.995732 0.002826 -0.002418
107.293170 TR-BDF2 0.995992 0.002603 -0.002230
107.389133 TR-BDF2 0.996232 0.002398 -0.002056
107.485096 TR-BDF2 0.996452 0.002208 -0.001896
107.581059 TR-BDF2 0.996656 0.002033 -0.001748
107.677021 TR-BDF2 0.996843 0.001872 -0.001611
107.772984 TR-BDF2 0.997015 0.001724 -0.001484
107.868947 TR-BDF2 0.997173 0.001587 -0.001368
107.964910 TR-BDF2 0.997319 0.001461 -0.001260
108.060872 TR-BDF2 0.997454 0.001345 -0.001161
108.156835 TR-BDF2 0.997577 0.001238 -0.001069
108.252798 TR-BDF2 0.997691 0.001139 -0.000985
108.348761 TR-BDF2 0.997796 0.001048 -0.000907
108.444723 TR-BDF2 0.997892 0.000965 -0.000835
108.540686 TR-BDF2 0.997981 0.000888 -0.000769
108.636649 TR-BDF2 0.998063 0.000817 -0.000708
108.732612 TR-BDF2 0.998138 0.000752 -0.000652
108.828575 TR-BDF2 0.998207 0.000691 -0.000600
108.924537 TR-BDF2 0.998271 0.000636 -0.000552
109.020500 TR-BDF2 0.998329 0.000585 -0.000508
109.116463 TR-BDF2 0.998383 0.000538 -0.000468
109.212426 TR-BDF2 0.998433 0.000495 -0.000431
109.308388 TR-BDF2 0.998478 0.000456 -0.000396
109.404351 TR-BDF2 0.998520 0.000419 -0.000365
109.500314 TR-BDF2 0.998559 0.000386 -0.000335
109.596277 TR-BDF2 0.998594 0.000355 -0.000309
109.692239 TR-BDF2 0.998627 0.000326 -0.000284
109.788202 TR-BDF2 0.998657 0.000300 -0.000261
109.884165 TR-BDF2 0.998684 0.000276 -0.000240
109.980128 TR-BDF2 0.998710 0.000254 -0.000221
110.076091 TR-BDF2 0.998733 0.000233 -0.000203
110.172053 TR-BDF2 0.998754 0.000215 -0.000187
110.268016 TR-BDF2 0.998774 0.000198 -0.000172
110.363979 TR-BDF2 0.998792 0.000182 -0.000158
110.459942 TR-BDF2 0.998809 0.000167 -0.000146
110.555904 TR-BDF2 0.998824 0.000154 -0.000134
110.651867 TR-BDF2 0.998838 0.000141 -0.000123
110.747830 TR-BDF2 0.998851 0.000130 -0.000113
110.843793 TR-BDF2 0.998863 0.000120 -0.000104
110.939755 TR-BDF2 0.998874 0.000110 -0.000096
111.035718 TR-BDF2 0.998885 0.000101 -0.000088
111.131681 TR-BDF2 0.998894 0.000093 -0.000081
111.227644 TR-BDF2 0.998902 0.000086 -0.000075
111.323607 TR-BDF2 0.998910 0.000079 -0.000069
111.419569 TR-BDF2 0.998917 0.000072 -0.000063
111.515532 TR-BDF2 0.998924 0.000067 -0.000058
111.611495 TR-BDF2 0.998930 0.000061 -0.000053
111.707458 TR-BDF2 0.998936 0.000056 -0.000049
111.803420 TR-BDF2 0.998941 0.000052 -0.000045
111.899383 TR-BDF2 0.998946 0.000048 -0.000041
111.995346 TR-BDF2 0.998950 0.000044 -0.000038
112.091309 TR-BDF2 0.998954 0.000040 -0.000035
112.187271 TR-BDF2 0.998958 0.000037 -0.000032
112.283234 TR-BDF2 0.998961 0.000034 -0.000030
112.379197 TR-BDF2 0.998964 0.000031 -0.000027
112.475160 TR-BDF2 0.998967 0.000029 -0.000025
112.571122 TR-BDF2 0.998970 0.000027 -0.000023
112.667085 TR-BDF2 0.998972 0.000024 -0.000021
112.763048 TR-BDF2 0.998975 0.000022 -0.000020
112.859011 TR-BDF2 0.998977 0.000021 -0.000018
112.954974 TR-BDF2 0.998979 0.000019 -0.000017
113.050936 TR-BDF2 0.998980 0.000017 -0.000015
113.146899 TR-BDF2 0.998982 0.000016 -0.000014
113.242862 TR-BDF2 0.998983 0.000015 -0.000013
113.338825 TR-BDF2 0.998985 0.000014 -0.000012
113.434787 TR-BDF2 0.998986 0.000013 -0.000011
113.530750 TR-BDF2 0.998987 0.000012 -0.000010
113.626713 TR-BDF2 0.998988 0.000011 -0.000009
113.722676 TR-BDF2 0.998989 0.000010 -0.000008
113.818638 TR-BDF2 0.998990 0.000009 -0.000008
113.914601 TR-BDF2 0.998991 0.000008 -0.000007
114.010564 TR-BDF2 0.998992 0.000008 -0.000007
114.106527 TR-BDF2 0.998992 0.000007 -0.000006
114.202490 TR-BDF2 0.998993 0.000006 -0.000006
114.298452 TR-BDF2 0.998994 0.000006 -0.000005
114.394415 TR-BDF2 0.998994 0.000005 -0.000005
114.490378 TR-BDF2 0.998995 0.000005 -0.000004
114.586341 TR-BDF2 0.998995 0.000005 -0.000004
114.682303 TR-BDF2 0.998996 0.000004 -0.000004
114.778266 TR-BDF2 0.998996 0.000004 -0.000003
114.874229 TR-BDF2 0.998996 0.000004 -0.000003
114.970192 TR-BDF2 0.998997 0.000003 -0.000003
115.066154 TR-BDF2 0.998997 0.000003 -0.000003
115.162117 TR-BDF2 0.998997 0.000003 -0.000002
115.258080 TR-BDF2 0.998997 0.000003 -0.000002
115.354043 TR-BDF2 0.998998 0.000002 -0.000002
115.450005 TR-BDF2 0.998998 0.000002 -0.000002
115.545968 TR-BDF2 0.998998 0.000002 -0.000002
115.641931 TR-BDF2 0.998998 0.000002 -0.000002
115.737894 TR-BDF2 0.998999 0.000002 -0.000001
115.833857 TR-BDF2 0.998999 0.000002 -0.000001
115.929819 TR-BDF2 0.998999 0.000001 -0.000001
116.025782 TR-BDF2 0.998999 0.000001 -0.000001
116.121745 TR-BDF2 0.998999 0.000001 -0.000001
116.217708 TR-BDF2 0.998999 0.000001 -0.000001
116.313670 TR-BDF2 0.998999 0.000001 -0.000001
116.409633 TR-BDF2 0.998999 0.000001 -0.000001
116.505596 TR-BDF2 0.998999 0.000001 -0.000001
116.601559 TR-BDF2 0.999000 0.000001 -0.000001
116.697521 TR-BDF2 0.999000 0.000001 -0.000001
116.793484 TR-BDF2 0.999000 0.000001 -0.000001
116.889447 TR-BDF2 0.999000 0.000001 -0.000001
116.985410 TR-BDF2 0.999000 0.000001 -0.000000
117.081373 TR-BDF2 0.999000 0.000001 -0.000000
117.177335 TR-BDF2 0.999000 0.000000 -0.000000
117.273298 TR-BDF2 0.999000 0.000000 -0.000000
117.369261 TR-BDF2 0.999000 0.000000 -0.000000
117.465224 TR-BDF2 0.999000 0.000000 -0.000000
117.561186 TR-BDF2 0.999000 0.000000 -0.000000
117.657149 TR-BDF2 0.999000 0.000000 -0.000000
117.753112 TR-BDF2 0.999000 0.000000 -0.000000
117.849075 TR-BDF2 0.999000 0.000000 -0.000000
117.945037 TR-BDF2 0.999000 0.000000 -0.000000
118.041000 TR-BDF2 0.999000 0.000000 -0.000000
118.136963 TR-BDF2 0.999000 0.000000 -0.000000
118.232926 TR-BDF2 0.999000 0.000000 -0.000000
118.328888 TR-BDF2 0.999000 0.000000 -0.000000
118.424851 TR-BDF2 0.999000 0.000000 -0.000000
118.520814 TR-BDF2 0.999000 0.000000 -0.000000
118.616777 TR-BDF2 0.999000 0.000000 -0.000000
118.712740 TR-BDF2 0.999000 0.000000 -0.000000
118.808702 TR-BDF2 0.999000 0.000000 -0.000000
118.904665 TR-BDF2 0.999000 0.000000 -0.000000
119.000628 TR-BDF2 0.999000 0.000000 -0.000000
119.096591 TR-BDF2 0.999000 0.000000 -0.000000
119.192553 TR-BDF2 0.999000 0.000000 -0.000000
119.288516 TR-BDF2 0.999000 0.000000 -0.000000
119.384479 TR-BDF2 0.999000 0.000000 -0.000000
119.480442 TR-BDF2 0.999000 0.000000 -0.000000
119.576404 TR-BDF2 0.999000 0.000000 -0.000000
119.672367 TR-BDF2 0.999000 0.000000 -0.000000
119.768330 TR-BDF2 0.999000 0.000000 -0.000000
119.864293 TR-BDF2 0.999000 0.000000 -0.000000
119.960256 TR-BDF2 0.999000 0.000000 -0.000000
120.056218 TR-BDF2 0.999000 0.000000 -0.000000
120.152181 TR-BDF2 0.999000 0.000000 -0.000000
120.248144 TR-BDF2 0.999000 0.000000 -0.000000
120.344107 TR-BDF2 0.999000 0.000000 -0.000000
120.440069 TR-BDF2 0.999000 0.000000 -0.000000
120.536032 TR-BDF2 0.999000 0.000000 -0.000000
120.631995 TR-BDF2 0.999000 0.000000 -0.000000
120.727958 TR-BDF2 0.999000 0.000000 -0.000000
120.823920 TR-BDF2 0.999000 0.000000 -0.000000
120.919883 TR-BDF2 0.999000 0.000000 -0.000000
121.015846 TR-BDF2 0.999000 0.000000 -0.000000
121.111809 TR-BDF2 0.999000 0.000000 -0.000000
121.207772 TR-BDF2 0.999000 0.000000 -0.000000
121.303734 TR-BDF2 0.999000 0.000000 -0.000000
121.399697 TR-BDF2 0.999000 0.000000 -0.000000
121.495660 TR-BDF2 0.999000 0.000000 -0.000000
121.591623 TR-BDF2 0.999000 0.000000 -0.000000
121.687585 TR-BDF2 0.999000 0.000000 -0.000000
121.783548 TR-BDF2 0.999000 0.000000 -0.000000
121.879511 TR-BDF2 0.999000 0.000000 -0.000000
121.975474 TR-BDF2 0.999000 0.000000 -0.000000
122.071436 TR-BDF2 0.999000 0.000000 -0.000000
122.167399 TR-BDF2 0.999000 0.000000 -0.000000
122.263362 TR-BDF2 0.999000 0.000000 -0.000000
122.359325 TR-BDF2 0.999000 0.000000 -0.000000
122.455287 TR-BDF2 0.999000 0.000000 -0.000000
122.551250 TR-BDF2 0.999000 0.000000 -0.000000
122.647213 TR-BDF2 0.999000 0.000000 -0.000000
122.743176 TR-BDF2 0.999000 0.000000 -0.000000
122.839139 TR-BDF2 0.999000 0.000000 -0.000000
122.935101 TR-BDF2 0.999000 0.000000 -0.000000
123.031064 TR-BDF2 0.999000 0.000000 -0.000000
123.127027 TR-BDF2 0.999000 0.000000 -0.000000
123.222990 TR-BDF2 0.999000 0.000000 -0.000000
123.318952 TR-BDF2 0.999000 0.000000 -0.000000
123.414915 TR-BDF2 0.999000 0.000000 -0.000000
123.510878 TR-BDF2 0.999000 0.000000 -0.000000
123.606841 TR-BDF2 0.999000 0.000000 -0.000000
123.702803 TR-BDF2 0.999000 0.000000 -0.000000
123.798766 TR-BDF2 0.999000 0.000000 -0.000000
123.894729 TR-BDF2 0.999000 0.000000 -0.000000
123.990692 TR-BDF2 0.999000 0.000000 -0.000000
124.086655 TR-BDF2 0.999000 0.000000 -0.000000
124.182617 TR-BDF2 0.999000 0.000000 -0.000000
124.278580 TR-BDF2 0.999000 0.000000 -0.000000
124.374543 TR-BDF2 0.999000 0.000000 -0.000000
124.470506 TR-BDF2 0.999000 0.000000 -0.000000
124.566468 TR-BDF2 0.999000 0.000000 -0.000000
124.662431 TR-BDF2 0.999000 0.000000 -0.000000
124.758394 TR-BDF2 0.999000 0.000000 -0.000000
124.854357 TR-BDF2 0.999000 0.000000 -0.000000
124.950319 TR-BDF2 0.999000 0.000000 -0.000000
125.046282 TR-BDF2 0.999000 0.000000 -0.000000
125.142245 TR-BDF2 0.999000 0.000000 -0.000000
125.238208 TR-BDF2 0.999000 0.000000 -0.000000
125.334170 TR-BDF2 0.999000 0.000000 -0.000000
125.430133 TR-BDF2 0.999000 0.000000 -0.000000
125.526096 TR-BDF2 0.999000 0.000000 -0.000000
125.622059 TR-BDF2 0.999000 0.000000 -0.000000
125.718022 TR-BDF2 0.999000 0.000000 -0.000000
125.813984 TR-BDF2 0.999000 0.000000 -0.000000
125.909947 TR-BDF2 0.999000 0.000000 -0.000000
126.005910 TR-BDF2 0.999000 0.000000 -0.000000
126.101873 TR-BDF2 0.999000 0.000000 -0.000000
126.197835 TR-BDF2 0.999000 0.000000 -0.000000
126.293798 TR-BDF2 0.999000 0.000000 -0.000000
126.389761 TR-BDF2 0.999000 0.000000 -0.000000
126.485724 TR-BDF2 0.999000 0.000000 -0.000000
126.581686 TR-BDF2 0.999000 0.000000 -0.000000
126.677649 TR-BDF2 0.999000 0.000000 -0.000000
126.773612 TR-BDF2 0.999000 0.000000 -0.000000
126.869575 TR-BDF2 0.999000 0.000000 -0.000000
126.965538 TR-BDF2 0.999000 0.000000 -0.000000
127.061500 TR-BDF2 0.999000 0.000000 -0.000000
127.157463 TR-BDF2 0.999000 0.000000 -0.000000
127.253426 TR-BDF2 0.999000 0.000000 -0.000000
127.349389 TR-BDF2 0.999000 0.000000 -0.000000
127.445351 TR-BDF2 0.999000 0.000000 -0.000000
127.541314 TR-BDF2 0.999000 0.000000 -0.000000
127.637277 TR-BDF2 0.999000 0.000000 -0.000000
127.733240 TR-BDF2 0.999000 0.000000 -0.000000
127.829202 TR-BDF2 0.999000 0.000000 -0.000000
127.925165 TR-BDF2 0.999000 0.000000 -0.000000
128.021128 TR-BDF2 0.999000 0.000000 -0.000000
128.117091 TR-BDF2 0.999000 0.000000 -0.000000
128.213053 TR-BDF2 0.999000 0.000000 -0.000000
128.309016 TR-BDF2 0.999000 0.000000 -0.000000
128.404979 TR-BDF2 0.999000 0.000000 -0.000000
128.500942 TR-BDF2 0.999000 0.000000 -0.000000
128.596905 TR-BDF2 0.999000 0.000000 -0.000000
128.692867 TR-BDF2 0.999000 0.000000 -0.000000
128.788830 TR-BDF2 0.999000 0.000000 -0.000000
128.884793 TR-BDF2 0.999000 0.000000 -0.000000
128.980756 TR-BDF2 0.999000 0.000000 -0.000000
129.076718 TR-BDF2 0.999000 0.000000 -0.000000
129.172681 TR-BDF2 0.999000 0.000000 -0.000000
129.268644 TR-BDF2 0.999000 0.000000 -0.000000
129.364607 TR-BDF2 0.999000 0.000000 -0.000000
129.460569 TR-BDF2 0.999000 0.000000 -0.000000
129.556532 TR-BDF2 0.999000 0.000000 -0.000000
129.652495 TR-BDF2 0.999000 0.000000 -0.000000
129.748458 TR-BDF2 0.999000 0.000000 -0.000000
129.844421 TR-BDF2 0.999000 0.000000 -0.000000
129.940383 TR-BDF2 0.999000 0.000000 -0.000000
130.036346 TR-BDF2 0.999000 0.000000 -0.000000
130.132309 TR-BDF2 0.999000 0.000000 -0.000000
130.228272 TR-BDF2 0.999000 0.000000 -0.000000
130.324234 TR-BDF2 0.999000 0.000000 -0.000000
130.420197 TR-BDF2 0.999000 0.000000 -0.000000
130.516160 TR-BDF2 0.999000 0.000000 -0.000000
130.612123 TR-BDF2 0.999000 0.000000 -0.000000
130.708085 TR-BDF2 0.999000 0.000000 -0.000000
130.804048 TR-BDF2 0.999000 0.000000 -0.000000
130.900011 TR-BDF2 0.999000 0.000000 -0.000000
130.995974 TR-BDF2 0.999000 0.000000 -0.000000
131.091937 TR-BDF2 0.999000 0.000000 -0.000000
131.187899 TR-BDF2 0.999000 0.000000 -0.000000
131.283862 TR-BDF2 0.999000 0.000000 -0.000000
131.379825 TR-BDF2 0.999000 0.000000 -0.000000
131.475788 TR-BDF2 0.999000 0.000000 -0.000000
131.571750 TR-BDF2 0.999000 0.000000 -0.000000
131.667713 TR-BDF2 0.999000 0.000000 -0.000000
131.763676 TR-BDF2 0.999000 0.000000 -0.000000
131.859639 TR-BDF2 0.999000 0.000000 -0.000000
131.955601 TR-BDF2 0.999000 0.000000 -0.000000
132.051564 TR-BDF2 0.999000 0.000000 -0.000000
132.147527 TR-BDF2 0.999000 0.000000 -0.000000
132.243490 TR-BDF2 0.999000 0.000000 -0.000000
132.339452 TR-BDF2 0.999000 0.000000 -0.000000
132.435415 TR-BDF2 0.999000 0.000000 -0.000000
132.531378 TR-BDF2 0.999000 0.000000 -0.000000
132.627341 TR-BDF2 0.999000 0.000000 -0.000000
132.723304 TR-BDF2 0.999000 0.000000 -0.000000
132.819266 TR-BDF2 0.999000 0.000000 -0.000000
132.915229 TR-BDF2 0.999000 0.000000 -0.000000
133.011192 TR-BDF2 0.999000 0.000000 -0.000000
133.107155 TR-BDF2 0.999000 0.000000 -0.000000
133.203117 TR-BDF2 0.999000 0.000000 -0.000000
133.299080 TR-BDF2 0.999000 0.000000 -0.000000
133.395043 TR-BDF2 0.999000 0.000000 -0.000000
133.491006 TR-BDF2 0.999000 0.000000 -0.000000
133.586968 TR-BDF2 0.999000 0.000000 -0.000000
133.682931 TR-BDF2 0.999000 0.000000 -0.000000
133.778894 TR-BDF2 0.999000 0.000000 -0.000000
133.874857 TR-BDF2 0.999000 0.000000 -0.000000
133.970820 TR-BDF2 0.999000 0.000000 -0.000000
134.066782 TR-BDF2 0.999000 0.000000 -0.000000
134.162745 TR-BDF2 0.999000 0.000000 -0.000000
134.258708 TR-BDF2 0.999000 0.000000 -0.000000
134.354671 TR-BDF2 0.999000 0.000000 -0.000000
134.450633 TR-BDF2 0.999000 0.000000 -0.000000
134.546596 TR-BDF2 0.999000 0.000000 -0.000000
134.642559 TR-BDF2 0.999000 0.000000 -0.000000
134.738522 TR-BDF2 0.999000 0.000000 -0.000000
134.834484 TR-BDF2 0.999000 0.000000 -0.000000
134.930447 TR-BDF2 0.999000 0.000000 -0.000000
135.026410 TR-BDF2 0.999000 0.000000 -0.000000
135.122373 TR-BDF2 0.999000 0.000000 -0.000000
135.218335 TR-BDF2 0.999000 0.000000 -0.000000
135.314298 TR-BDF2 0.999000 0.000000 -0.000000
135.410261 TR-BDF2 0.999000 0.000000 -0.000000
135.506224 TR-BDF2 0.999000 0.000000 -0.000000
135.602187 TR-BDF2 0.999000 0.000000 -0.000000
135.698149 TR-BDF2 0.999000 0.000000 -0.000000
135.794112 TR-BDF2 0.999000 0.000000 -0.000000
135.890075 TR-BDF2 0.999000 0.000000 -0.000000
135.986038 TR-BDF2 0.999000 0.000000 -0.000000
136.082000 TR-BDF2 0.999000 0.000000 -0.000000
136.177963 TR-BDF2 0.999000 0.000000 -0.000000
136.273926 TR-BDF2 0.999000 0.000000 -0.000000
136.369889 TR-BDF2 0.999000 0.000000 -0.000000
136.465851 TR-BDF2 0.999000 0.000000 -0.000000
136.561814 TR-BDF2 0.999000 0.000000 -0.000000
136.657777 TR-BDF2 0.999000 0.000000 -0.000000
136.753740 TR-BDF2 0.999000 0.000000 -0.000000
136.849703 TR-BDF2 0.999000 0.000000 -0.000000
136.945665 TR-BDF2 0.999000 0.000000 -0.000000
137.041628 TR-BDF2 0.999000 0.000000 -0.000000
137.137591 TR-BDF2 0.999000 0.000000 -0.000000
137.233554 TR-BDF2 0.999000 0.000000 -0.000000
137.329516 TR-BDF2 0.999000 0.000000 0.000000
137.425479 TR-BDF2 0.999000 0.000000 -0.000000
137.521442 TR-BDF2 0.999000 0.000000 -0.000000
137.617405 TR-BDF2 0.999000 0.000000 0.000000
137.713367 TR-BDF2 0.999000 0.000000 -0.000000
137.809330 TR-BDF2 0.999000 0.000000 -0.000000
137.905293 TR-BDF2 0.999000 0.000000 -0.000000
138.001256 TR-BDF2 0.999000 0.000000 -0.000000
138.097218 TR-BDF2 0.999000 0.000000 -0.000000
138.193181 TR-BDF2 0.999000 0.000000 0.000000
138.289144 TR-BDF2 0.999000 0.000000 -0.000000
138.385107 TR-BDF2 0.999000 0.000000 -0.000000
138.481070 TR-BDF2 0.999000 0.000000 0.000000
138.577032 TR-BDF2 0.999000 0.000000 -0.000000
138.672995 TR-BDF2 0.999000 0.000000 -0.000000
138.768958 TR-BDF2 0.999000 0.000000 0.000000
138.864921 TR-BDF2 0.999000 0.000000 -0.000000
138.960883 TR-BDF2 0.999000 0.000000 -0.000000
139.056846 TR-BDF2 0.999000 0.000000 0.000000
139.152809 TR-BDF2 0.999000 0.000000 -0.000000
139.248772 TR-BDF2 0.999000 0.000000 -0.000000
139.344734 TR-BDF2 0.999000 0.000000 0.000000
139.440697 TR-BDF2 0.999000 0.000000 -0.000000
139.536660 TR-BDF2 0.999000 0.000000 0.000000
139.632623 TR-BDF2 0.999000 0.000000 -0.000000
139.728586 TR-BDF2 0.999000 0.000000 0.000000
139.824548 TR-BDF2 0.999000 0.000000 0.000000
139.920511 TR-BDF2 0.999000 0.000000 -0.000000
140.016474 TR-BDF2 0.999000 0.000000 0.000000
140.112437 TR-BDF2 0.999000 0.000000 -0.000000
140.208399 TR-BDF2 0.999000 0.000000 -0.000000
140.304362 TR-BDF2 0.999000 0.000000 0.000000
140.400325 TR-BDF2 0.999000 -0.000000 -0.000000
140.496288 TR-BDF2 0.999000 -0.000000 -0.000000
140.592250 TR-BDF2 0.999000 -0.000000 -0.000000
140.688213 TR-BDF2 0.999000 -0.000000 -0.000000
140.784176 TR-BDF2 0.999000 -0.000000 -0.000000
140.880139 TR-BDF2 0.999000 -0.000000 0.000000
140.976101 TR-BDF2 0.999000 -0.000000 -0.000000
141.072064 TR-BDF2 0.999000 -0.000000 0.000000
141.168027 TR-BDF2 0.999000 -0.000000 -0.000000
141.263990 TR-BDF2 0.999000 -0.000000 -0.000000
141.359953 TR-BDF2 0.999000 -0.000000 0.000000
141.455915 TR-BDF2 0.999000 -0.000000 0.000000
141.551878 TR-BDF2 0.999000 -0.000000 0.000000
141.647841 TR-BDF2 0.999000 -0.000000 -0.000000
141.743804 TR-BDF2 0.999000 -0.000000 0.000000
141.839766 TR-BDF2 0.999000 -0.000000 0.000000
141.935729 TR-BDF2 0.999000 0.000000 0.000000
142.031692 TR-BDF2 0.999000 0.000000 -0.000000
142.127655 TR-BDF2 0.999000 0.000000 0.000000
142.223617 TR-BDF2 0.999000 0.000000 0.000000
142.319580 TR-BDF2 0.999000 0.000000 0.000000
142.415543 TR-BDF2 0.999000 0.000000 0.000000
142.511506 TR-BDF2 0.999000 0.000000 0.000000
142.607469 TR-BDF2 0.999000 0.000000 0.000000
142.703431 TR-BDF2 0.999000 0.000000 0.000000
142.799394 TR-BDF2 0.999000 0.000000 -0.000000
142.895357 TR-BDF2 0.999000 0.000000 0.000000
142.991320 TR-BDF2 0.999000 0.000000 0.000000
143.087282 TR-BDF2 0.999000 0.000000 0.000000
143.183245 TR-BDF2 0.999000 0.000000 -0.000000
143.279208 TR-BDF2 0.999000 0.000000 0.000000
143.375171 TR-BDF2 0.999000 0.000000 -0.000000
143.471133 TR-BDF2 0.999000 0.000000 0.000000
143.567096 TR-BDF2 0.999000 0.000000 0.000000
143.663059 TR-BDF2 0.999000 0.000000 0.000000
143.759022 TR-BDF2 0.999000 0.000000 0.000000
143.854985 TR-BDF2 0.999000 0.000000 -0.000000
143.950947 TR-BDF2 0.999000 0.000000 -0.000000
144.046910 TR-BDF2 0.999000 0.000000 0.000000
144.142873 TR-BDF2 0.999000 0.000000 0.000000
144.238836 TR-BDF2 0.999000 0.000000 0.000000
144.334798 TR-BDF2 0.999000 0.000000 0.000000
144.430761 TR-BDF2 0.999000 0.000000 0.000000
144.526724 TR-BDF2 0.999000 0.000000 -0.000000
144.622687 TR-BDF2 0.999000 0.000000 -0.000000
144.718649 TR-BDF2 0.999000 0.000000 0.000000
144.814612 TR-BDF2 0.999000 0.000000 0.000000
144.910575 TR-BDF2 0.999000 0.000000 0.000000
145.006538 TR-BDF2 0.999000 0.000000 -0.000000
145.102500 TR-BDF2 0.999000 0.000000 0.000000
145.198463 TR-BDF2 0.999000 0.000000 0.000000
145.294426 TR-BDF2 0.999000 0.000000 -0.000000
145.390389 TR-BDF2 0.999000 0.000000 0.000000
145.486352 TR-BDF2 0.999000 0.000000 -0.000000
68.812101 LMG2 -0.000000 -0.000000 -0.000000
68.908063 LMG2 -0.000000 -0.000000 -0.000000
69.004026 LMG2 -0.000000 -0.000000 -0.000000
69.099989 LMG2 -0.000000 -0.000000 -0.000000
69.195952 LMG2 -0.000000 -0.000000 -0.000000
69.291915 LMG2 -0.000000 -0.000000 -0.000000
69.387877 LMG2 -0.000000 -0.000000 -0.000000
69.483840 LMG2 -0.000000 -0.000000 -0.000000
69.579803 LMG2 -0.000000 -0.000000 -0.000000
69.675766 LMG2 -0.000000 -0.000000 -0.000000
69.771728 LMG2 -0.000000 -0.000000 -0.000000
69.867691 LMG2 -0.000000 -0.000000 -0.000000
69.963654 LMG2 -0.000000 -0.000000 -0.000000
70.059617 LMG2 -0.000000 -0.000000 -0.000000
70.155579 LMG2 -0.000000 -0.000000 -0.000000
70.251542 LMG2 -0.000000 -0.000000 -0.000000
70.347505 LMG2 -0.000000 -0.000000 -0.000000
70.443468 LMG2 -0.000000 -0.000000 -0.000000
70.539431 LMG2 -0.000000 -0.000000 -0.000000
70.635393 LMG2 -0.000000 -0.000000 -0.000000
70.731356 LMG2 -0.000000 -0.000000 -0.000000
70.827319 LMG2 -0.000000 -0.000000 -0.000000
70.923282 LMG2 -0.000000 -0.000000 -0.000000
71.019244 LMG2 -0.000000 -0.000000 -0.000000
71.115207 LMG2 -0.000000 -0.000000 -0.000000
71.211170 LMG2 -0.000000 -0.000000 -0.000000
71.307133 LMG2 -0.000000 -0.000000 -0.000000
71.403095 LMG2 -0.000000 -0.000000 -0.000000
71.499058 LMG2 -0.000000 -0.000000 -0.000000
71.595021 LMG2 -0.000000 -0.000000 -0.000000
71.690984 LMG2 -0.000000 -0.000000 -0.000000
71.786947 LMG2 -0.000000 -0.000000 -0.000000
71.882909 LMG2 -0.000000 -0.000000 -0.000000
71.978872 LMG2 -0.000000 -0.000000 -0.000000
72.074835 LMG2 -0.000000 -0.000000 -0.000000
72.170798 LMG2 -0.000000 -0.000000 -0.000000
72.266760 LMG2 -0.000000 -0.000000 -0.000000
72.362723 LMG2 -0.000000 -0.000000 -0.000000
72.458686 LMG2 -0.000000 -0.000000 -0.000000
72.554649 LMG2 -0.000000 -0.000000 -0.000000
72.650611 LMG2 -0.000000 -0.000000 -0.000000
72.746574 LMG2 -0.000000 -0.000000 -0.000000
72.842537 LMG2 -0.000000 -0.000000 -0.000000
72.938500 LMG2 -0.000000 -0.000000 -0.000000
73.034462 LMG2 -0.000000 -0.000000 -0.000000
73.130425 LMG2 -0.000000 -0.000000 -0.000000
73.226388 LMG2 -0.000000 -0.000000 -0.000000
73.322351 LMG2 -0.000000 -0.000000 -0.000000
73.418314 LMG2 -0.000000 -0.000000 -0.000000
73.514276 LMG2 -0.000000 -0.000000 -0.000000
73.610239 LMG2 -0.000000 -0.000000 -0.000000
73.706202 LMG2 -0.000000 -0.000000 -0.000000
73.802165 LMG2 -0.000000 -0.000000 -0.000000
73.898127 LMG2 -0.000000 -0.000000 -0.000000
73.994090 LMG2 -0.000000 -0.000000 -0.000000
74.090053 LMG2 -0.000000 -0.000000 -0.000000
74.186016 LMG2 -0.000000 -0.000000 -0.000000
74.281978 LMG2 -0.000000 -0.000000 -0.000000
74.377941 LMG2 -0.000000 -0.000000 -0.000000
74.473904 LMG2 -0.000000 -0.000000 -0.000000
74.569867 LMG2 -0.000000 -0.000000 -0.000000
74.665830 LMG2 -0.000000 -0.000000 -0.000000
74.761792 LMG2 -0.000000 -0.000000 -0.000000
74.857755 LMG2 -0.000000 -0.000000 -0.000000
74.953718 LMG2 -0.000000 -0.000000 -0.000000
75.049681 LMG2 -0.000000 -0.000000 -0.000000
75.145643 LMG2 -0.000000 -0.000000 -0.000000
75.241606 LMG2 -0.000000 -0.000000 -0.000000
75.337569 LMG2 -0.000000 -0.000000 -0.000000
75.433532 LMG2 -0.000000 -0.000000 -0.000000
75.529494 LMG2 -0.000000 -0.000000 -0.000000
75.625457 LMG2 -0.000000 -0.000000 -0.000000
75.721420 LMG2 -0.000000 -0.000000 -0.000000
75.817383 LMG2 -0.000000 -0.000000 -0.000000
75.913345 LMG2 -0.000000 -0.000000 -0.000000
76.009308 LMG2 -0.000000 -0.000000 -0.000000
76.105271 LMG2 -0.000000 -0.000000 -0.000000
76.201234 LMG2 -0.000000 -0.000000 -0.000000
76.297197 LMG2 -0.000000 -0.000000 -0.000000
76.393159 LMG2 -0.000000 -0.000000 -0.000000
76.489122 LMG2 -0.000000 -0.000000 -0.000000
76.585085 LMG2 -0.000000 -0.000000 -0.000000
76.681048 LMG2 -0.000000 -0.000000 -0.000000
76.777010 LMG2 -0.000000 -0.000000 -0.000000
76.872973 LMG2 -0.000000 -0.000000 -0.000000
76.968936 LMG2 -0.000000 -0.000000 -0.000000
77.064899 LMG2 -0.000000 -0.000000 -0.000000
77.160861 LMG2 -0.000000 -0.000000 -0.000000
77.256824 LMG2 -0.000000 -0.000000 -0.000000
77.352787 LMG2 -0.000000 -0.000000 -0.000000
77.448750 LMG2 -0.000000 -0.000000 -0.000000
77.544713 LMG2 -0.000000 -0.000000 -0.000000
77.640675 LMG2 -0.000000 -0.000000 -0.000000
77.736638 LMG2 -0.000000 -0.000000 -0.000000
77.832601 LMG2 -0.000000 -0.000000 -0.000000
77.928564 LMG2 -0.000000 -0.000000 -0.000000
78.024526 LMG2 -0.000000 -0.000000 -0.000000
78.120489 LMG2 -0.000001 -0.000000 -0.000000
78.216452 LMG2 -0.000001 -0.000000 -0.000000
78.312415 LMG2 -0.000001 -0.000000 -0.000000
78.408377 LMG2 -0.000001 -0.000000 -0.000000
78.504340 LMG2 -0.000001 -0.000000 -0.000000
78.600303 LMG2 -0.000001 -0.000000 -0.000000
78.696266 LMG2 -0.000001 -0.000001 -0.000000
78.792228 LMG2 -0.000001 -0.000001 -0.000000
78.888191 LMG2 -0.000001 -0.000001 -0.000000
78.984154 LMG2 -0.000001 -0.000001 -0.000000
79.080117 LMG2 -0.000001 -0.000001 -0.000000
79.176080 LMG2 -0.000001 -0.000001 -0.000000
79.272042 LMG2 -0.000001 -0.000001 -0.000001
79.368005 LMG2 -0.000001 -0.000001 -0.000001
79.463968 LMG2 -0.000001 -0.000001 -0.000001
79.559931 LMG2 -0.000001 -0.000001 -0.000001
79.655893 LMG2 -0.000001 -0.000001 -0.000001
79.751856 LMG2 -0.000002 -0.000001 -0.000001
79.847819 LMG2 -0.000002 -0.000001 -0.000001
79.943782 LMG2 -0.000002 -0.000001 -0.000001
80.039744 LMG2 -0.000002 -0.000001 -0.000001
80.135707 LMG2 -0.000002 -0.000001 -0.000001
80.231670 LMG2 -0.000002 -0.000001 -0.000001
80.327633 LMG2 -0.000002 -0.000002 -0.000001
80.423596 LMG2 -0.000002 -0.000002 -0.000001
80.519558 LMG2 -0.000003 -0.000002 -0.000001
80.615521 LMG2 -0.000003 -0.000002 -0.000001
80.711484 LMG2 -0.000003 -0.000002 -0.000001
80.807447 LMG2 -0.000003 -0.000002 -0.000001
80.903409 LMG2 -0.000003 -0.000002 -0.000001
80.999372 LMG2 -0.000004 -0.000002 -0.000001
81.095335 LMG2 -0.000004 -0.000002 -0.000002
81.191298 LMG2 -0.000004 -0.000003 -0.000002
81.287260 LMG2 -0.000004 -0.000003 -0.000002
81.383223 LMG2 -0.000005 -0.000003 -0.000002
81.479186 LMG2 -0.000005 -0.000003 -0.000002
81.575149 LMG2 -0.000005 -0.000003 -0.000002
81.671112 LMG2 -0.000006 -0.000004 -0.000002
81.767074 LMG2 -0.000006 -0.000004 -0.000002
81.863037 LMG2 -0.000006 -0.000004 -0.000002
81.959000 LMG2 -0.000007 -0.000004 -0.000002
82.054963 LMG2 -0.000007 -0.000004 -0.000003
82.150925 LMG2 -0.000007 -0.000005 -0.000003
82.246888 LMG2 -0.000008 -0.000005 -0.000003
82.342851 LMG2 -0.000008 -0.000005 -0.000003
82.438814 LMG2 -0.000009 -0.000006 -0.000003
82.534776 LMG2 -0.000009 -0.000006 -0.000003
82.630739 LMG2 -0.000010 -0.000006 -0.000004
82.726702 LMG2 -0.000011 -0.000007 -0.000004
82.822665 LMG2 -0.000011 -0.000007 -0.000004
82.918627 LMG2 -0.000012 -0.000007 -0.000004
83.014590 LMG2 -0.000013 -0.000008 -0.000004
83.110553 LMG2 -0.000013 -0.000008 -0.000005
83.206516 LMG2 -0.000014 -0.000009 -0.000005
83.302479 LMG2 -0.000015 -0.000009 -0.000005
83.398441 LMG2 -0.000016 -0.000010 -0.000005
83.494404 LMG2 -0.000017 -0.000010 -0.000006
83.590367 LMG2 -0.000018 -0.000011 -0.000006
83.686330 LMG2 -0.000019 -0.000011 -0.000006
83.782292 LMG2 -0.000020 -0.000012 -0.000006
83.878255 LMG2 -0.000021 -0.000012 -0.000007
83.974218 LMG2 -0.000022 -0.000013 -0.000007
84.070181 LMG2 -0.000024 -0.000014 -0.000007
84.166143 LMG2 -0.000025 -0.000015 -0.000008
84.262106 LMG2 -0.000027 -0.000015 -0.000008
84.358069 LMG2 -0.000028 -0.000016 -0.000008
84.454032 LMG2 -0.000030 -0.000017 -0.000009
84.549995 LMG2 -0.000031 -0.000018 -0.000009
84.645957 LMG2 -0.000033 -0.000019 -0.000009
84.741920 LMG2 -0.000035 -0.000019 -0.000010
84.837883 LMG2 -0.000037 -0.000020 -0.000010
84.933846 LMG2 -0.000039 -0.000021 -0.000010
85.029808 LMG2 -0.000041 -0.000022 -0.000011
85.125771 LMG2 -0.000043 -0.000023 -0.000011
85.221734 LMG2 -0.000045 -0.000024 -0.000011
85.317697 LMG2 -0.000048 -0.000026 -0.000012
85.413659 LMG2 -0.000050 -0.000027 -0.000012
85.509622 LMG2 -0.000053 -0.000028 -0.000012
85.605585 LMG2 -0.000056 -0.000029 -0.000013
85.701548 LMG2 -0.000058 -0.000030 -0.000013
85.797510 LMG2 -0.000061 -0.000032 -0.000013
85.893473 LMG2 -0.000065 -0.000033 -0.000014
85.989436 LMG2 -0.000068 -0.000034 -0.000014
86.085399 LMG2 -0.000071 -0.000036 -0.000014
86.181362 LMG2 -0.000075 -0.000037 -0.000014
86.277324 LMG2 -0.000078 -0.000038 -0.000014
86.373287 LMG2 -0.000082 -0.000040 -0.000014
86.469250 LMG2 -0.000086 -0.000041 -0.000014
86.565213 LMG2 -0.000090 -0.000042 -0.000014
86.661175 LMG2 -0.000094 -0.000044 -0.000014
86.757138 LMG2 -0.000098 -0.000045 -0.000014
86.853101 LMG2 -0.000103 -0.000046 -0.000013
86.949064 LMG2 -0.000107 -0.000048 -0.000013
87.045026 LMG2 -0.000112 -0.000049 -0.000012
87.140989 LMG2 -0.000116 -0.000050 -0.000012
87.236952 LMG2 -0.000121 -0.000051 -0.000011
87.332915 LMG2 -0.000126 -0.000052 -0.000010
87.428878 LMG2 -0.000131 -0.000053 -0.000008
87.524840 LMG2 -0.000136 -0.000054 -0.000007
87.620803 LMG2 -0.000141 -0.000054 -0.000005
87.716766 LMG2 -0.000147 -0.000055 -0.000003
87.812729 LMG2 -0.000152 -0.000055 -0.000001
87.908691 LMG2 -0.000157 -0.000055 0.000001
88.004654 LMG2 -0.000162 -0.000054 0.000004
88.100617 LMG2 -0.000168 -0.000054 0.000008
88.196580 LMG2 -0.000173 -0.000053 0.000011
88.292542 LMG2 -0.000178 -0.000052 0.000015
88.388505 LMG2 -0.000183 -0.000050 0.000020
88.484468 LMG2 -0.000187 -0.000048 0.000025
88.580431 LMG2 -0.000192 -0.000045 0.000031
88.676393 LMG2 -0.000196 -0.000042 0.000037
88.772356 LMG2 -0.000200 -0.000038 0.000044
88.868319 LMG2 -0.000203 -0.000033 0.000052
88.964282 LMG2 -0.000206 -0.000028 0.000061
89.060245 LMG2 -0.000209 -0.000022 0.000070
89.156207 LMG2 -0.000210 -0.000014 0.000081
89.252170 LMG2 -0.000212 -0.000006 0.000093
89.348133 LMG2 -0.000212 0.000003 0.000105
89.444096 LMG2 -0.000211 0.000014 0.000119
89.540058 LMG2 -0.000209 0.000026 0.000135
89.636021 LMG2 -0.000206 0.000040 0.000151
89.731984 LMG2 -0.000201 0.000056 0.000170
89.827947 LMG2 -0.000195 0.000073 0.000190
89.923909 LMG2 -0.000187 0.000092 0.000212
90.019872 LMG2 -0.000177 0.000114 0.000236
90.115835 LMG2 -0.000165 0.000137 0.000262
90.211798 LMG2 -0.000151 0.000164 0.000290
90.307761 LMG2 -0.000134 0.000193 0.000321
90.403723 LMG2 -0.000114 0.000226 0.000355
90.499686 LMG2 -0.000091 0.000261 0.000391
90.595649 LMG2 -0.000064 0.000301 0.000431
90.691612 LMG2 -0.000033 0.000344 0.000473
90.787574 LMG2 0.000002 0.000392 0.000520
90.883537 LMG2 0.000042 0.000444 0.000570
90.979500 LMG2 0.000088 0.000502 0.000625
91.075463 LMG2 0.000139 0.000564 0.000684
91.171425 LMG2 0.000196 0.000633 0.000747
91.267388 LMG2 0.000260 0.000708 0.000816
91.363351 LMG2 0.000332 0.000790 0.000890
91.459314 LMG2 0.000412 0.000879 0.000970
91.555277 LMG2 0.000501 0.000976 0.001057
91.651239 LMG2 0.000599 0.001082 0.001150
91.747202 LMG2 0.000708 0.001197 0.001250
91.843165 LMG2 0.000829 0.001323 0.001358
91.939128 LMG2 0.000962 0.001458 0.001474
92.035090 LMG2 0.001109 0.001606 0.001598
92.131053 LMG2 0.001270 0.001766 0.001732
92.227016 LMG2 0.001448 0.001939 0.001876
92.322979 LMG2 0.001642 0.002126 0.002030
92.418941 LMG2 0.001856 0.002329 0.002195
92.514904 LMG2 0.002089 0.002548 0.002372
92.610867 LMG2 0.002345 0.002785 0.002562
92.706830 LMG2 0.002624 0.003040 0.002765
92.802792 LMG2 0.002928 0.003316 0.002982
92.898755 LMG2 0.003260 0.003613 0.003214
92.994718 LMG2 0.003622 0.003934 0.003463
93.090681 LMG2 0.004015 0.004279 0.003728
93.186644 LMG2 0.004443 0.004650 0.004010
93.282606 LMG2 0.004908 0.005049 0.004312
93.378569 LMG2 0.005412 0.005479 0.004634
93.474532 LMG2 0.005959 0.005940 0.004976
93.570495 LMG2 0.006552 0.006435 0.005340
93.666457 LMG2 0.007194 0.006966 0.005728
93.762420 LMG2 0.007889 0.007535 0.006140
93.858383 LMG2 0.008640 0.008145 0.006578
93.954346 LMG2 0.009452 0.008799 0.007043
94.050308 LMG2 0.010329 0.009498 0.007535
94.146271 LMG2 0.011275 0.010247 0.008058
94.242234 LMG2 0.012296 0.011046 0.008611
94.338197 LMG2 0.013395 0.011901 0.009196
94.434160 LMG2 0.014580 0.012813 0.009815
94.530122 LMG2 0.015854 0.013786 0.010469
94.626085 LMG2 0.017226 0.014824 0.011159
94.722048 LMG2 0.018700 0.015930 0.011886
94.818011 LMG2 0.020283 0.017107 0.012652
94.913973 LMG2 0.021983 0.018360 0.013459
95.009936 LMG2 0.023807 0.019692 0.014306
95.105899 LMG2 0.025762 0.021108 0.015196
95.201862 LMG2 0.027858 0.022611 0.016129
95.297824 LMG2 0.030102 0.024205 0.017106
95.393787 LMG2 0.032503 0.025896 0.018128
95.489750 LMG2 0.035072 0.027687 0.019195
95.585713 LMG2 0.037817 0.029582 0.020309
95.681675 LMG2 0.040750 0.031587 0.021467
95.777638 LMG2 0.043880 0.033705 0.022672
95.873601 LMG2 0.047218 0.035940 0.023921
95.969564 LMG2 0.050777 0.038298 0.025215
96.065527 LMG2 0.054569 0.040782 0.026551
96.161489 LMG2 0.058604 0.043396 0.027929
96.257452 LMG2 0.062897 0.046144 0.029344
96.353415 LMG2 0.067461 0.049029 0.030795
96.449378 LMG2 0.072307 0.052056 0.032277
96.545340 LMG2 0.077451 0.055225 0.033786
96.641303 LMG2 0.082907 0.058541 0.035316
96.737266 LMG2 0.088687 0.062004 0.036860
96.833229 LMG2 0.094807 0.065616 0.038411
96.929191 LMG2 0.101280 0.069376 0.039959
97.025154 LMG2 0.108122 0.073284 0.041493
97.121117 LMG2 0.115345 0.077338 0.043002
97.217080 LMG2 0.122965 0.081535 0.044470
97.313043 LMG2 0.130994 0.085871 0.045882
97.409005 LMG2 0.139446 0.090338 0.047218
97.504968 LMG2 0.148332 0.094928 0.048459
97.600931 LMG2 0.157665 0.099632 0.049579
97.696894 LMG2 0.167454 0.104437 0.050551
97.792856 LMG2 0.177709 0.109326 0.051346
97.888819 LMG2 0.188437 0.114281 0.051927
97.984782 LMG2 0.199642 0.119280 0.052257
98.080745 LMG2 0.211329 0.124296 0.052292
98.176707 LMG2 0.223498 0.129300 0.051984
98.272670 LMG2 0.236145 0.134254 0.051278
98.368633 LMG2 0.249265 0.139119 0.050112
98.464596 LMG2 0.262846 0.143847 0.048421
98.560558 LMG2 0.276873 0.148384 0.046128
98.656521 LMG2 0.291324 0.152667 0.043150
98.752484 LMG2 0.306174 0.156628 0.039393
98.848447 LMG2 0.321385 0.160186 0.034756
98.944410 LMG2 0.336917 0.163251 0.029123
99.040372 LMG2 0.352717 0.165721 0.022368
99.136335 LMG2 0.368723 0.167483 0.014352
99.232298 LMG2 0.384862 0.168408 0.004921
99.328261 LMG2 0.401045 0.168351 -0.006097
99.424223 LMG2 0.417173 0.167153 -0.018889
99.520186 LMG2 0.433126 0.164631 -0.033663
99.616149 LMG2 0.448769 0.160586 -0.050646
99.712112 LMG2 0.463946 0.154793 -0.070091
99.808074 LMG2 0.478478 0.147002 -0.092272
99.904037 LMG2 0.492160 0.136937 -0.117495
100.000000 LMG2 0.504760 0.124290 -0.146094
100.095963 LMG2 0.516014 0.124020 0.140464
100.191926 LMG2 0.528562 0.136076 0.110807
100.287888 LMG2 0.542131 0.145469 0.084961
100.383851 LMG2 0.556482 0.152545 0.062507
100.479814 LMG2 0.571408 0.157611 0.043068
100.575777 LMG2 0.586731 0.160939 0.026307
100.671739 LMG2 0.602296 0.162774 0.011921
100.767702 LMG2 0.617972 0.163328 -0.000362
100.863665 LMG2 0.633643 0.162793 -0.010786
100.959628 LMG2 0.649216 0.161337 -0.019567
101.055590 LMG2 0.664608 0.159107 -0.026901
101.151553 LMG2 0.679753 0.156235 -0.032962
101.247516 LMG2 0.694594 0.152835 -0.037905
101.343479 LMG2 0.709085 0.149007 -0.041869
101.439442 LMG2 0.723192 0.144840 -0.044978
101.535404 LMG2 0.736884 0.140410 -0.047343
101.631367 LMG2 0.750140 0.135785 -0.049060
101.727330 LMG2 0.762945 0.131021 -0.050218
101.823293 LMG2 0.775286 0.126170 -0.050894
101.919255 LMG2 0.787160 0.121273 -0.051157
102.015218 LMG2 0.798562 0.116368 -0.051067
102.111181 LMG2 0.809494 0.111486 -0.050679
102.207144 LMG2 0.819959 0.106654 -0.050039
102.303106 LMG2 0.829963 0.101893 -0.049189
102.399069 LMG2 0.839515 0.097222 -0.048167
102.495032 LMG2 0.848623 0.092655 -0.047004
102.590995 LMG2 0.857298 0.088206 -0.045729
102.686957 LMG2 0.865552 0.083883 -0.044367
102.782920 LMG2 0.873397 0.079694 -0.042938
102.878883 LMG2 0.880847 0.075644 -0.041463
102.974846 LMG2 0.887915 0.071737 -0.039956
103.070809 LMG2 0.894615 0.067976 -0.038431
103.166771 LMG2 0.900961 0.064362 -0.036901
103.262734 LMG2 0.906968 0.060894 -0.035376
103.358697 LMG2 0.912648 0.057572 -0.033864
103.454660 LMG2 0.918017 0.054394 -0.032372
103.550622 LMG2 0.923088 0.051357 -0.030907
103.646585 LMG2 0.927874 0.048460 -0.029473
103.742548 LMG2 0.932389 0.045699 -0.028074
103.838511 LMG2 0.936645 0.043070 -0.026714
103.934473 LMG2 0.940655 0.040570 -0.025395
104.030436 LMG2 0.944431 0.038194 -0.024119
104.126399 LMG2 0.947985 0.035939 -0.022887
104.222362 LMG2 0.951329 0.033800 -0.021700
104.318325 LMG2 0.954472 0.031772 -0.020558
104.414287 LMG2 0.957427 0.029852 -0.019462
104.510250 LMG2 0.960202 0.028035 -0.018411
104.606213 LMG2 0.962807 0.026316 -0.017406
104.702176 LMG2 0.965252 0.024692 -0.016444
104.798138 LMG2 0.967546 0.023158 -0.015527
104.894101 LMG2 0.969697 0.021710 -0.014651
104.990064 LMG2 0.971713 0.020344 -0.013817
105.086027 LMG2 0.973602 0.019056 -0.013024
105.181989 LMG2 0.975370 0.017842 -0.012270
105.277952 LMG2 0.977026 0.016699 -0.011553
105.373915 LMG2 0.978575 0.015623 -0.010873
105.469878 LMG2 0.980025 0.014611 -0.010228
105.565840 LMG2 0.981380 0.013659 -0.009617
105.661803 LMG2 0.982646 0.012764 -0.009038
105.757766 LMG2 0.983829 0.011923 -0.008491
105.853729 LMG2 0.984934 0.011133 -0.007973
105.949692 LMG2 0.985966 0.010391 -0.007484
106.045654 LMG2 0.986929 0.009695 -0.007022
106.141617 LMG2 0.987827 0.009042 -0.006585
106.237580 LMG2 0.988664 0.008430 -0.006174
106.333543 LMG2 0.989445 0.007856 -0.005786
106.429505 LMG2 0.990172 0.007318 -0.005420
106.525468 LMG2 0.990849 0.006815 -0.005076
106.621431 LMG2 0.991480 0.006343 -0.004752
106.717394 LMG2 0.992066 0.005902 -0.004446
106.813356 LMG2 0.992612 0.005489 -0.004159
106.909319 LMG2 0.993120 0.005103 -0.003890
107.005282 LMG2 0.993592 0.004742 -0.003636
107.101245 LMG2 0.994030 0.004404 -0.003398
107.197208 LMG2 0.994437 0.004089 -0.003174
107.293170 LMG2 0.994815 0.003794 -0.002964
107.389133 LMG2 0.995165 0.003519 -0.002767
107.485096 LMG2 0.995490 0.003263 -0.002582
107.581059 LMG2 0.995791 0.003023 -0.002408
107.677021 LMG2 0.996070 0.002800 -0.002246
107.772984 LMG2 0.996329 0.002592 -0.002093
107.868947 LMG2 0.996568 0.002398 -0.001951
107.964910 LMG2 0.996789 0.002217 -0.001817
108.060872 LMG2 0.996993 0.002049 -0.001692
108.156835 LMG2 0.997182 0.001892 -0.001575
108.252798 LMG2 0.997357 0.001746 -0.001465
108.348761 LMG2 0.997517 0.001610 -0.001363
108.444723 LMG2 0.997666 0.001484 -0.001267
108.540686 LMG2 0.997802 0.001367 -0.001178
108.636649 LMG2 0.997928 0.001258 -0.001094
108.732612 LMG2 0.998044 0.001157 -0.001016
108.828575 LMG2 0.998150 0.001063 -0.000943
108.924537 LMG2 0.998248 0.000975 -0.000875
109.020500 LMG2 0.998337 0.000894 -0.000812
109.116463 LMG2 0.998419 0.000819 -0.000753
109.212426 LMG2 0.998494 0.000750 -0.000697
109.308388 LMG2 0.998563 0.000685 -0.000646
109.404351 LMG2 0.998626 0.000626 -0.000598
109.500314 LMG2 0.998683 0.000570 -0.000553
109.596277 LMG2 0.998735 0.000519 -0.000511
109.692239 LMG2 0.998783 0.000472 -0.000473
109.788202 LMG2 0.998826 0.000429 -0.000437
109.884165 LMG2 0.998865 0.000388 -0.000403
109.980128 LMG2 0.998901 0.000351 -0.000372
110.076091 LMG2 0.998932 0.000317 -0.000343
110.172053 LMG2 0.998961 0.000285 -0.000316
110.268016 LMG2 0.998987 0.000256 -0.000291
110.363979 LMG2 0.999010 0.000229 -0.000267
110.459942 LMG2 0.999031 0.000205 -0.000246
110.555904 LMG2 0.999050 0.000182 -0.000226
110.651867 LMG2 0.999066 0.000161 -0.000207
110.747830 LMG2 0.999081 0.000142 -0.000190
110.843793 LMG2 0.999093 0.000125 -0.000174
110.939755 LMG2 0.999105 0.000109 -0.000159
111.035718 LMG2 0.999114 0.000094 -0.000145
111.131681 LMG2 0.999123 0.000081 -0.000133
111.227644 LMG2 0.999130 0.000069 -0.000121
111.323607 LMG2 0.999136 0.000057 -0.000110
111.419569 LMG2 0.999141 0.000047 -0.000100
111.515532 LMG2 0.999145 0.000038 -0.000091
111.611495 LMG2 0.999148 0.000030 -0.000082
111.707458 LMG2 0.999151 0.000022 -0.000074
111.803420 LMG2 0.999152 0.000016 -0.000067
111.899383 LMG2 0.999154 0.000009 -0.000061
111.995346 LMG2 0.999154 0.000004 -0.000054
112.091309 LMG2 0.999154 -0.000001 -0.000049
112.187271 LMG2 0.999154 -0.000005 -0.000043
112.283234 LMG2 0.999153 -0.000009 -0.000039
112.379197 LMG2 0.999152 -0.000013 -0.000034
112.475160 LMG2 0.999151 -0.000016 -0.000030
112.571122 LMG2 0.999149 -0.000019 -0.000027
112.667085 LMG2 0.999147 -0.000021 -0.000023
112.763048 LMG2 0.999145 -0.000023 -0.000020
112.859011 LMG2 0.999143 -0.000025 -0.000017
112.954974 LMG2 0.999140 -0.000026 -0.000015
113.050936 LMG2 0.999138 -0.000028 -0.000012
113.146899 LMG2 0.999135 -0.000029 -0.000010
113.242862 LMG2 0.999132 -0.000030 -0.000008
113.338825 LMG2 0.999129 -0.000030 -0.000006
113.434787 LMG2 0.999126 -0.000031 -0.000005
113.530750 LMG2 0.999123 -0.000031 -0.000003
113.626713 LMG2 0.999120 -0.000032 -0.000002
113.722676 LMG2 0.999117 -0.000032 -0.000001
113.818638 LMG2 0.999114 -0.000032 0.000000
113.914601 LMG2 0.999111 -0.000032 0.000001
114.010564 LMG2 0.999108 -0.000032 0.000002
114.106527 LMG2 0.999105 -0.000031 0.000003
114.202490 LMG2 0.999102 -0.000031 0.000003
114.298452 LMG2 0.999099 -0.000031 0.000004
114.394415 LMG2 0.999096 -0.000030 0.000004
114.490378 LMG2 0.999093 -0.000030 0.000005
114.586341 LMG2 0.999090 -0.000030 0.000005
114.682303 LMG2 0.999088 -0.000029 0.000005
114.778266 LMG2 0.999085 -0.000028 0.000006
114.874229 LMG2 0.999082 -0.000028 0.000006
114.970192 LMG2 0.999079 -0.000027 0.000006
115.066154 LMG2 0.999077 -0.000027 0.000006
115.162117 LMG2 0.999074 -0.000026 0.000006
115.258080 LMG2 0.999072 -0.000025 0.000007
115.354043 LMG2 0.999069 -0.000025 0.000007
115.450005 LMG2 0.999067 -0.000024 0.000007
115.545968 LMG2 0.999065 -0.000024 0.000007
115.641931 LMG2 0.999063 -0.000023 0.000007
115.737894 LMG2 0.999060 -0.000022 0.000007
115.833857 LMG2 0.999058 -0.000022 0.000007
115.929819 LMG2 0.999056 -0.000021 0.000006
116.025782 LMG2 0.999054 -0.000020 0.000006
116.121745 LMG2 0.999052 -0.000020 0.000006
116.217708 LMG2 0.999050 -0.000019 0.000006
116.313670 LMG2 0.999049 -0.000019 0.000006
116.409633 LMG2 0.999047 -0.000018 0.000006
116.505596 LMG2 0.999045 -0.000018 0.000006
116.601559 LMG2 0.999043 -0.000017 0.000006
116.697521 LMG2 0.999042 -0.000016 0.000006
116.793484 LMG2 0.999040 -0.000016 0.000006
116.889447 LMG2 0.999039 -0.000015 0.000005
116.985410 LMG2 0.999037 -0.000015 0.000005
117.081373 LMG2 0.999036 -0.000014 0.000005
117.177335 LMG2 0.999035 -0.000014 0.000005
117.273298 LMG2 0.999033 -0.000013 0.000005
117.369261 LMG2 0.999032 -0.000013 0.000005
117.465224 LMG2 0.999031 -0.000012 0.000005
117.561186 LMG2 0.999030 -0.000012 0.000005
117.657149 LMG2 0.999029 -0.000012 0.000004
117.753112 LMG2 0.999027 -0.000011 0.000004
117.849075 LMG2 0.999026 -0.000011 0.000004
117.945037 LMG2 0.999025 -0.000010 0.000004
118.041000 LMG2 0.999024 -0.000010 0.000004
118.136963 LMG2 0.999023 -0.000010 0.000004
118.232926 LMG2 0.999023 -0.000009 0.000004
118.328888 LMG2 0.999022 -0.000009 0.000004
118.424851 LMG2 0.999021 -0.000009 0.000003
118.520814 LMG2 0.999020 -0.000008 0.000003
118.616777 LMG2 0.999019 -0.000008 0.000003
118.712740 LMG2 0.999019 -0.000008 0.000003
118.808702 LMG2 0.999018 -0.000007 0.000003
118.904665 LMG2 0.999017 -0.000007 0.000003
119.000628 LMG2 0.999016 -0.000007 0.000003
119.096591 LMG2 0.999016 -0.000007 0.000003
119.192553 LMG2 0.999015 -0.000006 0.000003
119.288516 LMG2 0.999015 -0.000006 0.000002
119.384479 LMG2 0.999014 -0.000006 0.000002
119.480442 LMG2 0.999013 -0.000006 0.000002
119.576404 LMG2 0.999013 -0.000005 0.000002
119.672367 LMG2 0.999012 -0.000005 0.000002
119.768330 LMG2 0.999012 -0.000005 0.000002
119.864293 LMG2 0.999012 -0.000005 0.000002
119.960256 LMG2 0.999011 -0.000005 0.000002
120.056218 LMG2 0.999011 -0.000004 0.000002
120.152181 LMG2 0.999010 -0.000004 0.000002
120.248144 LMG2 0.999010 -0.000004 0.000002
120.344107 LMG2 0.999009 -0.000004 0.000002
120.440069 LMG2 0.999009 -0.000004 0.000002
120.536032 LMG2 0.999009 -0.000004 0.000002
120.631995 LMG2 0.999008 -0.000003 0.000001
120.727958 LMG2 0.999008 -0.000003 0.000001
120.823920 LMG2 0.999008 -0.000003 0.000001
120.919883 LMG2 0.999007 -0.000003 0.000001
121.015846 LMG2 0.999007 -0.000003 0.000001
121.111809 LMG2 0.999007 -0.000003 0.000001
121.207772 LMG2 0.999007 -0.000003 0.000001
121.303734 LMG2 0.999006 -0.000003 0.000001
121.399697 LMG2 0.999006 -0.000002 0.000001
121.495660 LMG2 0.999006 -0.000002 0.000001
121.591623 LMG2 0.999006 -0.000002 0.000001
121.687585 LMG2 0.999005 -0.000002 0.000001
121.783548 LMG2 0.999005 -0.000002 0.000001
121.879511 LMG2 0.999005 -0.000002 0.000001
121.975474 LMG2 0.999005 -0.000002 0.000001
122.071436 LMG2 0.999005 -0.000002 0.000001
122.167399 LMG2 0.999005 -0.000002 0.000001
122.263362 LMG2 0.999004 -0.000002 0.000001
122.359325 LMG2 0.999004 -0.000002 0.000001
122.455287 LMG2 0.999004 -0.000002 0.000001
122.551250 LMG2 0.999004 -0.000001 0.000001
122.647213 LMG2 0.999004 -0.000001 0.000001
122.743176 LMG2 0.999004 -0.000001 0.000001
122.839139 LMG2 0.999003 -0.000001 0.000001
122.935101 LMG2 0.999003 -0.000001 0.000001
123.031064 LMG2 0.999003 -0.000001 0.000001
123.127027 LMG2 0.999003 -0.000001 0.000001
123.222990 LMG2 0.999003 -0.000001 0.000000
123.318952 LMG2 0.999003 -0.000001 0.000000
123.414915 LMG2 0.999003 -0.000001 0.000000
123.510878 LMG2 0.999003 -0.000001 0.000000
123.606841 LMG2 0.999003 -0.000001 0.000000
123.702803 LMG2 0.999003 -0.000001 0.000000
123.798766 LMG2 0.999002 -0.000001 0.000000
123.894729 LMG2 0.999002 -0.000001 0.000000
123.990692 LMG2 0.999002 -0.000001 0.000000
124.086655 LMG2 0.999002 -0.000001 0.000000
124.182617 LMG2 0.999002 -0.000001 0.000000
124.278580 LMG2 0.999002 -0.000001 0.000000
124.374543 LMG2 0.999002 -0.000001 0.000000
124.470506 LMG2 0.999002 -0.000001 0.000000
124.566468 LMG2 0.999002 -0.000001 0.000000
124.662431 LMG2 0.999002 -0.000001 0.000000
124.758394 LMG2 0.999002 -0.000001 0.000000
124.854357 LMG2 0.999002 -0.000001 0.000000
124.950319 LMG2 0.999002 -0.000001 0.000000
125.046282 LMG2 0.999002 -0.000000 0.000000
125.142245 LMG2 0.999002 -0.000000 0.000000
125.238208 LMG2 0.999002 -0.000000 0.000000
125.334170 LMG2 0.999001 -0.000000 0.000000
125.430133 LMG2 0.999001 -0.000000 0.000000
125.526096 LMG2 0.999001 -0.000000 0.000000
125.622059 LMG2 0.999001 -0.000000 0.000000
125.718022 LMG2 0.999001 -0.000000 0.000000
125.813984 LMG2 0.999001 -0.000000 0.000000
125.909947 LMG2 0.999001 -0.000000 0.000000
126.005910 LMG2 0.999001 -0.000000 0.000000
126.101873 LMG2 0.999001 -0.000000 0.000000
126.197835 LMG2 0.999001 -0.000000 0.000000
126.293798 LMG2 0.999001 -0.000000 0.000000
126.389761 LMG2 0.999001 -0.000000 0.000000
126.485724 LMG2 0.999001 -0.000000 0.000000
126.581686 LMG2 0.999001 -0.000000 0.000000
126.677649 LMG2 0.999001 -0.000000 0.000000
126.773612 LMG2 0.999001 -0.000000 0.000000
126.869575 LMG2 0.999001 -0.000000 0.000000
126.965538 LMG2 0.999001 -0.000000 0.000000
127.061500 LMG2 0.999001 -0.000000 0.000000
127.157463 LMG2 0.999001 -0.000000 0.000000
127.253426 LMG2 0.999001 -0.000000 0.000000
127.349389 LMG2 0.999001 -0.000000 0.000000
127.445351 LMG2 0.999001 -0.000000 0.000000
127.541314 LMG2 0.999001 -0.000000 0.000000
127.637277 LMG2 0.999001 -0.000000 0.000000
127.733240 LMG2 0.999001 -0.000000 0.000000
127.829202 LMG2 0.999001 -0.000000 0.000000
127.925165 LMG2 0.999001 -0.000000 0.000000
128.021128 LMG2 0.999001 -0.000000 0.000000
128.117091 LMG2 0.999001 -0.000000 0.000000
128.213053 LMG2 0.999001 -0.000000 0.000000
128.309016 LMG2 0.999001 -0.000000 0.000000
128.404979 LMG2 0.999001 -0.000000 0.000000
128.500942 LMG2 0.999001 -0.000000 0.000000
128.596905 LMG2 0.999001 -0.000000 0.000000
128.692867 LMG2 0.999001 -0.000000 0.000000
128.788830 LMG2 0.999001 -0.000000 0.000000
128.884793 LMG2 0.999001 -0.000000 0.000000
128.980756 LMG2 0.999001 -0.000000 0.000000
129.076718 LMG2 0.999001 -0.000000 0.000000
129.172681 LMG2 0.999001 -0.000000 0.000000
129.268644 LMG2 0.999001 -0.000000 0.000000
129.364607 LMG2 0.999001 -0.000000 0.000000
129.460569 LMG2 0.999001 -0.000000 0.000000
129.556532 LMG2 0.999001 -0.000000 0.000000
129.652495 LMG2 0.999001 -0.000000 0.000000
129.748458 LMG2 0.999001 -0.000000 0.000000
129.844421 LMG2 0.999001 -0.000000 0.000000
129.940383 LMG2 0.999001 -0.000000 0.000000
130.036346 LMG2 0.999001 -0.000000 0.000000
130.132309 LMG2 0.999001 -0.000000 0.000000
130.228272 LMG2 0.999001 -0.000000 0.000000
130.324234 LMG2 0.999001 -0.000000 0.000000
130.420197 LMG2 0.999001 -0.000000 0.000000
130.516160 LMG2 0.999001 -0.000000 0.000000
130.612123 LMG2 0.999001 -0.000000 0.000000
130.708085 LMG2 0.999001 -0.000000 0.000000
130.804048 LMG2 0.999001 -0.000000 0.000000
130.900011 LMG2 0.999001 -0.000000 0.000000
130.995974 LMG2 0.999001 -0.000000 0.000000
131.091937 LMG2 0.999001 -0.000000 0.000000
131.187899 LMG2 0.999001 -0.000000 0.000000
131.283862 LMG2 0.999001 -0.000000 0.000000
131.379825 LMG2 0.999001 -0.000000 0.000000
131.475788 LMG2 0.999001 -0.000000 0.000000
131.571750 LMG2 0.999001 -0.000000 0.000000
131.667713 LMG2 0.999001 -0.000000 0.000000
131.763676 LMG2 0.999001 -0.000000 0.000000
131.859639 LMG2 0.999001 -0.000000 0.000000
131.955601 LMG2 0.999001 -0.000000 0.000000
132.051564 LMG2 0.999001 -0.000000 0.000000
132.147527 LMG2 0.999001 -0.000000 0.000000
132.243490 LMG2 0.999001 -0.000000 0.000000
132.339452 LMG2 0.999001 -0.000000 0.000000
132.435415 LMG2 0.999001 -0.000000 0.000000
132.531378 LMG2 0.999001 -0.000000 0.000000
132.627341 LMG2 0.999001 -0.000000 0.000000
132.723304 LMG2 0.999001 -0.000000 0.000000
132.819266 LMG2 0.999001 -0.000000 0.000000
132.915229 LMG2 0.999001 -0.000000 0.000000
133.011192 LMG2 0.999001 -0.000000 0.000000
133.107155 LMG2 0.999001 -0.000000 0.000000
133.203117 LMG2 0.999001 -0.000000 0.000000
133.299080 LMG2 0.999001 -0.000000 0.000000
133.395043 LMG2 0.999001 -0.000000 0.000000
133.491006 LMG2 0.999001 -0.000000 0.000000
133.586968 LMG2 0.999001 -0.000000 0.000000
133.682931 LMG2 0.999001 -0.000000 0.000000
133.778894 LMG2 0.999001 -0.000000 0.000000
133.874857 LMG2 0.999001 -0.000000 0.000000
133.970820 LMG2 0.999001 -0.000000 0.000000
134.066782 LMG2 0.999001 -0.000000 0.000000
134.162745 LMG2 0.999001 -0.000000 0.000000
134.258708 LMG2 0.999001 -0.000000 0.000000
134.354671 LMG2 0.999001 -0.000000 0.000000
134.450633 LMG2 0.999001 -0.000000 0.000000
134.546596 LMG2 0.999001 -0.000000 0.000000
134.642559 LMG2 0.999001 -0.000000 0.000000
134.738522 LMG2 0.999001 -0.000000 0.000000
134.834484 LMG2 0.999001 -0.000000 0.000000
134.930447 LMG2 0.999001 -0.000000 0.000000
135.026410 LMG2 0.999001 -0.000000 0.000000
135.122373 LMG2 0.999001 -0.000000 0.000000
135.218335 LMG2 0.999001 -0.000000 0.000000
135.314298 LMG2 0.999001 -0.000000 0.000000
135.410261 LMG2 0.999001 -0.000000 0.000000
135.506224 LMG2 0.999001 -0.000000 0.000000
135.602187 LMG2 0.999001 -0.000000 0.000000
135.698149 LMG2 0.999001 -0.000000 0.000000
135.794112 LMG2 0.999001 -0.000000 0.000000
135.890075 LMG2 0.999001 -0.000000 0.000000
135.986038 LMG2 0.999001 -0.000000 0.000000
136.082000 LMG2 0.999001 -0.000000 0.000000
136.177963 LMG2 0.999001 -0.000000 0.000000
136.273926 LMG2 0.999001 -0.000000 0.000000
136.369889 LMG2 0.999001 -0.000000 0.000000
136.465851 LMG2 0.999001 -0.000000 0.000000
136.561814 LMG2 0.999001 -0.000000 0.000000
136.657777 LMG2 0.999001 -0.000000 0.000000
136.753740 LMG2 0.999001 -0.000000 0.000000
136.849703 LMG2 0.999001 -0.000000 0.000000
136.945665 LMG2 0.999001 -0.000000 0.000000
137.041628 LMG2 0.999001 -0.000000 0.000000
137.137591 LMG2 0.999001 -0.000000 0.000000
137.233554 LMG2 0.999001 -0.000000 0.000000
137.329516 LMG2 0.999001 -0.000000 0.000000
137.425479 LMG2 0.999001 -0.000000 0.000000
137.521442 LMG2 0.999001 -0.000000 0.000000
137.617405 LMG2 0.999001 -0.000000 0.000000
137.713367 LMG2 0.999001 -0.000000 0.000000
137.809330 LMG2 0.999001 -0.000000 0.000000
137.905293 LMG2 0.999001 -0.000000 0.000000
138.001256 LMG2 0.999001 -0.000000 0.000000
138.097218 LMG2 0.999001 -0.000000 0.000000
138.193181 LMG2 0.999001 -0.000000 0.000000
138.289144 LMG2 0.999001 -0.000000 0.000000
138.385107 LMG2 0.999001 -0.000000 0.000000
138.481070 LMG2 0.999001 -0.000000 0.000000
138.577032 LMG2 0.999001 -0.000000 0.000000
138.672995 LMG2 0.999001 -0.000000 0.000000
138.768958 LMG2 0.999001 -0.000000 0.000000
138.864921 LMG2 0.999001 -0.000000 0.000000
138.960883 LMG2 0.999001 -0.000000 0.000000
139.056846 LMG2 0.999001 -0.000000 0.000000
139.152809 LMG2 0.999001 -0.000000 0.000000
139.248772 LMG2 0.999001 -0.000000 0.000000
139.344734 LMG2 0.999001 -0.000000 0.000000
139.440697 LMG2 0.999001 -0.000000 0.000000
139.536660 LMG2 0.999001 -0.000000 0.000000
139.632623 LMG2 0.999001 -0.000000 0.000000
139.728586 LMG2 0.999001 -0.000000 0.000000
139.824548 LMG2 0.999001 -0.000000 0.000000
139.920511 LMG2 0.999001 -0.000000 0.000000
140.016474 LMG2 0.999001 -0.000000 0.000000
140.112437 LMG2 0.999001 -0.000000 0.000000
140.208399 LMG2 0.999001 -0.000000 0.000000
140.304362 LMG2 0.999001 -0.000000 0.000000
140.400325 LMG2 0.999001 -0.000000 0.000000
140.496288 LMG2 0.999001 -0.000000 0.000000
140.592250 LMG2 0.999001 -0.000000 0.000000
140.688213 LMG2 0.999001 -0.000000 0.000000
140.784176 LMG2 0.999001 -0.000000 0.000000
140.880139 LMG2 0.999001 -0.000000 0.000000
140.976101 LMG2 0.999001 -0.000000 0.000000
141.072064 LMG2 0.999001 -0.000000 0.000000
141.168027 LMG2 0.999001 -0.000000 0.000000
141.263990 LMG2 0.999001 -0.000000 0.000000
141.359953 LMG2 0.999001 -0.000000 0.000000
141.455915 LMG2 0.999001 -0.000000 0.000000
141.551878 LMG2 0.999001 -0.000000 0.000000
141.647841 LMG2 0.999001 -0.000000 0.000000
141.743804 LMG2 0.999001 -0.000000 0.000000
141.839766 LMG2 0.999001 -0.000000 0.000000
141.935729 LMG2 0.999001 -0.000000 0.000000
142.031692 LMG2 0.999001 -0.000000 0.000000
142.127655 LMG2 0.999001 -0.000000 0.000000
142.223617 LMG2 0.999001 -0.000000 0.000000
142.319580 LMG2 0.999001 -0.000000 0.000000
142.415543 LMG2 0.999001 -0.000000 0.000000
142.511506 LMG2 0.999001 -0.000000 0.000000
142.607469 LMG2 0.999001 -0.000000 0.000000
142.703431 LMG2 0.999001 -0.000000 0.000000
142.799394 LMG2 0.999001 -0.000000 0.000000
142.895357 LMG2 0.999001 -0.000000 0.000000
142.991320 LMG2 0.999001 -0.000000 0.000000
143.087282 LMG2 0.999001 -0.000000 0.000000
143.183245 LMG2 0.999001 -0.000000 0.000000
143.279208 LMG2 0.999001 -0.000000 0.000000
143.375171 LMG2 0.999001 -0.000000 0.000000
143.471133 LMG2 0.999001 -0.000000 0.000000
143.567096 LMG2 0.999001 -0.000000 0.000000
143.663059 LMG2 0.999001 -0.000000 0.000000
143.759022 LMG2 0.999001 -0.000000 0.000000
143.854985 LMG2 0.999001 -0.000000 0.000000
143.950947 LMG2 0.999001 -0.000000 0.000000
144.046910 LMG2 0.999001 -0.000000 0.000000
144.142873 LMG2 0.999001 -0.000000 0.000000
144.238836 LMG2 0.999001 -0.000000 0.000000
144.334798 LMG2 0.999001 -0.000000 0.000000
144.430761 LMG2 0.999001 -0.000000 0.000000
144.526724 LMG2 0.999001 -0.000000 0.000000
144.622687 LMG2 0.999001 -0.000000 0.000000
144.718649 LMG2 0.999001 -0.000000 0.000000
144.814612 LMG2 0.999001 -0.000000 0.000000
144.910575 LMG2 0.999001 -0.000000 0.000000
145.006538 LMG2 0.999001 -0.000000 0.000000
145.102500 LMG2 0.999001 -0.000000 0.000000
145.198463 LMG2 0.999001 -0.000000 0.000000
145.294426 LMG2 0.999001 -0.000000 0.000000
145.390389 LMG2 0.999001 -0.000000 0.000000
145.486352 LMG2 0.999000 -0.000000 0.000000
68.812101 RKL-0-79 0.000000 0.000000 0.000000
68.908063 RKL-0-79 0.000000 0.000000 0.000000
69.004026 RKL-0-79 0.000000 0.000000 0.000000
69.099989 RKL-0-79 0.000000 0.000000 0.000000
69.195952 RKL-0-79 0.000000 0.000000 0.000000
69.291915 RKL-0-79 0.000000 0.000000 0.000000
69.387877 RKL-0-79 0.000000 0.000000 0.000000
69.483840 RKL-0-79 0.000000 0.000000 0.000000
69.579803 RKL-0-79 0.000000 0.000000 0.000000
69.675766 RKL-0-79 0.000000 0.000000 0.000000
69.771728 RKL-0-79 0.000000 0.000000 0.000000
69.867691 RKL-0-79 0.000000 0.000000 0.000000
69.963654 RKL-0-79 0.000000 0.000000 0.000000
70.059617 RKL-0-79 0.000000 0.000000 0.000000
70.155579 RKL-0-79 0.000000 0.000000 0.000000
70.251542 RKL-0-79 0.000000 0.000000 0.000000
70.347505 RKL-0-79 0.000000 0.000000 0.000000
70.443468 RKL-0-79 0.000000 0.000000 0.000000
70.539431 RKL-0-79 0.000000 0.000000 0.000000
70.635393 RKL-0-79 0.000000 0.000000 0.000000
70.731356 RKL-0-79 0.000000 0.000000 0.000000
70.827319 RKL-0-79 0.000000 0.000000 0.000000
70.923282 RKL-0-79 0.000000 0.000000 0.000000
71.019244 RKL-0-79 0.000000 0.000000 0.000000
71.115207 RKL-0-79 0.000000 0.000000 0.000000
71.211170 RKL-0-79 0.000000 0.000000 0.000000
71.307133 RKL-0-79 0.000000 0.000000 0.000000
71.403095 RKL-0-79 0.000000 0.000000 0.000000
71.499058 RKL-0-79 0.000000 0.000000 0.000000
71.595021 RKL-0-79 0.000000 0.000000 0.000000
71.690984 RKL-0-79 0.000000 0.000000 0.000000
71.786947 RKL-0-79 0.000000 0.000000 0.000000
71.882909 RKL-0-79 0.000000 0.000000 0.000000
71.978872 RKL-0-79 0.000000 0.000000 0.000000
72.074835 RKL-0-79 0.000000 0.000000 0.000000
72.170798 RKL-0-79 0.000000 0.000000 0.000000
72.266760 RKL-0-79 0.000000 0.000000 0.000000
72.362723 RKL-0-79 0.000000 0.000000 0.000000
72.458686 RKL-0-79 0.000000 0.000000 0.000000
72.554649 RKL-0-79 0.000000 0.000000 0.000000
72.650611 RKL-0-79 0.000000 0.000000 0.000000
72.746574 RKL-0-79 0.000000 0.000000 0.000000
72.842537 RKL-0-79 0.000000 0.000000 0.000000
72.938500 RKL-0-79 0.000000 0.000000 0.000000
73.034462 RKL-0-79 0.000000 0.000000 0.000000
73.130425 RKL-0-79 0.000000 0.000000 0.000000
73.226388 RKL-0-79 0.000000 0.000000 0.000000
73.322351 RKL-0-79 0.000000 0.000000 0.000000
73.418314 RKL-0-79 0.000000 0.000000 0.000000
73.514276 RKL-0-79 0.000000 0.000000 0.000000
73.610239 RKL-0-79 0.000000 0.000000 0.000000
73.706202 RKL-0-79 0.000000 0.000000 0.000000
73.802165 RKL-0-79 0.000000 0.000000 0.000000
73.898127 RKL-0-79 0.000000 0.000000 0.000000
73.994090 RKL-0-79 0.000000 0.000000 0.000000
74.090053 RKL-0-79 0.000000 0.000000 0.000000
74.186016 RKL-0-79 0.000000 0.000000 0.000000
74.281978 RKL-0-79 0.000000 0.000000 0.000000
74.377941 RKL-0-79 0.000000 0.000000 0.000000
74.473904 RKL-0-79 0.000000 0.000000 0.000000
74.569867 RKL-0-79 0.000000 0.000000 0.000000
74.665830 RKL-0-79 0.000000 0.000000 0.000000
74.761792 RKL-0-79 0.000000 0.000000 0.000000
74.857755 RKL-0-79 0.000000 0.000000 0.000000
74.953718 RKL-0-79 0.000000 0.000000 0.000000
75.049681 RKL-0-79 0.000000 0.000000 0.000000
75.145643 RKL-0-79 0.000000 0.000000 0.000000
75.241606 RKL-0-79 0.000000 0.000000 0.000000
75.337569 RKL-0-79 0.000000 0.000000 0.000000
75.433532 RKL-0-79 0.000000 0.000000 0.000000
75.529494 RKL-0-79 0.000000 0.000000 0.000000
75.625457 RKL-0-79 0.000000 0.000000 0.000000
75.721420 RKL-0-79 0.000000 0.000000 0.000000
75.817383 RKL-0-79 0.000000 0.000000 0.000000
75.913345 RKL-0-79 0.000000 0.000000 0.000000
76.009308 RKL-0-79 0.000000 0.000000 0.000000
76.105271 RKL-0-79 0.000000 0.000000 0.000000
76.201234 RKL-0-79 0.000000 0.000000 0.000000
76.297197 RKL-0-79 0.000000 0.000000 0.000000
76.393159 RKL-0-79 0.000000 0.000000 0.000000
76.489122 RKL-0-79 0.000000 0.000000 0.000000
76.585085 RKL-0-79 0.000000 0.000000 0.000000
76.681048 RKL-0-79 0.000000 0.000000 0.000000
76.777010 RKL-0-79 0.000000 0.000000 0.000000
76.872973 RKL-0-79 0.000000 0.000000 0.000000
76.968936 RKL-0-79 0.000000 0.000000 0.000000
77.064899 RKL-0-79 0.000000 0.000000 0.000000
77.160861 RKL-0-79 0.000000 0.000000 0.000000
77.256824 RKL-0-79 0.000000 0.000000 0.000000
77.352787 RKL-0-79 0.000000 0.000000 0.000000
77.448750 RKL-0-79 0.000000 0.000000 0.000000
77.544713 RKL-0-79 0.000000 0.000000 0.000000
77.640675 RKL-0-79 0.000000 0.000000 0.000000
77.736638 RKL-0-79 0.000000 0.000000 0.000000
77.832601 RKL-0-79 0.000000 0.000000 0.000000
77.928564 RKL-0-79 0.000000 0.000000 0.000000
78.024526 RKL-0-79 0.000000 0.000000 0.000000
78.120489 RKL-0-79 0.000000 0.000000 0.000000
78.216452 RKL-0-79 0.000000 0.000000 0.000000
78.312415 RKL-0-79 0.000000 0.000000 0.000000
78.408377 RKL-0-79 0.000000 0.000000 0.000000
78.504340 RKL-0-79 0.000000 0.000000 0.000000
78.600303 RKL-0-79 0.000000 0.000000 0.000000
78.696266 RKL-0-79 0.000000 0.000000 0.000000
78.792228 RKL-0-79 0.000000 0.000000 0.000000
78.888191 RKL-0-79 0.000000 0.000000 0.000000
78.984154 RKL-0-79 0.000000 0.000000 0.000000
79.080117 RKL-0-79 0.000000 0.000000 0.000000
79.176080 RKL-0-79 0.000000 0.000000 0.000000
79.272042 RKL-0-79 0.000000 0.000000 0.000000
79.368005 RKL-0-79 0.000000 0.000000 0.000000
79.463968 RKL-0-79 0.000000 0.000000 0.000000
79.559931 RKL-0-79 0.000000 0.000000 0.000000
79.655893 RKL-0-79 0.000000 0.000000 0.000000
79.751856 RKL-0-79 0.000000 0.000000 0.000000
79.847819 RKL-0-79 0.000000 0.000000 0.000000
79.943782 RKL-0-79 0.000000 0.000000 0.000000
80.039744 RKL-0-79 0.000000 0.000000 0.000000
80.135707 RKL-0-79 0.000000 0.000000 0.000000
80.231670 RKL-0-79 0.000000 0.000000 0.000000
80.327633 RKL-0-79 0.000000 0.000000 0.000000
80.423596 RKL-0-79 0.000000 0.000000 0.000000
80.519558 RKL-0-79 0.000000 0.000000 0.000000
80.615521 RKL-0-79 0.000000 0.000000 0.000000
80.711484 RKL-0-79 0.000000 0.000000 0.000000
80.807447 RKL-0-79 0.000000 0.000000 0.000000
80.903409 RKL-0-79 0.000000 0.000000 0.000000
80.999372 RKL-0-79 0.000000 0.000000 0.000000
81.095335 RKL-0-79 0.000000 0.000000 0.000000
81.191298 RKL-0-79 0.000000 0.000000 0.000000
81.287260 RKL-0-79 0.000000 0.000000 0.000000
81.383223 RKL-0-79 0.000000 0.000000 0.000000
81.479186 RKL-0-79 0.000000 0.000000 0.000000
81.575149 RKL-0-79 0.000000 0.000000 0.000000
81.671112 RKL-0-79 0.000000 0.000000 0.000000
81.767074 RKL-0-79 0.000000 0.000000 0.000000
81.863037 RKL-0-79 0.000000 0.000000 0.000000
81.959000 RKL-0-79 0.000000 0.000000 0.000000
82.054963 RKL-0-79 0.000000 0.000000 0.000000
82.150925 RKL-0-79 0.000000 0.000000 0.000000
82.246888 RKL-0-79 0.000000 0.000000 0.000000
82.342851 RKL-0-79 0.000000 0.000000 0.000000
82.438814 RKL-0-79 0.000000 0.000000 0.000000
82.534776 RKL-0-79 0.000000 0.000000 0.000000
82.630739 RKL-0-79 0.000000 0.000000 0.000000
82.726702 RKL-0-79 0.000000 0.000000 0.000000
82.822665 RKL-0-79 0.000000 0.000000 0.000000
82.918627 RKL-0-79 0.000000 0.000000 0.000000
83.014590 RKL-0-79 0.000000 0.000000 0.000000
83.110553 RKL-0-79 0.000000 0.000000 0.000000
83.206516 RKL-0-79 0.000000 0.000000 0.000000
83.302479 RKL-0-79 0.000000 0.000000 0.000000
83.398441 RKL-0-79 0.000000 0.000000 0.000000
83.494404 RKL-0-79 0.000000 0.000000 0.000000
83.590367 RKL-0-79 0.000000 0.000000 0.000000
83.686330 RKL-0-79 0.000000 0.000000 0.000000
83.782292 RKL-0-79 0.000000 0.000000 0.000000
83.878255 RKL-0-79 0.000000 0.000000 0.000000
83.974218 RKL-0-79 0.000000 0.000000 0.000000
84.070181 RKL-0-79 0.000000 0.000000 0.000000
84.166143 RKL-0-79 0.000000 0.000000 0.000000
84.262106 RKL-0-79 0.000000 0.000000 0.000000
84.358069 RKL-0-79 0.000000 0.000000 0.000000
84.454032 RKL-0-79 0.000000 0.000000 0.000000
84.549995 RKL-0-79 0.000000 0.000000 0.000000
84.645957 RKL-0-79 0.000000 0.000000 0.000000
84.741920 RKL-0-79 0.000000 0.000000 0.000000
84.837883 RKL-0-79 0.000000 0.000000 0.000000
84.933846 RKL-0-79 0.000000 0.000000 0.000000
85.029808 RKL-0-79 0.000000 0.000000 0.000000
85.125771 RKL-0-79 0.000000 0.000000 0.000000
85.221734 RKL-0-79 0.000000 0.000000 0.000000
85.317697 RKL-0-79 0.000000 0.000000 0.000000
85.413659 RKL-0-79 0.000000 0.000000 0.000000
85.509622 RKL-0-79 0.000000 0.000000 0.000000
85.605585 RKL-0-79 0.000000 0.000000 0.000000
85.701548 RKL-0-79 0.000000 0.000000 0.000000
85.797510 RKL-0-79 0.000000 0.000000 0.000000
85.893473 RKL-0-79 0.000000 0.000000 0.000000
85.989436 RKL-0-79 0.000000 0.000000 0.000000
86.085399 RKL-0-79 0.000000 0.000000 0.000000
86.181362 RKL-0-79 0.000000 0.000000 0.000000
86.277324 RKL-0-79 0.000000 0.000000 0.000000
86.373287 RKL-0-79 0.000000 0.000000 0.000000
86.469250 RKL-0-79 0.000000 0.000000 0.000000
86.565213 RKL-0-79 0.000000 0.000000 0.000000
86.661175 RKL-0-79 0.000000 0.000000 0.000000
86.757138 RKL-0-79 0.000000 0.000000 0.000000
86.853101 RKL-0-79 0.000000 0.000000 0.000000
86.949064 RKL-0-79 0.000000 0.000000 0.000000
87.045026 RKL-0-79 0.000000 0.000000 0.000000
87.140989 RKL-0-79 0.000000 0.000000 0.000000
87.236952 RKL-0-79 0.000000 0.000000 0.000000
87.332915 RKL-0-79 0.000000 0.000000 0.000000
87.428878 RKL-0-79 0.000000 0.000000 0.000000
87.524840 RKL-0-79 0.000000 0.000000 0.000000
87.620803 RKL-0-79 0.000000 0.000000 0.000000
87.716766 RKL-0-79 0.000000 0.000000 0.000000
87.812729 RKL-0-79 0.000000 0.000000 0.000000
87.908691 RKL-0-79 0.000000 0.000000 0.000000
88.004654 RKL-0-79 0.000000 0.000000 0.000000
88.100617 RKL-0-79 0.000000 0.000000 0.000000
88.196580 RKL-0-79 0.000000 0.000000 0.000000
88.292542 RKL-0-79 0.000000 0.000000 0.000000
88.388505 RKL-0-79 0.000000 0.000000 0.000000
88.484468 RKL-0-79 0.000000 0.000000 0.000000
88.580431 RKL-0-79 0.000000 0.000000 0.000000
88.676393 RKL-0-79 0.000000 0.000000 0.000000
88.772356 RKL-0-79 0.000000 0.000000 0.000000
88.868319 RKL-0-79 0.000000 0.000000 0.000000
88.964282 RKL-0-79 0.000000 0.000000 0.000000
89.060245 RKL-0-79 0.000000 0.000000 0.000000
89.156207 RKL-0-79 0.000000 0.000000 0.000000
89.252170 RKL-0-79 0.000000 0.000000 0.000000
89.348133 RKL-0-79 0.000000 0.000000 0.000000
89.444096 RKL-0-79 0.000000 0.000000 0.000000
89.540058 RKL-0-79 0.000000 0.000000 0.000000
89.636021 RKL-0-79 0.000000 0.000000 0.000000
89.731984 RKL-0-79 0.000000 0.000000 0.000000
89.827947 RKL-0-79 0.000000 0.000000 0.000000
89.923909 RKL-0-79 0.000000 0.000000 0.000000
90.019872 RKL-0-79 0.000000 0.000000 0.000000
90.115835 RKL-0-79 0.000000 0.000000 0.000000
90.211798 RKL-0-79 0.000000 0.000000 0.000000
90.307761 RKL-0-79 0.000000 0.000000 0.000000
90.403723 RKL-0-79 0.000000 0.000000 0.000000
90.499686 RKL-0-79 0.000000 0.000000 0.000000
90.595649 RKL-0-79 0.000000 0.000000 0.000000
90.691612 RKL-0-79 0.000000 0.000000 0.000000
90.787574 RKL-0-79 0.000000 0.000000 0.000000
90.883537 RKL-0-79 0.000000 0.000000 0.000000
90.979500 RKL-0-79 0.000000 0.000000 0.000000
91.075463 RKL-0-79 0.000000 0.000000 0.000000
91.171425 RKL-0-79 0.000000 0.000000 0.000000
91.267388 RKL-0-79 0.000000 0.000000 0.000000
91.363351 RKL-0-79 0.000000 0.000000 0.000000
91.459314 RKL-0-79 0.000000 0.000000 0.000000
91.555277 RKL-0-79 0.000000 0.000000 0.000000
91.651239 RKL-0-79 0.000000 0.000000 0.000000
91.747202 RKL-0-79 0.000000 0.000000 0.000000
91.843165 RKL-0-79 0.000000 0.000000 0.000000
91.939128 RKL-0-79 0.000000 0.000000 0.000000
92.035090 RKL-0-79 0.000000 0.000000 0.000000
92.131053 RKL-0-79 0.000000 0.000000 0.000000
92.227016 RKL-0-79 0.000000 0.000000 0.000000
92.322979 RKL-0-79 0.000000 0.000000 0.000000
92.418941 RKL-0-79 0.000000 0.000000 0.000000
92.514904 RKL-0-79 0.000000 0.000000 0.000000
92.610867 RKL-0-79 0.000000 0.000000 0.000000
92.706830 RKL-0-79 0.000000 0.000000 0.000000
92.802792 RKL-0-79 0.000000 0.000000 0.000000
92.898755 RKL-0-79 0.000000 0.000000 0.000000
92.994718 RKL-0-79 0.000000 0.000000 0.000000
93.090681 RKL-0-79 0.000000 0.000000 0.000000
93.186644 RKL-0-79 0.000000 0.000000 0.000000
93.282606 RKL-0-79 0.000000 0.000000 0.000000
93.378569 RKL-0-79 0.000000 0.000000 0.000000
93.474532 RKL-0-79 0.000000 0.000000 0.000000
93.570495 RKL-0-79 0.000000 0.000000 0.000000
93.666457 RKL-0-79 0.000000 0.000000 0.000000
93.762420 RKL-0-79 0.000000 0.000000 0.000000
93.858383 RKL-0-79 0.000000 0.000000 0.000000
93.954346 RKL-0-79 0.000000 0.000000 0.000000
94.050308 RKL-0-79 0.000000 0.000000 0.000000
94.146271 RKL-0-79 0.000000 0.000000 0.000001
94.242234 RKL-0-79 0.000000 0.000001 0.000008
94.338197 RKL-0-79 0.000000 0.000003 0.000044
94.434160 RKL-0-79 0.000001 0.000016 0.000223
94.530122 RKL-0-79 0.000003 0.000075 0.001003
94.626085 RKL-0-79 0.000015 0.000314 0.003984
94.722048 RKL-0-79 0.000063 0.001172 0.013905
94.818011 RKL-0-79 0.000240 0.003868 0.042267
94.913973 RKL-0-79 0.000806 0.011198 0.110514
95.009936 RKL-0-79 0.002389 0.028200 0.243823
95.105899 RKL-0-79 0.006218 0.060993 0.439631
95.201862 RKL-0-79 0.014095 0.111296 0.608749
95.297824 RKL-0-79 0.027578 0.166789 0.547821
95.393787 RKL-0-79 0.046106 0.196504 0.071466
95.489750 RKL-0-79 0.065292 0.168011 -0.665300
95.585713 RKL-0-79 0.078352 0.087601 -1.010543
95.681675 RKL-0-79 0.082105 0.020060 -0.397114
95.777638 RKL-0-79 0.082202 0.031402 0.633492
95.873601 RKL-0-79 0.088132 0.093811 0.667196
95.969564 RKL-0-79 0.100207 0.104246 -0.449716
96.065527 RKL-0-79 0.108140 0.043499 -0.816323
96.161489 RKL-0-79 0.108555 0.020383 0.334546
96.257452 RKL-0-79 0.112052 0.070610 0.712247
96.353415 RKL-0-79 0.122107 0.079288 -0.531377
96.449378 RKL-0-79 0.127269 0.027267 -0.552810
96.545340 RKL-0-79 0.127340 0.035539 0.725206
96.641303 RKL-0-79 0.134090 0.074122 0.078914
96.737266 RKL-0-79 0.141566 0.040109 -0.787786
96.833229 RKL-0-79 0.141788 0.026092 0.495656
96.929191 RKL-0-79 0.146574 0.064080 0.296064
97.025154 RKL-0-79 0.154086 0.040641 -0.784566
97.121117 RKL-0-79 0.154374 0.026605 0.492032
97.217080 RKL-0-79 0.159192 0.058874 0.180502
97.313043 RKL-0-79 0.165673 0.033702 -0.705121
97.409005 RKL-0-79 0.165661 0.032251 0.674869
97.504968 RKL-0-79 0.171863 0.053694 -0.227952
97.600931 RKL-0-79 0.175966 0.025844 -0.352486
97.696894 RKL-0-79 0.176823 0.042108 0.691445
97.792856 RKL-0-79 0.184048 0.041995 -0.693789
97.888819 RKL-0-79 0.184883 0.026634 0.373645
97.984782 RKL-0-79 0.189159 0.047313 0.057339
98.080745 RKL-0-79 0.193964 0.028114 -0.457483
98.176707 RKL-0-79 0.194555 0.038499 0.673926
98.272670 RKL-0-79 0.201353 0.037036 -0.704432
98.368633 RKL-0-79 0.201663 0.029584 0.549133
98.464596 RKL-0-79 0.207031 0.041418 -0.302488
98.560558 RKL-0-79 0.209612 0.027304 0.008322
98.656521 RKL-0-79 0.212271 0.039773 0.251553
98.752484 RKL-0-79 0.217246 0.029490 -0.465870
98.848447 RKL-0-79 0.217931 0.035882 0.599098
98.944410 RKL-0-79 0.224133 0.032290 -0.673971
99.040372 RKL-0-79 0.224128 0.032738 0.683323
99.136335 RKL-0-79 0.230416 0.033830 -0.660569
99.232298 RKL-0-79 0.230621 0.031173 0.605185
99.328261 RKL-0-79 0.236399 0.034018 -0.545892
99.424223 RKL-0-79 0.237150 0.030827 0.479399
99.520186 RKL-0-79 0.242315 0.033392 -0.425958
99.616149 RKL-0-79 0.243559 0.031135 0.378933
99.712112 RKL-0-79 0.248291 0.032439 -0.351753
99.808074 RKL-0-79 0.249784 0.031708 0.336504
99.904037 RKL-0-79 0.254377 0.031445 -0.341981
100.000000 RKL-0-79 0.255820 2.638331 54.673167
100.095963 RKL-0-79 0.760740 2.636587 -54.709496
100.191926 RKL-0-79 0.761848 0.032813 0.443146
100.287888 RKL-0-79 0.767037 0.030088 -0.499929
100.383851 RKL-0-79 0.767623 0.032862 0.557728
100.479814 RKL-0-79 0.773344 0.030330 -0.610500
100.575777 RKL-0-79 0.773444 0.032034 0.646028
100.671739 RKL-0-79 0.779493 0.031757 -0.651814
100.767702 RKL-0-79 0.779539 0.029988 0.614964
100.863665 RKL-0-79 0.785248 0.034442 -0.522151
100.959628 RKL-0-79 0.786149 0.027137 0.369909
101.055590 RKL-0-79 0.790456 0.037279 -0.158529
101.151553 RKL-0-79 0.793304 0.025417 -0.088706
101.247516 RKL-0-79 0.795334 0.037580 0.342220
101.343479 RKL-0-79 0.800516 0.027865 -0.544698
101.439442 RKL-0-79 0.800682 0.032812 0.647800
101.535404 RKL-0-79 0.806814 0.035300 -0.595950
101.631367 RKL-0-79 0.807457 0.025195 0.385341
101.727330 RKL-0-79 0.811649 0.041696 -0.041433
101.823293 RKL-0-79 0.815460 0.024028 -0.326787
101.919255 RKL-0-79 0.816261 0.037052 0.598218
102.015218 RKL-0-79 0.822571 0.035539 -0.629746
102.111181 RKL-0-79 0.823082 0.023987 0.388975
102.207144 RKL-0-79 0.827175 0.045591 0.061282
102.303106 RKL-0-79 0.831832 0.025166 -0.486966
102.399069 RKL-0-79 0.832005 0.033334 0.657209
102.495032 RKL-0-79 0.838230 0.045217 -0.409565
102.590995 RKL-0-79 0.840683 0.020137 -0.113119
102.686957 RKL-0-79 0.842095 0.042726 0.583899
102.782920 RKL-0-79 0.848883 0.042157 -0.595749
102.878883 RKL-0-79 0.850186 0.019192 0.117126
102.974846 RKL-0-79 0.852567 0.048752 0.498944
103.070809 RKL-0-79 0.859542 0.042460 -0.630093
103.166771 RKL-0-79 0.860716 0.018214 0.124788
103.262734 RKL-0-79 0.863038 0.050750 0.553297
103.358697 RKL-0-79 0.870456 0.049938 -0.570224
103.454660 RKL-0-79 0.872623 0.017026 -0.115695
103.550622 RKL-0-79 0.873724 0.044364 0.685444
103.646585 RKL-0-79 0.881137 0.064987 -0.255618
103.742548 RKL-0-79 0.886196 0.026345 -0.549734
103.838511 RKL-0-79 0.886193 0.024153 0.504044
103.934473 RKL-0-79 0.890832 0.069766 0.446584
104.030436 RKL-0-79 0.899583 0.064353 -0.559389
104.126399 RKL-0-79 0.903183 0.019142 -0.382871
104.222362 RKL-0-79 0.903257 0.028717 0.582429
104.318325 RKL-0-79 0.908695 0.082437 0.537167
104.414287 RKL-0-79 0.919079 0.090641 -0.366188
104.510250 RKL-0-79 0.926091 0.041559 -0.656747
104.606213 RKL-0-79 0.927055 0.010727 0.014170
104.702176 RKL-0-79 0.928150 0.045873 0.718329
104.798138 RKL-0-79 0.935859 0.115586 0.734570
104.894101 RKL-0-79 0.950334 0.161486 0.222056
104.990064 RKL-0-79 0.966853 0.158298 -0.288495
105.086027 RKL-0-79 0.980715 0.120455 -0.500207
105.181989 RKL-0-79 0.989971 0.074940 -0.448380
105.277952 RKL-0-79 0.995098 0.039301 -0.294393
105.373915 RKL-0-79 0.997514 0.017718 -0.155427
105.469878 RKL-0-79 0.998499 0.006959 -0.068802
105.565840 RKL-0-79 0.998850 0.002404 -0.026135
105.661803 RKL-0-79 0.998960 0.000735 -0.008643
105.757766 RKL-0-79 0.998991 0.000200 -0.002512
105.853729 RKL-0-79 0.998998 0.000049 -0.000646
105.949692 RKL-0-79 0.999000 0.000011 -0.000148
106.045654 RKL-0-79 0.999000 0.000002 -0.000030
106.141617 RKL-0-79 0.999000 0.000000 -0.000005
106.237580 RKL-0-79 0.999000 0.000000 -0.000001
106.333543 RKL-0-79 0.999000 0.000000 -0.000000
106.429505 RKL-0-79 0.999000 0.000000 -0.000000
106.525468 RKL-0-79 0.999000 0.000000 -0.000000
106.621431 RKL-0-79 0.999000 0.000000 -0.000000
106.717394 RKL-0-79 0.999000 0.000000 -0.000000
106.813356 RKL-0-79 0.999000 0.000000 -0.000000
106.909319 RKL-0-79 0.999000 -0.000000 -0.000000
107.005282 RKL-0-79 0.999000 -0.000000 0.000000
107.101245 RKL-0-79 0.999000 -0.000000 -0.000000
107.197208 RKL-0-79 0.999000 -0.000000 0.000000
107.293170 RKL-0-79 0.999000 -0.000000 -0.000000
107.389133 RKL-0-79 0.999000 0.000000 0.000000
107.485096 RKL-0-79 0.999000 0.000000 -0.000000
107.581059 RKL-0-79 0.999000 0.000000 0.000000
107.677021 RKL-0-79 0.999000 0.000000 -0.000000
107.772984 RKL-0-79 0.999000 0.000000 0.000000
107.868947 RKL-0-79 0.999000 0.000000 0.000000
107.964910 RKL-0-79 0.999000 -0.000000 -0.000000
108.060872 RKL-0-79 0.999000 -0.000000 0.000000
108.156835 RKL-0-79 0.999000 -0.000000 0.000000
108.252798 RKL-0-79 0.999000 0.000000 0.000000
108.348761 RKL-0-79 0.999000 0.000000 -0.000000
108.444723 RKL-0-79 0.999000 -0.000000 -0.000000
108.540686 RKL-0-79 0.999000 -0.000000 0.000000
108.636649 RKL-0-79 0.999000 0.000000 0.000000
108.732612 RKL-0-79 0.999000 0.000000 0.000000
108.828575 RKL-0-79 0.999000 0.000000 -0.000000
108.924537 RKL-0-79 0.999000 0.000000 0.000000
109.020500 RKL-0-79 0.999000 0.000000 -0.000000
109.116463 RKL-0-79 0.999000 0.000000 -0.000000
109.212426 RKL-0-79 0.999000 0.000000 0.000000
109.308388 RKL-0-79 0.999000 0.000000 -0.000000
109.404351 RKL-0-79 0.999000 0.000000 -0.000000
109.500314 RKL-0-79 0.999000 0.000000 0.000000
109.596277 RKL-0-79 0.999000 0.000000 0.000000
109.692239 RKL-0-79 0.999000 0.000000 -0.000000
109.788202 RKL-0-79 0.999000 0.000000 -0.000000
109.884165 RKL-0-79 0.999000 0.000000 0.000000
109.980128 RKL-0-79 0.999000 0.000000 0.000000
110.076091 RKL-0-79 0.999000 0.000000 -0.000000
110.172053 RKL-0-79 0.999000 0.000000 0.000000
110.268016 RKL-0-79 0.999000 0.000000 -0.000000
110.363979 RKL-0-79 0.999000 0.000000 -0.000000
110.459942 RKL-0-79 0.999000 0.000000 0.000000
110.555904 RKL-0-79 0.999000 0.000000 -0.000000
110.651867 RKL-0-79 0.999000 0.000000 -0.000000
110.747830 RKL-0-79 0.999000 0.000000 0.000000
110.843793 RKL-0-79 0.999000 0.000000 -0.000000
110.939755 RKL-0-79 0.999000 0.000000 0.000000
111.035718 RKL-0-79 0.999000 0.000000 -0.000000
111.131681 RKL-0-79 0.999000 -0.000000 -0.000000
111.227644 RKL-0-79 0.999000 -0.000000 0.000000
111.323607 RKL-0-79 0.999000 0.000000 -0.000000
111.419569 RKL-0-79 0.999000 -0.000000 -0.000000
111.515532 RKL-0-79 0.999000 -0.000000 0.000000
111.611495 RKL-0-79 0.999000 0.000000 0.000000
111.707458 RKL-0-79 0.999000 0.000000 0.000000
111.803420 RKL-0-79 0.999000 0.000000 0.000000
111.899383 RKL-0-79 0.999000 0.000000 -0.000000
111.995346 RKL-0-79 0.999000 0.000000 0.000000
112.091309 RKL-0-79 0.999000 0.000000 -0.000000
112.187271 RKL-0-79 0.999000 -0.000000 -0.000000
112.283234 RKL-0-79 0.999000 -0.000000 0.000000
112.379197 RKL-0-79 0.999000 -0.000000 -0.000000
112.475160 RKL-0-79 0.999000 -0.000000 0.000000
112.571122 RKL-0-79 0.999000 -0.000000 -0.000000
112.667085 RKL-0-79 0.999000 -0.000000 0.000000
112.763048 RKL-0-79 0.999000 -0.000000 -0.000000
112.859011 RKL-0-79 0.999000 -0.000000 -0.000000
112.954974 RKL-0-79 0.999000 -0.000000 0.000000
113.050936 RKL-0-79 0.999000 -0.000000 -0.000000
113.146899 RKL-0-79 0.999000 -0.000000 -0.000000
113.242862 RKL-0-79 0.999000 -0.000000 0.000000
113.338825 RKL-0-79 0.999000 -0.000000 -0.000000
113.434787 RKL-0-79 0.999000 -0.000000 0.000000
113.530750 RKL-0-79 0.999000 -0.000000 -0.000000
113.626713 RKL-0-79 0.999000 -0.000000 -0.000000
113.722676 RKL-0-79 0.999000 -0.000000 0.000000
113.818638 RKL-0-79 0.999000 -0.000000 -0.000000
113.914601 RKL-0-79 0.999000 -0.000000 0.000000
114.010564 RKL-0-79 0.999000 -0.000000 0.000000
114.106527 RKL-0-79 0.999000 0.000000 -0.000000
114.202490 RKL-0-79 0.999000 -0.000000 -0.000000
114.298452 RKL-0-79 0.999000 -0.000000 0.000000
114.394415 RKL-0-79 0.999000 -0.000000 -0.000000
114.490378 RKL-0-79 0.999000 -0.000000 0.000000
114.586341 RKL-0-79 0.999000 0.000000 0.000000
114.682303 RKL-0-79 0.999000 0.000000 0.000000
114.778266 RKL-0-79 0.999000 -0.000000 -0.000000
114.874229 RKL-0-79 0.999000 -0.000000 0.000000
114.970192 RKL-0-79 0.999000 -0.000000 -0.000000
115.066154 RKL-0-79 0.999000 -0.000000 0.000000
115.162117 RKL-0-79 0.999000 0.000000 0.000000
115.258080 RKL-0-79 0.999000 -0.000000 -0.000000
115.354043 RKL-0-79 0.999000 -0.000000 -0.000000
115.450005 RKL-0-79 0.999000 -0.000000 0.000000
115.545968 RKL-0-79 0.999000 -0.000000 0.000000
115.641931 RKL-0-79 0.999000 0.000000 0.000000
115.737894 RKL-0-79 0.999000 0.000000 -0.000000
115.833857 RKL-0-79 0.999000 0.000000 0.000000
115.929819 RKL-0-79 0.999000 0.000000 0.000000
116.025782 RKL-0-79 0.999000 -0.000000 -0.000000
116.121745 RKL-0-79 0.999000 -0.000000 0.000000
116.217708 RKL-0-79 0.999000 0.000000 -0.000000
116.313670 RKL-0-79 0.999000 -0.000000 0.000000
116.409633 RKL-0-79 0.999000 -0.000000 -0.000000
116.505596 RKL-0-79 0.999000 -0.000000 0.000000
116.601559 RKL-0-79 0.999000 -0.000000 -0.000000
116.697521 RKL-0-79 0.999000 -0.000000 -0.000000
116.793484 RKL-0-79 0.999000 -0.000000 0.000000
116.889447 RKL-0-79 0.999000 -0.000000 0.000000
116.985410 RKL-0-79 0.999000 -0.000000 0.000000
117.081373 RKL-0-79 0.999000 -0.000000 -0.000000
117.177335 RKL-0-79 0.999000 -0.000000 0.000000
117.273298 RKL-0-79 0.999000 -0.000000 -0.000000
117.369261 RKL-0-79 0.999000 -0.000000 0.000000
117.465224 RKL-0-79 0.999000 0.000000 0.000000
117.561186 RKL-0-79 0.999000 0.000000 -0.000000
117.657149 RKL-0-79 0.999000 0.000000 0.000000
117.753112 RKL-0-79 0.999000 0.000000 0.000000
117.849075 RKL-0-79 0.999000 0.000000 -0.000000
117.945037 RKL-0-79 0.999000 0.000000 -0.000000
118.041000 RKL-0-79 0.999000 0.000000 0.000000
118.136963 RKL-0-79 0.999000 0.000000 0.000000
118.232926 RKL-0-79 0.999000 0.000000 -0.000000
118.328888 RKL-0-79 0.999000 -0.000000 0.000000
118.424851 RKL-0-79 0.999000 -0.000000 0.000000
118.520814 RKL-0-79 0.999000 -0.000000 0.000000
118.616777 RKL-0-79 0.999000 0.000000 0.000000
118.712740 RKL-0-79 0.999000 -0.000000 -0.000000
118.808702 RKL-0-79 0.999000 -0.000000 0.000000
118.904665 RKL-0-79 0.999000 -0.000000 0.000000
119.000628 RKL-0-79 0.999000 -0.000000 0.000000
119.096591 RKL-0-79 0.999000 -0.000000 0.000000
119.192553 RKL-0-79 0.999000 -0.000000 -0.000000
119.288516 RKL-0-79 0.999000 -0.000000 0.000000
119.384479 RKL-0-79 0.999000 0.000000 0.000000
119.480442 RKL-0-79 0.999000 0.000000 0.000000
119.576404 RKL-0-79 0.999000 0.000000 -0.000000
119.672367 RKL-0-79 0.999000 -0.000000 0.000000
119.768330 RKL-0-79 0.999000 -0.000000 -0.000000
119.864293 RKL-0-79 0.999000 -0.000000 -0.000000
119.960256 RKL-0-79 0.999000 -0.000000 0.000000
120.056218 RKL-0-79 0.999000 -0.000000 -0.000000
120.152181 RKL-0-79 0.999000 -0.000000 0.000000
120.248144 RKL-0-79 0.999000 0.000000 0.000000
120.344107 RKL-0-79 0.999000 0.000000 0.000000
120.440069 RKL-0-79 0.999000 -0.000000 -0.000000
120.536032 RKL-0-79 0.999000 0.000000 0.000000
120.631995 RKL-0-79 0.999000 0.000000 -0.000000
120.727958 RKL-0-79 0.999000 0.000000 0.000000
120.823920 RKL-0-79 0.999000 0.000000 -0.000000
120.919883 RKL-0-79 0.999000 0.000000 -0.000000
121.015846 RKL-0-79 0.999000 0.000000 0.000000
121.111809 RKL-0-79 0.999000 0.000000 -0.000000
121.207772 RKL-0-79 0.999000 0.000000 0.000000
121.303734 RKL-0-79 0.999000 0.000000 0.000000
121.399697 RKL-0-79 0.999000 0.000000 -0.000000
121.495660 RKL-0-79 0.999000 -0.000000 0.000000
121.591623 RKL-0-79 0.999000 -0.000000 -0.000000
121.687585 RKL-0-79 0.999000 -0.000000 0.000000
121.783548 RKL-0-79 0.999000 -0.000000 -0.000000
121.879511 RKL-0-79 0.999000 -0.000000 -0.000000
121.975474 RKL-0-79 0.999000 -0.000000 0.000000
122.071436 RKL-0-79 0.999000 -0.000000 -0.000000
122.167399 RKL-0-79 0.999000 -0.000000 0.000000
122.263362 RKL-0-79 0.999000 0.000000 -0.000000
122.359325 RKL-0-79 0.999000 0.000000 0.000000
122.455287 RKL-0-79 0.999000 0.000000 -0.000000
122.551250 RKL-0-79 0.999000 -0.000000 -0.000000
122.647213 RKL-0-79 0.999000 -0.000000 0.000000
122.743176 RKL-0-79 0.999000 0.000000 0.000000
122.839139 RKL-0-79 0.999000 0.000000 -0.000000
122.935101 RKL-0-79 0.999000 -0.000000 0.000000
123.031064 RKL-0-79 0.999000 -0.000000 -0.000000
123.127027 RKL-0-79 0.999000 -0.000000 0.000000
123.222990 RKL-0-79 0.999000 -0.000000 0.000000
123.318952 RKL-0-79 0.999000 -0.000000 -0.000000
123.414915 RKL-0-79 0.999000 -0.000000 0.000000
123.510878 RKL-0-79 0.999000 -0.000000 0.000000
123.606841 RKL-0-79 0.999000 0.000000 0.000000
123.702803 RKL-0-79 0.999000 0.000000 -0.000000
123.798766 RKL-0-79 0.999000 0.000000 0.000000
123.894729 RKL-0-79 0.999000 0.000000 -0.000000
123.990692 RKL-0-79 0.999000 0.000000 0.000000
124.086655 RKL-0-79 0.999000 0.000000 -0.000000
124.182617 RKL-0-79 0.999000 0.000000 0.000000
124.278580 RKL-0-79 0.999000 0.000000 0.000000
124.374543 RKL-0-79 0.999000 0.000000 0.000000
124.470506 RKL-0-79 0.999000 0.000000 0.000000
124.566468 RKL-0-79 0.999000 -0.000000 -0.000000
124.662431 RKL-0-79 0.999000 0.000000 0.000000
124.758394 RKL-0-79 0.999000 0.000000 -0.000000
124.854357 RKL-0-79 0.999000 0.000000 0.000000
124.950319 RKL-0-79 0.999000 0.000000 0.000000
125.046282 RKL-0-79 0.999000 0.000000 -0.000000
125.142245 RKL-0-79 0.999000 0.000000 0.000000
125.238208 RKL-0-79 0.999000 0.000000 -0.000000
125.334170 RKL-0-79 0.999000 0.000000 0.000000
125.430133 RKL-0-79 0.999000 0.000000 -0.000000
125.526096 RKL-0-79 0.999000 0.000000 0.000000
125.622059 RKL-0-79 0.999000 0.000000 0.000000
125.718022 RKL-0-79 0.999000 0.000000 0.000000
125.813984 RKL-0-79 0.999000 0.000000 -0.000000
125.909947 RKL-0-79 0.999000 0.000000 0.000000
126.005910 RKL-0-79 0.999000 0.000000 -0.000000
126.101873 RKL-0-79 0.999000 0.000000 -0.000000
126.197835 RKL-0-79 0.999000 0.000000 -0.000000
126.293798 RKL-0-79 0.999000 0.000000 0.000000
126.389761 RKL-0-79 0.999000 0.000000 -0.000000
126.485724 RKL-0-79 0.999000 0.000000 0.000000
126.581686 RKL-0-79 0.999000 -0.000000 -0.000000
126.677649 RKL-0-79 0.999000 -0.000000 0.000000
126.773612 RKL-0-79 0.999000 0.000000 0.000000
126.869575 RKL-0-79 0.999000 0.000000 -0.000000
126.965538 RKL-0-79 0.999000 -0.000000 -0.000000
127.061500 RKL-0-79 0.999000 -0.000000 0.000000
127.157463 RKL-0-79 0.999000 -0.000000 -0.000000
127.253426 RKL-0-79 0.999000 -0.000000 0.000000
127.349389 RKL-0-79 0.999000 0.000000 -0.000000
127.445351 RKL-0-79 0.999000 -0.000000 0.000000
127.541314 RKL-0-79 0.999000 0.000000 0.000000
127.637277 RKL-0-79 0.999000 0.000000 -0.000000
127.733240 RKL-0-79 0.999000 0.000000 0.000000
127.829202 RKL-0-79 0.999000 0.000000 -0.000000
127.925165 RKL-0-79 0.999000 0.000000 0.000000
128.021128 RKL-0-79 0.999000 0.000000 -0.000000
128.117091 RKL-0-79 0.999000 0.000000 0.000000
128.213053 RKL-0-79 0.999000 0.000000 -0.000000
128.309016 RKL-0-79 0.999000 0.000000 0.000000
128.404979 RKL-0-79 0.999000 0.000000 0.000000
128.500942 RKL-0-79 0.999000 0.000000 -0.000000
128.596905 RKL-0-79 0.999000 -0.000000 0.000000
128.692867 RKL-0-79 0.999000 -0.000000 -0.000000
128.788830 RKL-0-79 0.999000 -0.000000 0.000000
128.884793 RKL-0-79 0.999000 -0.000000 0.000000
128.980756 RKL-0-79 0.999000 -0.000000 -0.000000
129.076718 RKL-0-79 0.999000 -0.000000 -0.000000
129.172681 RKL-0-79 0.999000 0.000000 0.000000
129.268644 RKL-0-79 0.999000 -0.000000 -0.000000
129.364607 RKL-0-79 0.999000 -0.000000 0.000000
129.460569 RKL-0-79 0.999000 0.000000 -0.000000
129.556532 RKL-0-79 0.999000 -0.000000 -0.000000
129.652495 RKL-0-79 0.999000 -0.000000 0.000000
129.748458 RKL-0-79 0.999000 0.000000 0.000000
129.844421 RKL-0-79 0.999000 -0.000000 -0.000000
129.940383 RKL-0-79 0.999000 -0.000000 0.000000
130.036346 RKL-0-79 0.999000 -0.000000 -0.000000
130.132309 RKL-0-79 0.999000 -0.000000 0.000000
130.228272 RKL-0-79 0.999000 -0.000000 0.000000
130.324234 RKL-0-79 0.999000 0.000000 -0.000000
130.420197 RKL-0-79 0.999000 -0.000000 -0.000000
130.516160 RKL-0-79 0.999000 -0.000000 0.000000
130.612123 RKL-0-79 0.999000 0.000000 -0.000000
130.708085 RKL-0-79 0.999000 0.000000 0.000000
130.804048 RKL-0-79 0.999000 0.000000 -0.000000
130.900011 RKL-0-79 0.999000 -0.000000 -0.000000
130.995974 RKL-0-79 0.999000 -0.000000 0.000000
131.091937 RKL-0-79 0.999000 0.000000 0.000000
131.187899 RKL-0-79 0.999000 0.000000 -0.000000
131.283862 RKL-0-79 0.999000 0.000000 0.000000
131.379825 RKL-0-79 0.999000 0.000000 -0.000000
131.475788 RKL-0-79 0.999000 0.000000 0.000000
131.571750 RKL-0-79 0.999000 0.000000 -0.000000
131.667713 RKL-0-79 0.999000 -0.000000 0.000000
131.763676 RKL-0-79 0.999000 0.000000 0.000000
131.859639 RKL-0-79 0.999000 -0.000000 -0.000000
131.955601 RKL-0-79 0.999000 0.000000 0.000000
132.051564 RKL-0-79 0.999000 0.000000 -0.000000
132.147527 RKL-0-79 0.999000 -0.000000 0.000000
132.243490 RKL-0-79 0.999000 0.000000 0.000000
132.339452 RKL-0-79 0.999000 -0.000000 -0.000000
132.435415 RKL-0-79 0.999000 -0.000000 0.000000
132.531378 RKL-0-79 0.999000 -0.000000 0.000000
132.627341 RKL-0-79 0.999000 0.000000 0.000000
132.723304 RKL-0-79 0.999000 0.000000 -0.000000
132.819266 RKL-0-79 0.999000 -0.000000 0.000000
132.915229 RKL-0-79 0.999000 0.000000 0.000000
133.011192 RKL-0-79 0.999000 -0.000000 -0.000000
133.107155 RKL-0-79 0.999000 -0.000000 0.000000
133.203117 RKL-0-79 0.999000 -0.000000 -0.000000
133.299080 RKL-0-79 0.999000 -0.000000 0.000000
133.395043 RKL-0-79 0.999000 -0.000000 -0.000000
133.491006 RKL-0-79 0.999000 -0.000000 0.000000
133.586968 RKL-0-79 0.999000 -0.000000 0.000000
133.682931 RKL-0-79 0.999000 0.000000 0.000000
133.778894 RKL-0-79 0.999000 0.000000 0.000000
133.874857 RKL-0-79 0.999000 0.000000 -0.000000
133.970820 RKL-0-79 0.999000 0.000000 0.000000
134.066782 RKL-0-79 0.999000 0.000000 -0.000000
134.162745 RKL-0-79 0.999000 -0.000000 0.000000
134.258708 RKL-0-79 0.999000 0.000000 0.000000
134.354671 RKL-0-79 0.999000 0.000000 -0.000000
134.450633 RKL-0-79 0.999000 0.000000 0.000000
134.546596 RKL-0-79 0.999000 0.000000 -0.000000
134.642559 RKL-0-79 0.999000 -0.000000 -0.000000
134.738522 RKL-0-79 0.999000 -0.000000 -0.000000
134.834484 RKL-0-79 0.999000 0.000000 0.000000
134.930447 RKL-0-79 0.999000 0.000000 -0.000000
135.026410 RKL-0-79 0.999000 -0.000000 0.000000
135.122373 RKL-0-79 0.999000 -0.000000 -0.000000
135.218335 RKL-0-79 0.999000 0.000000 0.000000
135.314298 RKL-0-79 0.999000 0.000000 -0.000000
135.410261 RKL-0-79 0.999000 -0.000000 -0.000000
135.506224 RKL-0-79 0.999000 -0.000000 0.000000
135.602187 RKL-0-79 0.999000 0.000000 0.000000
135.698149 RKL-0-79 0.999000 0.000000 -0.000000
135.794112 RKL-0-79 0.999000 0.000000 -0.000000
135.890075 RKL-0-79 0.999000 0.000000 0.000000
135.986038 RKL-0-79 0.999000 0.000000 -0.000000
136.082000 RKL-0-79 0.999000 0.000000 0.000000
136.177963 RKL-0-79 0.999000 -0.000000 -0.000000
136.273926 RKL-0-79 0.999000 -0.000000 0.000000
136.369889 RKL-0-79 0.999000 0.000000 0.000000
136.465851 RKL-0-79 0.999000 -0.000000 -0.000000
136.561814 RKL-0-79 0.999000 -0.000000 0.000000
136.657777 RKL-0-79 0.999000 0.000000 -0.000000
136.753740 RKL-0-79 0.999000 -0.000000 0.000000
136.849703 RKL-0-79 0.999000 -0.000000 -0.000000
136.945665 RKL-0-79 0.999000 -0.000000 0.000000
137.041628 RKL-0-79 0.999000 -0.000000 -0.000000
137.137591 RKL-0-79 0.999000 -0.000000 0.000000
137.233554 RKL-0-79 0.999000 0.000000 0.000000
137.329516 RKL-0-79 0.999000 -0.000000 -0.000000
137.425479 RKL-0-79 0.999000 -0.000000 0.000000
137.521442 RKL-0-79 0.999000 0.000000 -0.000000
137.617405 RKL-0-79 0.999000 -0.000000 -0.000000
137.713367 RKL-0-79 0.999000 -0.000000 -0.000000
137.809330 RKL-0-79 0.999000 -0.000000 0.000000
137.905293 RKL-0-79 0.999000 -0.000000 0.000000
138.001256 RKL-0-79 0.999000 -0.000000 -0.000000
138.097218 RKL-0-79 0.999000 -0.000000 0.000000
138.193181 RKL-0-79 0.999000 -0.000000 0.000000
138.289144 RKL-0-79 0.999000 -0.000000 0.000000
138.385107 RKL-0-79 0.999000 -0.000000 0.000000
138.481070 RKL-0-79 0.999000 -0.000000 -0.000000
138.577032 RKL-0-79 0.999000 -0.000000 0.000000
138.672995 RKL-0-79 0.999000 -0.000000 -0.000000
138.768958 RKL-0-79 0.999000 -0.000000 0.000000
138.864921 RKL-0-79 0.999000 -0.000000 0.000000
138.960883 RKL-0-79 0.999000 0.000000 0.000000
139.056846 RKL-0-79 0.999000 0.000000 -0.000000
139.152809 RKL-0-79 0.999000 -0.000000 -0.000000
139.248772 RKL-0-79 0.999000 -0.000000 0.000000
139.344734 RKL-0-79 0.999000 0.000000 0.000000
139.440697 RKL-0-79 0.999000 0.000000 0.000000
139.536660 RKL-0-79 0.999000 -0.000000 -0.000000
139.632623 RKL-0-79 0.999000 0.000000 0.000000
139.728586 RKL-0-79 0.999000 0.000000 -0.000000
139.824548 RKL-0-79 0.999000 0.000000 0.000000
139.920511 RKL-0-79 0.999000 0.000000 0.000000
140.016474 RKL-0-79 0.999000 0.000000 -0.000000
140.112437 RKL-0-79 0.999000 0.000000 0.000000
140.208399 RKL-0-79 0.999000 0.000000 -0.000000
140.304362 RKL-0-79 0.999000 0.000000 -0.000000
140.400325 RKL-0-79 0.999000 0.000000 -0.000000
140.496288 RKL-0-79 0.999000 0.000000 0.000000
140.592250 RKL-0-79 0.999000 0.000000 -0.000000
140.688213 RKL-0-79 0.999000 0.000000 -0.000000
140.784176 RKL-0-79 0.999000 0.000000 0.000000
140.880139 RKL-0-79 0.999000 0.000000 -0.000000
140.976101 RKL-0-79 0.999000 0.000000 0.000000
141.072064 RKL-0-79 0.999000 0.000000 -0.000000
141.168027 RKL-0-79 0.999000 0.000000 0.000000
141.263990 RKL-0-79 0.999000 0.000000 -0.000000
141.359953 RKL-0-79 0.999000 0.000000 0.000000
141.455915 RKL-0-79 0.999000 0.000000 -0.000000
141.551878 RKL-0-79 0.999000 0.000000 0.000000
141.647841 RKL-0-79 0.999000 0.000000 -0.000000
141.743804 RKL-0-79 0.999000 0.000000 0.000000
141.839766 RKL-0-79 0.999000 0.000000 -0.000000
141.935729 RKL-0-79 0.999000 0.000000 -0.000000
142.031692 RKL-0-79 0.999000 0.000000 0.000000
142.127655 RKL-0-79 0.999000 0.000000 -0.000000
142.223617 RKL-0-79 0.999000 0.000000 0.000000
142.319580 RKL-0-79 0.999000 0.000000 0.000000
142.415543 RKL-0-79 0.999000 0.000000 -0.000000
142.511506 RKL-0-79 0.999000 0.000000 0.000000
142.607469 RKL-0-79 0.999000 0.000000 -0.000000
142.703431 RKL-0-79 0.999000 0.000000 0.000000
142.799394 RKL-0-79 0.999000 0.000000 -0.000000
142.895357 RKL-0-79 0.999000 0.000000 -0.000000
142.991320 RKL-0-79 0.999000 0.000000 0.000000
143.087282 RKL-0-79 0.999000 0.000000 0.000000
143.183245 RKL-0-79 0.999000 0.000000 -0.000000
143.279208 RKL-0-79 0.999000 0.000000 0.000000
143.375171 RKL-0-79 0.999000 0.000000 -0.000000
143.471133 RKL-0-79 0.999000 0.000000 0.000000
143.567096 RKL-0-79 0.999000 0.000000 -0.000000
143.663059 RKL-0-79 0.999000 0.000000 0.000000
143.759022 RKL-0-79 0.999000 0.000000 0.000000
143.854985 RKL-0-79 0.999000 0.000000 0.000000
143.950947 RKL-0-79 0.999000 0.000000 -0.000000
144.046910 RKL-0-79 0.999000 0.000000 0.000000
144.142873 RKL-0-79 0.999000 0.000000 -0.000000
144.238836 RKL-0-79 0.999000 0.000000 0.000000
144.334798 RKL-0-79 0.999000 0.000000 0.000000
144.430761 RKL-0-79 0.999000 0.000000 -0.000000
144.526724 RKL-0-79 0.999000 0.000000 0.000000
144.622687 RKL-0-79 0.999000 0.000000 0.000000
144.718649 RKL-0-79 0.999000 0.000000 -0.000000
144.814612 RKL-0-79 0.999000 0.000000 -0.000000
144.910575 RKL-0-79 0.999000 0.000000 0.000000
145.006538 RKL-0-79 0.999000 0.000000 -0.000000
145.102500 RKL-0-79 0.999000 0.000000 0.000000
145.198463 RKL-0-79 0.999000 0.000000 0.000000
145.294426 RKL-0-79 0.999000 0.000000 -0.000000
145.390389 RKL-0-79 0.999000 0.000000 0.000000
145.486352 RKL-0-79 0.999000 0.000000 -0.000000
68.812101 RKL-0 0.000000 0.000000 0.000000
68.908063 RKL-0 0.000000 0.000000 0.000000
69.004026 RKL-0 0.000000 0.000000 0.000000
69.099989 RKL-0 0.000000 0.000000 0.000000
69.195952 RKL-0 0.000000 0.000000 0.000000
69.291915 RKL-0 0.000000 0.000000 0.000000
69.387877 RKL-0 0.000000 0.000000 0.000000
69.483840 RKL-0 0.000000 0.000000 0.000000
69.579803 RKL-0 0.000000 0.000000 0.000000
69.675766 RKL-0 0.000000 0.000000 0.000000
69.771728 RKL-0 0.000000 0.000000 0.000000
69.867691 RKL-0 0.000000 0.000000 0.000000
69.963654 RKL-0 0.000000 0.000000 0.000000
70.059617 RKL-0 0.000000 0.000000 0.000000
70.155579 RKL-0 0.000000 0.000000 0.000000
70.251542 RKL-0 0.000000 0.000000 0.000000
70.347505 RKL-0 0.000000 0.000000 0.000000
70.443468 RKL-0 0.000000 0.000000 0.000000
70.539431 RKL-0 0.000000 0.000000 0.000000
70.635393 RKL-0 0.000000 0.000000 0.000000
70.731356 RKL-0 0.000000 0.000000 0.000000
70.827319 RKL-0 0.000000 0.000000 0.000000
70.923282 RKL-0 0.000000 0.000000 0.000000
71.019244 RKL-0 0.000000 0.000000 0.000000
71.115207 RKL-0 0.000000 0.000000 0.000000
71.211170 RKL-0 0.000000 0.000000 0.000000
71.307133 RKL-0 0.000000 0.000000 0.000000
71.403095 RKL-0 0.000000 0.000000 0.000000
71.499058 RKL-0 0.000000 0.000000 0.000000
71.595021 RKL-0 0.000000 0.000000 0.000000
71.690984 RKL-0 0.000000 0.000000 0.000000
71.786947 RKL-0 0.000000 0.000000 0.000000
71.882909 RKL-0 0.000000 0.000000 0.000000
71.978872 RKL-0 0.000000 0.000000 0.000000
72.074835 RKL-0 0.000000 0.000000 0.000000
72.170798 RKL-0 0.000000 0.000000 0.000000
72.266760 RKL-0 0.000000 0.000000 0.000000
72.362723 RKL-0 0.000000 0.000000 0.000000
72.458686 RKL-0 0.000000 0.000000 0.000000
72.554649 RKL-0 0.000000 0.000000 0.000000
72.650611 RKL-0 0.000000 0.000000 0.000000
72.746574 RKL-0 0.000000 0.000000 0.000000
72.842537 RKL-0 0.000000 0.000000 0.000000
72.938500 RKL-0 0.000000 0.000000 0.000000
73.034462 RKL-0 0.000000 0.000000 0.000000
73.130425 RKL-0 0.000000 0.000000 0.000000
73.226388 RKL-0 0.000000 0.000000 0.000000
73.322351 RKL-0 0.000000 0.000000 0.000000
73.418314 RKL-0 0.000000 0.000000 0.000000
73.514276 RKL-0 0.000000 0.000000 0.000000
73.610239 RKL-0 0.000000 0.000000 0.000000
73.706202 RKL-0 0.000000 0.000000 0.000000
73.802165 RKL-0 0.000000 0.000000 0.000000
73.898127 RKL-0 0.000000 0.000000 0.000000
73.994090 RKL-0 0.000000 0.000000 0.000000
74.090053 RKL-0 0.000000 0.000000 0.000000
74.186016 RKL-0 0.000000 0.000000 0.000000
74.281978 RKL-0 0.000000 0.000000 0.000000
74.377941 RKL-0 0.000000 0.000000 0.000000
74.473904 RKL-0 0.000000 0.000000 0.000000
74.569867 RKL-0 0.000000 0.000000 0.000000
74.665830 RKL-0 0.000000 0.000000 0.000000
74.761792 RKL-0 0.000000 0.000000 0.000000
74.857755 RKL-0 0.000000 0.000000 0.000000
74.953718 RKL-0 0.000000 0.000000 0.000000
75.049681 RKL-0 0.000000 0.000000 0.000000
75.145643 RKL-0 0.000000 0.000000 0.000000
75.241606 RKL-0 0.000000 0.000000 0.000000
75.337569 RKL-0 0.000000 0.000000 0.000000
75.433532 RKL-0 0.000000 0.000000 0.000000
75.529494 RKL-0 0.000000 0.000000 0.000000
75.625457 RKL-0 0.000000 0.000000 0.000000
75.721420 RKL-0 0.000000 0.000000 0.000000
75.817383 RKL-0 0.000000 0.000000 0.000000
75.913345 RKL-0 0.000000 0.000000 0.000000
76.009308 RKL-0 0.000000 0.000000 0.000000
76.105271 RKL-0 0.000000 0.000000 0.000000
76.201234 RKL-0 0.000000 0.000000 0.000000
76.297197 RKL-0 0.000000 0.000000 0.000000
76.393159 RKL-0 0.000000 0.000000 0.000000
76.489122 RKL-0 0.000000 0.000000 0.000000
76.585085 RKL-0 0.000000 0.000000 0.000000
76.681048 RKL-0 0.000000 0.000000 0.000000
76.777010 RKL-0 0.000000 0.000000 0.000000
76.872973 RKL-0 0.000000 0.000000 0.000000
76.968936 RKL-0 0.000000 0.000000 0.000000
77.064899 RKL-0 0.000000 0.000000 0.000000
77.160861 RKL-0 0.000000 0.000000 0.000000
77.256824 RKL-0 0.000000 0.000000 0.000000
77.352787 RKL-0 0.000000 0.000000 0.000000
77.448750 RKL-0 0.000000 0.000000 0.000000
77.544713 RKL-0 0.000000 0.000000 0.000000
77.640675 RKL-0 0.000000 0.000000 0.000000
77.736638 RKL-0 0.000000 0.000000 0.000000
77.832601 RKL-0 0.000000 0.000000 0.000000
77.928564 RKL-0 0.000000 0.000000 0.000000
78.024526 RKL-0 0.000000 0.000000 0.000000
78.120489 RKL-0 0.000000 0.000000 0.000000
78.216452 RKL-0 0.000000 0.000000 0.000000
78.312415 RKL-0 0.000000 0.000000 0.000000
78.408377 RKL-0 0.000000 0.000000 0.000000
78.504340 RKL-0 0.000000 0.000000 0.000000
78.600303 RKL-0 0.000000 0.000000 0.000000
78.696266 RKL-0 0.000000 0.000000 0.000000
78.792228 RKL-0 0.000000 0.000000 0.000000
78.888191 RKL-0 0.000000 0.000000 0.000000
78.984154 RKL-0 0.000000 0.000000 0.000000
79.080117 RKL-0 0.000000 0.000000 0.000000
79.176080 RKL-0 0.000000 0.000000 0.000000
79.272042 RKL-0 0.000000 0.000000 0.000000
79.368005 RKL-0 0.000000 0.000000 0.000000
79.463968 RKL-0 0.000000 0.000000 0.000000
79.559931 RKL-0 0.000000 0.000000 0.000000
79.655893 RKL-0 0.000000 0.000000 0.000000
79.751856 RKL-0 0.000000 0.000000 0.000000
79.847819 RKL-0 0.000000 0.000000 0.000000
79.943782 RKL-0 0.000000 0.000000 0.000000
80.039744 RKL-0 0.000000 0.000000 0.000000
80.135707 RKL-0 0.000000 0.000000 0.000000
80.231670 RKL-0 0.000000 0.000000 0.000000
80.327633 RKL-0 0.000000 0.000000 0.000000
80.423596 RKL-0 0.000000 0.000000 0.000000
80.519558 RKL-0 0.000000 0.000000 0.000000
80.615521 RKL-0 0.000000 0.000000 0.000000
80.711484 RKL-0 0.000000 0.000000 0.000000
80.807447 RKL-0 0.000000 0.000000 0.000000
80.903409 RKL-0 0.000000 0.000000 0.000000
80.999372 RKL-0 0.000000 0.000000 0.000000
81.095335 RKL-0 0.000000 0.000000 0.000000
81.191298 RKL-0 0.000000 0.000000 0.000000
81.287260 RKL-0 0.000000 0.000000 0.000000
81.383223 RKL-0 0.000000 0.000000 0.000000
81.479186 RKL-0 0.000000 0.000000 0.000000
81.575149 RKL-0 0.000000 0.000000 0.000000
81.671112 RKL-0 0.000000 0.000000 0.000000
81.767074 RKL-0 0.000000 0.000000 0.000000
81.863037 RKL-0 0.000000 0.000000 0.000000
81.959000 RKL-0 0.000000 0.000000 0.000000
82.054963 RKL-0 0.000000 0.000000 0.000000
82.150925 RKL-0 0.000000 0.000000 0.000000
82.246888 RKL-0 0.000000 0.000000 0.000000
82.342851 RKL-0 0.000000 0.000000 0.000000
82.438814 RKL-0 0.000000 0.000000 0.000000
82.534776 RKL-0 0.000000 0.000000 0.000000
82.630739 RKL-0 0.000000 0.000000 0.000000
82.726702 RKL-0 0.000000 0.000000 0.000000
82.822665 RKL-0 0.000000 0.000000 0.000000
82.918627 RKL-0 0.000000 0.000000 0.000000
83.014590 RKL-0 0.000000 0.000000 0.000000
83.110553 RKL-0 0.000000 0.000000 0.000000
83.206516 RKL-0 0.000000 0.000000 0.000000
83.302479 RKL-0 0.000000 0.000000 0.000000
83.398441 RKL-0 0.000000 0.000000 0.000000
83.494404 RKL-0 0.000000 0.000000 0.000000
83.590367 RKL-0 0.000000 0.000000 0.000000
83.686330 RKL-0 0.000000 0.000000 0.000000
83.782292 RKL-0 0.000000 0.000000 0.000000
83.878255 RKL-0 0.000000 0.000000 0.000000
83.974218 RKL-0 0.000000 0.000000 0.000000
84.070181 RKL-0 0.000000 0.000000 0.000000
84.166143 RKL-0 0.000000 0.000000 0.000000
84.262106 RKL-0 0.000000 0.000000 0.000000
84.358069 RKL-0 0.000000 0.000000 0.000000
84.454032 RKL-0 0.000000 0.000000 0.000000
84.549995 RKL-0 0.000000 0.000000 0.000000
84.645957 RKL-0 0.000000 0.000000 0.000000
84.741920 RKL-0 0.000000 0.000000 0.000000
84.837883 RKL-0 0.000000 0.000000 0.000000
84.933846 RKL-0 0.000000 0.000000 0.000000
85.029808 RKL-0 0.000000 0.000000 0.000000
85.125771 RKL-0 0.000000 0.000000 0.000000
85.221734 RKL-0 0.000000 0.000000 0.000000
85.317697 RKL-0 0.000000 0.000000 0.000000
85.413659 RKL-0 0.000000 0.000000 0.000000
85.509622 RKL-0 0.000000 0.000000 0.000000
85.605585 RKL-0 0.000000 0.000000 0.000000
85.701548 RKL-0 0.000000 0.000000 0.000000
85.797510 RKL-0 0.000000 0.000000 0.000000
85.893473 RKL-0 0.000000 0.000000 0.000000
85.989436 RKL-0 0.000000 0.000000 0.000000
86.085399 RKL-0 0.000000 0.000000 0.000000
86.181362 RKL-0 0.000000 0.000000 0.000000
86.277324 RKL-0 0.000000 0.000000 0.000000
86.373287 RKL-0 0.000000 0.000000 0.000000
86.469250 RKL-0 0.000000 0.000000 0.000000
86.565213 RKL-0 0.000000 0.000000 0.000000
86.661175 RKL-0 0.000000 0.000000 0.000000
86.757138 RKL-0 0.000000 0.000000 0.000000
86.853101 RKL-0 0.000000 0.000000 0.000000
86.949064 RKL-0 0.000000 0.000000 0.000000
87.045026 RKL-0 0.000000 0.000000 0.000000
87.140989 RKL-0 0.000000 0.000000 0.000000
87.236952 RKL-0 0.000000 0.000000 0.000000
87.332915 RKL-0 0.000000 0.000000 0.000000
87.428878 RKL-0 0.000000 0.000000 0.000000
87.524840 RKL-0 0.000000 0.000000 0.000000
87.620803 RKL-0 0.000000 0.000000 0.000000
87.716766 RKL-0 0.000000 0.000000 0.000000
87.812729 RKL-0 0.000000 0.000000 0.000000
87.908691 RKL-0 0.000000 0.000000 0.000000
88.004654 RKL-0 0.000000 0.000000 0.000000
88.100617 RKL-0 0.000000 0.000000 0.000000
88.196580 RKL-0 0.000000 0.000000 0.000000
88.292542 RKL-0 0.000000 0.000000 0.000000
88.388505 RKL-0 0.000000 0.000000 0.000000
88.484468 RKL-0 0.000000 0.000000 0.000000
88.580431 RKL-0 0.000000 0.000000 0.000000
88.676393 RKL-0 0.000000 0.000000 0.000000
88.772356 RKL-0 0.000000 0.000000 0.000000
88.868319 RKL-0 0.000000 0.000000 0.000000
88.964282 RKL-0 0.000000 0.000000 0.000000
89.060245 RKL-0 0.000000 0.000000 0.000000
89.156207 RKL-0 0.000000 0.000000 0.000000
89.252170 RKL-0 0.000000 0.000000 0.000000
89.348133 RKL-0 0.000000 0.000000 0.000000
89.444096 RKL-0 0.000000 0.000000 0.000000
89.540058 RKL-0 0.000000 0.000000 0.000000
89.636021 RKL-0 0.000000 0.000000 0.000000
89.731984 RKL-0 0.000000 0.000000 0.000000
89.827947 RKL-0 0.000000 0.000000 0.000000
89.923909 RKL-0 0.000000 0.000000 0.000000
90.019872 RKL-0 0.000000 0.000000 0.000000
90.115835 RKL-0 0.000000 0.000000 0.000000
90.211798 RKL-0 0.000000 0.000000 0.000000
90.307761 RKL-0 0.000000 0.000000 0.000000
90.403723 RKL-0 0.000000 0.000000 0.000000
90.499686 RKL-0 0.000000 0.000000 0.000000
90.595649 RKL-0 0.000000 0.000000 0.000000
90.691612 RKL-0 0.000000 0.000000 0.000000
90.787574 RKL-0 0.000000 0.000000 0.000000
90.883537 RKL-0 0.000000 0.000000 0.000000
90.979500 RKL-0 0.000000 0.000000 0.000000
91.075463 RKL-0 0.000000 0.000000 0.000000
91.171425 RKL-0 0.000000 0.000000 0.000000
91.267388 RKL-0 0.000000 0.000000 0.000000
91.363351 RKL-0 0.000000 0.000000 0.000000
91.459314 RKL-0 0.000000 0.000000 0.000000
91.555277 RKL-0 0.000000 0.000000 0.000000
91.651239 RKL-0 0.000000 0.000000 0.000000
91.747202 RKL-0 0.000000 0.000000 0.000000
91.843165 RKL-0 0.000000 0.000000 0.000000
91.939128 RKL-0 0.000000 0.000000 0.000000
92.035090 RKL-0 0.000000 0.000000 0.000000
92.131053 RKL-0 0.000000 0.000000 0.000000
92.227016 RKL-0 0.000000 0.000000 0.000000
92.322979 RKL-0 0.000000 0.000000 0.000000
92.418941 RKL-0 0.000000 0.000000 0.000000
92.514904 RKL-0 0.000000 0.000000 0.000000
92.610867 RKL-0 0.000000 0.000000 0.000000
92.706830 RKL-0 0.000000 0.000000 0.000000
92.802792 RKL-0 0.000000 0.000000 0.000000
92.898755 RKL-0 0.000000 0.000000 0.000000
92.994718 RKL-0 0.000000 0.000000 0.000000
93.090681 RKL-0 0.000000 0.000000 0.000000
93.186644 RKL-0 0.000000 0.000000 0.000000
93.282606 RKL-0 0.000000 0.000000 0.000000
93.378569 RKL-0 0.000000 0.000000 0.000000
93.474532 RKL-0 0.000000 0.000000 0.000000
93.570495 RKL-0 0.000000 0.000000 0.000000
93.666457 RKL-0 0.000000 0.000000 0.000000
93.762420 RKL-0 0.000000 0.000000 0.000000
93.858383 RKL-0 0.000000 0.000000 0.000000
93.954346 RKL-0 0.000000 0.000000 0.000000
94.050308 RKL-0 0.000000 0.000000 0.000002
94.146271 RKL-0 0.000000 0.000001 0.000009
94.242234 RKL-0 0.000000 0.000003 0.000040
94.338197 RKL-0 0.000001 0.000013 0.000164
94.434160 RKL-0 0.000003 0.000050 0.000624
94.530122 RKL-0 0.000010 0.000185 0.002177
94.626085 RKL-0 0.000038 0.000621 0.006916
94.722048 RKL-0 0.000129 0.001907 0.019878
94.818011 RKL-0 0.000404 0.005318 0.051210
94.913973 RKL-0 0.001150 0.013381 0.116832
95.009936 RKL-0 0.002972 0.030115 0.231930
95.105899 RKL-0 0.006930 0.059939 0.389643
95.201862 RKL-0 0.014476 0.103894 0.526454
95.297824 RKL-0 0.026870 0.153432 0.505981
95.393787 RKL-0 0.043923 0.186675 0.186843
95.489750 RKL-0 0.062697 0.176725 -0.394204
95.585713 RKL-0 0.077841 0.116296 -0.865226
95.681675 RKL-0 0.085018 0.040768 -0.708889
95.777638 RKL-0 0.085666 0.011965 0.108599
95.873601 RKL-0 0.087314 0.053149 0.749728
95.969564 RKL-0 0.095866 0.104841 0.327607
96.065527 RKL-0 0.107436 0.089696 -0.643244
96.161489 RKL-0 0.113081 0.029572 -0.609833
96.257452 RKL-0 0.113111 0.022343 0.459181
96.353415 RKL-0 0.117370 0.073143 0.599561
96.449378 RKL-0 0.127149 0.077026 -0.518643
96.545340 RKL-0 0.132153 0.026099 -0.542743
96.641303 RKL-0 0.132158 0.030001 0.624077
96.737266 RKL-0 0.137911 0.072144 0.254240
96.833229 RKL-0 0.146005 0.047606 -0.765652
96.929191 RKL-0 0.147048 0.019401 0.177830
97.025154 RKL-0 0.149728 0.056360 0.592443
97.121117 RKL-0 0.157864 0.053073 -0.660954
97.217080 RKL-0 0.159914 0.020151 -0.025175
97.313043 RKL-0 0.161732 0.049534 0.637550
97.409005 RKL-0 0.169421 0.048819 -0.652461
97.504968 RKL-0 0.171102 0.021529 0.083712
97.600931 RKL-0 0.173553 0.049881 0.507186
97.696894 RKL-0 0.180675 0.039386 -0.725917
97.792856 RKL-0 0.181112 0.025657 0.439785
97.888819 RKL-0 0.185599 0.050466 0.077254
97.984782 RKL-0 0.190798 0.028118 -0.543003
98.080745 RKL-0 0.190996 0.035919 0.705582
98.176707 RKL-0 0.197692 0.042519 -0.568031
98.272670 RKL-0 0.199156 0.025129 0.205598
98.368633 RKL-0 0.202515 0.044170 0.191240
98.464596 RKL-0 0.207634 0.028539 -0.517003
98.560558 RKL-0 0.207992 0.036038 0.673290
98.656521 RKL-0 0.214550 0.035850 -0.677206
98.752484 RKL-0 0.214873 0.029275 0.540179
98.848447 RKL-0 0.220169 0.039025 -0.336991
98.944410 RKL-0 0.222362 0.027572 0.098308
99.040372 RKL-0 0.225461 0.037971 0.118412
99.136335 RKL-0 0.229650 0.028868 -0.308123
99.232298 RKL-0 0.231001 0.035470 0.445722
99.328261 RKL-0 0.236458 0.030590 -0.547446
99.424223 RKL-0 0.236872 0.033411 0.606248
99.520186 RKL-0 0.242870 0.031603 -0.643925
99.616149 RKL-0 0.242938 0.032273 0.657883
99.712112 RKL-0 0.249064 0.031876 -0.666152
99.808074 RKL-0 0.249056 0.031810 0.664777
99.904037 RKL-0 0.255169 0.031787 -0.665260
100.000000 RKL-0 0.255156 2.637182 54.965380
100.095963 RKL-0 0.761312 2.637377 -54.961320
100.191926 RKL-0 0.761336 0.031158 0.644035
100.287888 RKL-0 0.767292 0.032279 -0.620687
100.383851 RKL-0 0.767531 0.030143 0.576181
100.479814 RKL-0 0.773077 0.033577 -0.504618
100.575777 RKL-0 0.773976 0.028419 0.397115
100.671739 RKL-0 0.778531 0.035495 -0.249626
100.767702 RKL-0 0.780788 0.026620 0.064645
100.863665 RKL-0 0.783640 0.036814 0.147813
100.959628 RKL-0 0.787854 0.026590 -0.360883
101.055590 RKL-0 0.788744 0.035246 0.541278
101.151553 RKL-0 0.794618 0.030562 -0.638901
101.247516 RKL-0 0.794609 0.029503 0.616835
101.343479 RKL-0 0.800281 0.037747 -0.445019
101.439442 RKL-0 0.801854 0.023482 0.147725
101.535404 RKL-0 0.804788 0.040926 0.215814
101.631367 RKL-0 0.809709 0.026372 -0.519124
101.727330 RKL-0 0.809849 0.032377 0.644263
101.823293 RKL-0 0.815923 0.039562 -0.494512
101.919255 RKL-0 0.817442 0.021234 0.112526
102.015218 RKL-0 0.819998 0.043452 0.350537
102.111181 RKL-0 0.825782 0.030353 -0.623548
102.207144 RKL-0 0.825823 0.025755 0.527720
102.303106 RKL-0 0.830725 0.048069 -0.062665
102.399069 RKL-0 0.835049 0.023335 -0.452812
102.495032 RKL-0 0.835203 0.032067 0.634797
102.590995 RKL-0 0.841203 0.049717 -0.266956
102.686957 RKL-0 0.844745 0.020392 -0.344223
102.782920 RKL-0 0.845117 0.034701 0.642451
102.878883 RKL-0 0.851405 0.053403 -0.252670
102.974846 RKL-0 0.855367 0.021262 -0.417199
103.070809 RKL-0 0.855486 0.030538 0.610523
103.166771 RKL-0 0.861228 0.059646 -0.003880
103.262734 RKL-0 0.866933 0.030643 -0.600574
103.358697 RKL-0 0.867109 0.018958 0.357041
103.454660 RKL-0 0.870572 0.058186 0.460526
103.550622 RKL-0 0.878276 0.055683 -0.512686
103.646585 RKL-0 0.881259 0.016664 -0.300522
103.742548 RKL-0 0.881474 0.030673 0.592474
103.838511 RKL-0 0.887146 0.072653 0.282464
103.934473 RKL-0 0.895419 0.059431 -0.558031
104.030436 RKL-0 0.898552 0.016607 -0.334499
104.126399 RKL-0 0.898606 0.024495 0.498897
104.222362 RKL-0 0.903253 0.074886 0.551322
104.318325 RKL-0 0.912978 0.092534 -0.183494
104.414287 RKL-0 0.921013 0.054044 -0.618706
104.510250 RKL-0 0.923351 0.012506 -0.247001
104.606213 RKL-0 0.923413 0.020954 0.423072
104.702176 RKL-0 0.927372 0.075650 0.716860
104.798138 RKL-0 0.937932 0.133441 0.487591
104.894101 RKL-0 0.952983 0.158516 0.035014
104.990064 RKL-0 0.968356 0.145219 -0.312137
105.086027 RKL-0 0.980854 0.109505 -0.432205
105.181989 RKL-0 0.989373 0.070524 -0.380211
105.277952 RKL-0 0.994390 0.039711 -0.261966
105.373915 RKL-0 0.996994 0.019868 -0.151592
105.469878 RKL-0 0.998203 0.008936 -0.076247
105.565840 RKL-0 0.998709 0.003645 -0.034020
105.661803 RKL-0 0.998902 0.001358 -0.013649
105.757766 RKL-0 0.998970 0.000465 -0.004972
105.853729 RKL-0 0.998992 0.000147 -0.001656
105.949692 RKL-0 0.998998 0.000043 -0.000508
106.045654 RKL-0 0.999000 0.000012 -0.000144
106.141617 RKL-0 0.999000 0.000003 -0.000038
106.237580 RKL-0 0.999000 0.000001 -0.000009
106.333543 RKL-0 0.999000 0.000000 -0.000002
106.429505 RKL-0 0.999000 0.000000 -0.000000
106.525468 RKL-0 0.999000 0.000000 -0.000000
106.621431 RKL-0 0.999000 0.000000 -0.000000
106.717394 RKL-0 0.999000 0.000000 -0.000000
106.813356 RKL-0 0.999000 0.000000 -0.000000
106.909319 RKL-0 0.999000 0.000000 -0.000000
107.005282 RKL-0 0.999000 0.000000 -0.000000
107.101245 RKL-0 0.999000 0.000000 -0.000000
107.197208 RKL-0 0.999000 0.000000 -0.000000
107.293170 RKL-0 0.999000 0.000000 -0.000000
107.389133 RKL-0 0.999000 -0.000000 0.000000
107.485096 RKL-0 0.999000 0.000000 0.000000
107.581059 RKL-0 0.999000 0.000000 0.000000
107.677021 RKL-0 0.999000 0.000000 -0.000000
107.772984 RKL-0 0.999000 -0.000000 -0.000000
107.868947 RKL-0 0.999000 -0.000000 0.000000
107.964910 RKL-0 0.999000 0.000000 0.000000
108.060872 RKL-0 0.999000 0.000000 -0.000000
108.156835 RKL-0 0.999000 0.000000 0.000000
108.252798 RKL-0 0.999000 0.000000 -0.000000
108.348761 RKL-0 0.999000 0.000000 -0.000000
108.444723 RKL-0 0.999000 -0.000000 0.000000
108.540686 RKL-0 0.999000 0.000000 0.000000
108.636649 RKL-0 0.999000 0.000000 0.000000
108.732612 RKL-0 0.999000 0.000000 -0.000000
108.828575 RKL-0 0.999000 0.000000 0.000000
108.924537 RKL-0 0.999000 0.000000 -0.000000
109.020500 RKL-0 0.999000 -0.000000 0.000000
109.116463 RKL-0 0.999000 -0.000000 -0.000000
109.212426 RKL-0 0.999000 -0.000000 0.000000
109.308388 RKL-0 0.999000 -0.000000 0.000000
109.404351 RKL-0 0.999000 -0.000000 -0.000000
109.500314 RKL-0 0.999000 0.000000 0.000000
109.596277 RKL-0 0.999000 -0.000000 -0.000000
109.692239 RKL-0 0.999000 -0.000000 0.000000
109.788202 RKL-0 0.999000 0.000000 -0.000000
109.884165 RKL-0 0.999000 0.000000 0.000000
109.980128 RKL-0 0.999000 0.000000 0.000000
110.076091 RKL-0 0.999000 0.000000 -0.000000
110.172053 RKL-0 0.999000 0.000000 -0.000000
110.268016 RKL-0 0.999000 0.000000 0.000000
110.363979 RKL-0 0.999000 0.000000 -0.000000
110.459942 RKL-0 0.999000 0.000000 -0.000000
110.555904 RKL-0 0.999000 0.000000 -0.000000
110.651867 RKL-0 0.999000 0.000000 -0.000000
110.747830 RKL-0 0.999000 0.000000 0.000000
110.843793 RKL-0 0.999000 0.000000 0.000000
110.939755 RKL-0 0.999000 0.000000 0.000000
111.035718 RKL-0 0.999000 0.000000 -0.000000
111.131681 RKL-0 0.999000 0.000000 0.000000
111.227644 RKL-0 0.999000 0.000000 0.000000
111.323607 RKL-0 0.999000 0.000000 -0.000000
111.419569 RKL-0 0.999000 0.000000 0.000000
111.515532 RKL-0 0.999000 0.000000 -0.000000
111.611495 RKL-0 0.999000 0.000000 -0.000000
111.707458 RKL-0 0.999000 0.000000 0.000000
111.803420 RKL-0 0.999000 0.000000 -0.000000
111.899383 RKL-0 0.999000 -0.000000 0.000000
111.995346 RKL-0 0.999000 -0.000000 0.000000
112.091309 RKL-0 0.999000 0.000000 0.000000
112.187271 RKL-0 0.999000 -0.000000 -0.000000
112.283234 RKL-0 0.999000 -0.000000 0.000000
112.379197 RKL-0 0.999000 -0.000000 -0.000000
112.475160 RKL-0 0.999000 -0.000000 0.000000
112.571122 RKL-0 0.999000 -0.000000 0.000000
112.667085 RKL-0 0.999000 -0.000000 -0.000000
112.763048 RKL-0 0.999000 0.000000 0.000000
112.859011 RKL-0 0.999000 0.000000 0.000000
112.954974 RKL-0 0.999000 0.000000 0.000000
113.050936 RKL-0 0.999000 0.000000 -0.000000
113.146899 RKL-0 0.999000 0.000000 -0.000000
113.242862 RKL-0 0.999000 0.000000 0.000000
113.338825 RKL-0 0.999000 0.000000 0.000000
113.434787 RKL-0 0.999000 0.000000 -0.000000
113.530750 RKL-0 0.999000 0.000000 -0.000000
113.626713 RKL-0 0.999000 -0.000000 0.000000
113.722676 RKL-0 0.999000 0.000000 0.000000
113.818638 RKL-0 0.999000 0.000000 -0.000000
113.914601 RKL-0 0.999000 -0.000000 -0.000000
114.010564 RKL-0 0.999000 -0.000000 0.000000
114.106527 RKL-0 0.999000 0.000000 0.000000
114.202490 RKL-0 0.999000 0.000000 -0.000000
114.298452 RKL-0 0.999000 0.000000 0.000000
114.394415 RKL-0 0.999000 0.000000 0.000000
114.490378 RKL-0 0.999000 0.000000 -0.000000
114.586341 RKL-0 0.999000 0.000000 -0.000000
114.682303 RKL-0 0.999000 0.000000 -0.000000
114.778266 RKL-0 0.999000 0.000000 0.000000
114.874229 RKL-0 0.999000 0.000000 0.000000
114.970192 RKL-0 0.999000 0.000000 -0.000000
115.066154 RKL-0 0.999000 -0.000000 -0.000000
115.162117 RKL-0 0.999000 -0.000000 0.000000
115.258080 RKL-0 0.999000 0.000000 0.000000
115.354043 RKL-0 0.999000 -0.000000 -0.000000
115.450005 RKL-0 0.999000 -0.000000 0.000000
115.545968 RKL-0 0.999000 -0.000000 0.000000
115.641931 RKL-0 0.999000 -0.000000 0.000000
115.737894 RKL-0 0.999000 -0.000000 -0.000000
115.833857 RKL-0 0.999000 -0.000000 0.000000
115.929819 RKL-0 0.999000 -0.000000 -0.000000
116.025782 RKL-0 0.999000 -0.000000 -0.000000
116.121745 RKL-0 0.999000 -0.000000 0.000000
116.217708 RKL-0 0.999000 0.000000 0.000000
116.313670 RKL-0 0.999000 -0.000000 -0.000000
116.409633 RKL-0 0.999000 -0.000000 0.000000
116.505596 RKL-0 0.999000 -0.000000 -0.000000
116.601559 RKL-0 0.999000 -0.000000 0.000000
116.697521 RKL-0 0.999000 -0.000000 -0.000000
116.793484 RKL-0 0.999000 -0.000000 -0.000000
116.889447 RKL-0 0.999000 -0.000000 0.000000
116.985410 RKL-0 0.999000 -0.000000 0.000000
117.081373 RKL-0 0.999000 -0.000000 -0.000000
117.177335 RKL-0 0.999000 -0.000000 0.000000
117.273298 RKL-0 0.999000 -0.000000 -0.000000
117.369261 RKL-0 0.999000 -0.000000 0.000000
117.465224 RKL-0 0.999000 -0.000000 0.000000
117.561186 RKL-0 0.999000 -0.000000 -0.000000
117.657149 RKL-0 0.999000 -0.000000 -0.000000
117.753112 RKL-0 0.999000 -0.000000 0.000000
117.849075 RKL-0 0.999000 -0.000000 0.000000
117.945037 RKL-0 0.999000 -0.000000 0.000000
118.041000 RKL-0 0.999000 -0.000000 -0.000000
118.136963 RKL-0 0.999000 -0.000000 -0.000000
118.232926 RKL-0 0.999000 -0.000000 0.000000
118.328888 RKL-0 0.999000 -0.000000 -0.000000
118.424851 RKL-0 0.999000 -0.000000 0.000000
118.520814 RKL-0 0.999000 -0.000000 -0.000000
118.616777 RKL-0 0.999000 -0.000000 0.000000
118.712740 RKL-0 0.999000 -0.000000 -0.000000
118.808702 RKL-0 0.999000 -0.000000 0.000000
118.904665 RKL-0 0.999000 -0.000000 -0.000000
119.000628 RKL-0 0.999000 -0.000000 0.000000
119.096591 RKL-0 0.999000 -0.000000 -0.000000
119.192553 RKL-0 0.999000 -0.000000 0.000000
119.288516 RKL-0 0.999000 -0.000000 0.000000
119.384479 RKL-0 0.999000 -0.000000 0.000000
119.480442 RKL-0 0.999000 -0.000000 0.000000
119.576404 RKL-0 0.999000 0.000000 -0.000000
119.672367 RKL-0 0.999000 0.000000 0.000000
119.768330 RKL-0 0.999000 0.000000 -0.000000
119.864293 RKL-0 0.999000 0.000000 0.000000
119.960256 RKL-0 0.999000 0.000000 -0.000000
120.056218 RKL-0 0.999000 0.000000 0.000000
120.152181 RKL-0 0.999000 0.000000 0.000000
120.248144 RKL-0 0.999000 0.000000 -0.000000
120.344107 RKL-0 0.999000 0.000000 -0.000000
120.440069 RKL-0 0.999000 0.000000 0.000000
120.536032 RKL-0 0.999000 0.000000 -0.000000
120.631995 RKL-0 0.999000 0.000000 -0.000000
120.727958 RKL-0 0.999000 0.000000 -0.000000
120.823920 RKL-0 0.999000 0.000000 0.000000
120.919883 RKL-0 0.999000 0.000000 0.000000
121.015846 RKL-0 0.999000 -0.000000 -0.000000
121.111809 RKL-0 0.999000 -0.000000 0.000000
121.207772 RKL-0 0.999000 -0.000000 0.000000
121.303734 RKL-0 0.999000 0.000000 0.000000
121.399697 RKL-0 0.999000 0.000000 -0.000000
121.495660 RKL-0 0.999000 0.000000 0.000000
121.591623 RKL-0 0.999000 0.000000 -0.000000
121.687585 RKL-0 0.999000 0.000000 0.000000
121.783548 RKL-0 0.999000 0.000000 0.000000
121.879511 RKL-0 0.999000 0.000000 0.000000
121.975474 RKL-0 0.999000 0.000000 0.000000
122.071436 RKL-0 0.999000 0.000000 -0.000000
122.167399 RKL-0 0.999000 0.000000 -0.000000
122.263362 RKL-0 0.999000 0.000000 0.000000
122.359325 RKL-0 0.999000 0.000000 0.000000
122.455287 RKL-0 0.999000 0.000000 0.000000
122.551250 RKL-0 0.999000 0.000000 -0.000000
122.647213 RKL-0 0.999000 0.000000 -0.000000
122.743176 RKL-0 0.999000 0.000000 -0.000000
122.839139 RKL-0 0.999000 0.000000 -0.000000
122.935101 RKL-0 0.999000 0.000000 0.000000
123.031064 RKL-0 0.999000 0.000000 -0.000000
123.127027 RKL-0 0.999000 0.000000 -0.000000
123.222990 RKL-0 0.999000 0.000000 -0.000000
123.318952 RKL-0 0.999000 0.000000 -0.000000
123.414915 RKL-0 0.999000 0.000000 0.000000
123.510878 RKL-0 0.999000 0.000000 -0.000000
123.606841 RKL-0 0.999000 0.000000 -0.000000
123.702803 RKL-0 0.999000 0.000000 0.000000
123.798766 RKL-0 0.999000 0.000000 0.000000
123.894729 RKL-0 0.999000 0.000000 -0.000000
123.990692 RKL-0 0.999000 0.000000 -0.000000
124.086655 RKL-0 0.999000 0.000000 0.000000
124.182617 RKL-0 0.999000 0.000000 0.000000
124.278580 RKL-0 0.999000 0.000000 -0.000000
124.374543 RKL-0 0.999000 0.000000 0.000000
124.470506 RKL-0 0.999000 0.000000 -0.000000
124.566468 RKL-0 0.999000 0.000000 -0.000000
124.662431 RKL-0 0.999000 0.000000 -0.000000
124.758394 RKL-0 0.999000 0.000000 0.000000
124.854357 RKL-0 0.999000 0.000000 0.000000
124.950319 RKL-0 0.999000 0.000000 -0.000000
125.046282 RKL-0 0.999000 0.000000 0.000000
125.142245 RKL-0 0.999000 0.000000 -0.000000
125.238208 RKL-0 0.999000 0.000000 0.000000
125.334170 RKL-0 0.999000 0.000000 0.000000
125.430133 RKL-0 0.999000 0.000000 -0.000000
125.526096 RKL-0 0.999000 0.000000 0.000000
125.622059 RKL-0 0.999000 0.000000 -0.000000
125.718022 RKL-0 0.999000 0.000000 0.000000
125.813984 RKL-0 0.999000 0.000000 -0.000000
125.909947 RKL-0 0.999000 -0.000000 0.000000
126.005910 RKL-0 0.999000 -0.000000 0.000000
126.101873 RKL-0 0.999000 -0.000000 0.000000
126.197835 RKL-0 0.999000 -0.000000 0.000000
126.293798 RKL-0 0.999000 -0.000000 -0.000000
126.389761 RKL-0 0.999000 -0.000000 0.000000
126.485724 RKL-0 0.999000 -0.000000 -0.000000
126.581686 RKL-0 0.999000 -0.000000 -0.000000
126.677649 RKL-0 0.999000 0.000000 0.000000
126.773612 RKL-0 0.999000 0.000000 -0.000000
126.869575 RKL-0 0.999000 0.000000 0.000000
126.965538 RKL-0 0.999000 0.000000 -0.000000
127.061500 RKL-0 0.999000 0.000000 -0.000000
127.157463 RKL-0 0.999000 0.000000 0.000000
127.253426 RKL-0 0.999000 0.000000 -0.000000
127.349389 RKL-0 0.999000 0.000000 -0.000000
127.445351 RKL-0 0.999000 -0.000000 0.000000
127.541314 RKL-0 0.999000 0.000000 0.000000
127.637277 RKL-0 0.999000 0.000000 -0.000000
127.733240 RKL-0 0.999000 0.000000 0.000000
127.829202 RKL-0 0.999000 -0.000000 -0.000000
127.925165 RKL-0 0.999000 -0.000000 0.000000
128.021128 RKL-0 0.999000 0.000000 0.000000
128.117091 RKL-0 0.999000 0.000000 -0.000000
128.213053 RKL-0 0.999000 -0.000000 -0.000000
128.309016 RKL-0 0.999000 -0.000000 0.000000
128.404979 RKL-0 0.999000 -0.000000 0.000000
128.500942 RKL-0 0.999000 -0.000000 -0.000000
128.596905 RKL-0 0.999000 -0.000000 0.000000
128.692867 RKL-0 0.999000 -0.000000 0.000000
128.788830 RKL-0 0.999000 0.000000 0.000000
128.884793 RKL-0 0.999000 -0.000000 -0.000000
128.980756 RKL-0 0.999000 -0.000000 0.000000
129.076718 RKL-0 0.999000 0.000000 -0.000000
129.172681 RKL-0 0.999000 -0.000000 0.000000
129.268644 RKL-0 0.999000 -0.000000 -0.000000
129.364607 RKL-0 0.999000 -0.000000 0.000000
129.460569 RKL-0 0.999000 -0.000000 0.000000
129.556532 RKL-0 0.999000 -0.000000 0.000000
129.652495 RKL-0 0.999000 -0.000000 -0.000000
129.748458 RKL-0 0.999000 -0.000000 0.000000
129.844421 RKL-0 0.999000 -0.000000 -0.000000
129.940383 RKL-0 0.999000 -0.000000 -0.000000
130.036346 RKL-0 0.999000 -0.000000 0.000000
130.132309 RKL-0 0.999000 -0.000000 0.000000
130.228272 RKL-0 0.999000 -0.000000 -0.000000
130.324234 RKL-0 0.999000 -0.000000 -0.000000
130.420197 RKL-0 0.999000 -0.000000 0.000000
130.516160 RKL-0 0.999000 0.000000 -0.000000
130.612123 RKL-0 0.999000 0.000000 -0.000000
130.708085 RKL-0 0.999000 -0.000000 -0.000000
130.804048 RKL-0 0.999000 -0.000000 0.000000
130.900011 RKL-0 0.999000 -0.000000 -0.000000
130.995974 RKL-0 0.999000 -0.000000 0.000000
131.091937 RKL-0 0.999000 -0.000000 -0.000000
131.187899 RKL-0 0.999000 -0.000000 -0.000000
131.283862 RKL-0 0.999000 -0.000000 0.000000
131.379825 RKL-0 0.999000 0.000000 0.000000
131.475788 RKL-0 0.999000 0.000000 -0.000000
131.571750 RKL-0 0.999000 -0.000000 0.000000
131.667713 RKL-0 0.999000 0.000000 0.000000
131.763676 RKL-0 0.999000 -0.000000 -0.000000
131.859639 RKL-0 0.999000 -0.000000 0.000000
131.955601 RKL-0 0.999000 -0.000000 -0.000000
132.051564 RKL-0 0.999000 -0.000000 0.000000
132.147527 RKL-0 0.999000 -0.000000 0.000000
132.243490 RKL-0 0.999000 -0.000000 0.000000
132.339452 RKL-0 0.999000 -0.000000 0.000000
132.435415 RKL-0 0.999000 -0.000000 0.000000
132.531378 RKL-0 0.999000 0.000000 0.000000
132.627341 RKL-0 0.999000 0.000000 -0.000000
132.723304 RKL-0 0.999000 -0.000000 0.000000
132.819266 RKL-0 0.999000 -0.000000 0.000000
132.915229 RKL-0 0.999000 0.000000 0.000000
133.011192 RKL-0 0.999000 0.000000 -0.000000
133.107155 RKL-0 0.999000 0.000000 0.000000
133.203117 RKL-0 0.999000 0.000000 0.000000
133.299080 RKL-0 0.999000 0.000000 -0.000000
133.395043 RKL-0 0.999000 -0.000000 0.000000
133.491006 RKL-0 0.999000 0.000000 0.000000
133.586968 RKL-0 0.999000 0.000000 -0.000000
133.682931 RKL-0 0.999000 -0.000000 -0.000000
133.778894 RKL-0 0.999000 -0.000000 0.000000
133.874857 RKL-0 0.999000 0.000000 0.000000
133.970820 RKL-0 0.999000 0.000000 -0.000000
134.066782 RKL-0 0.999000 -0.000000 -0.000000
134.162745 RKL-0 0.999000 0.000000 0.000000
134.258708 RKL-0 0.999000 0.000000 -0.000000
134.354671 RKL-0 0.999000 -0.000000 -0.000000
134.450633 RKL-0 0.999000 0.000000 0.000000
134.546596 RKL-0 0.999000 0.000000 -0.000000
134.642559 RKL-0 0.999000 0.000000 0.000000
134.738522 RKL-0 0.999000 0.000000 0.000000
134.834484 RKL-0 0.999000 0.000000 0.000000
134.930447 RKL-0 0.999000 0.000000 -0.000000
135.026410 RKL-0 0.999000 0.000000 0.000000
135.122373 RKL-0 0.999000 0.000000 0.000000
135.218335 RKL-0 0.999000 0.000000 0.000000
135.314298 RKL-0 0.999000 0.000000 -0.000000
135.410261 RKL-0 0.999000 0.000000 0.000000
135.506224 RKL-0 0.999000 0.000000 0.000000
135.602187 RKL-0 0.999000 0.000000 -0.000000
135.698149 RKL-0 0.999000 0.000000 0.000000
135.794112 RKL-0 0.999000 0.000000 0.000000
135.890075 RKL-0 0.999000 0.000000 0.000000
135.986038 RKL-0 0.999000 0.000000 -0.000000
136.082000 RKL-0 0.999000 0.000000 0.000000
136.177963 RKL-0 0.999000 0.000000 -0.000000
136.273926 RKL-0 0.999000 0.000000 -0.000000
136.369889 RKL-0 0.999000 0.000000 0.000000
136.465851 RKL-0 0.999000 0.000000 -0.000000
136.561814 RKL-0 0.999000 0.000000 0.000000
136.657777 RKL-0 0.999000 0.000000 0.000000
136.753740 RKL-0 0.999000 0.000000 -0.000000
136.849703 RKL-0 0.999000 0.000000 0.000000
136.945665 RKL-0 0.999000 0.000000 0.000000
137.041628 RKL-0 0.999000 0.000000 0.000000
137.137591 RKL-0 0.999000 0.000000 -0.000000
137.233554 RKL-0 0.999000 0.000000 -0.000000
137.329516 RKL-0 0.999000 0.000000 0.000000
137.425479 RKL-0 0.999000 0.000000 0.000000
137.521442 RKL-0 0.999000 0.000000 -0.000000
137.617405 RKL-0 0.999000 0.000000 -0.000000
137.713367 RKL-0 0.999000 0.000000 0.000000
137.809330 RKL-0 0.999000 0.000000 -0.000000
137.905293 RKL-0 0.999000 0.000000 0.000000
138.001256 RKL-0 0.999000 0.000000 0.000000
138.097218 RKL-0 0.999000 0.000000 -0.000000
138.193181 RKL-0 0.999000 0.000000 0.000000
138.289144 RKL-0 0.999000 0.000000 0.000000
138.385107 RKL-0 0.999000 0.000000 -0.000000
138.481070 RKL-0 0.999000 0.000000 -0.000000
138.577032 RKL-0 0.999000 0.000000 -0.000000
138.672995 RKL-0 0.999000 0.000000 0.000000
138.768958 RKL-0 0.999000 0.000000 -0.000000
138.864921 RKL-0 0.999000 0.000000 0.000000
138.960883 RKL-0 0.999000 0.000000 -0.000000
139.056846 RKL-0 0.999000 0.000000 0.000000
139.152809 RKL-0 0.999000 0.000000 0.000000
139.248772 RKL-0 0.999000 0.000000 -0.000000
139.344734 RKL-0 0.999000 0.000000 0.000000
139.440697 RKL-0 0.999000 0.000000 0.000000
139.536660 RKL-0 0.999000 0.000000 0.000000
139.632623 RKL-0 0.999000 0.000000 -0.000000
139.728586 RKL-0 0.999000 0.000000 -0.000000
139.824548 RKL-0 0.999000 0.000000 0.000000
139.920511 RKL-0 0.999000 0.000000 -0.000000
140.016474 RKL-0 0.999000 0.000000 0.000000
140.112437 RKL-0 0.999000 0.000000 0.000000
140.208399 RKL-0 0.999000 0.000000 -0.000000
140.304362 RKL-0 0.999000 0.000000 0.000000
140.400325 RKL-0 0.999000 0.000000 -0.000000
140.496288 RKL-0 0.999000 0.000000 -0.000000
140.592250 RKL-0 0.999000 0.000000 0.000000
140.688213 RKL-0 0.999000 0.000000 -0.000000
140.784176 RKL-0 0.999000 0.000000 -0.000000
140.880139 RKL-0 0.999000 0.000000 -0.000000
140.976101 RKL-0 0.999000 0.000000 -0.000000
141.072064 RKL-0 0.999000 -0.000000 -0.000000
141.168027 RKL-0 0.999000 -0.000000 0.000000
141.263990 RKL-0 0.999000 -0.000000 -0.000000
141.359953 RKL-0 0.999000 -0.000000 -0.000000
141.455915 RKL-0 0.999000 -0.000000 0.000000
141.551878 RKL-0 0.999000 -0.000000 0.000000
141.647841 RKL-0 0.999000 0.000000 -0.000000
141.743804 RKL-0 0.999000 0.000000 0.000000
141.839766 RKL-0 0.999000 0.000000 -0.000000
141.935729 RKL-0 0.999000 0.000000 0.000000
142.031692 RKL-0 0.999000 0.000000 -0.000000
142.127655 RKL-0 0.999000 -0.000000 -0.000000
142.223617 RKL-0 0.999000 -0.000000 -0.000000
142.319580 RKL-0 0.999000 -0.000000 0.000000
142.415543 RKL-0 0.999000 -0.000000 0.000000
142.511506 RKL-0 0.999000 -0.000000 -0.000000
142.607469 RKL-0 0.999000 -0.000000 0.000000
142.703431 RKL-0 0.999000 0.000000 0.000000
142.799394 RKL-0 0.999000 0.000000 -0.000000
142.895357 RKL-0 0.999000 -0.000000 0.000000
142.991320 RKL-0 0.999000 -0.000000 -0.000000
143.087282 RKL-0 0.999000 -0.000000 0.000000
143.183245 RKL-0 0.999000 -0.000000 -0.000000
143.279208 RKL-0 0.999000 -0.000000 0.000000
143.375171 RKL-0 0.999000 -0.000000 0.000000
143.471133 RKL-0 0.999000 -0.000000 0.000000
143.567096 RKL-0 0.999000 0.000000 0.000000
143.663059 RKL-0 0.999000 0.000000 -0.000000
143.759022 RKL-0 0.999000 0.000000 0.000000
143.854985 RKL-0 0.999000 0.000000 0.000000
143.950947 RKL-0 0.999000 0.000000 -0.000000
144.046910 RKL-0 0.999000 -0.000000 0.000000
144.142873 RKL-0 0.999000 0.000000 0.000000
144.238836 RKL-0 0.999000 0.000000 -0.000000
144.334798 RKL-0 0.999000 0.000000 -0.000000
144.430761 RKL-0 0.999000 -0.000000 -0.000000
144.526724 RKL-0 0.999000 -0.000000 0.000000
144.622687 RKL-0 0.999000 -0.000000 -0.000000
144.718649 RKL-0 0.999000 -0.000000 0.000000
144.814612 RKL-0 0.999000 -0.000000 0.000000
144.910575 RKL-0 0.999000 -0.000000 0.000000
145.006538 RKL-0 0.999000 0.000000 0.000000
145.102500 RKL-0 0.999000 -0.000000 -0.000000
145.198463 RKL-0 0.999000 -0.000000 0.000000
145.294426 RKL-0 0.999000 0.000000 0.000000
145.390389 RKL-0 0.999000 0.000000 -0.000000
145.486352 RKL-0 0.999000 0.000000 -0.000000
68.812101 RKL-20 0.000000 0.000000 0.000000
68.908063 RKL-20 0.000000 0.000000 0.000000
69.004026 RKL-20 0.000000 0.000000 0.000000
69.099989 RKL-20 0.000000 0.000000 0.000000
69.195952 RKL-20 0.000000 0.000000 0.000000
69.291915 RKL-20 0.000000 0.000000 0.000000
69.387877 RKL-20 0.000000 0.000000 0.000000
69.483840 RKL-20 0.000000 0.000000 0.000000
69.579803 RKL-20 0.000000 0.000000 0.000000
69.675766 RKL-20 0.000000 0.000000 0.000000
69.771728 RKL-20 0.000000 0.000000 0.000000
69.867691 RKL-20 0.000000 0.000000 0.000000
69.963654 RKL-20 0.000000 0.000000 0.000000
70.059617 RKL-20 0.000000 0.000000 0.000000
70.155579 RKL-20 0.000000 0.000000 0.000000
70.251542 RKL-20 0.000000 0.000000 0.000000
70.347505 RKL-20 0.000000 0.000000 0.000000
70.443468 RKL-20 0.000000 0.000000 0.000000
70.539431 RKL-20 0.000000 0.000000 0.000000
70.635393 RKL-20 0.000000 0.000000 0.000000
70.731356 RKL-20 0.000000 0.000000 0.000000
70.827319 RKL-20 0.000000 0.000000 0.000000
70.923282 RKL-20 0.000000 0.000000 0.000000
71.019244 RKL-20 0.000000 0.000000 0.000000
71.115207 RKL-20 0.000000 0.000000 0.000000
71.211170 RKL-20 0.000000 0.000000 0.000000
71.307133 RKL-20 0.000000 0.000000 0.000000
71.403095 RKL-20 0.000000 0.000000 0.000000
71.499058 RKL-20 0.000000 0.000000 0.000000
71.595021 RKL-20 0.000000 0.000000 0.000000
71.690984 RKL-20 0.000000 0.000000 0.000000
71.786947 RKL-20 0.000000 0.000000 0.000000
71.882909 RKL-20 0.000000 0.000000 0.000000
71.978872 RKL-20 0.000000 0.000000 0.000000
72.074835 RKL-20 0.000000 0.000000 0.000000
72.170798 RKL-20 0.000000 0.000000 0.000000
72.266760 RKL-20 0.000000 0.000000 0.000000
72.362723 RKL-20 0.000000 0.000000 0.000000
72.458686 RKL-20 0.000000 0.000000 0.000000
72.554649 RKL-20 0.000000 0.000000 0.000000
72.650611 RKL-20 0.000000 0.000000 0.000000
72.746574 RKL-20 0.000000 0.000000 0.000000
72.842537 RKL-20 0.000000 0.000000 0.000000
72.938500 RKL-20 0.000000 0.000000 0.000000
73.034462 RKL-20 0.000000 0.000000 0.000000
73.130425 RKL-20 0.000000 0.000000 0.000000
73.226388 RKL-20 0.000000 0.000000 0.000000
73.322351 RKL-20 0.000000 0.000000 0.000000
73.418314 RKL-20 0.000000 0.000000 0.000000
73.514276 RKL-20 0.000000 0.000000 0.000000
73.610239 RKL-20 0.000000 0.000000 0.000000
73.706202 RKL-20 0.000000 0.000000 0.000000
73.802165 RKL-20 0.000000 0.000000 0.000000
73.898127 RKL-20 0.000000 0.000000 0.000000
73.994090 RKL-20 0.000000 0.000000 0.000000
74.090053 RKL-20 0.000000 0.000000 0.000000
74.186016 RKL-20 0.000000 0.000000 0.000000
74.281978 RKL-20 0.000000 0.000000 0.000000
74.377941 RKL-20 0.000000 0.000000 0.000000
74.473904 RKL-20 0.000000 0.000000 0.000000
74.569867 RKL-20 0.000000 0.000000 0.000000
74.665830 RKL-20 0.000000 0.000000 0.000000
74.761792 RKL-20 0.000000 0.000000 0.000000
74.857755 RKL-20 0.000000 0.000000 0.000000
74.953718 RKL-20 0.000000 0.000000 0.000000
75.049681 RKL-20 0.000000 0.000000 0.000000
75.145643 RKL-20 0.000000 0.000000 0.000000
75.241606 RKL-20 0.000000 0.000000 0.000000
75.337569 RKL-20 0.000000 0.000000 0.000000
75.433532 RKL-20 0.000000 0.000000 0.000000
75.529494 RKL-20 0.000000 0.000000 0.000000
75.625457 RKL-20 0.000000 0.000000 0.000000
75.721420 RKL-20 0.000000 0.000000 0.000000
75.817383 RKL-20 0.000000 0.000000 0.000000
75.913345 RKL-20 0.000000 0.000000 0.000000
76.009308 RKL-20 0.000000 0.000000 0.000000
76.105271 RKL-20 0.000000 0.000000 0.000000
76.201234 RKL-20 0.000000 0.000000 0.000000
76.297197 RKL-20 0.000000 0.000000 0.000000
76.393159 RKL-20 0.000000 0.000000 0.000000
76.489122 RKL-20 0.000000 0.000000 0.000000
76.585085 RKL-20 0.000000 0.000000 0.000000
76.681048 RKL-20 0.000000 0.000000 0.000000
76.777010 RKL-20 0.000000 0.000000 0.000000
76.872973 RKL-20 0.000000 0.000000 0.000000
76.968936 RKL-20 0.000000 0.000000 0.000000
77.064899 RKL-20 0.000000 0.000000 0.000000
77.160861 RKL-20 0.000000 0.000000 0.000000
77.256824 RKL-20 0.000000 0.000000 0.000000
77.352787 RKL-20 0.000000 0.000000 0.000000
77.448750 RKL-20 0.000000 0.000000 0.000000
77.544713 RKL-20 0.000000 0.000000 0.000000
77.640675 RKL-20 0.000000 0.000000 0.000000
77.736638 RKL-20 0.000000 0.000000 0.000000
77.832601 RKL-20 0.000000 0.000000 0.000000
77.928564 RKL-20 0.000000 0.000000 0.000000
78.024526 RKL-20 0.000000 0.000000 0.000000
78.120489 RKL-20 0.000000 0.000000 0.000000
78.216452 RKL-20 0.000000 0.000000 0.000000
78.312415 RKL-20 0.000000 0.000000 0.000000
78.408377 RKL-20 0.000000 0.000000 0.000000
78.504340 RKL-20 0.000000 0.000000 0.000000
78.600303 RKL-20 0.000000 0.000000 0.000000
78.696266 RKL-20 0.000000 0.000000 0.000000
78.792228 RKL-20 0.000000 0.000000 0.000000
78.888191 RKL-20 0.000000 0.000000 0.000000
78.984154 RKL-20 0.000000 0.000000 0.000000
79.080117 RKL-20 0.000000 0.000000 0.000000
79.176080 RKL-20 0.000000 0.000000 0.000000
79.272042 RKL-20 0.000000 0.000000 0.000000
79.368005 RKL-20 0.000000 0.000000 0.000000
79.463968 RKL-20 0.000000 0.000000 0.000000
79.559931 RKL-20 0.000000 0.000000 0.000000
79.655893 RKL-20 0.000000 0.000000 0.000000
79.751856 RKL-20 0.000000 0.000000 0.000000
79.847819 RKL-20 0.000000 0.000000 0.000000
79.943782 RKL-20 0.000000 0.000000 0.000000
80.039744 RKL-20 0.000000 0.000000 0.000000
80.135707 RKL-20 0.000000 0.000000 0.000000
80.231670 RKL-20 0.000000 0.000000 0.000000
80.327633 RKL-20 0.000000 0.000000 0.000000
80.423596 RKL-20 0.000000 0.000000 0.000000
80.519558 RKL-20 0.000000 0.000000 0.000000
80.615521 RKL-20 0.000000 0.000000 0.000000
80.711484 RKL-20 0.000000 0.000000 0.000000
80.807447 RKL-20 0.000000 0.000000 0.000000
80.903409 RKL-20 0.000000 0.000000 0.000000
80.999372 RKL-20 0.000000 0.000000 0.000000
81.095335 RKL-20 0.000000 0.000000 0.000000
81.191298 RKL-20 0.000000 0.000000 0.000000
81.287260 RKL-20 0.000000 0.000000 0.000000
81.383223 RKL-20 0.000000 0.000000 0.000000
81.479186 RKL-20 0.000000 0.000000 0.000000
81.575149 RKL-20 0.000000 0.000000 0.000000
81.671112 RKL-20 0.000000 0.000000 0.000000
81.767074 RKL-20 0.000000 0.000000 0.000000
81.863037 RKL-20 0.000000 0.000000 0.000000
81.959000 RKL-20 0.000000 0.000000 0.000000
82.054963 RKL-20 0.000000 0.000000 0.000000
82.150925 RKL-20 0.000000 0.000000 0.000000
82.246888 RKL-20 0.000000 0.000000 0.000000
82.342851 RKL-20 0.000000 0.000000 0.000000
82.438814 RKL-20 0.000000 0.000000 0.000000
82.534776 RKL-20 0.000000 0.000000 0.000000
82.630739 RKL-20 0.000000 0.000000 0.000000
82.726702 RKL-20 0.000000 0.000000 0.000000
82.822665 RKL-20 0.000000 0.000000 0.000000
82.918627 RKL-20 0.000000 0.000000 0.000000
83.014590 RKL-20 0.000000 0.000000 0.000000
83.110553 RKL-20 0.000000 0.000000 0.000000
83.206516 RKL-20 0.000000 0.000000 0.000000
83.302479 RKL-20 0.000000 0.000000 0.000000
83.398441 RKL-20 0.000000 0.000000 0.000000
83.494404 RKL-20 0.000000 0.000000 0.000000
83.590367 RKL-20 0.000000 0.000000 0.000000
83.686330 RKL-20 0.000000 0.000000 0.000000
83.782292 RKL-20 0.000000 0.000000 0.000000
83.878255 RKL-20 0.000000 0.000000 0.000000
83.974218 RKL-20 0.000000 0.000000 0.000000
84.070181 RKL-20 0.000000 0.000000 0.000000
84.166143 RKL-20 0.000000 0.000000 0.000000
84.262106 RKL-20 0.000000 0.000000 0.000000
84.358069 RKL-20 0.000000 0.000000 0.000000
84.454032 RKL-20 0.000000 0.000000 0.000000
84.549995 RKL-20 0.000000 0.000000 0.000000
84.645957 RKL-20 0.000000 0.000000 0.000000
84.741920 RKL-20 0.000000 0.000000 0.000000
84.837883 RKL-20 0.000000 0.000000 0.000000
84.933846 RKL-20 0.000000 0.000000 0.000000
85.029808 RKL-20 0.000000 0.000000 0.000000
85.125771 RKL-20 0.000000 0.000000 0.000000
85.221734 RKL-20 0.000000 0.000000 0.000000
85.317697 RKL-20 0.000000 0.000000 0.000000
85.413659 RKL-20 0.000000 0.000000 0.000000
85.509622 RKL-20 0.000000 0.000000 0.000000
85.605585 RKL-20 0.000000 0.000000 0.000000
85.701548 RKL-20 0.000000 0.000000 0.000000
85.797510 RKL-20 0.000000 0.000000 0.000000
85.893473 RKL-20 0.000000 0.000000 0.000000
85.989436 RKL-20 0.000000 0.000000 0.000000
86.085399 RKL-20 0.000000 0.000000 0.000000
86.181362 RKL-20 0.000000 0.000000 0.000000
86.277324 RKL-20 0.000000 0.000000 0.000000
86.373287 RKL-20 0.000000 0.000000 0.000000
86.469250 RKL-20 0.000000 0.000000 0.000000
86.565213 RKL-20 0.000000 0.000000 0.000000
86.661175 RKL-20 0.000000 0.000000 0.000000
86.757138 RKL-20 0.000000 0.000000 0.000000
86.853101 RKL-20 0.000000 0.000000 0.000000
86.949064 RKL-20 0.000000 0.000000 0.000000
87.045026 RKL-20 0.000000 0.000000 0.000000
87.140989 RKL-20 0.000000 0.000000 0.000000
87.236952 RKL-20 0.000000 0.000000 0.000000
87.332915 RKL-20 0.000000 0.000000 0.000000
87.428878 RKL-20 0.000000 0.000000 0.000000
87.524840 RKL-20 0.000000 0.000000 0.000000
87.620803 RKL-20 0.000000 0.000000 0.000000
87.716766 RKL-20 0.000000 0.000000 0.000000
87.812729 RKL-20 0.000000 0.000000 0.000000
87.908691 RKL-20 0.000000 0.000000 0.000000
88.004654 RKL-20 0.000000 0.000000 0.000000
88.100617 RKL-20 0.000000 0.000000 0.000000
88.196580 RKL-20 0.000000 0.000000 0.000000
88.292542 RKL-20 0.000000 0.000000 0.000000
88.388505 RKL-20 0.000000 0.000000 0.000000
88.484468 RKL-20 0.000000 0.000000 0.000000
88.580431 RKL-20 0.000000 0.000000 0.000000
88.676393 RKL-20 0.000000 0.000000 0.000000
88.772356 RKL-20 0.000000 0.000000 0.000000
88.868319 RKL-20 0.000000 0.000000 0.000000
88.964282 RKL-20 0.000000 0.000000 0.000000
89.060245 RKL-20 0.000000 0.000000 0.000000
89.156207 RKL-20 0.000000 0.000000 0.000000
89.252170 RKL-20 0.000000 0.000000 0.000000
89.348133 RKL-20 0.000000 0.000000 0.000000
89.444096 RKL-20 0.000000 0.000000 0.000000
89.540058 RKL-20 0.000000 0.000000 0.000000
89.636021 RKL-20 0.000000 0.000000 0.000000
89.731984 RKL-20 0.000000 0.000000 0.000000
89.827947 RKL-20 0.000000 0.000000 0.000000
89.923909 RKL-20 0.000000 0.000000 0.000000
90.019872 RKL-20 0.000000 0.000000 0.000000
90.115835 RKL-20 0.000000 0.000000 0.000000
90.211798 RKL-20 0.000000 0.000000 0.000000
90.307761 RKL-20 0.000000 0.000000 0.000000
90.403723 RKL-20 0.000000 0.000000 0.000000
90.499686 RKL-20 0.000000 0.000000 0.000000
90.595649 RKL-20 0.000000 0.000000 0.000000
90.691612 RKL-20 0.000000 0.000000 0.000000
90.787574 RKL-20 0.000000 0.000000 0.000000
90.883537 RKL-20 0.000000 0.000000 0.000000
90.979500 RKL-20 0.000000 0.000000 0.000000
91.075463 RKL-20 0.000000 0.000000 0.000000
91.171425 RKL-20 0.000000 0.000000 0.000000
91.267388 RKL-20 0.000000 0.000000 0.000000
91.363351 RKL-20 0.000000 0.000000 0.000000
91.459314 RKL-20 0.000000 0.000000 0.000000
91.555277 RKL-20 0.000000 0.000000 0.000000
91.651239 RKL-20 0.000000 0.000000 0.000000
91.747202 RKL-20 0.000000 0.000000 0.000000
91.843165 RKL-20 0.000000 0.000000 0.000000
91.939128 RKL-20 0.000000 0.000000 0.000000
92.035090 RKL-20 0.000000 0.000000 0.000000
92.131053 RKL-20 0.000000 0.000000 0.000000
92.227016 RKL-20 0.000000 0.000000 0.000001
92.322979 RKL-20 0.000000 0.000000 0.000004
92.418941 RKL-20 0.000000 0.000001 0.000014
92.514904 RKL-20 0.000000 0.000004 0.000051
92.610867 RKL-20 0.000001 0.000015 0.000165
92.706830 RKL-20 0.000003 0.000046 0.000481
92.802792 RKL-20 0.000010 0.000129 0.001252
92.898755 RKL-20 0.000028 0.000328 0.002894
92.994718 RKL-20 0.000073 0.000748 0.005860
93.090681 RKL-20 0.000171 0.001519 0.010211
93.186644 RKL-20 0.000364 0.002723 0.014880
93.282606 RKL-20 0.000694 0.004265 0.017259
93.378569 RKL-20 0.001183 0.005780 0.014319
93.474532 RKL-20 0.001803 0.006749 0.005884
93.570495 RKL-20 0.002478 0.006919 -0.002358
93.666457 RKL-20 0.003131 0.006733 -0.001501
93.762420 RKL-20 0.003770 0.007168 0.010566
93.858383 RKL-20 0.004507 0.008737 0.022117
93.954346 RKL-20 0.005447 0.010689 0.018573
94.050308 RKL-20 0.006558 0.011801 0.004598
94.146271 RKL-20 0.007712 0.012151 0.002701
94.242234 RKL-20 0.008890 0.013155 0.018234
94.338197 RKL-20 0.010237 0.015242 0.025253
94.434160 RKL-20 0.011816 0.016993 0.011246
94.530122 RKL-20 0.013498 0.017789 0.005346
94.626085 RKL-20 0.015230 0.019096 0.021878
94.722048 RKL-20 0.017163 0.021403 0.026206
94.818011 RKL-20 0.019338 0.023128 0.009743
94.913973 RKL-20 0.021602 0.024235 0.013341
95.009936 RKL-20 0.023989 0.026310 0.029904
95.105899 RKL-20 0.026652 0.028648 0.018821
95.201862 RKL-20 0.029487 0.030074 0.010908
95.297824 RKL-20 0.032424 0.031998 0.029183
95.393787 RKL-20 0.035629 0.034574 0.024505
95.489750 RKL-20 0.039059 0.036321 0.011908
95.585713 RKL-20 0.042600 0.038308 0.029489
95.681675 RKL-20 0.046411 0.040987 0.026358
95.777638 RKL-20 0.050466 0.042907 0.013647
95.873601 RKL-20 0.054646 0.045086 0.031782
95.969564 RKL-20 0.059119 0.047804 0.024846
96.065527 RKL-20 0.063821 0.049783 0.016406
96.161489 RKL-20 0.068674 0.052229 0.034570
96.257452 RKL-20 0.073845 0.054865 0.020368
96.353415 RKL-20 0.079204 0.056906 0.022178
96.449378 RKL-20 0.084767 0.059604 0.034052
96.545340 RKL-20 0.090643 0.062005 0.015977
96.641303 RKL-20 0.096667 0.064248 0.030776
96.737266 RKL-20 0.102974 0.066992 0.026406
96.833229 RKL-20 0.109525 0.069150 0.018579
96.929191 RKL-20 0.116246 0.071700 0.034563
97.025154 RKL-20 0.123286 0.074144 0.016384
97.121117 RKL-20 0.130476 0.076345 0.029484
97.217080 RKL-20 0.137938 0.078942 0.024631
97.313043 RKL-20 0.145627 0.081036 0.019020
97.409005 RKL-20 0.153491 0.083474 0.031782
97.504968 RKL-20 0.161648 0.085664 0.013871
97.600931 RKL-20 0.169932 0.087813 0.030915
97.696894 RKL-20 0.178501 0.090077 0.016270
97.792856 RKL-20 0.187220 0.092002 0.023841
97.888819 RKL-20 0.196159 0.094196 0.021899
97.984782 RKL-20 0.205299 0.096004 0.015774
98.080745 RKL-20 0.214584 0.098008 0.026002
98.176707 RKL-20 0.224109 0.099749 0.010266
98.272670 RKL-20 0.233729 0.101515 0.026545
98.368633 RKL-20 0.243592 0.103172 0.007998
98.464596 RKL-20 0.253530 0.104705 0.023939
98.560558 RKL-20 0.263688 0.106233 0.007919
98.656521 RKL-20 0.273919 0.107553 0.019580
98.752484 RKL-20 0.284330 0.108906 0.008637
98.848447 RKL-20 0.294821 0.110029 0.014748
98.944410 RKL-20 0.305447 0.111175 0.009150
99.040372 RKL-20 0.316158 0.112104 0.010219
99.136335 RKL-20 0.326963 0.113025 0.008976
99.232298 RKL-20 0.337851 0.113759 0.006311
99.328261 RKL-20 0.348796 0.114445 0.007993
99.424223 RKL-20 0.359816 0.114977 0.003089
99.520186 RKL-20 0.370863 0.115425 0.006243
99.616149 RKL-20 0.381969 0.115750 0.000532
99.712112 RKL-20 0.393079 0.115958 0.003794
99.808074 RKL-20 0.404224 0.116074 -0.001369
99.904037 RKL-20 0.415356 0.116041 0.000681
100.000000 RKL-20 0.426495 0.925997 16.879950
100.095963 RKL-20 0.593079 0.925725 -16.885620
100.191926 RKL-20 0.604165 0.115381 -0.003097
100.287888 RKL-20 0.615223 0.114875 -0.007437
100.383851 RKL-20 0.626213 0.114375 -0.002998
100.479814 RKL-20 0.637175 0.113649 -0.012129
100.575777 RKL-20 0.648025 0.112940 -0.002644
100.671739 RKL-20 0.658851 0.112017 -0.016582
100.767702 RKL-20 0.669524 0.111089 -0.002774
100.863665 RKL-20 0.680171 0.110004 -0.019828
100.959628 RKL-20 0.690637 0.108839 -0.004457
101.055590 RKL-20 0.701060 0.107631 -0.020730
101.151553 RKL-20 0.711294 0.106220 -0.008666
101.247516 RKL-20 0.721447 0.104910 -0.018644
101.343479 RKL-20 0.731428 0.103277 -0.015394
101.439442 RKL-20 0.741268 0.101846 -0.014415
101.535404 RKL-20 0.750975 0.100063 -0.022743
101.631367 RKL-20 0.760473 0.098447 -0.010943
101.727330 RKL-20 0.769870 0.096625 -0.027040
101.823293 RKL-20 0.779018 0.094749 -0.012046
101.919255 RKL-20 0.788055 0.092964 -0.025162
102.015218 RKL-20 0.796860 0.090841 -0.019086
102.111181 RKL-20 0.805489 0.089042 -0.018406
102.207144 RKL-20 0.813949 0.086832 -0.027661
102.303106 RKL-20 0.822155 0.084841 -0.013822
102.399069 RKL-20 0.830233 0.082759 -0.029585
102.495032 RKL-20 0.838038 0.080463 -0.018250
102.590995 RKL-20 0.845676 0.078524 -0.022159
102.686957 RKL-20 0.853109 0.076108 -0.028204
102.782920 RKL-20 0.860283 0.074029 -0.015129
102.878883 RKL-20 0.867317 0.071845 -0.030388
102.974846 RKL-20 0.874072 0.069418 -0.020184
103.070809 RKL-20 0.880640 0.067462 -0.020599
103.166771 RKL-20 0.887019 0.065013 -0.030442
103.262734 RKL-20 0.893118 0.062813 -0.015404
103.358697 RKL-20 0.899075 0.060779 -0.026989
103.454660 RKL-20 0.904783 0.058260 -0.025516
103.550622 RKL-20 0.910256 0.056298 -0.015360
103.646585 RKL-20 0.915588 0.054124 -0.029960
103.742548 RKL-20 0.920644 0.051707 -0.020405
103.838511 RKL-20 0.925512 0.049910 -0.017044
103.934473 RKL-20 0.930223 0.047655 -0.029961
104.030436 RKL-20 0.934658 0.045406 -0.016920
104.126399 RKL-20 0.938937 0.043733 -0.017939
104.222362 RKL-20 0.943051 0.041490 -0.028808
104.318325 RKL-20 0.946900 0.039390 -0.014957
104.414287 RKL-20 0.950611 0.037856 -0.017023
104.510250 RKL-20 0.954166 0.035714 -0.027606
104.606213 RKL-20 0.957466 0.033702 -0.014337
104.702176 RKL-20 0.960634 0.032337 -0.014116
104.798138 RKL-20 0.963672 0.030403 -0.026182
104.894101 RKL-20 0.966469 0.028399 -0.015588
104.990064 RKL-20 0.969123 0.027178 -0.009853
105.086027 RKL-20 0.971685 0.025610 -0.022833
105.181989 RKL-20 0.974038 0.023594 -0.019180
105.277952 RKL-20 0.976213 0.022341 -0.006940
105.373915 RKL-20 0.978325 0.021279 -0.015188
105.469878 RKL-20 0.980297 0.019475 -0.022410
105.565840 RKL-20 0.982063 0.017902 -0.010372
105.661803 RKL-20 0.983733 0.017140 -0.005503
105.757766 RKL-20 0.985353 0.016055 -0.017125
105.853729 RKL-20 0.986815 0.014322 -0.018980
105.949692 RKL-20 0.988102 0.013104 -0.006406
106.045654 RKL-20 0.989330 0.012633 -0.003409
106.141617 RKL-20 0.990526 0.011788 -0.014215
106.237580 RKL-20 0.991592 0.010242 -0.017998
106.333543 RKL-20 0.992492 0.009004 -0.007796
106.429505 RKL-20 0.993320 0.008641 0.000219
106.525468 RKL-20 0.994150 0.008413 -0.004965
106.621431 RKL-20 0.994935 0.007481 -0.014458
106.717394 RKL-20 0.995586 0.006061 -0.015135
106.813356 RKL-20 0.996098 0.005021 -0.006541
106.909319 RKL-20 0.996550 0.004793 0.001782
107.005282 RKL-20 0.997018 0.005010 0.002745
107.101245 RKL-20 0.997511 0.005017 -0.002606
107.197208 RKL-20 0.997981 0.004467 -0.008850
107.293170 RKL-20 0.998369 0.003470 -0.011925
107.389133 RKL-20 0.998647 0.002358 -0.011248
107.485096 RKL-20 0.998821 0.001414 -0.008435
107.581059 RKL-20 0.998918 0.000754 -0.005309
107.677021 RKL-20 0.998966 0.000361 -0.002889
107.772984 RKL-20 0.998987 0.000156 -0.001384
107.868947 RKL-20 0.998996 0.000061 -0.000591
107.964910 RKL-20 0.998999 0.000022 -0.000227
108.060872 RKL-20 0.999000 0.000007 -0.000079
108.156835 RKL-20 0.999000 0.000002 -0.000025
108.252798 RKL-20 0.999000 0.000001 -0.000007
108.348761 RKL-20 0.999000 0.000000 -0.000002
108.444723 RKL-20 0.999000 0.000000 -0.000000
108.540686 RKL-20 0.999000 0.000000 -0.000000
108.636649 RKL-20 0.999000 0.000000 -0.000000
108.732612 RKL-20 0.999000 0.000000 -0.000000
108.828575 RKL-20 0.999000 0.000000 -0.000000
108.924537 RKL-20 0.999000 0.000000 -0.000000
109.020500 RKL-20 0.999000 0.000000 -0.000000
109.116463 RKL-20 0.999000 0.000000 -0.000000
109.212426 RKL-20 0.999000 0.000000 -0.000000
109.308388 RKL-20 0.999000 0.000000 -0.000000
109.404351 RKL-20 0.999000 0.000000 0.000000
109.500314 RKL-20 0.999000 0.000000 0.000000
109.596277 RKL-20 0.999000 0.000000 -0.000000
109.692239 RKL-20 0.999000 0.000000 -0.000000
109.788202 RKL-20 0.999000 0.000000 0.000000
109.884165 RKL-20 0.999000 0.000000 -0.000000
109.980128 RKL-20 0.999000 0.000000 0.000000
110.076091 RKL-20 0.999000 0.000000 -0.000000
110.172053 RKL-20 0.999000 0.000000 -0.000000
110.268016 RKL-20 0.999000 0.000000 0.000000
110.363979 RKL-20 0.999000 0.000000 0.000000
110.459942 RKL-20 0.999000 0.000000 -0.000000
110.555904 RKL-20 0.999000 0.000000 -0.000000
110.651867 RKL-20 0.999000 0.000000 -0.000000
110.747830 RKL-20 0.999000 0.000000 0.000000
110.843793 RKL-20 0.999000 0.000000 -0.000000
110.939755 RKL-20 0.999000 0.000000 0.000000
111.035718 RKL-20 0.999000 0.000000 -0.000000
111.131681 RKL-20 0.999000 0.000000 0.000000
111.227644 RKL-20 0.999000 0.000000 -0.000000
111.323607 RKL-20 0.999000 0.000000 0.000000
111.419569 RKL-20 0.999000 0.000000 0.000000
111.515532 RKL-20 0.999000 0.000000 -0.000000
111.611495 RKL-20 0.999000 0.000000 -0.000000
111.707458 RKL-20 0.999000 0.000000 0.000000
111.803420 RKL-20 0.999000 0.000000 -0.000000
111.899383 RKL-20 0.999000 0.000000 -0.000000
111.995346 RKL-20 0.999000 0.000000 0.000000
112.091309 RKL-20 0.999000 0.000000 0.000000
112.187271 RKL-20 0.999000 0.000000 -0.000000
112.283234 RKL-20 0.999000 -0.000000 0.000000
112.379197 RKL-20 0.999000 0.000000 0.000000
112.475160 RKL-20 0.999000 0.000000 0.000000
112.571122 RKL-20 0.999000 -0.000000 -0.000000
112.667085 RKL-20 0.999000 -0.000000 0.000000
112.763048 RKL-20 0.999000 -0.000000 0.000000
112.859011 RKL-20 0.999000 0.000000 0.000000
112.954974 RKL-20 0.999000 -0.000000 -0.000000
113.050936 RKL-20 0.999000 0.000000 0.000000
113.146899 RKL-20 0.999000 0.000000 -0.000000
113.242862 RKL-20 0.999000 -0.000000 0.000000
113.338825 RKL-20 0.999000 0.000000 0.000000
113.434787 RKL-20 0.999000 0.000000 -0.000000
113.530750 RKL-20 0.999000 -0.000000 0.000000
113.626713 RKL-20 0.999000 0.000000 0.000000
113.722676 RKL-20 0.999000 -0.000000 -0.000000
113.818638 RKL-20 0.999000 -0.000000 0.000000
113.914601 RKL-20 0.999000 -0.000000 -0.000000
114.010564 RKL-20 0.999000 0.000000 0.000000
114.106527 RKL-20 0.999000 0.000000 -0.000000
114.202490 RKL-20 0.999000 0.000000 0.000000
114.298452 RKL-20 0.999000 -0.000000 -0.000000
114.394415 RKL-20 0.999000 0.000000 0.000000
114.490378 RKL-20 0.999000 0.000000 -0.000000
114.586341 RKL-20 0.999000 0.000000 0.000000
114.682303 RKL-20 0.999000 0.000000 0.000000
114.778266 RKL-20 0.999000 0.000000 0.000000
114.874229 RKL-20 0.999000 0.000000 -0.000000
114.970192 RKL-20 0.999000 0.000000 0.000000
115.066154 RKL-20 0.999000 0.000000 -0.000000
115.162117 RKL-20 0.999000 0.000000 0.000000
115.258080 RKL-20 0.999000 0.000000 -0.000000
115.354043 RKL-20 0.999000 0.000000 0.000000
115.450005 RKL-20 0.999000 0.000000 0.000000
115.545968 RKL-20 0.999000 0.000000 -0.000000
115.641931 RKL-20 0.999000 0.000000 0.000000
115.737894 RKL-20 0.999000 0.000000 0.000000
115.833857 RKL-20 0.999000 0.000000 -0.000000
115.929819 RKL-20 0.999000 0.000000 0.000000
116.025782 RKL-20 0.999000 0.000000 -0.000000
116.121745 RKL-20 0.999000 -0.000000 0.000000
116.217708 RKL-20 0.999000 -0.000000 0.000000
116.313670 RKL-20 0.999000 0.000000 0.000000
116.409633 RKL-20 0.999000 0.000000 -0.000000
116.505596 RKL-20 0.999000 -0.000000 0.000000
116.601559 RKL-20 0.999000 0.000000 0.000000
116.697521 RKL-20 0.999000 -0.000000 -0.000000
116.793484 RKL-20 0.999000 -0.000000 0.000000
116.889447 RKL-20 0.999000 -0.000000 -0.000000
116.985410 RKL-20 0.999000 -0.000000 0.000000
117.081373 RKL-20 0.999000 -0.000000 -0.000000
117.177335 RKL-20 0.999000 -0.000000 0.000000
117.273298 RKL-20 0.999000 -0.000000 -0.000000
117.369261 RKL-20 0.999000 -0.000000 0.000000
117.465224 RKL-20 0.999000 -0.000000 -0.000000
117.561186 RKL-20 0.999000 -0.000000 0.000000
117.657149 RKL-20 0.999000 -0.000000 -0.000000
117.753112 RKL-20 0.999000 -0.000000 0.000000
117.849075 RKL-20 0.999000 -0.000000 -0.000000
117.945037 RKL-20 0.999000 -0.000000 -0.000000
118.041000 RKL-20 0.999000 -0.000000 0.000000
118.136963 RKL-20 0.999000 -0.000000 0.000000
118.232926 RKL-20 0.999000 -0.000000 0.000000
118.328888 RKL-20 0.999000 -0.000000 0.000000
118.424851 RKL-20 0.999000 -0.000000 -0.000000
118.520814 RKL-20 0.999000 -0.000000 0.000000
118.616777 RKL-20 0.999000 -0.000000 -0.000000
118.712740 RKL-20 0.999000 -0.000000 -0.000000
118.808702 RKL-20 0.999000 -0.000000 0.000000
118.904665 RKL-20 0.999000 -0.000000 0.000000
119.000628 RKL-20 0.999000 -0.000000 -0.000000
119.096591 RKL-20 0.999000 -0.000000 0.000000
119.192553 RKL-20 0.999000 -0.000000 -0.000000
119.288516 RKL-20 0.999000 -0.000000 0.000000
119.384479 RKL-20 0.999000 -0.000000 0.000000
119.480442 RKL-20 0.999000 -0.000000 -0.000000
119.576404 RKL-20 0.999000 0.000000 0.000000
119.672367 RKL-20 0.999000 -0.000000 -0.000000
119.768330 RKL-20 0.999000 -0.000000 0.000000
119.864293 RKL-20 0.999000 0.000000 -0.000000
119.960256 RKL-20 0.999000 0.000000 0.000000
120.056218 RKL-20 0.999000 -0.000000 -0.000000
120.152181 RKL-20 0.999000 0.000000 0.000000
120.248144 RKL-20 0.999000 0.000000 0.000000
120.344107 RKL-20 0.999000 0.000000 0.000000
120.440069 RKL-20 0.999000 0.000000 -0.000000
120.536032 RKL-20 0.999000 0.000000 0.000000
120.631995 RKL-20 0.999000 0.000000 0.000000
120.727958 RKL-20 0.999000 0.000000 0.000000
120.823920 RKL-20 0.999000 0.000000 -0.000000
120.919883 RKL-20 0.999000 0.000000 0.000000
121.015846 RKL-20 0.999000 0.000000 -0.000000
121.111809 RKL-20 0.999000 0.000000 -0.000000
121.207772 RKL-20 0.999000 0.000000 0.000000
121.303734 RKL-20 0.999000 0.000000 0.000000
121.399697 RKL-20 0.999000 0.000000 -0.000000
121.495660 RKL-20 0.999000 0.000000 0.000000
121.591623 RKL-20 0.999000 0.000000 -0.000000
121.687585 RKL-20 0.999000 0.000000 0.000000
121.783548 RKL-20 0.999000 0.000000 0.000000
121.879511 RKL-20 0.999000 0.000000 0.000000
121.975474 RKL-20 0.999000 0.000000 -0.000000
122.071436 RKL-20 0.999000 0.000000 0.000000
122.167399 RKL-20 0.999000 0.000000 -0.000000
122.263362 RKL-20 0.999000 0.000000 0.000000
122.359325 RKL-20 0.999000 0.000000 -0.000000
122.455287 RKL-20 0.999000 0.000000 -0.000000
122.551250 RKL-20 0.999000 0.000000 0.000000
122.647213 RKL-20 0.999000 0.000000 0.000000
122.743176 RKL-20 0.999000 0.000000 -0.000000
122.839139 RKL-20 0.999000 0.000000 0.000000
122.935101 RKL-20 0.999000 0.000000 -0.000000
123.031064 RKL-20 0.999000 0.000000 0.000000
123.127027 RKL-20 0.999000 0.000000 -0.000000
123.222990 RKL-20 0.999000 0.000000 0.000000
123.318952 RKL-20 0.999000 0.000000 -0.000000
123.414915 RKL-20 0.999000 0.000000 -0.000000
123.510878 RKL-20 0.999000 0.000000 0.000000
123.606841 RKL-20 0.999000 0.000000 -0.000000
123.702803 RKL-20 0.999000 0.000000 0.000000
123.798766 RKL-20 0.999000 0.000000 -0.000000
123.894729 RKL-20 0.999000 0.000000 0.000000
123.990692 RKL-20 0.999000 0.000000 0.000000
124.086655 RKL-20 0.999000 0.000000 -0.000000
124.182617 RKL-20 0.999000 0.000000 0.000000
124.278580 RKL-20 0.999000 0.000000 -0.000000
124.374543 RKL-20 0.999000 0.000000 0.000000
124.470506 RKL-20 0.999000 0.000000 -0.000000
124.566468 RKL-20 0.999000 0.000000 0.000000
124.662431 RKL-20 0.999000 0.000000 0.000000
124.758394 RKL-20 0.999000 0.000000 0.000000
124.854357 RKL-20 0.999000 0.000000 -0.000000
124.950319 RKL-20 0.999000 0.000000 -0.000000
125.046282 RKL-20 0.999000 0.000000 0.000000
125.142245 RKL-20 0.999000 0.000000 -0.000000
125.238208 RKL-20 0.999000 0.000000 0.000000
125.334170 RKL-20 0.999000 0.000000 -0.000000
125.430133 RKL-20 0.999000 0.000000 0.000000
125.526096 RKL-20 0.999000 0.000000 0.000000
125.622059 RKL-20 0.999000 0.000000 0.000000
125.718022 RKL-20 0.999000 0.000000 -0.000000
125.813984 RKL-20 0.999000 0.000000 -0.000000
125.909947 RKL-20 0.999000 0.000000 0.000000
126.005910 RKL-20 0.999000 0.000000 0.000000
126.101873 RKL-20 0.999000 0.000000 -0.000000
126.197835 RKL-20 0.999000 0.000000 0.000000
126.293798 RKL-20 0.999000 0.000000 0.000000
126.389761 RKL-20 0.999000 0.000000 -0.000000
126.485724 RKL-20 0.999000 0.000000 0.000000
126.581686 RKL-20 0.999000 0.000000 0.000000
126.677649 RKL-20 0.999000 0.000000 0.000000
126.773612 RKL-20 0.999000 0.000000 -0.000000
126.869575 RKL-20 0.999000 0.000000 0.000000
126.965538 RKL-20 0.999000 0.000000 0.000000
127.061500 RKL-20 0.999000 0.000000 -0.000000
127.157463 RKL-20 0.999000 0.000000 0.000000
127.253426 RKL-20 0.999000 0.000000 -0.000000
127.349389 RKL-20 0.999000 0.000000 -0.000000
127.445351 RKL-20 0.999000 0.000000 0.000000
127.541314 RKL-20 0.999000 0.000000 0.000000
127.637277 RKL-20 0.999000 0.000000 -0.000000
127.733240 RKL-20 0.999000 -0.000000 -0.000000
127.829202 RKL-20 0.999000 -0.000000 0.000000
127.925165 RKL-20 0.999000 0.000000 0.000000
128.021128 RKL-20 0.999000 0.000000 -0.000000
128.117091 RKL-20 0.999000 -0.000000 0.000000
128.213053 RKL-20 0.999000 -0.000000 -0.000000
128.309016 RKL-20 0.999000 -0.000000 0.000000
128.404979 RKL-20 0.999000 -0.000000 -0.000000
128.500942 RKL-20 0.999000 -0.000000 0.000000
128.596905 RKL-20 0.999000 -0.000000 0.000000
128.692867 RKL-20 0.999000 -0.000000 -0.000000
128.788830 RKL-20 0.999000 -0.000000 -0.000000
128.884793 RKL-20 0.999000 -0.000000 0.000000
128.980756 RKL-20 0.999000 -0.000000 -0.000000
129.076718 RKL-20 0.999000 -0.000000 0.000000
129.172681 RKL-20 0.999000 -0.000000 0.000000
129.268644 RKL-20 0.999000 -0.000000 0.000000
129.364607 RKL-20 0.999000 0.000000 0.000000
129.460569 RKL-20 0.999000 -0.000000 -0.000000
129.556532 RKL-20 0.999000 -0.000000 0.000000
129.652495 RKL-20 0.999000 -0.000000 0.000000
129.748458 RKL-20 0.999000 0.000000 0.000000
129.844421 RKL-20 0.999000 0.000000 -0.000000
129.940383 RKL-20 0.999000 0.000000 0.000000
130.036346 RKL-20 0.999000 0.000000 0.000000
130.132309 RKL-20 0.999000 0.000000 -0.000000
130.228272 RKL-20 0.999000 -0.000000 -0.000000
130.324234 RKL-20 0.999000 -0.000000 0.000000
130.420197 RKL-20 0.999000 -0.000000 -0.000000
130.516160 RKL-20 0.999000 0.000000 0.000000
130.612123 RKL-20 0.999000 0.000000 -0.000000
130.708085 RKL-20 0.999000 0.000000 0.000000
130.804048 RKL-20 0.999000 0.000000 0.000000
130.900011 RKL-20 0.999000 0.000000 -0.000000
130.995974 RKL-20 0.999000 0.000000 -0.000000
131.091937 RKL-20 0.999000 0.000000 0.000000
131.187899 RKL-20 0.999000 0.000000 -0.000000
131.283862 RKL-20 0.999000 -0.000000 -0.000000
131.379825 RKL-20 0.999000 0.000000 0.000000
131.475788 RKL-20 0.999000 0.000000 -0.000000
131.571750 RKL-20 0.999000 0.000000 0.000000
131.667713 RKL-20 0.999000 0.000000 -0.000000
131.763676 RKL-20 0.999000 -0.000000 0.000000
131.859639 RKL-20 0.999000 0.000000 0.000000
131.955601 RKL-20 0.999000 -0.000000 -0.000000
132.051564 RKL-20 0.999000 -0.000000 0.000000
132.147527 RKL-20 0.999000 0.000000 0.000000
132.243490 RKL-20 0.999000 0.000000 -0.000000
132.339452 RKL-20 0.999000 0.000000 0.000000
132.435415 RKL-20 0.999000 0.000000 -0.000000
132.531378 RKL-20 0.999000 -0.000000 0.000000
132.627341 RKL-20 0.999000 0.000000 0.000000
132.723304 RKL-20 0.999000 -0.000000 -0.000000
132.819266 RKL-20 0.999000 0.000000 0.000000
132.915229 RKL-20 0.999000 0.000000 -0.000000
133.011192 RKL-20 0.999000 0.000000 -0.000000
133.107155 RKL-20 0.999000 0.000000 0.000000
133.203117 RKL-20 0.999000 -0.000000 -0.000000
133.299080 RKL-20 0.999000 -0.000000 0.000000
133.395043 RKL-20 0.999000 -0.000000 -0.000000
133.491006 RKL-20 0.999000 0.000000 0.000000
133.586968 RKL-20 0.999000 0.000000 -0.000000
133.682931 RKL-20 0.999000 0.000000 0.000000
133.778894 RKL-20 0.999000 0.000000 -0.000000
133.874857 RKL-20 0.999000 -0.000000 -0.000000
133.970820 RKL-20 0.999000 -0.000000 0.000000
134.066782 RKL-20 0.999000 -0.000000 -0.000000
134.162745 RKL-20 0.999000 -0.000000 0.000000
134.258708 RKL-20 0.999000 0.000000 0.000000
134.354671 RKL-20 0.999000 0.000000 -0.000000
134.450633 RKL-20 0.999000 -0.000000 -0.000000
134.546596 RKL-20 0.999000 -0.000000 0.000000
134.642559 RKL-20 0.999000 -0.000000 0.000000
134.738522 RKL-20 0.999000 -0.000000 -0.000000
134.834484 RKL-20 0.999000 0.000000 0.000000
134.930447 RKL-20 0.999000 -0.000000 -0.000000
135.026410 RKL-20 0.999000 -0.000000 -0.000000
135.122373 RKL-20 0.999000 -0.000000 0.000000
135.218335 RKL-20 0.999000 -0.000000 0.000000
135.314298 RKL-20 0.999000 -0.000000 -0.000000
135.410261 RKL-20 0.999000 -0.000000 0.000000
135.506224 RKL-20 0.999000 0.000000 0.000000
135.602187 RKL-20 0.999000 -0.000000 -0.000000
135.698149 RKL-20 0.999000 -0.000000 0.000000
135.794112 RKL-20 0.999000 -0.000000 -0.000000
135.890075 RKL-20 0.999000 0.000000 0.000000
135.986038 RKL-20 0.999000 0.000000 0.000000
136.082000 RKL-20 0.999000 0.000000 -0.000000
136.177963 RKL-20 0.999000 0.000000 0.000000
136.273926 RKL-20 0.999000 0.000000 0.000000
136.369889 RKL-20 0.999000 0.000000 -0.000000
136.465851 RKL-20 0.999000 0.000000 0.000000
136.561814 RKL-20 0.999000 0.000000 0.000000
136.657777 RKL-20 0.999000 0.000000 0.000000
136.753740 RKL-20 0.999000 0.000000 0.000000
136.849703 RKL-20 0.999000 0.000000 -0.000000
136.945665 RKL-20 0.999000 0.000000 0.000000
137.041628 RKL-20 0.999000 0.000000 0.000000
137.137591 RKL-20 0.999000 0.000000 0.000000
137.233554 RKL-20 0.999000 0.000000 -0.000000
137.329516 RKL-20 0.999000 0.000000 0.000000
137.425479 RKL-20 0.999000 0.000000 -0.000000
137.521442 RKL-20 0.999000 0.000000 -0.000000
137.617405 RKL-20 0.999000 0.000000 0.000000
137.713367 RKL-20 0.999000 0.000000 -0.000000
137.809330 RKL-20 0.999000 0.000000 0.000000
137.905293 RKL-20 0.999000 0.000000 -0.000000
138.001256 RKL-20 0.999000 0.000000 0.000000
138.097218 RKL-20 0.999000 0.000000 0.000000
138.193181 RKL-20 0.999000 0.000000 0.000000
138.289144 RKL-20 0.999000 0.000000 -0.000000
138.385107 RKL-20 0.999000 0.000000 0.000000
138.481070 RKL-20 0.999000 0.000000 -0.000000
138.577032 RKL-20 0.999000 0.000000 0.000000
138.672995 RKL-20 0.999000 0.000000 -0.000000
138.768958 RKL-20 0.999000 0.000000 0.000000
138.864921 RKL-20 0.999000 0.000000 -0.000000
138.960883 RKL-20 0.999000 0.000000 0.000000
139.056846 RKL-20 0.999000 0.000000 -0.000000
139.152809 RKL-20 0.999000 0.000000 0.000000
139.248772 RKL-20 0.999000 0.000000 -0.000000
139.344734 RKL-20 0.999000 0.000000 0.000000
139.440697 RKL-20 0.999000 0.000000 -0.000000
139.536660 RKL-20 0.999000 0.000000 0.000000
139.632623 RKL-20 0.999000 0.000000 -0.000000
139.728586 RKL-20 0.999000 0.000000 0.000000
139.824548 RKL-20 0.999000 0.000000 0.000000
139.920511 RKL-20 0.999000 0.000000 -0.000000
140.016474 RKL-20 0.999000 0.000000 0.000000
140.112437 RKL-20 0.999000 0.000000 -0.000000
140.208399 RKL-20 0.999000 0.000000 -0.000000
140.304362 RKL-20 0.999000 0.000000 0.000000
140.400325 RKL-20 0.999000 0.000000 0.000000
140.496288 RKL-20 0.999000 0.000000 -0.000000
140.592250 RKL-20 0.999000 -0.000000 0.000000
140.688213 RKL-20 0.999000 -0.000000 0.000000
140.784176 RKL-20 0.999000 -0.000000 0.000000
140.880139 RKL-20 0.999000 0.000000 0.000000
140.976101 RKL-20 0.999000 -0.000000 -0.000000
141.072064 RKL-20 0.999000 -0.000000 0.000000
141.168027 RKL-20 0.999000 -0.000000 -0.000000
141.263990 RKL-20 0.999000 -0.000000 0.000000
141.359953 RKL-20 0.999000 -0.000000 -0.000000
141.455915 RKL-20 0.999000 -0.000000 0.000000
141.551878 RKL-20 0.999000 -0.000000 -0.000000
141.647841 RKL-20 0.999000 -0.000000 -0.000000
141.743804 RKL-20 0.999000 -0.000000 0.000000
141.839766 RKL-20 0.999000 -0.000000 -0.000000
141.935729 RKL-20 0.999000 0.000000 0.000000
142.031692 RKL-20 0.999000 0.000000 -0.000000
142.127655 RKL-20 0.999000 -0.000000 0.000000
142.223617 RKL-20 0.999000 0.000000 0.000000
142.319580 RKL-20 0.999000 0.000000 -0.000000
142.415543 RKL-20 0.999000 0.000000 0.000000
142.511506 RKL-20 0.999000 -0.000000 -0.000000
142.607469 RKL-20 0.999000 0.000000 0.000000
142.703431 RKL-20 0.999000 -0.000000 -0.000000
142.799394 RKL-20 0.999000 -0.000000 0.000000
142.895357 RKL-20 0.999000 -0.000000 -0.000000
142.991320 RKL-20 0.999000 0.000000 0.000000
143.087282 RKL-20 0.999000 0.000000 -0.000000
143.183245 RKL-20 0.999000 -0.000000 -0.000000
143.279208 RKL-20 0.999000 0.000000 0.000000
143.375171 RKL-20 0.999000 -0.000000 -0.000000
143.471133 RKL-20 0.999000 -0.000000 0.000000
143.567096 RKL-20 0.999000 -0.000000 -0.000000
143.663059 RKL-20 0.999000 -0.000000 0.000000
143.759022 RKL-20 0.999000 -0.000000 -0.000000
143.854985 RKL-20 0.999000 -0.000000 0.000000
143.950947 RKL-20 0.999000 -0.000000 0.000000
144.046910 RKL-20 0.999000 -0.000000 -0.000000
144.142873 RKL-20 0.999000 0.000000 0.000000
144.238836 RKL-20 0.999000 0.000000 -0.000000
144.334798 RKL-20 0.999000 -0.000000 0.000000
144.430761 RKL-20 0.999000 0.000000 0.000000
144.526724 RKL-20 0.999000 0.000000 -0.000000
144.622687 RKL-20 0.999000 0.000000 0.000000
144.718649 RKL-20 0.999000 0.000000 -0.000000
144.814612 RKL-20 0.999000 0.000000 -0.000000
144.910575 RKL-20 0.999000 -0.000000 0.000000
145.006538 RKL-20 0.999000 0.000000 0.000000
145.102500 RKL-20 0.999000 0.000000 0.000000
145.198463 RKL-20 0.999000 0.000000 -0.000000
145.294426 RKL-20 0.999000 0.000000 0.000000
145.390389 RKL-20 0.999000 0.000000 -0.000000
145.486352 RKL-20 0.999000 0.000000 0.000000
68.812101 RKC-0.1 0.000000 0.000000 0.000000
68.908063 RKC-0.1 0.000000 0.000000 0.000000
69.004026 RKC-0.1 0.000000 0.000000 0.000000
69.099989 RKC-0.1 0.000000 0.000000 0.000000
69.195952 RKC-0.1 0.000000 0.000000 0.000000
69.291915 RKC-0.1 0.000000 0.000000 0.000000
69.387877 RKC-0.1 0.000000 0.000000 0.000000
69.483840 RKC-0.1 0.000000 0.000000 0.000000
69.579803 RKC-0.1 0.000000 0.000000 0.000000
69.675766 RKC-0.1 0.000000 0.000000 0.000000
69.771728 RKC-0.1 0.000000 0.000000 0.000000
69.867691 RKC-0.1 0.000000 0.000000 0.000000
69.963654 RKC-0.1 0.000000 0.000000 0.000000
70.059617 RKC-0.1 0.000000 0.000000 0.000000
70.155579 RKC-0.1 0.000000 0.000000 0.000000
70.251542 RKC-0.1 0.000000 0.000000 0.000000
70.347505 RKC-0.1 0.000000 0.000000 0.000000
70.443468 RKC-0.1 0.000000 0.000000 0.000000
70.539431 RKC-0.1 0.000000 0.000000 0.000000
70.635393 RKC-0.1 0.000000 0.000000 0.000000
70.731356 RKC-0.1 0.000000 0.000000 0.000000
70.827319 RKC-0.1 0.000000 0.000000 0.000000
70.923282 RKC-0.1 0.000000 0.000000 0.000000
71.019244 RKC-0.1 0.000000 0.000000 0.000000
71.115207 RKC-0.1 0.000000 0.000000 0.000000
71.211170 RKC-0.1 0.000000 0.000000 0.000000
71.307133 RKC-0.1 0.000000 0.000000 0.000000
71.403095 RKC-0.1 0.000000 0.000000 0.000000
71.499058 RKC-0.1 0.000000 0.000000 0.000000
71.595021 RKC-0.1 0.000000 0.000000 0.000000
71.690984 RKC-0.1 0.000000 0.000000 0.000000
71.786947 RKC-0.1 0.000000 0.000000 0.000000
71.882909 RKC-0.1 0.000000 0.000000 0.000000
71.978872 RKC-0.1 0.000000 0.000000 0.000000
72.074835 RKC-0.1 0.000000 0.000000 0.000000
72.170798 RKC-0.1 0.000000 0.000000 0.000000
72.266760 RKC-0.1 0.000000 0.000000 0.000000
72.362723 RKC-0.1 0.000000 0.000000 0.000000
72.458686 RKC-0.1 0.000000 0.000000 0.000000
72.554649 RKC-0.1 0.000000 0.000000 0.000000
72.650611 RKC-0.1 0.000000 0.000000 0.000000
72.746574 RKC-0.1 0.000000 0.000000 0.000000
72.842537 RKC-0.1 0.000000 0.000000 0.000000
72.938500 RKC-0.1 0.000000 0.000000 0.000000
73.034462 RKC-0.1 0.000000 0.000000 0.000000
73.130425 RKC-0.1 0.000000 0.000000 0.000000
73.226388 RKC-0.1 0.000000 0.000000 0.000000
73.322351 RKC-0.1 0.000000 0.000000 0.000000
73.418314 RKC-0.1 0.000000 0.000000 0.000000
73.514276 RKC-0.1 0.000000 0.000000 0.000000
73.610239 RKC-0.1 0.000000 0.000000 0.000000
73.706202 RKC-0.1 0.000000 0.000000 0.000000
73.802165 RKC-0.1 0.000000 0.000000 0.000000
73.898127 RKC-0.1 0.000000 0.000000 0.000000
73.994090 RKC-0.1 0.000000 0.000000 0.000000
74.090053 RKC-0.1 0.000000 0.000000 0.000000
74.186016 RKC-0.1 0.000000 0.000000 0.000000
74.281978 RKC-0.1 0.000000 0.000000 0.000000
74.377941 RKC-0.1 0.000000 0.000000 0.000000
74.473904 RKC-0.1 0.000000 0.000000 0.000000
74.569867 RKC-0.1 0.000000 0.000000 0.000000
74.665830 RKC-0.1 0.000000 0.000000 0.000000
74.761792 RKC-0.1 0.000000 0.000000 0.000000
74.857755 RKC-0.1 0.000000 0.000000 0.000000
74.953718 RKC-0.1 0.000000 0.000000 0.000000
75.049681 RKC-0.1 0.000000 0.000000 0.000000
75.145643 RKC-0.1 0.000000 0.000000 0.000000
75.241606 RKC-0.1 0.000000 0.000000 0.000000
75.337569 RKC-0.1 0.000000 0.000000 0.000000
75.433532 RKC-0.1 0.000000 0.000000 0.000000
75.529494 RKC-0.1 0.000000 0.000000 0.000000
75.625457 RKC-0.1 0.000000 0.000000 0.000000
75.721420 RKC-0.1 0.000000 0.000000 0.000000
75.817383 RKC-0.1 0.000000 0.000000 0.000000
75.913345 RKC-0.1 0.000000 0.000000 0.000000
76.009308 RKC-0.1 0.000000 0.000000 0.000000
76.105271 RKC-0.1 0.000000 0.000000 0.000000
76.201234 RKC-0.1 0.000000 0.000000 0.000000
76.297197 RKC-0.1 0.000000 0.000000 0.000000
76.393159 RKC-0.1 0.000000 0.000000 0.000000
76.489122 RKC-0.1 0.000000 0.000000 0.000000
76.585085 RKC-0.1 0.000000 0.000000 0.000000
76.681048 RKC-0.1 0.000000 0.000000 0.000000
76.777010 RKC-0.1 0.000000 0.000000 0.000000
76.872973 RKC-0.1 0.000000 0.000000 0.000000
76.968936 RKC-0.1 0.000000 0.000000 0.000000
77.064899 RKC-0.1 0.000000 0.000000 0.000000
77.160861 RKC-0.1 0.000000 0.000000 0.000000
77.256824 RKC-0.1 0.000000 0.000000 0.000000
77.352787 RKC-0.1 0.000000 0.000000 0.000000
77.448750 RKC-0.1 0.000000 0.000000 0.000000
77.544713 RKC-0.1 0.000000 0.000000 0.000000
77.640675 RKC-0.1 0.000000 0.000000 0.000000
77.736638 RKC-0.1 0.000000 0.000000 0.000000
77.832601 RKC-0.1 0.000000 0.000000 0.000000
77.928564 RKC-0.1 0.000000 0.000000 0.000000
78.024526 RKC-0.1 0.000000 0.000000 0.000000
78.120489 RKC-0.1 0.000000 0.000000 0.000000
78.216452 RKC-0.1 0.000000 0.000000 0.000000
78.312415 RKC-0.1 0.000000 0.000000 0.000000
78.408377 RKC-0.1 0.000000 0.000000 0.000000
78.504340 RKC-0.1 0.000000 0.000000 0.000000
78.600303 RKC-0.1 0.000000 0.000000 0.000000
78.696266 RKC-0.1 0.000000 0.000000 0.000000
78.792228 RKC-0.1 0.000000 0.000000 0.000000
78.888191 RKC-0.1 0.000000 0.000000 0.000000
78.984154 RKC-0.1 0.000000 0.000000 0.000000
79.080117 RKC-0.1 0.000000 0.000000 0.000000
79.176080 RKC-0.1 0.000000 0.000000 0.000000
79.272042 RKC-0.1 0.000000 0.000000 0.000000
79.368005 RKC-0.1 0.000000 0.000000 0.000000
79.463968 RKC-0.1 0.000000 0.000000 0.000000
79.559931 RKC-0.1 0.000000 0.000000 0.000000
79.655893 RKC-0.1 0.000000 0.000000 0.000000
79.751856 RKC-0.1 0.000000 0.000000 0.000000
79.847819 RKC-0.1 0.000000 0.000000 0.000000
79.943782 RKC-0.1 0.000000 0.000000 0.000000
80.039744 RKC-0.1 0.000000 0.000000 0.000000
80.135707 RKC-0.1 0.000000 0.000000 0.000000
80.231670 RKC-0.1 0.000000 0.000000 0.000000
80.327633 RKC-0.1 0.000000 0.000000 0.000000
80.423596 RKC-0.1 0.000000 0.000000 0.000000
80.519558 RKC-0.1 0.000000 0.000000 0.000000
80.615521 RKC-0.1 0.000000 0.000000 0.000000
80.711484 RKC-0.1 0.000000 0.000000 0.000000
80.807447 RKC-0.1 0.000000 0.000000 0.000000
80.903409 RKC-0.1 0.000000 0.000000 0.000000
80.999372 RKC-0.1 0.000000 0.000000 0.000000
81.095335 RKC-0.1 0.000000 0.000000 0.000000
81.191298 RKC-0.1 0.000000 0.000000 0.000000
81.287260 RKC-0.1 0.000000 0.000000 0.000000
81.383223 RKC-0.1 0.000000 0.000000 0.000000
81.479186 RKC-0.1 0.000000 0.000000 0.000000
81.575149 RKC-0.1 0.000000 0.000000 0.000000
81.671112 RKC-0.1 0.000000 0.000000 0.000000
81.767074 RKC-0.1 0.000000 0.000000 0.000000
81.863037 RKC-0.1 0.000000 0.000000 0.000000
81.959000 RKC-0.1 0.000000 0.000000 0.000000
82.054963 RKC-0.1 0.000000 0.000000 0.000000
82.150925 RKC-0.1 0.000000 0.000000 0.000000
82.246888 RKC-0.1 0.000000 0.000000 0.000000
82.342851 RKC-0.1 0.000000 0.000000 0.000000
82.438814 RKC-0.1 0.000000 0.000000 0.000000
82.534776 RKC-0.1 0.000000 0.000000 0.000000
82.630739 RKC-0.1 0.000000 0.000000 0.000000
82.726702 RKC-0.1 0.000000 0.000000 0.000000
82.822665 RKC-0.1 0.000000 0.000000 0.000000
82.918627 RKC-0.1 0.000000 0.000000 0.000000
83.014590 RKC-0.1 0.000000 0.000000 0.000000
83.110553 RKC-0.1 0.000000 0.000000 0.000000
83.206516 RKC-0.1 0.000000 0.000000 0.000000
83.302479 RKC-0.1 0.000000 0.000000 0.000000
83.398441 RKC-0.1 0.000000 0.000000 0.000000
83.494404 RKC-0.1 0.000000 0.000000 0.000000
83.590367 RKC-0.1 0.000000 0.000000 0.000000
83.686330 RKC-0.1 0.000000 0.000000 0.000000
83.782292 RKC-0.1 0.000000 0.000000 0.000000
83.878255 RKC-0.1 0.000000 0.000000 0.000000
83.974218 RKC-0.1 0.000000 0.000000 0.000000
84.070181 RKC-0.1 0.000000 0.000000 0.000000
84.166143 RKC-0.1 0.000000 0.000000 0.000000
84.262106 RKC-0.1 0.000000 0.000000 0.000000
84.358069 RKC-0.1 0.000000 0.000000 0.000000
84.454032 RKC-0.1 0.000000 0.000000 0.000000
84.549995 RKC-0.1 0.000000 0.000000 0.000000
84.645957 RKC-0.1 0.000000 0.000000 0.000000
84.741920 RKC-0.1 0.000000 0.000000 0.000000
84.837883 RKC-0.1 0.000000 0.000000 0.000000
84.933846 RKC-0.1 0.000000 0.000000 0.000000
85.029808 RKC-0.1 0.000000 0.000000 0.000000
85.125771 RKC-0.1 0.000000 0.000000 0.000000
85.221734 RKC-0.1 0.000000 0.000000 0.000000
85.317697 RKC-0.1 0.000000 0.000000 0.000000
85.413659 RKC-0.1 0.000000 0.000000 0.000000
85.509622 RKC-0.1 0.000000 0.000000 0.000000
85.605585 RKC-0.1 0.000000 0.000000 0.000000
85.701548 RKC-0.1 0.000000 0.000000 0.000000
85.797510 RKC-0.1 0.000000 0.000000 0.000000
85.893473 RKC-0.1 0.000000 0.000000 0.000000
85.989436 RKC-0.1 0.000000 0.000000 0.000000
86.085399 RKC-0.1 0.000000 0.000000 0.000000
86.181362 RKC-0.1 0.000000 0.000000 0.000000
86.277324 RKC-0.1 0.000000 0.000000 0.000000
86.373287 RKC-0.1 0.000000 0.000000 0.000000
86.469250 RKC-0.1 0.000000 0.000000 0.000000
86.565213 RKC-0.1 0.000000 0.000000 0.000000
86.661175 RKC-0.1 0.000000 0.000000 0.000000
86.757138 RKC-0.1 0.000000 0.000000 0.000000
86.853101 RKC-0.1 0.000000 0.000000 0.000000
86.949064 RKC-0.1 0.000000 0.000000 0.000000
87.045026 RKC-0.1 0.000000 0.000000 0.000000
87.140989 RKC-0.1 0.000000 0.000000 0.000000
87.236952 RKC-0.1 0.000000 0.000000 0.000000
87.332915 RKC-0.1 0.000000 0.000000 0.000000
87.428878 RKC-0.1 0.000000 0.000000 0.000000
87.524840 RKC-0.1 0.000000 0.000000 0.000000
87.620803 RKC-0.1 0.000000 0.000000 0.000000
87.716766 RKC-0.1 0.000000 0.000000 0.000000
87.812729 RKC-0.1 0.000000 0.000000 0.000000
87.908691 RKC-0.1 0.000000 0.000000 0.000000
88.004654 RKC-0.1 0.000000 0.000000 0.000000
88.100617 RKC-0.1 0.000000 0.000000 0.000000
88.196580 RKC-0.1 0.000000 0.000000 0.000000
88.292542 RKC-0.1 0.000000 0.000000 0.000000
88.388505 RKC-0.1 0.000000 0.000000 0.000000
88.484468 RKC-0.1 0.000000 0.000000 0.000000
88.580431 RKC-0.1 0.000000 0.000000 0.000000
88.676393 RKC-0.1 0.000000 0.000000 0.000000
88.772356 RKC-0.1 0.000000 0.000000 0.000000
88.868319 RKC-0.1 0.000000 0.000000 0.000000
88.964282 RKC-0.1 0.000000 0.000000 0.000000
89.060245 RKC-0.1 0.000000 0.000000 0.000000
89.156207 RKC-0.1 0.000000 0.000000 0.000000
89.252170 RKC-0.1 0.000000 0.000000 0.000000
89.348133 RKC-0.1 0.000000 0.000000 0.000000
89.444096 RKC-0.1 0.000000 0.000000 0.000000
89.540058 RKC-0.1 0.000000 0.000000 0.000000
89.636021 RKC-0.1 0.000000 0.000000 0.000000
89.731984 RKC-0.1 0.000000 0.000000 0.000000
89.827947 RKC-0.1 0.000000 0.000000 0.000000
89.923909 RKC-0.1 0.000000 0.000000 0.000000
90.019872 RKC-0.1 0.000000 0.000000 0.000000
90.115835 RKC-0.1 0.000000 0.000000 0.000000
90.211798 RKC-0.1 0.000000 0.000000 0.000000
90.307761 RKC-0.1 0.000000 0.000000 0.000000
90.403723 RKC-0.1 0.000000 0.000000 0.000000
90.499686 RKC-0.1 0.000000 0.000000 0.000000
90.595649 RKC-0.1 0.000000 0.000000 0.000000
90.691612 RKC-0.1 0.000000 0.000000 0.000000
90.787574 RKC-0.1 0.000000 0.000000 0.000000
90.883537 RKC-0.1 0.000000 0.000000 0.000000
90.979500 RKC-0.1 0.000000 0.000000 0.000000
91.075463 RKC-0.1 0.000000 0.000000 0.000000
91.171425 RKC-0.1 0.000000 0.000000 0.000000
91.267388 RKC-0.1 0.000000 0.000000 0.000000
91.363351 RKC-0.1 0.000000 0.000000 0.000000
91.459314 RKC-0.1 0.000000 0.000000 0.000000
91.555277 RKC-0.1 0.000000 0.000000 0.000000
91.651239 RKC-0.1 0.000000 0.000000 0.000000
91.747202 RKC-0.1 0.000000 0.000000 0.000000
91.843165 RKC-0.1 0.000000 0.000000 0.000000
91.939128 RKC-0.1 0.000000 0.000000 0.000000
92.035090 RKC-0.1 0.000000 0.000000 0.000000
92.131053 RKC-0.1 0.000000 0.000000 0.000000
92.227016 RKC-0.1 0.000000 0.000000 0.000000
92.322979 RKC-0.1 0.000000 0.000000 0.000000
92.418941 RKC-0.1 0.000000 0.000000 0.000000
92.514904 RKC-0.1 0.000000 0.000000 0.000000
92.610867 RKC-0.1 0.000000 0.000000 0.000000
92.706830 RKC-0.1 0.000000 0.000000 0.000000
92.802792 RKC-0.1 0.000000 0.000000 0.000000
92.898755 RKC-0.1 0.000000 0.000000 0.000000
92.994718 RKC-0.1 0.000000 0.000000 0.000000
93.090681 RKC-0.1 0.000000 0.000000 0.000000
93.186644 RKC-0.1 0.000000 0.000000 0.000000
93.282606 RKC-0.1 0.000000 0.000000 0.000000
93.378569 RKC-0.1 0.000000 0.000000 0.000000
93.474532 RKC-0.1 0.000000 0.000000 0.000000
93.570495 RKC-0.1 0.000000 0.000000 0.000000
93.666457 RKC-0.1 0.000000 0.000000 0.000000
93.762420 RKC-0.1 0.000000 0.000000 0.000000
93.858383 RKC-0.1 0.000000 0.000000 0.000000
93.954346 RKC-0.1 0.000000 0.000000 0.000000
94.050308 RKC-0.1 0.000000 0.000000 0.000000
94.146271 RKC-0.1 0.000000 0.000000 0.000000
94.242234 RKC-0.1 0.000000 0.000000 0.000000
94.338197 RKC-0.1 0.000000 0.000000 0.000000
94.434160 RKC-0.1 0.000000 0.000000 0.000000
94.530122 RKC-0.1 0.000000 0.000000 0.000000
94.626085 RKC-0.1 0.000000 0.000000 0.000000
94.722048 RKC-0.1 0.000000 0.000000 0.000002
94.818011 RKC-0.1 0.000000 0.000001 0.000013
94.913973 RKC-0.1 0.000000 0.000006 0.000088
95.009936 RKC-0.1 0.000001 0.000035 0.000523
95.105899 RKC-0.1 0.000007 0.000190 0.002702
95.201862 RKC-0.1 0.000038 0.000900 0.012107
95.297824 RKC-0.1 0.000180 0.003725 0.046772
95.393787 RKC-0.1 0.000753 0.013371 0.154247
95.489750 RKC-0.1 0.002746 0.041288 0.427582
95.585713 RKC-0.1 0.008677 0.108404 0.971226
95.681675 RKC-0.1 0.023551 0.237735 1.724215
95.777638 RKC-0.1 0.054304 0.423184 2.140794
95.873601 RKC-0.1 0.104771 0.580585 1.139678
95.969564 RKC-0.1 0.165733 0.545449 -1.871967
96.065527 RKC-0.1 0.209457 0.212736 -5.062254
96.161489 RKC-0.1 0.206563 -0.236449 -4.299394
96.257452 RKC-0.1 0.164076 -0.367148 1.575441
96.353415 RKC-0.1 0.136098 -0.015650 5.750284
96.449378 RKC-0.1 0.161073 0.310425 1.045571
96.545340 RKC-0.1 0.195676 0.090819 -5.622454
96.641303 RKC-0.1 0.178503 -0.251162 -1.504924
96.737266 RKC-0.1 0.147472 -0.047756 5.744184
96.833229 RKC-0.1 0.169337 0.232536 0.097505
96.929191 RKC-0.1 0.192101 -0.035142 -5.676300
97.025154 RKC-0.1 0.162593 -0.171923 2.825606
97.121117 RKC-0.1 0.159105 0.141875 3.714390
97.217080 RKC-0.1 0.189822 0.055796 -5.508401
97.313043 RKC-0.1 0.169814 -0.155026 1.114563
97.409005 RKC-0.1 0.160069 0.101362 4.228925
97.504968 RKC-0.1 0.189268 0.042550 -5.454644
97.600931 RKC-0.1 0.168235 -0.119381 2.079764
97.696894 RKC-0.1 0.166355 0.109802 2.696741
97.792856 RKC-0.1 0.189309 -0.019724 -5.396246
97.888819 RKC-0.1 0.162570 -0.055256 4.655704
97.984782 RKC-0.1 0.178704 0.100376 -1.412099
98.080745 RKC-0.1 0.181834 -0.079078 -2.327978
98.176707 RKC-0.1 0.163527 0.040879 4.828053
98.272670 RKC-0.1 0.189680 0.017266 -5.320185
98.368633 RKC-0.1 0.166841 -0.046399 3.993307
98.464596 RKC-0.1 0.180775 0.068731 -1.593831
98.560558 RKC-0.1 0.180032 -0.057021 -1.027020
98.656521 RKC-0.1 0.169831 0.047904 3.213804
98.752484 RKC-0.1 0.189226 -0.019650 -4.621716
98.848447 RKC-0.1 0.166060 0.007477 5.187084
98.944410 RKC-0.1 0.190661 0.014739 -5.035741
99.040372 RKC-0.1 0.168889 -0.016746 4.379544
99.136335 RKC-0.1 0.187447 0.028286 -3.441017
99.232298 RKC-0.1 0.174317 -0.021368 2.406168
99.328261 RKC-0.1 0.183346 0.026453 -1.409512
99.424223 RKC-0.1 0.179394 -0.015599 0.533090
99.520186 RKC-0.1 0.180352 0.018652 0.180743
99.616149 RKC-0.1 0.182974 -0.007141 -0.718295
99.712112 RKC-0.1 0.178982 0.010216 1.080039
99.808074 RKC-0.1 0.184935 0.000935 -1.273479
99.904037 RKC-0.1 0.179161 0.002427 1.304580
100.000000 RKC-0.1 0.185401 3.392473 69.348778
100.095963 RKC-0.1 0.830263 3.378646 -69.636954
100.191926 RKC-0.1 0.833849 0.016372 -0.437596
100.287888 RKC-0.1 0.833406 -0.013137 -0.177414
100.383851 RKC-0.1 0.831328 0.023746 0.946104
100.479814 RKC-0.1 0.837963 -0.019151 -1.840128
100.575777 RKC-0.1 0.827653 0.026905 2.799995
100.671739 RKC-0.1 0.843127 -0.017637 -3.728309
100.767702 RKC-0.1 0.824268 0.018598 4.483496
100.863665 RKC-0.1 0.846696 -0.000902 -4.889903
100.959628 RKC-0.1 0.824095 -0.007100 4.760729
101.055590 RKC-0.1 0.845334 0.031871 -3.948527
101.151553 RKC-0.1 0.830211 -0.041897 2.411101
101.247516 RKC-0.1 0.837293 0.059920 -0.289087
101.343479 RKC-0.1 0.841712 -0.052088 -2.045319
101.439442 RKC-0.1 0.827296 0.041799 4.002055
101.535404 RKC-0.1 0.849734 -0.001437 -4.903162
101.631367 RKC-0.1 0.827020 -0.033677 4.231235
101.727330 RKC-0.1 0.843270 0.075730 -1.951039
101.823293 RKC-0.1 0.841554 -0.078100 -1.254984
101.919255 RKC-0.1 0.828281 0.055446 4.038260
102.015218 RKC-0.1 0.852196 0.014406 -4.893597
102.111181 RKC-0.1 0.831046 -0.074515 3.040375
102.207144 RKC-0.1 0.837895 0.107995 0.763392
102.303106 RKC-0.1 0.851773 -0.057125 -4.204742
102.399069 RKC-0.1 0.826931 -0.034241 4.681678
102.495032 RKC-0.1 0.845201 0.122083 -1.423658
102.590995 RKC-0.1 0.850362 -0.099110 -3.186324
102.686957 RKC-0.1 0.826179 -0.015088 4.937460
102.782920 RKC-0.1 0.847466 0.140362 -1.697655
102.878883 RKC-0.1 0.853119 -0.109423 -3.508210
102.974846 RKC-0.1 0.826465 -0.053574 4.672167
103.070809 RKC-0.1 0.842836 0.176811 0.129398
103.166771 RKC-0.1 0.860399 -0.049781 -4.851894
103.262734 RKC-0.1 0.833282 -0.164544 2.460057
103.358697 RKC-0.1 0.828819 0.139707 3.880971
103.454660 RKC-0.1 0.860095 0.150696 -3.651943
103.550622 RKC-0.1 0.857742 -0.180924 -3.259499
103.646585 RKC-0.1 0.825371 -0.156698 3.764403
103.742548 RKC-0.1 0.827667 0.197527 3.618160
103.838511 RKC-0.1 0.863282 0.239584 -2.741638
103.934473 RKC-0.1 0.873649 -0.114410 -4.636105
104.030436 RKC-0.1 0.841324 -0.344609 -0.161562
104.126399 RKC-0.1 0.807510 -0.155009 4.113106
104.222362 RKC-0.1 0.811574 0.237440 4.066075
104.318325 RKC-0.1 0.853081 0.495217 1.306371
104.414287 RKC-0.1 0.906618 0.506893 -1.063033
104.510250 RKC-0.1 0.950367 0.368473 -1.821832
104.606213 RKC-0.1 0.977338 0.210313 -1.474460
104.702176 RKC-0.1 0.990731 0.098641 -0.852923
104.798138 RKC-0.1 0.996270 0.038995 -0.390187
104.894101 RKC-0.1 0.998215 0.013199 -0.147441
104.990064 RKC-0.1 0.998803 0.003865 -0.047106
105.086027 RKC-0.1 0.998957 0.000985 -0.012902
105.181989 RKC-0.1 0.998992 0.000220 -0.003055
105.277952 RKC-0.1 0.998999 0.000043 -0.000629
105.373915 RKC-0.1 0.999000 0.000007 -0.000113
105.469878 RKC-0.1 0.999000 0.000001 -0.000018
105.565840 RKC-0.1 0.999000 0.000000 -0.000002
105.661803 RKC-0.1 0.999000 0.000000 -0.000000
105.757766 RKC-0.1 0.999000 0.000000 -0.000000
105.853729 RKC-0.1 0.999000 0.000000 -0.000000
105.949692 RKC-0.1 0.999000 0.000000 -0.000000
106.045654 RKC-0.1 0.999000 0.000000 -0.000000
106.141617 RKC-0.1 0.999000 0.000000 -0.000000
106.237580 RKC-0.1 0.999000 0.000000 -0.000000
106.333543 RKC-0.1 0.999000 0.000000 0.000000
106.429505 RKC-0.1 0.999000 0.000000 -0.000000
106.525468 RKC-0.1 0.999000 0.000000 0.000000
106.621431 RKC-0.1 0.999000 0.000000 0.000000
106.717394 RKC-0.1 0.999000 0.000000 -0.000000
106.813356 RKC-0.1 0.999000 0.000000 -0.000000
106.909319 RKC-0.1 0.999000 -0.000000 -0.000000
107.005282 RKC-0.1 0.999000 -0.000000 0.000000
107.101245 RKC-0.1 0.999000 -0.000000 0.000000
107.197208 RKC-0.1 0.999000 0.000000 -0.000000
107.293170 RKC-0.1 0.999000 -0.000000 0.000000
107.389133 RKC-0.1 0.999000 0.000000 -0.000000
107.485096 RKC-0.1 0.999000 0.000000 0.000000
107.581059 RKC-0.1 0.999000 0.000000 -0.000000
107.677021 RKC-0.1 0.999000 -0.000000 0.000000
107.772984 RKC-0.1 0.999000 -0.000000 0.000000
107.868947 RKC-0.1 0.999000 0.000000 0.000000
107.964910 RKC-0.1 0.999000 -0.000000 -0.000000
108.060872 RKC-0.1 0.999000 -0.000000 0.000000
108.156835 RKC-0.1 0.999000 -0.000000 0.000000
108.252798 RKC-0.1 0.999000 -0.000000 -0.000000
108.348761 RKC-0.1 0.999000 -0.000000 0.000000
108.444723 RKC-0.1 0.999000 -0.000000 -0.000000
108.540686 RKC-0.1 0.999000 -0.000000 0.000000
108.636649 RKC-0.1 0.999000 -0.000000 0.000000
108.732612 RKC-0.1 0.999000 -0.000000 -0.000000
108.828575 RKC-0.1 0.999000 -0.000000 -0.000000
108.924537 RKC-0.1 0.999000 -0.000000 0.000000
109.020500 RKC-0.1 0.999000 -0.000000 -0.000000
109.116463 RKC-0.1 0.999000 -0.000000 0.000000
109.212426 RKC-0.1 0.999000 -0.000000 0.000000
109.308388 RKC-0.1 0.999000 -0.000000 0.000000
109.404351 RKC-0.1 0.999000 -0.000000 0.000000
109.500314 RKC-0.1 0.999000 -0.000000 -0.000000
109.596277 RKC-0.1 0.999000 -0.000000 0.000000
109.692239 RKC-0.1 0.999000 -0.000000 0.000000
109.788202 RKC-0.1 0.999000 -0.000000 -0.000000
109.884165 RKC-0.1 0.999000 -0.000000 0.000000
109.980128 RKC-0.1 0.999000 -0.000000 0.000000
110.076091 RKC-0.1 0.999000 -0.000000 0.000000
110.172053 RKC-0.1 0.999000 -0.000000 -0.000000
110.268016 RKC-0.1 0.999000 -0.000000 0.000000
110.363979 RKC-0.1 0.999000 -0.000000 0.000000
110.459942 RKC-0.1 0.999000 0.000000 0.000000
110.555904 RKC-0.1 0.999000 -0.000000 -0.000000
110.651867 RKC-0.1 0.999000 -0.000000 -0.000000
110.747830 RKC-0.1 0.999000 -0.000000 0.000000
110.843793 RKC-0.1 0.999000 -0.000000 0.000000
110.939755 RKC-0.1 0.999000 -0.000000 0.000000
111.035718 RKC-0.1 0.999000 0.000000 0.000000
111.131681 RKC-0.1 0.999000 -0.000000 -0.000000
111.227644 RKC-0.1 0.999000 -0.000000 0.000000
111.323607 RKC-0.1 0.999000 -0.000000 -0.000000
111.419569 RKC-0.1 0.999000 -0.000000 -0.000000
111.515532 RKC-0.1 0.999000 -0.000000 0.000000
111.611495 RKC-0.1 0.999000 0.000000 0.000000
111.707458 RKC-0.1 0.999000 0.000000 0.000000
111.803420 RKC-0.1 0.999000 0.000000 -0.000000
111.899383 RKC-0.1 0.999000 0.000000 0.000000
111.995346 RKC-0.1 0.999000 0.000000 -0.000000
112.091309 RKC-0.1 0.999000 -0.000000 0.000000
112.187271 RKC-0.1 0.999000 0.000000 0.000000
112.283234 RKC-0.1 0.999000 -0.000000 -0.000000
112.379197 RKC-0.1 0.999000 -0.000000 0.000000
112.475160 RKC-0.1 0.999000 0.000000 0.000000
112.571122 RKC-0.1 0.999000 0.000000 -0.000000
112.667085 RKC-0.1 0.999000 -0.000000 -0.000000
112.763048 RKC-0.1 0.999000 -0.000000 0.000000
112.859011 RKC-0.1 0.999000 0.000000 0.000000
112.954974 RKC-0.1 0.999000 0.000000 -0.000000
113.050936 RKC-0.1 0.999000 0.000000 0.000000
113.146899 RKC-0.1 0.999000 0.000000 0.000000
113.242862 RKC-0.1 0.999000 0.000000 -0.000000
113.338825 RKC-0.1 0.999000 -0.000000 0.000000
113.434787 RKC-0.1 0.999000 -0.000000 -0.000000
113.530750 RKC-0.1 0.999000 -0.000000 0.000000
113.626713 RKC-0.1 0.999000 -0.000000 0.000000
113.722676 RKC-0.1 0.999000 -0.000000 -0.000000
113.818638 RKC-0.1 0.999000 -0.000000 -0.000000
113.914601 RKC-0.1 0.999000 -0.000000 0.000000
114.010564 RKC-0.1 0.999000 -0.000000 0.000000
114.106527 RKC-0.1 0.999000 -0.000000 -0.000000
114.202490 RKC-0.1 0.999000 -0.000000 0.000000
114.298452 RKC-0.1 0.999000 0.000000 -0.000000
114.394415 RKC-0.1 0.999000 -0.000000 0.000000
114.490378 RKC-0.1 0.999000 -0.000000 -0.000000
114.586341 RKC-0.1 0.999000 -0.000000 0.000000
114.682303 RKC-0.1 0.999000 -0.000000 0.000000
114.778266 RKC-0.1 0.999000 -0.000000 -0.000000
114.874229 RKC-0.1 0.999000 -0.000000 -0.000000
114.970192 RKC-0.1 0.999000 -0.000000 0.000000
115.066154 RKC-0.1 0.999000 0.000000 -0.000000
115.162117 RKC-0.1 0.999000 0.000000 0.000000
115.258080 RKC-0.1 0.999000 -0.000000 -0.000000
115.354043 RKC-0.1 0.999000 -0.000000 0.000000
115.450005 RKC-0.1 0.999000 0.000000 0.000000
115.545968 RKC-0.1 0.999000 -0.000000 -0.000000
115.641931 RKC-0.1 0.999000 -0.000000 0.000000
115.737894 RKC-0.1 0.999000 0.000000 -0.000000
115.833857 RKC-0.1 0.999000 -0.000000 -0.000000
115.929819 RKC-0.1 0.999000 -0.000000 0.000000
116.025782 RKC-0.1 0.999000 -0.000000 0.000000
116.121745 RKC-0.1 0.999000 -0.000000 -0.000000
116.217708 RKC-0.1 0.999000 0.000000 0.000000
116.313670 RKC-0.1 0.999000 0.000000 -0.000000
116.409633 RKC-0.1 0.999000 0.000000 0.000000
116.505596 RKC-0.1 0.999000 0.000000 -0.000000
116.601559 RKC-0.1 0.999000 0.000000 0.000000
116.697521 RKC-0.1 0.999000 0.000000 0.000000
116.793484 RKC-0.1 0.999000 0.000000 -0.000000
116.889447 RKC-0.1 0.999000 -0.000000 0.000000
116.985410 RKC-0.1 0.999000 0.000000 0.000000
117.081373 RKC-0.1 0.999000 0.000000 -0.000000
117.177335 RKC-0.1 0.999000 0.000000 0.000000
117.273298 RKC-0.1 0.999000 0.000000 -0.000000
117.369261 RKC-0.1 0.999000 0.000000 0.000000
117.465224 RKC-0.1 0.999000 0.000000 0.000000
117.561186 RKC-0.1 0.999000 0.000000 -0.000000
117.657149 RKC-0.1 0.999000 0.000000 0.000000
117.753112 RKC-0.1 0.999000 0.000000 0.000000
117.849075 RKC-0.1 0.999000 0.000000 -0.000000
117.945037 RKC-0.1 0.999000 0.000000 -0.000000
118.041000 RKC-0.1 0.999000 0.000000 0.000000
118.136963 RKC-0.1 0.999000 0.000000 0.000000
118.232926 RKC-0.1 0.999000 0.000000 0.000000
118.328888 RKC-0.1 0.999000 0.000000 -0.000000
118.424851 RKC-0.1 0.999000 0.000000 0.000000
118.520814 RKC-0.1 0.999000 0.000000 -0.000000
118.616777 RKC-0.1 0.999000 0.000000 0.000000
118.712740 RKC-0.1 0.999000 0.000000 0.000000
118.808702 RKC-0.1 0.999000 0.000000 0.000000
118.904665 RKC-0.1 0.999000 0.000000 -0.000000
119.000628 RKC-0.1 0.999000 0.000000 -0.000000
119.096591 RKC-0.1 0.999000 0.000000 -0.000000
119.192553 RKC-0.1 0.999000 0.000000 0.000000
119.288516 RKC-0.1 0.999000 0.000000 -0.000000
119.384479 RKC-0.1 0.999000 0.000000 0.000000
119.480442 RKC-0.1 0.999000 0.000000 -0.000000
119.576404 RKC-0.1 0.999000 0.000000 -0.000000
119.672367 RKC-0.1 0.999000 0.000000 0.000000
119.768330 RKC-0.1 0.999000 0.000000 0.000000
119.864293 RKC-0.1 0.999000 0.000000 -0.000000
119.960256 RKC-0.1 0.999000 0.000000 -0.000000
120.056218 RKC-0.1 0.999000 -0.000000 -0.000000
120.152181 RKC-0.1 0.999000 -0.000000 0.000000
120.248144 RKC-0.1 0.999000 -0.000000 -0.000000
120.344107 RKC-0.1 0.999000 -0.000000 0.000000
120.440069 RKC-0.1 0.999000 0.000000 0.000000
120.536032 RKC-0.1 0.999000 0.000000 0.000000
120.631995 RKC-0.1 0.999000 0.000000 -0.000000
120.727958 RKC-0.1 0.999000 0.000000 -0.000000
120.823920 RKC-0.1 0.999000 -0.000000 -0.000000
120.919883 RKC-0.1 0.999000 0.000000 0.000000
121.015846 RKC-0.1 0.999000 0.000000 -0.000000
121.111809 RKC-0.1 0.999000 0.000000 0.000000
121.207772 RKC-0.1 0.999000 0.000000 -0.000000
121.303734 RKC-0.1 0.999000 0.000000 0.000000
121.399697 RKC-0.1 0.999000 0.000000 -0.000000
121.495660 RKC-0.1 0.999000 0.000000 -0.000000
121.591623 RKC-0.1 0.999000 0.000000 -0.000000
121.687585 RKC-0.1 0.999000 -0.000000 -0.000000
121.783548 RKC-0.1 0.999000 -0.000000 0.000000
121.879511 RKC-0.1 0.999000 0.000000 0.000000
121.975474 RKC-0.1 0.999000 -0.000000 -0.000000
122.071436 RKC-0.1 0.999000 -0.000000 -0.000000
122.167399 RKC-0.1 0.999000 -0.000000 0.000000
122.263362 RKC-0.1 0.999000 0.000000 -0.000000
122.359325 RKC-0.1 0.999000 0.000000 0.000000
122.455287 RKC-0.1 0.999000 0.000000 0.000000
122.551250 RKC-0.1 0.999000 0.000000 -0.000000
122.647213 RKC-0.1 0.999000 0.000000 -0.000000
122.743176 RKC-0.1 0.999000 0.000000 -0.000000
122.839139 RKC-0.1 0.999000 0.000000 0.000000
122.935101 RKC-0.1 0.999000 0.000000 -0.000000
123.031064 RKC-0.1 0.999000 -0.000000 -0.000000
123.127027 RKC-0.1 0.999000 0.000000 0.000000
123.222990 RKC-0.1 0.999000 0.000000 -0.000000
123.318952 RKC-0.1 0.999000 0.000000 0.000000
123.414915 RKC-0.1 0.999000 0.000000 -0.000000
123.510878 RKC-0.1 0.999000 0.000000 -0.000000
123.606841 RKC-0.1 0.999000 -0.000000 -0.000000
123.702803 RKC-0.1 0.999000 -0.000000 0.000000
123.798766 RKC-0.1 0.999000 0.000000 -0.000000
123.894729 RKC-0.1 0.999000 -0.000000 0.000000
123.990692 RKC-0.1 0.999000 0.000000 -0.000000
124.086655 RKC-0.1 0.999000 -0.000000 -0.000000
124.182617 RKC-0.1 0.999000 -0.000000 0.000000
124.278580 RKC-0.1 0.999000 -0.000000 -0.000000
124.374543 RKC-0.1 0.999000 -0.000000 0.000000
124.470506 RKC-0.1 0.999000 -0.000000 -0.000000
124.566468 RKC-0.1 0.999000 -0.000000 0.000000
124.662431 RKC-0.1 0.999000 0.000000 -0.000000
124.758394 RKC-0.1 0.999000 -0.000000 -0.000000
124.854357 RKC-0.1 0.999000 -0.000000 0.000000
124.950319 RKC-0.1 0.999000 0.000000 0.000000
125.046282 RKC-0.1 0.999000 -0.000000 -0.000000
125.142245 RKC-0.1 0.999000 -0.000000 0.000000
125.238208 RKC-0.1 0.999000 -0.000000 -0.000000
125.334170 RKC-0.1 0.999000 -0.000000 0.000000
125.430133 RKC-0.1 0.999000 -0.000000 -0.000000
125.526096 RKC-0.1 0.999000 -0.000000 0.000000
125.622059 RKC-0.1 0.999000 0.000000 0.000000
125.718022 RKC-0.1 0.999000 0.000000 0.000000
125.813984 RKC-0.1 0.999000 0.000000 -0.000000
125.909947 RKC-0.1 0.999000 -0.000000 0.000000
126.005910 RKC-0.1 0.999000 -0.000000 -0.000000
126.101873 RKC-0.1 0.999000 0.000000 0.000000
126.197835 RKC-0.1 0.999000 0.000000 -0.000000
126.293798 RKC-0.1 0.999000 0.000000 0.000000
126.389761 RKC-0.1 0.999000 0.000000 -0.000000
126.485724 RKC-0.1 0.999000 0.000000 0.000000
126.581686 RKC-0.1 0.999000 -0.000000 -0.000000
126.677649 RKC-0.1 0.999000 -0.000000 0.000000
126.773612 RKC-0.1 0.999000 -0.000000 -0.000000
126.869575 RKC-0.1 0.999000 -0.000000 0.000000
126.965538 RKC-0.1 0.999000 -0.000000 -0.000000
127.061500 RKC-0.1 0.999000 -0.000000 0.000000
127.157463 RKC-0.1 0.999000 -0.000000 -0.000000
127.253426 RKC-0.1 0.999000 0.000000 0.000000
127.349389 RKC-0.1 0.999000 -0.000000 -0.000000
127.445351 RKC-0.1 0.999000 -0.000000 0.000000
127.541314 RKC-0.1 0.999000 -0.000000 -0.000000
127.637277 RKC-0.1 0.999000 -0.000000 0.000000
127.733240 RKC-0.1 0.999000 -0.000000 -0.000000
127.829202 RKC-0.1 0.999000 0.000000 0.000000
127.925165 RKC-0.1 0.999000 0.000000 -0.000000
128.021128 RKC-0.1 0.999000 -0.000000 -0.000000
128.117091 RKC-0.1 0.999000 0.000000 0.000000
128.213053 RKC-0.1 0.999000 -0.000000 -0.000000
128.309016 RKC-0.1 0.999000 -0.000000 0.000000
128.404979 RKC-0.1 0.999000 -0.000000 0.000000
128.500942 RKC-0.1 0.999000 -0.000000 -0.000000
128.596905 RKC-0.1 0.999000 -0.000000 0.000000
128.692867 RKC-0.1 0.999000 0.000000 -0.000000
128.788830 RKC-0.1 0.999000 -0.000000 -0.000000
128.884793 RKC-0.1 0.999000 -0.000000 0.000000
128.980756 RKC-0.1 0.999000 -0.000000 -0.000000
129.076718 RKC-0.1 0.999000 -0.000000 0.000000
129.172681 RKC-0.1 0.999000 0.000000 0.000000
129.268644 RKC-0.1 0.999000 0.000000 -0.000000
129.364607 RKC-0.1 0.999000 0.000000 0.000000
129.460569 RKC-0.1 0.999000 0.000000 0.000000
129.556532 RKC-0.1 0.999000 0.000000 0.000000
129.652495 RKC-0.1 0.999000 0.000000 -0.000000
129.748458 RKC-0.1 0.999000 0.000000 0.000000
129.844421 RKC-0.1 0.999000 0.000000 -0.000000
129.940383 RKC-0.1 0.999000 0.000000 0.000000
130.036346 RKC-0.1 0.999000 0.000000 -0.000000
130.132309 RKC-0.1 0.999000 0.000000 0.000000
130.228272 RKC-0.1 0.999000 0.000000 -0.000000
130.324234 RKC-0.1 0.999000 0.000000 0.000000
130.420197 RKC-0.1 0.999000 0.000000 -0.000000
130.516160 RKC-0.1 0.999000 -0.000000 0.000000
130.612123 RKC-0.1 0.999000 0.000000 -0.000000
130.708085 RKC-0.1 0.999000 0.000000 0.000000
130.804048 RKC-0.1 0.999000 -0.000000 -0.000000
130.900011 RKC-0.1 0.999000 -0.000000 0.000000
130.995974 RKC-0.1 0.999000 -0.000000 -0.000000
131.091937 RKC-0.1 0.999000 -0.000000 0.000000
131.187899 RKC-0.1 0.999000 -0.000000 -0.000000
131.283862 RKC-0.1 0.999000 -0.000000 0.000000
131.379825 RKC-0.1 0.999000 -0.000000 0.000000
131.475788 RKC-0.1 0.999000 0.000000 0.000000
131.571750 RKC-0.1 0.999000 0.000000 -0.000000
131.667713 RKC-0.1 0.999000 -0.000000 -0.000000
131.763676 RKC-0.1 0.999000 -0.000000 0.000000
131.859639 RKC-0.1 0.999000 -0.000000 -0.000000
131.955601 RKC-0.1 0.999000 -0.000000 0.000000
132.051564 RKC-0.1 0.999000 0.000000 -0.000000
132.147527 RKC-0.1 0.999000 -0.000000 0.000000
132.243490 RKC-0.1 0.999000 -0.000000 0.000000
132.339452 RKC-0.1 0.999000 -0.000000 -0.000000
132.435415 RKC-0.1 0.999000 -0.000000 0.000000
132.531378 RKC-0.1 0.999000 -0.000000 -0.000000
132.627341 RKC-0.1 0.999000 -0.000000 0.000000
132.723304 RKC-0.1 0.999000 -0.000000 -0.000000
132.819266 RKC-0.1 0.999000 -0.000000 0.000000
132.915229 RKC-0.1 0.999000 -0.000000 0.000000
133.011192 RKC-0.1 0.999000 -0.000000 0.000000
133.107155 RKC-0.1 0.999000 -0.000000 -0.000000
133.203117 RKC-0.1 0.999000 -0.000000 0.000000
133.299080 RKC-0.1 0.999000 -0.000000 -0.000000
133.395043 RKC-0.1 0.999000 -0.000000 -0.000000
133.491006 RKC-0.1 0.999000 -0.000000 0.000000
133.586968 RKC-0.1 0.999000 -0.000000 -0.000000
133.682931 RKC-0.1 0.999000 -0.000000 0.000000
133.778894 RKC-0.1 0.999000 -0.000000 0.000000
133.874857 RKC-0.1 0.999000 0.000000 0.000000
133.970820 RKC-0.1 0.999000 -0.000000 -0.000000
134.066782 RKC-0.1 0.999000 -0.000000 0.000000
134.162745 RKC-0.1 0.999000 -0.000000 0.000000
134.258708 RKC-0.1 0.999000 0.000000 -0.000000
134.354671 RKC-0.1 0.999000 -0.000000 -0.000000
134.450633 RKC-0.1 0.999000 -0.000000 0.000000
134.546596 RKC-0.1 0.999000 -0.000000 0.000000
134.642559 RKC-0.1 0.999000 -0.000000 -0.000000
134.738522 RKC-0.1 0.999000 -0.000000 -0.000000
134.834484 RKC-0.1 0.999000 -0.000000 0.000000
134.930447 RKC-0.1 0.999000 -0.000000 -0.000000
135.026410 RKC-0.1 0.999000 -0.000000 0.000000
135.122373 RKC-0.1 0.999000 -0.000000 -0.000000
135.218335 RKC-0.1 0.999000 -0.000000 0.000000
135.314298 RKC-0.1 0.999000 -0.000000 -0.000000
135.410261 RKC-0.1 0.999000 -0.000000 -0.000000
135.506224 RKC-0.1 0.999000 -0.000000 0.000000
135.602187 RKC-0.1 0.999000 -0.000000 -0.000000
135.698149 RKC-0.1 0.999000 -0.000000 -0.000000
135.794112 RKC-0.1 0.999000 -0.000000 -0.000000
135.890075 RKC-0.1 0.999000 -0.000000 -0.000000
135.986038 RKC-0.1 0.999000 -0.000000 0.000000
136.082000 RKC-0.1 0.999000 -0.000000 -0.000000
136.177963 RKC-0.1 0.999000 -0.000000 0.000000
136.273926 RKC-0.1 0.999000 0.000000 -0.000000
136.369889 RKC-0.1 0.999000 -0.000000 0.000000
136.465851 RKC-0.1 0.999000 0.000000 0.000000
136.561814 RKC-0.1 0.999000 0.000000 -0.000000
136.657777 RKC-0.1 0.999000 0.000000 0.000000
136.753740 RKC-0.1 0.999000 0.000000 -0.000000
136.849703 RKC-0.1 0.999000 0.000000 0.000000
136.945665 RKC-0.1 0.999000 0.000000 -0.000000
137.041628 RKC-0.1 0.999000 0.000000 0.000000
137.137591 RKC-0.1 0.999000 0.000000 -0.000000
137.233554 RKC-0.1 0.999000 -0.000000 -0.000000
137.329516 RKC-0.1 0.999000 0.000000 0.000000
137.425479 RKC-0.1 0.999000 0.000000 0.000000
137.521442 RKC-0.1 0.999000 0.000000 -0.000000
137.617405 RKC-0.1 0.999000 0.000000 -0.000000
137.713367 RKC-0.1 0.999000 0.000000 0.000000
137.809330 RKC-0.1 0.999000 0.000000 -0.000000
137.905293 RKC-0.1 0.999000 0.000000 0.000000
138.001256 RKC-0.1 0.999000 0.000000 -0.000000
138.097218 RKC-0.1 0.999000 0.000000 0.000000
138.193181 RKC-0.1 0.999000 0.000000 -0.000000
138.289144 RKC-0.1 0.999000 0.000000 0.000000
138.385107 RKC-0.1 0.999000 0.000000 0.000000
138.481070 RKC-0.1 0.999000 0.000000 0.000000
138.577032 RKC-0.1 0.999000 0.000000 -0.000000
138.672995 RKC-0.1 0.999000 0.000000 0.000000
138.768958 RKC-0.1 0.999000 0.000000 -0.000000
138.864921 RKC-0.1 0.999000 0.000000 0.000000
138.960883 RKC-0.1 0.999000 0.000000 -0.000000
139.056846 RKC-0.1 0.999000 0.000000 0.000000
139.152809 RKC-0.1 0.999000 0.000000 -0.000000
139.248772 RKC-0.1 0.999000 0.000000 0.000000
139.344734 RKC-0.1 0.999000 0.000000 -0.000000
139.440697 RKC-0.1 0.999000 0.000000 -0.000000
139.536660 RKC-0.1 0.999000 0.000000 0.000000
139.632623 RKC-0.1 0.999000 0.000000 -0.000000
139.728586 RKC-0.1 0.999000 0.000000 0.000000
139.824548 RKC-0.1 0.999000 0.000000 -0.000000
139.920511 RKC-0.1 0.999000 0.000000 -0.000000
140.016474 RKC-0.1 0.999000 0.000000 0.000000
140.112437 RKC-0.1 0.999000 0.000000 0.000000
140.208399 RKC-0.1 0.999000 0.000000 -0.000000
140.304362 RKC-0.1 0.999000 0.000000 0.000000
140.400325 RKC-0.1 0.999000 0.000000 -0.000000
140.496288 RKC-0.1 0.999000 0.000000 0.000000
140.592250 RKC-0.1 0.999000 0.000000 -0.000000
140.688213 RKC-0.1 0.999000 0.000000 0.000000
140.784176 RKC-0.1 0.999000 0.000000 -0.000000
140.880139 RKC-0.1 0.999000 0.000000 0.000000
140.976101 RKC-0.1 0.999000 0.000000 -0.000000
141.072064 RKC-0.1 0.999000 -0.000000 -0.000000
141.168027 RKC-0.1 0.999000 -0.000000 0.000000
141.263990 RKC-0.1 0.999000 -0.000000 -0.000000
141.359953 RKC-0.1 0.999000 -0.000000 -0.000000
141.455915 RKC-0.1 0.999000 -0.000000 0.000000
141.551878 RKC-0.1 0.999000 0.000000 -0.000000
141.647841 RKC-0.1 0.999000 -0.000000 -0.000000
141.743804 RKC-0.1 0.999000 0.000000 0.000000
141.839766 RKC-0.1 0.999000 0.000000 -0.000000
141.935729 RKC-0.1 0.999000 0.000000 0.000000
142.031692 RKC-0.1 0.999000 -0.000000 -0.000000
142.127655 RKC-0.1 0.999000 -0.000000 0.000000
142.223617 RKC-0.1 0.999000 -0.000000 -0.000000
142.319580 RKC-0.1 0.999000 -0.000000 0.000000
142.415543 RKC-0.1 0.999000 -0.000000 -0.000000
142.511506 RKC-0.1 0.999000 -0.000000 -0.000000
142.607469 RKC-0.1 0.999000 -0.000000 0.000000
142.703431 RKC-0.1 0.999000 -0.000000 0.000000
142.799394 RKC-0.1 0.999000 -0.000000 -0.000000
142.895357 RKC-0.1 0.999000 -0.000000 0.000000
142.991320 RKC-0.1 0.999000 -0.000000 -0.000000
143.087282 RKC-0.1 0.999000 -0.000000 0.000000
143.183245 RKC-0.1 0.999000 -0.000000 -0.000000
143.279208 RKC-0.1 0.999000 -0.000000 0.000000
143.375171 RKC-0.1 0.999000 -0.000000 -0.000000
143.471133 RKC-0.1 0.999000 0.000000 0.000000
143.567096 RKC-0.1 0.999000 -0.000000 -0.000000
143.663059 RKC-0.1 0.999000 -0.000000 0.000000
143.759022 RKC-0.1 0.999000 -0.000000 -0.000000
143.854985 RKC-0.1 0.999000 -0.000000 0.000000
143.950947 RKC-0.1 0.999000 -0.000000 -0.000000
144.046910 RKC-0.1 0.999000 -0.000000 0.000000
144.142873 RKC-0.1 0.999000 -0.000000 -0.000000
144.238836 RKC-0.1 0.999000 -0.000000 -0.000000
144.334798 RKC-0.1 0.999000 -0.000000 0.000000
144.430761 RKC-0.1 0.999000 -0.000000 -0.000000
144.526724 RKC-0.1 0.999000 -0.000000 0.000000
144.622687 RKC-0.1 0.999000 -0.000000 -0.000000
144.718649 RKC-0.1 0.999000 -0.000000 0.000000
144.814612 RKC-0.1 0.999000 -0.000000 0.000000
144.910575 RKC-0.1 0.999000 -0.000000 0.000000
145.006538 RKC-0.1 0.999000 -0.000000 -0.000000
145.102500 RKC-0.1 0.999000 -0.000000 0.000000
145.198463 RKC-0.1 0.999000 -0.000000 0.000000
145.294426 RKC-0.1 0.999000 -0.000000 0.000000
145.390389 RKC-0.1 0.999000 -0.000000 -0.000000
145.486352 RKC-0.1 0.999000 -0.000000 0.000000
68.812101 RKC-2 0.000000 0.000000 0.000000
68.908063 RKC-2 0.000000 0.000000 0.000000
69.004026 RKC-2 0.000000 0.000000 0.000000
69.099989 RKC-2 0.000000 0.000000 0.000000
69.195952 RKC-2 0.000000 0.000000 0.000000
69.291915 RKC-2 0.000000 0.000000 0.000000
69.387877 RKC-2 0.000000 0.000000 0.000000
69.483840 RKC-2 0.000000 0.000000 0.000000
69.579803 RKC-2 0.000000 0.000000 0.000000
69.675766 RKC-2 0.000000 0.000000 0.000000
69.771728 RKC-2 0.000000 0.000000 0.000000
69.867691 RKC-2 0.000000 0.000000 0.000000
69.963654 RKC-2 0.000000 0.000000 0.000000
70.059617 RKC-2 0.000000 0.000000 0.000000
70.155579 RKC-2 0.000000 0.000000 0.000000
70.251542 RKC-2 0.000000 0.000000 0.000000
70.347505 RKC-2 0.000000 0.000000 0.000000
70.443468 RKC-2 0.000000 0.000000 0.000000
70.539431 RKC-2 0.000000 0.000000 0.000000
70.635393 RKC-2 0.000000 0.000000 0.000000
70.731356 RKC-2 0.000000 0.000000 0.000000
70.827319 RKC-2 0.000000 0.000000 0.000000
70.923282 RKC-2 0.000000 0.000000 0.000000
71.019244 RKC-2 0.000000 0.000000 0.000000
71.115207 RKC-2 0.000000 0.000000 0.000000
71.211170 RKC-2 0.000000 0.000000 0.000000
71.307133 RKC-2 0.000000 0.000000 0.000000
71.403095 RKC-2 0.000000 0.000000 0.000000
71.499058 RKC-2 0.000000 0.000000 0.000000
71.595021 RKC-2 0.000000 0.000000 0.000000
71.690984 RKC-2 0.000000 0.000000 0.000000
71.786947 RKC-2 0.000000 0.000000 0.000000
71.882909 RKC-2 0.000000 0.000000 0.000000
71.978872 RKC-2 0.000000 0.000000 0.000000
72.074835 RKC-2 0.000000 0.000000 0.000000
72.170798 RKC-2 0.000000 0.000000 0.000000
72.266760 RKC-2 0.000000 0.000000 0.000000
72.362723 RKC-2 0.000000 0.000000 0.000000
72.458686 RKC-2 0.000000 0.000000 0.000000
72.554649 RKC-2 0.000000 0.000000 0.000000
72.650611 RKC-2 0.000000 0.000000 0.000000
72.746574 RKC-2 0.000000 0.000000 0.000000
72.842537 RKC-2 0.000000 0.000000 0.000000
72.938500 RKC-2 0.000000 0.000000 0.000000
73.034462 RKC-2 0.000000 0.000000 0.000000
73.130425 RKC-2 0.000000 0.000000 0.000000
73.226388 RKC-2 0.000000 0.000000 0.000000
73.322351 RKC-2 0.000000 0.000000 0.000000
73.418314 RKC-2 0.000000 0.000000 0.000000
73.514276 RKC-2 0.000000 0.000000 0.000000
73.610239 RKC-2 0.000000 0.000000 0.000000
73.706202 RKC-2 0.000000 0.000000 0.000000
73.802165 RKC-2 0.000000 0.000000 0.000000
73.898127 RKC-2 0.000000 0.000000 0.000000
73.994090 RKC-2 0.000000 0.000000 0.000000
74.090053 RKC-2 0.000000 0.000000 0.000000
74.186016 RKC-2 0.000000 0.000000 0.000000
74.281978 RKC-2 0.000000 0.000000 0.000000
74.377941 RKC-2 0.000000 0.000000 0.000000
74.473904 RKC-2 0.000000 0.000000 0.000000
74.569867 RKC-2 0.000000 0.000000 0.000000
74.665830 RKC-2 0.000000 0.000000 0.000000
74.761792 RKC-2 0.000000 0.000000 0.000000
74.857755 RKC-2 0.000000 0.000000 0.000000
74.953718 RKC-2 0.000000 0.000000 0.000000
75.049681 RKC-2 0.000000 0.000000 0.000000
75.145643 RKC-2 0.000000 0.000000 0.000000
75.241606 RKC-2 0.000000 0.000000 0.000000
75.337569 RKC-2 0.000000 0.000000 0.000000
75.433532 RKC-2 0.000000 0.000000 0.000000
75.529494 RKC-2 0.000000 0.000000 0.000000
75.625457 RKC-2 0.000000 0.000000 0.000000
75.721420 RKC-2 0.000000 0.000000 0.000000
75.817383 RKC-2 0.000000 0.000000 0.000000
75.913345 RKC-2 0.000000 0.000000 0.000000
76.009308 RKC-2 0.000000 0.000000 0.000000
76.105271 RKC-2 0.000000 0.000000 0.000000
76.201234 RKC-2 0.000000 0.000000 0.000000
76.297197 RKC-2 0.000000 0.000000 0.000000
76.393159 RKC-2 0.000000 0.000000 0.000000
76.489122 RKC-2 0.000000 0.000000 0.000000
76.585085 RKC-2 0.000000 0.000000 0.000000
76.681048 RKC-2 0.000000 0.000000 0.000000
76.777010 RKC-2 0.000000 0.000000 0.000000
76.872973 RKC-2 0.000000 0.000000 0.000000
76.968936 RKC-2 0.000000 0.000000 0.000000
77.064899 RKC-2 0.000000 0.000000 0.000000
77.160861 RKC-2 0.000000 0.000000 0.000000
77.256824 RKC-2 0.000000 0.000000 0.000000
77.352787 RKC-2 0.000000 0.000000 0.000000
77.448750 RKC-2 0.000000 0.000000 0.000000
77.544713 RKC-2 0.000000 0.000000 0.000000
77.640675 RKC-2 0.000000 0.000000 0.000000
77.736638 RKC-2 0.000000 0.000000 0.000000
77.832601 RKC-2 0.000000 0.000000 0.000000
77.928564 RKC-2 0.000000 0.000000 0.000000
78.024526 RKC-2 0.000000 0.000000 0.000000
78.120489 RKC-2 0.000000 0.000000 0.000000
78.216452 RKC-2 0.000000 0.000000 0.000000
78.312415 RKC-2 0.000000 0.000000 0.000000
78.408377 RKC-2 0.000000 0.000000 0.000000
78.504340 RKC-2 0.000000 0.000000 0.000000
78.600303 RKC-2 0.000000 0.000000 0.000000
78.696266 RKC-2 0.000000 0.000000 0.000000
78.792228 RKC-2 0.000000 0.000000 0.000000
78.888191 RKC-2 0.000000 0.000000 0.000000
78.984154 RKC-2 0.000000 0.000000 0.000000
79.080117 RKC-2 0.000000 0.000000 0.000000
79.176080 RKC-2 0.000000 0.000000 0.000000
79.272042 RKC-2 0.000000 0.000000 0.000000
79.368005 RKC-2 0.000000 0.000000 0.000000
79.463968 RKC-2 0.000000 0.000000 0.000000
79.559931 RKC-2 0.000000 0.000000 0.000000
79.655893 RKC-2 0.000000 0.000000 0.000000
79.751856 RKC-2 0.000000 0.000000 0.000000
79.847819 RKC-2 0.000000 0.000000 0.000000
79.943782 RKC-2 0.000000 0.000000 0.000000
80.039744 RKC-2 0.000000 0.000000 0.000000
80.135707 RKC-2 0.000000 0.000000 0.000000
80.231670 RKC-2 0.000000 0.000000 0.000000
80.327633 RKC-2 0.000000 0.000000 0.000000
80.423596 RKC-2 0.000000 0.000000 0.000000
80.519558 RKC-2 0.000000 0.000000 0.000000
80.615521 RKC-2 0.000000 0.000000 0.000000
80.711484 RKC-2 0.000000 0.000000 0.000000
80.807447 RKC-2 0.000000 0.000000 0.000000
80.903409 RKC-2 0.000000 0.000000 0.000000
80.999372 RKC-2 0.000000 0.000000 0.000000
81.095335 RKC-2 0.000000 0.000000 0.000000
81.191298 RKC-2 0.000000 0.000000 0.000000
81.287260 RKC-2 0.000000 0.000000 0.000000
81.383223 RKC-2 0.000000 0.000000 0.000000
81.479186 RKC-2 0.000000 0.000000 0.000000
81.575149 RKC-2 0.000000 0.000000 0.000000
81.671112 RKC-2 0.000000 0.000000 0.000000
81.767074 RKC-2 0.000000 0.000000 0.000000
81.863037 RKC-2 0.000000 0.000000 0.000000
81.959000 RKC-2 0.000000 0.000000 0.000000
82.054963 RKC-2 0.000000 0.000000 0.000000
82.150925 RKC-2 0.000000 0.000000 0.000000
82.246888 RKC-2 0.000000 0.000000 0.000000
82.342851 RKC-2 0.000000 0.000000 0.000000
82.438814 RKC-2 0.000000 0.000000 0.000000
82.534776 RKC-2 0.000000 0.000000 0.000000
82.630739 RKC-2 0.000000 0.000000 0.000000
82.726702 RKC-2 0.000000 0.000000 0.000000
82.822665 RKC-2 0.000000 0.000000 0.000000
82.918627 RKC-2 0.000000 0.000000 0.000000
83.014590 RKC-2 0.000000 0.000000 0.000000
83.110553 RKC-2 0.000000 0.000000 0.000000
83.206516 RKC-2 0.000000 0.000000 0.000000
83.302479 RKC-2 0.000000 0.000000 0.000000
83.398441 RKC-2 0.000000 0.000000 0.000000
83.494404 RKC-2 0.000000 0.000000 0.000000
83.590367 RKC-2 0.000000 0.000000 0.000000
83.686330 RKC-2 0.000000 0.000000 0.000000
83.782292 RKC-2 0.000000 0.000000 0.000000
83.878255 RKC-2 0.000000 0.000000 0.000000
83.974218 RKC-2 0.000000 0.000000 0.000000
84.070181 RKC-2 0.000000 0.000000 0.000000
84.166143 RKC-2 0.000000 0.000000 0.000000
84.262106 RKC-2 0.000000 0.000000 0.000000
84.358069 RKC-2 0.000000 0.000000 0.000000
84.454032 RKC-2 0.000000 0.000000 0.000000
84.549995 RKC-2 0.000000 0.000000 0.000000
84.645957 RKC-2 0.000000 0.000000 0.000000
84.741920 RKC-2 0.000000 0.000000 0.000000
84.837883 RKC-2 0.000000 0.000000 0.000000
84.933846 RKC-2 0.000000 0.000000 0.000000
85.029808 RKC-2 0.000000 0.000000 0.000000
85.125771 RKC-2 0.000000 0.000000 0.000000
85.221734 RKC-2 0.000000 0.000000 0.000000
85.317697 RKC-2 0.000000 0.000000 0.000000
85.413659 RKC-2 0.000000 0.000000 0.000000
85.509622 RKC-2 0.000000 0.000000 0.000000
85.605585 RKC-2 0.000000 0.000000 0.000000
85.701548 RKC-2 0.000000 0.000000 0.000000
85.797510 RKC-2 0.000000 0.000000 0.000000
85.893473 RKC-2 0.000000 0.000000 0.000000
85.989436 RKC-2 0.000000 0.000000 0.000000
86.085399 RKC-2 0.000000 0.000000 0.000000
86.181362 RKC-2 0.000000 0.000000 0.000000
86.277324 RKC-2 0.000000 0.000000 0.000000
86.373287 RKC-2 0.000000 0.000000 0.000000
86.469250 RKC-2 0.000000 0.000000 0.000000
86.565213 RKC-2 0.000000 0.000000 0.000000
86.661175 RKC-2 0.000000 0.000000 0.000000
86.757138 RKC-2 0.000000 0.000000 0.000000
86.853101 RKC-2 0.000000 0.000000 0.000000
86.949064 RKC-2 0.000000 0.000000 0.000000
87.045026 RKC-2 0.000000 0.000000 0.000000
87.140989 RKC-2 0.000000 0.000000 0.000000
87.236952 RKC-2 0.000000 0.000000 0.000000
87.332915 RKC-2 0.000000 0.000000 0.000000
87.428878 RKC-2 0.000000 0.000000 0.000000
87.524840 RKC-2 0.000000 0.000000 0.000000
87.620803 RKC-2 0.000000 0.000000 0.000000
87.716766 RKC-2 0.000000 0.000000 0.000000
87.812729 RKC-2 0.000000 0.000000 0.000000
87.908691 RKC-2 0.000000 0.000000 0.000000
88.004654 RKC-2 0.000000 0.000000 0.000000
88.100617 RKC-2 0.000000 0.000000 0.000000
88.196580 RKC-2 0.000000 0.000000 0.000000
88.292542 RKC-2 0.000000 0.000000 0.000000
88.388505 RKC-2 0.000000 0.000000 0.000000
88.484468 RKC-2 0.000000 0.000000 0.000000
88.580431 RKC-2 0.000000 0.000000 0.000000
88.676393 RKC-2 0.000000 0.000000 0.000000
88.772356 RKC-2 0.000000 0.000000 0.000000
88.868319 RKC-2 0.000000 0.000000 0.000000
88.964282 RKC-2 0.000000 0.000000 0.000000
89.060245 RKC-2 0.000000 0.000000 0.000000
89.156207 RKC-2 0.000000 0.000000 0.000000
89.252170 RKC-2 0.000000 0.000000 0.000000
89.348133 RKC-2 0.000000 0.000000 0.000000
89.444096 RKC-2 0.000000 0.000000 0.000000
89.540058 RKC-2 0.000000 0.000000 0.000000
89.636021 RKC-2 0.000000 0.000000 0.000000
89.731984 RKC-2 0.000000 0.000000 0.000000
89.827947 RKC-2 0.000000 0.000000 0.000000
89.923909 RKC-2 0.000000 0.000000 0.000000
90.019872 RKC-2 0.000000 0.000000 0.000000
90.115835 RKC-2 0.000000 0.000000 0.000000
90.211798 RKC-2 0.000000 0.000000 0.000000
90.307761 RKC-2 0.000000 0.000000 0.000000
90.403723 RKC-2 0.000000 0.000000 0.000000
90.499686 RKC-2 0.000000 0.000000 0.000000
90.595649 RKC-2 0.000000 0.000000 0.000000
90.691612 RKC-2 0.000000 0.000000 0.000000
90.787574 RKC-2 0.000000 0.000000 0.000000
90.883537 RKC-2 0.000000 0.000000 0.000000
90.979500 RKC-2 0.000000 0.000000 0.000000
91.075463 RKC-2 0.000000 0.000000 0.000000
91.171425 RKC-2 0.000000 0.000000 0.000000
91.267388 RKC-2 0.000000 0.000000 0.000000
91.363351 RKC-2 0.000000 0.000000 0.000000
91.459314 RKC-2 0.000000 0.000000 0.000000
91.555277 RKC-2 0.000000 0.000000 0.000000
91.651239 RKC-2 0.000000 0.000000 0.000000
91.747202 RKC-2 0.000000 0.000000 0.000000
91.843165 RKC-2 0.000000 0.000000 0.000000
91.939128 RKC-2 0.000000 0.000000 0.000000
92.035090 RKC-2 0.000000 0.000000 0.000000
92.131053 RKC-2 0.000000 0.000000 0.000000
92.227016 RKC-2 0.000000 0.000000 0.000000
92.322979 RKC-2 0.000000 0.000000 0.000000
92.418941 RKC-2 0.000000 0.000000 0.000000
92.514904 RKC-2 0.000000 0.000000 0.000000
92.610867 RKC-2 0.000000 0.000000 0.000000
92.706830 RKC-2 0.000000 0.000000 0.000000
92.802792 RKC-2 0.000000 0.000000 0.000000
92.898755 RKC-2 0.000000 0.000000 0.000000
92.994718 RKC-2 0.000000 0.000000 0.000000
93.090681 RKC-2 0.000000 0.000000 0.000000
93.186644 RKC-2 0.000000 0.000000 0.000000
93.282606 RKC-2 0.000000 0.000000 0.000000
93.378569 RKC-2 0.000000 0.000000 0.000000
93.474532 RKC-2 0.000000 0.000000 0.000000
93.570495 RKC-2 0.000000 0.000000 0.000000
93.666457 RKC-2 0.000000 0.000000 0.000000
93.762420 RKC-2 0.000000 0.000000 0.000000
93.858383 RKC-2 0.000000 0.000000 0.000000
93.954346 RKC-2 0.000000 0.000000 0.000000
94.050308 RKC-2 0.000000 0.000000 0.000000
94.146271 RKC-2 0.000000 0.000000 0.000000
94.242234 RKC-2 0.000000 0.000000 0.000001
94.338197 RKC-2 0.000000 0.000000 0.000006
94.434160 RKC-2 0.000000 0.000003 0.000038
94.530122 RKC-2 0.000000 0.000014 0.000210
94.626085 RKC-2 0.000003 0.000074 0.001025
94.722048 RKC-2 0.000015 0.000334 0.004405
94.818011 RKC-2 0.000067 0.001340 0.016564
94.913973 RKC-2 0.000272 0.004728 0.054043
95.009936 RKC-2 0.000974 0.014569 0.151055
95.105899 RKC-2 0.003068 0.038834 0.354655
95.201862 RKC-2 0.008428 0.088300 0.676292
95.297824 RKC-2 0.020015 0.167704 0.978601
95.393787 RKC-2 0.040614 0.257027 0.883008
95.489750 RKC-2 0.069345 0.297739 -0.034496
95.585713 RKC-2 0.097758 0.220569 -1.573849
95.681675 RKC-2 0.111678 0.031184 -2.373195
95.777638 RKC-2 0.103743 -0.127677 -0.937698
95.873601 RKC-2 0.087173 -0.086430 1.797346
95.969564 RKC-2 0.087155 0.106574 2.225139
96.065527 RKC-2 0.107628 0.173795 -0.824174
96.161489 RKC-2 0.120511 0.013859 -2.509107
96.257452 RKC-2 0.110288 -0.080027 0.552378
96.353415 RKC-2 0.105151 0.066662 2.504840
96.449378 RKC-2 0.123082 0.139249 -0.992036
96.545340 RKC-2 0.131877 -0.011435 -2.148429
96.641303 RKC-2 0.120887 -0.021991 1.928419
96.737266 RKC-2 0.127656 0.120610 1.043601
96.833229 RKC-2 0.144035 0.048132 -2.554144
96.929191 RKC-2 0.136894 -0.028925 0.948159
97.025154 RKC-2 0.138484 0.096674 1.669504
97.121117 RKC-2 0.155448 0.057898 -2.477646
97.217080 RKC-2 0.149596 -0.015303 0.952024
97.313043 RKC-2 0.152511 0.094543 1.337328
97.409005 RKC-2 0.167741 0.040173 -2.470472
97.504968 RKC-2 0.160221 0.008315 1.806503
97.600931 RKC-2 0.169337 0.095246 0.005269
97.696894 RKC-2 0.178502 0.013371 -1.711676
97.792856 RKC-2 0.171903 0.048041 2.434252
97.888819 RKC-2 0.187722 0.071393 -1.947563
97.984782 RKC-2 0.185605 0.009978 0.667583
98.080745 RKC-2 0.189637 0.080396 0.800039
98.176707 RKC-2 0.201036 0.027803 -1.896153
98.272670 RKC-2 0.194973 0.050195 2.362828
98.368633 RKC-2 0.210669 0.059443 -2.170087
98.464596 RKC-2 0.206382 0.027461 1.503533
98.560558 RKC-2 0.215940 0.071546 -0.584734
98.656521 RKC-2 0.220113 0.026622 -0.351539
98.752484 RKC-2 0.221049 0.065506 1.161921
98.848447 RKC-2 0.232685 0.037136 -1.753194
98.944410 RKC-2 0.228176 0.054615 2.117484
99.040372 RKC-2 0.243167 0.047260 -2.270765
99.136335 RKC-2 0.237247 0.047091 2.267236
99.232298 RKC-2 0.252205 0.052527 -2.153949
99.328261 RKC-2 0.247328 0.044386 1.984285
99.424223 RKC-2 0.260724 0.053460 -1.795160
99.520186 RKC-2 0.257588 0.044955 1.617902
99.616149 RKC-2 0.269352 0.051924 -1.472668
99.712112 RKC-2 0.267554 0.047044 1.370955
99.808074 RKC-2 0.278381 0.049378 -1.322310
99.904037 RKC-2 0.277031 0.049517 1.325208
100.000000 RKC-2 0.287884 2.353655 46.696299
100.095963 RKC-2 0.728757 2.358587 -46.593513
100.191926 RKC-2 0.740557 0.044637 -1.632486
100.287888 RKC-2 0.737324 0.052530 1.797005
100.383851 RKC-2 0.750639 0.044263 -1.969307
100.479814 RKC-2 0.745819 0.050889 2.107407
100.575777 RKC-2 0.760406 0.047069 -2.187031
100.671739 RKC-2 0.754853 0.045283 2.149803
100.767702 RKC-2 0.769097 0.054016 -1.967796
100.863665 RKC-2 0.765220 0.035825 1.588681
100.959628 RKC-2 0.775973 0.063182 -1.018529
101.055590 RKC-2 0.777346 0.026944 0.263273
101.151553 RKC-2 0.781144 0.067318 0.578178
101.247516 RKC-2 0.790266 0.028224 -1.392938
101.343479 RKC-2 0.786561 0.056290 1.977876
101.439442 RKC-2 0.801070 0.047046 -2.170547
101.535404 RKC-2 0.795590 0.029954 1.814320
101.631367 RKC-2 0.806819 0.072042 -0.937131
101.727330 RKC-2 0.809417 0.012883 -0.295823
101.823293 RKC-2 0.809291 0.069276 1.471119
101.919255 RKC-2 0.822713 0.037120 -2.141294
102.015218 RKC-2 0.816416 0.025845 1.906306
102.111181 RKC-2 0.827673 0.080065 -0.776289
102.207144 RKC-2 0.831782 0.003714 -0.814960
102.303106 RKC-2 0.828386 0.060257 1.993397
102.399069 RKC-2 0.843347 0.059511 -2.008941
102.495032 RKC-2 0.839808 -0.004532 0.674174
102.590995 RKC-2 0.842477 0.084207 1.175285
102.686957 RKC-2 0.855969 0.035714 -2.185947
102.782920 RKC-2 0.849332 -0.002947 1.380185
102.878883 RKC-2 0.855404 0.095823 0.678330
102.974846 RKC-2 0.867722 0.025143 -2.151394
103.070809 RKC-2 0.860229 -0.010399 1.410649
103.166771 RKC-2 0.865727 0.100666 0.904103
103.262734 RKC-2 0.879550 0.038126 -2.207530
103.358697 RKC-2 0.873044 -0.033715 0.710268
103.454660 RKC-2 0.873079 0.085082 1.765618
103.550622 RKC-2 0.889373 0.086718 -1.731521
103.646585 RKC-2 0.889722 -0.044073 -0.994352
103.742548 RKC-2 0.880915 0.008703 2.094286
103.838511 RKC-2 0.891393 0.131125 0.457159
103.934473 RKC-2 0.906081 0.048939 -2.170033
104.030436 RKC-2 0.900785 -0.075924 -0.432291
104.126399 RKC-2 0.891509 0.003311 2.083657
104.222362 RKC-2 0.901421 0.147957 0.930972
104.318325 RKC-2 0.919906 0.112922 -1.661142
104.414287 RKC-2 0.923093 -0.052880 -1.794419
104.510250 RKC-2 0.909757 -0.125030 0.290727
104.606213 RKC-2 0.899097 -0.021476 1.867488
104.702176 RKC-2 0.905635 0.147374 1.651583
104.798138 RKC-2 0.927382 0.248235 0.450489
104.894101 RKC-2 0.953277 0.244394 -0.530528
104.990064 RKC-2 0.974287 0.178458 -0.843686
105.086027 RKC-2 0.987528 0.104661 -0.694335
105.181989 RKC-2 0.994375 0.051262 -0.418579
105.277952 RKC-2 0.997367 0.021452 -0.202717
105.373915 RKC-2 0.998492 0.007782 -0.082168
105.469878 RKC-2 0.998860 0.002472 -0.028509
105.565840 RKC-2 0.998966 0.000692 -0.008585
105.661803 RKC-2 0.998993 0.000172 -0.002263
105.757766 RKC-2 0.998999 0.000038 -0.000526
105.853729 RKC-2 0.999000 0.000007 -0.000108
105.949692 RKC-2 0.999000 0.000001 -0.000020
106.045654 RKC-2 0.999000 0.000000 -0.000003
106.141617 RKC-2 0.999000 0.000000 -0.000000
106.237580 RKC-2 0.999000 0.000000 -0.000000
106.333543 RKC-2 0.999000 0.000000 -0.000000
106.429505 RKC-2 0.999000 0.000000 -0.000000
106.525468 RKC-2 0.999000 0.000000 -0.000000
106.621431 RKC-2 0.999000 0.000000 -0.000000
106.717394 RKC-2 0.999000 0.000000 -0.000000
106.813356 RKC-2 0.999000 -0.000000 -0.000000
106.909319 RKC-2 0.999000 -0.000000 -0.000000
107.005282 RKC-2 0.999000 -0.000000 0.000000
107.101245 RKC-2 0.999000 -0.000000 0.000000
107.197208 RKC-2 0.999000 -0.000000 -0.000000
107.293170 RKC-2 0.999000 0.000000 0.000000
107.389133 RKC-2 0.999000 0.000000 -0.000000
107.485096 RKC-2 0.999000 -0.000000 -0.000000
107.581059 RKC-2 0.999000 0.000000 0.000000
107.677021 RKC-2 0.999000 -0.000000 -0.000000
107.772984 RKC-2 0.999000 -0.000000 -0.000000
107.868947 RKC-2 0.999000 -0.000000 0.000000
107.964910 RKC-2 0.999000 -0.000000 0.000000
108.060872 RKC-2 0.999000 0.000000 0.000000
108.156835 RKC-2 0.999000 0.000000 -0.000000
108.252798 RKC-2 0.999000 -0.000000 -0.000000
108.348761 RKC-2 0.999000 -0.000000 0.000000
108.444723 RKC-2 0.999000 -0.000000 0.000000
108.540686 RKC-2 0.999000 0.000000 0.000000
108.636649 RKC-2 0.999000 0.000000 0.000000
108.732612 RKC-2 0.999000 0.000000 -0.000000
108.828575 RKC-2 0.999000 0.000000 0.000000
108.924537 RKC-2 0.999000 0.000000 -0.000000
109.020500 RKC-2 0.999000 0.000000 0.000000
109.116463 RKC-2 0.999000 0.000000 0.000000
109.212426 RKC-2 0.999000 0.000000 -0.000000
109.308388 RKC-2 0.999000 0.000000 0.000000
109.404351 RKC-2 0.999000 0.000000 -0.000000
109.500314 RKC-2 0.999000 0.000000 0.000000
109.596277 RKC-2 0.999000 0.000000 -0.000000
109.692239 RKC-2 0.999000 0.000000 0.000000
109.788202 RKC-2 0.999000 0.000000 -0.000000
109.884165 RKC-2 0.999000 0.000000 -0.000000
109.980128 RKC-2 0.999000 0.000000 0.000000
110.076091 RKC-2 0.999000 0.000000 0.000000
110.172053 RKC-2 0.999000 0.000000 0.000000
110.268016 RKC-2 0.999000 0.000000 -0.000000
110.363979 RKC-2 0.999000 0.000000 0.000000
110.459942 RKC-2 0.999000 0.000000 -0.000000
110.555904 RKC-2 0.999000 0.000000 0.000000
110.651867 RKC-2 0.999000 0.000000 -0.000000
110.747830 RKC-2 0.999000 0.000000 0.000000
110.843793 RKC-2 0.999000 0.000000 -0.000000
110.939755 RKC-2 0.999000 0.000000 0.000000
111.035718 RKC-2 0.999000 0.000000 -0.000000
111.131681 RKC-2 0.999000 0.000000 -0.000000
111.227644 RKC-2 0.999000 0.000000 0.000000
111.323607 RKC-2 0.999000 0.000000 0.000000
111.419569 RKC-2 0.999000 0.000000 0.000000
111.515532 RKC-2 0.999000 0.000000 -0.000000
111.611495 RKC-2 0.999000 0.000000 0.000000
111.707458 RKC-2 0.999000 0.000000 -0.000000
111.803420 RKC-2 0.999000 0.000000 0.000000
111.899383 RKC-2 0.999000 0.000000 -0.000000
111.995346 RKC-2 0.999000 -0.000000 0.000000
112.091309 RKC-2 0.999000 -0.000000 -0.000000
112.187271 RKC-2 0.999000 -0.000000 0.000000
112.283234 RKC-2 0.999000 0.000000 -0.000000
112.379197 RKC-2 0.999000 -0.000000 -0.000000
112.475160 RKC-2 0.999000 -0.000000 0.000000
112.571122 RKC-2 0.999000 -0.000000 -0.000000
112.667085 RKC-2 0.999000 -0.000000 0.000000
112.763048 RKC-2 0.999000 -0.000000 -0.000000
112.859011 RKC-2 0.999000 -0.000000 0.000000
112.954974 RKC-2 0.999000 0.000000 0.000000
113.050936 RKC-2 0.999000 0.000000 0.000000
113.146899 RKC-2 0.999000 0.000000 -0.000000
113.242862 RKC-2 0.999000 0.000000 -0.000000
113.338825 RKC-2 0.999000 0.000000 0.000000
113.434787 RKC-2 0.999000 0.000000 -0.000000
113.530750 RKC-2 0.999000 0.000000 0.000000
113.626713 RKC-2 0.999000 0.000000 0.000000
113.722676 RKC-2 0.999000 0.000000 -0.000000
113.818638 RKC-2 0.999000 0.000000 0.000000
113.914601 RKC-2 0.999000 0.000000 0.000000
114.010564 RKC-2 0.999000 0.000000 0.000000
114.106527 RKC-2 0.999000 0.000000 -0.000000
114.202490 RKC-2 0.999000 0.000000 0.000000
114.298452 RKC-2 0.999000 0.000000 -0.000000
114.394415 RKC-2 0.999000 -0.000000 0.000000
114.490378 RKC-2 0.999000 -0.000000 -0.000000
114.586341 RKC-2 0.999000 -0.000000 0.000000
114.682303 RKC-2 0.999000 0.000000 0.000000
114.778266 RKC-2 0.999000 -0.000000 -0.000000
114.874229 RKC-2 0.999000 -0.000000 0.000000
114.970192 RKC-2 0.999000 -0.000000 0.000000
115.066154 RKC-2 0.999000 -0.000000 0.000000
115.162117 RKC-2 0.999000 -0.000000 -0.000000
115.258080 RKC-2 0.999000 -0.000000 0.000000
115.354043 RKC-2 0.999000 -0.000000 -0.000000
115.450005 RKC-2 0.999000 -0.000000 0.000000
115.545968 RKC-2 0.999000 -0.000000 0.000000
115.641931 RKC-2 0.999000 -0.000000 0.000000
115.737894 RKC-2 0.999000 -0.000000 0.000000
115.833857 RKC-2 0.999000 -0.000000 -0.000000
115.929819 RKC-2 0.999000 -0.000000 -0.000000
116.025782 RKC-2 0.999000 -0.000000 0.000000
116.121745 RKC-2 0.999000 -0.000000 -0.000000
116.217708 RKC-2 0.999000 -0.000000 0.000000
116.313670 RKC-2 0.999000 -0.000000 -0.000000
116.409633 RKC-2 0.999000 -0.000000 -0.000000
116.505596 RKC-2 0.999000 -0.000000 -0.000000
116.601559 RKC-2 0.999000 -0.000000 0.000000
116.697521 RKC-2 0.999000 -0.000000 0.000000
116.793484 RKC-2 0.999000 -0.000000 -0.000000
116.889447 RKC-2 0.999000 -0.000000 -0.000000
116.985410 RKC-2 0.999000 -0.000000 -0.000000
117.081373 RKC-2 0.999000 -0.000000 0.000000
117.177335 RKC-2 0.999000 -0.000000 -0.000000
117.273298 RKC-2 0.999000 -0.000000 0.000000
117.369261 RKC-2 0.999000 -0.000000 0.000000
117.465224 RKC-2 0.999000 -0.000000 -0.000000
117.561186 RKC-2 0.999000 -0.000000 0.000000
117.657149 RKC-2 0.999000 0.000000 0.000000
117.753112 RKC-2 0.999000 -0.000000 -0.000000
117.849075 RKC-2 0.999000 -0.000000 -0.000000
117.945037 RKC-2 0.999000 -0.000000 0.000000
118.041000 RKC-2 0.999000 -0.000000 -0.000000
118.136963 RKC-2 0.999000 -0.000000 -0.000000
118.232926 RKC-2 0.999000 -0.000000 0.000000
118.328888 RKC-2 0.999000 -0.000000 -0.000000
118.424851 RKC-2 0.999000 -0.000000 0.000000
118.520814 RKC-2 0.999000 -0.000000 -0.000000
118.616777 RKC-2 0.999000 -0.000000 0.000000
118.712740 RKC-2 0.999000 -0.000000 0.000000
118.808702 RKC-2 0.999000 -0.000000 -0.000000
118.904665 RKC-2 0.999000 -0.000000 -0.000000
119.000628 RKC-2 0.999000 -0.000000 -0.000000
119.096591 RKC-2 0.999000 -0.000000 0.000000
119.192553 RKC-2 0.999000 -0.000000 0.000000
119.288516 RKC-2 0.999000 -0.000000 -0.000000
119.384479 RKC-2 0.999000 -0.000000 0.000000
119.480442 RKC-2 0.999000 -0.000000 0.000000
119.576404 RKC-2 0.999000 -0.000000 -0.000000
119.672367 RKC-2 0.999000 -0.000000 0.000000
119.768330 RKC-2 0.999000 -0.000000 -0.000000
119.864293 RKC-2 0.999000 -0.000000 -0.000000
119.960256 RKC-2 0.999000 -0.000000 0.000000
120.056218 RKC-2 0.999000 0.000000 0.000000
120.152181 RKC-2 0.999000 -0.000000 -0.000000
120.248144 RKC-2 0.999000 -0.000000 0.000000
120.344107 RKC-2 0.999000 -0.000000 -0.000000
120.440069 RKC-2 0.999000 -0.000000 -0.000000
120.536032 RKC-2 0.999000 -0.000000 0.000000
120.631995 RKC-2 0.999000 -0.000000 -0.000000
120.727958 RKC-2 0.999000 -0.000000 -0.000000
120.823920 RKC-2 0.999000 -0.000000 -0.000000
120.919883 RKC-2 0.999000 -0.000000 -0.000000
121.015846 RKC-2 0.999000 -0.000000 0.000000
121.111809 RKC-2 0.999000 -0.000000 -0.000000
121.207772 RKC-2 0.999000 -0.000000 -0.000000
121.303734 RKC-2 0.999000 -0.000000 0.000000
121.399697 RKC-2 0.999000 -0.000000 -0.000000
121.495660 RKC-2 0.999000 -0.000000 -0.000000
121.591623 RKC-2 0.999000 -0.000000 0.000000
121.687585 RKC-2 0.999000 -0.000000 0.000000
121.783548 RKC-2 0.999000 -0.000000 0.000000
121.879511 RKC-2 0.999000 -0.000000 0.000000
121.975474 RKC-2 0.999000 -0.000000 -0.000000
122.071436 RKC-2 0.999000 -0.000000 0.000000
122.167399 RKC-2 0.999000 -0.000000 -0.000000
122.263362 RKC-2 0.999000 -0.000000 0.000000
122.359325 RKC-2 0.999000 0.000000 -0.000000
122.455287 RKC-2 0.999000 -0.000000 -0.000000
122.551250 RKC-2 0.999000 -0.000000 0.000000
122.647213 RKC-2 0.999000 -0.000000 -0.000000
122.743176 RKC-2 0.999000 -0.000000 0.000000
122.839139 RKC-2 0.999000 -0.000000 0.000000
122.935101 RKC-2 0.999000 -0.000000 -0.000000
123.031064 RKC-2 0.999000 0.000000 0.000000
123.127027 RKC-2 0.999000 0.000000 -0.000000
123.222990 RKC-2 0.999000 -0.000000 0.000000
123.318952 RKC-2 0.999000 -0.000000 0.000000
123.414915 RKC-2 0.999000 -0.000000 -0.000000
123.510878 RKC-2 0.999000 -0.000000 0.000000
123.606841 RKC-2 0.999000 -0.000000 0.000000
123.702803 RKC-2 0.999000 0.000000 0.000000
123.798766 RKC-2 0.999000 0.000000 0.000000
123.894729 RKC-2 0.999000 -0.000000 -0.000000
123.990692 RKC-2 0.999000 0.000000 0.000000
124.086655 RKC-2 0.999000 0.000000 -0.000000
124.182617 RKC-2 0.999000 0.000000 0.000000
124.278580 RKC-2 0.999000 0.000000 -0.000000
124.374543 RKC-2 0.999000 0.000000 0.000000
124.470506 RKC-2 0.999000 0.000000 0.000000
124.566468 RKC-2 0.999000 0.000000 -0.000000
124.662431 RKC-2 0.999000 0.000000 0.000000
124.758394 RKC-2 0.999000 0.000000 0.000000
124.854357 RKC-2 0.999000 0.000000 -0.000000
124.950319 RKC-2 0.999000 0.000000 0.000000
125.046282 RKC-2 0.999000 -0.000000 -0.000000
125.142245 RKC-2 0.999000 0.000000 0.000000
125.238208 RKC-2 0.999000 0.000000 -0.000000
125.334170 RKC-2 0.999000 0.000000 0.000000
125.430133 RKC-2 0.999000 0.000000 0.000000
125.526096 RKC-2 0.999000 0.000000 -0.000000
125.622059 RKC-2 0.999000 -0.000000 -0.000000
125.718022 RKC-2 0.999000 -0.000000 0.000000
125.813984 RKC-2 0.999000 0.000000 0.000000
125.909947 RKC-2 0.999000 0.000000 -0.000000
126.005910 RKC-2 0.999000 0.000000 0.000000
126.101873 RKC-2 0.999000 0.000000 -0.000000
126.197835 RKC-2 0.999000 -0.000000 0.000000
126.293798 RKC-2 0.999000 -0.000000 -0.000000
126.389761 RKC-2 0.999000 -0.000000 0.000000
126.485724 RKC-2 0.999000 0.000000 -0.000000
126.581686 RKC-2 0.999000 -0.000000 -0.000000
126.677649 RKC-2 0.999000 -0.000000 0.000000
126.773612 RKC-2 0.999000 -0.000000 0.000000
126.869575 RKC-2 0.999000 -0.000000 -0.000000
126.965538 RKC-2 0.999000 -0.000000 0.000000
127.061500 RKC-2 0.999000 0.000000 -0.000000
127.157463 RKC-2 0.999000 0.000000 0.000000
127.253426 RKC-2 0.999000 0.000000 0.000000
127.349389 RKC-2 0.999000 0.000000 -0.000000
127.445351 RKC-2 0.999000 -0.000000 -0.000000
127.541314 RKC-2 0.999000 -0.000000 0.000000
127.637277 RKC-2 0.999000 0.000000 0.000000
127.733240 RKC-2 0.999000 0.000000 -0.000000
127.829202 RKC-2 0.999000 -0.000000 0.000000
127.925165 RKC-2 0.999000 -0.000000 -0.000000
128.021128 RKC-2 0.999000 -0.000000 0.000000
128.117091 RKC-2 0.999000 0.000000 0.000000
128.213053 RKC-2 0.999000 0.000000 -0.000000
128.309016 RKC-2 0.999000 0.000000 -0.000000
128.404979 RKC-2 0.999000 -0.000000 0.000000
128.500942 RKC-2 0.999000 0.000000 0.000000
128.596905 RKC-2 0.999000 -0.000000 -0.000000
128.692867 RKC-2 0.999000 -0.000000 0.000000
128.788830 RKC-2 0.999000 -0.000000 0.000000
128.884793 RKC-2 0.999000 -0.000000 -0.000000
128.980756 RKC-2 0.999000 -0.000000 0.000000
129.076718 RKC-2 0.999000 -0.000000 -0.000000
129.172681 RKC-2 0.999000 -0.000000 0.000000
129.268644 RKC-2 0.999000 -0.000000 0.000000
129.364607 RKC-2 0.999000 -0.000000 -0.000000
129.460569 RKC-2 0.999000 -0.000000 0.000000
129.556532 RKC-2 0.999000 -0.000000 -0.000000
129.652495 RKC-2 0.999000 -0.000000 0.000000
129.748458 RKC-2 0.999000 0.000000 0.000000
129.844421 RKC-2 0.999000 -0.000000 -0.000000
129.940383 RKC-2 0.999000 -0.000000 0.000000
130.036346 RKC-2 0.999000 -0.000000 -0.000000
130.132309 RKC-2 0.999000 -0.000000 -0.000000
130.228272 RKC-2 0.999000 -0.000000 -0.000000
130.324234 RKC-2 0.999000 -0.000000 0.000000
130.420197 RKC-2 0.999000 -0.000000 0.000000
130.516160 RKC-2 0.999000 -0.000000 -0.000000
130.612123 RKC-2 0.999000 -0.000000 0.000000
130.708085 RKC-2 0.999000 -0.000000 0.000000
130.804048 RKC-2 0.999000 -0.000000 0.000000
130.900011 RKC-2 0.999000 -0.000000 -0.000000
130.995974 RKC-2 0.999000 -0.000000 0.000000
131.091937 RKC-2 0.999000 -0.000000 -0.000000
131.187899 RKC-2 0.999000 -0.000000 0.000000
131.283862 RKC-2 0.999000 0.000000 -0.000000
131.379825 RKC-2 0.999000 0.000000 -0.000000
131.475788 RKC-2 0.999000 0.000000 0.000000
131.571750 RKC-2 0.999000 0.000000 -0.000000
131.667713 RKC-2 0.999000 0.000000 0.000000
131.763676 RKC-2 0.999000 0.000000 -0.000000
131.859639 RKC-2 0.999000 -0.000000 -0.000000
131.955601 RKC-2 0.999000 -0.000000 0.000000
132.051564 RKC-2 0.999000 0.000000 -0.000000
132.147527 RKC-2 0.999000 0.000000 0.000000
132.243490 RKC-2 0.999000 0.000000 -0.000000
132.339452 RKC-2 0.999000 0.000000 0.000000
132.435415 RKC-2 0.999000 -0.000000 -0.000000
132.531378 RKC-2 0.999000 -0.000000 0.000000
132.627341 RKC-2 0.999000 -0.000000 -0.000000
132.723304 RKC-2 0.999000 -0.000000 0.000000
132.819266 RKC-2 0.999000 -0.000000 -0.000000
132.915229 RKC-2 0.999000 0.000000 0.000000
133.011192 RKC-2 0.999000 0.000000 0.000000
133.107155 RKC-2 0.999000 0.000000 0.000000
133.203117 RKC-2 0.999000 0.000000 0.000000
133.299080 RKC-2 0.999000 -0.000000 -0.000000
133.395043 RKC-2 0.999000 -0.000000 0.000000
133.491006 RKC-2 0.999000 0.000000 0.000000
133.586968 RKC-2 0.999000 -0.000000 -0.000000
133.682931 RKC-2 0.999000 0.000000 0.000000
133.778894 RKC-2 0.999000 0.000000 0.000000
133.874857 RKC-2 0.999000 0.000000 -0.000000
133.970820 RKC-2 0.999000 -0.000000 0.000000
134.066782 RKC-2 0.999000 -0.000000 -0.000000
134.162745 RKC-2 0.999000 -0.000000 0.000000
134.258708 RKC-2 0.999000 -0.000000 -0.000000
134.354671 RKC-2 0.999000 -0.000000 0.000000
134.450633 RKC-2 0.999000 -0.000000 -0.000000
134.546596 RKC-2 0.999000 -0.000000 -0.000000
134.642559 RKC-2 0.999000 -0.000000 0.000000
134.738522 RKC-2 0.999000 -0.000000 0.000000
134.834484 RKC-2 0.999000 -0.000000 -0.000000
134.930447 RKC-2 0.999000 -0.000000 0.000000
135.026410 RKC-2 0.999000 0.000000 0.000000
135.122373 RKC-2 0.999000 0.000000 -0.000000
135.218335 RKC-2 0.999000 0.000000 0.000000
135.314298 RKC-2 0.999000 0.000000 -0.000000
135.410261 RKC-2 0.999000 0.000000 0.000000
135.506224 RKC-2 0.999000 -0.000000 -0.000000
135.602187 RKC-2 0.999000 -0.000000 0.000000
135.698149 RKC-2 0.999000 -0.000000 -0.000000
135.794112 RKC-2 0.999000 -0.000000 -0.000000
135.890075 RKC-2 0.999000 -0.000000 0.000000
135.986038 RKC-2 0.999000 -0.000000 0.000000
136.082000 RKC-2 0.999000 -0.000000 -0.000000
136.177963 RKC-2 0.999000 -0.000000 0.000000
136.273926 RKC-2 0.999000 -0.000000 -0.000000
136.369889 RKC-2 0.999000 -0.000000 0.000000
136.465851 RKC-2 0.999000 -0.000000 0.000000
136.561814 RKC-2 0.999000 -0.000000 0.000000
136.657777 RKC-2 0.999000 0.000000 0.000000
136.753740 RKC-2 0.999000 0.000000 0.000000
136.849703 RKC-2 0.999000 0.000000 0.000000
136.945665 RKC-2 0.999000 -0.000000 -0.000000
137.041628 RKC-2 0.999000 -0.000000 0.000000
137.137591 RKC-2 0.999000 -0.000000 -0.000000
137.233554 RKC-2 0.999000 -0.000000 0.000000
137.329516 RKC-2 0.999000 -0.000000 -0.000000
137.425479 RKC-2 0.999000 -0.000000 0.000000
137.521442 RKC-2 0.999000 -0.000000 -0.000000
137.617405 RKC-2 0.999000 -0.000000 -0.000000
137.713367 RKC-2 0.999000 -0.000000 0.000000
137.809330 RKC-2 0.999000 -0.000000 0.000000
137.905293 RKC-2 0.999000 -0.000000 -0.000000
138.001256 RKC-2 0.999000 -0.000000 0.000000
138.097218 RKC-2 0.999000 -0.000000 -0.000000
138.193181 RKC-2 0.999000 -0.000000 0.000000
138.289144 RKC-2 0.999000 -0.000000 0.000000
138.385107 RKC-2 0.999000 -0.000000 -0.000000
138.481070 RKC-2 0.999000 -0.000000 -0.000000
138.577032 RKC-2 0.999000 -0.000000 0.000000
138.672995 RKC-2 0.999000 -0.000000 -0.000000
138.768958 RKC-2 0.999000 -0.000000 0.000000
138.864921 RKC-2 0.999000 -0.000000 -0.000000
138.960883 RKC-2 0.999000 -0.000000 0.000000
139.056846 RKC-2 0.999000 -0.000000 0.000000
139.152809 RKC-2 0.999000 -0.000000 -0.000000
139.248772 RKC-2 0.999000 -0.000000 0.000000
139.344734 RKC-2 0.999000 -0.000000 -0.000000
139.440697 RKC-2 0.999000 -0.000000 0.000000
139.536660 RKC-2 0.999000 0.000000 -0.000000
139.632623 RKC-2 0.999000 -0.000000 -0.000000
139.728586 RKC-2 0.999000 0.000000 0.000000
139.824548 RKC-2 0.999000 0.000000 -0.000000
139.920511 RKC-2 0.999000 0.000000 0.000000
140.016474 RKC-2 0.999000 0.000000 -0.000000
140.112437 RKC-2 0.999000 0.000000 0.000000
140.208399 RKC-2 0.999000 0.000000 -0.000000
140.304362 RKC-2 0.999000 0.000000 0.000000
140.400325 RKC-2 0.999000 0.000000 -0.000000
140.496288 RKC-2 0.999000 0.000000 -0.000000
140.592250 RKC-2 0.999000 0.000000 0.000000
140.688213 RKC-2 0.999000 0.000000 -0.000000
140.784176 RKC-2 0.999000 0.000000 0.000000
140.880139 RKC-2 0.999000 0.000000 -0.000000
140.976101 RKC-2 0.999000 0.000000 0.000000
141.072064 RKC-2 0.999000 0.000000 -0.000000
141.168027 RKC-2 0.999000 0.000000 -0.000000
141.263990 RKC-2 0.999000 0.000000 0.000000
141.359953 RKC-2 0.999000 0.000000 -0.000000
141.455915 RKC-2 0.999000 0.000000 0.000000
141.551878 RKC-2 0.999000 0.000000 -0.000000
141.647841 RKC-2 0.999000 0.000000 0.000000
141.743804 RKC-2 0.999000 0.000000 -0.000000
141.839766 RKC-2 0.999000 0.000000 0.000000
141.935729 RKC-2 0.999000 0.000000 -0.000000
142.031692 RKC-2 0.999000 0.000000 0.000000
142.127655 RKC-2 0.999000 0.000000 0.000000
142.223617 RKC-2 0.999000 0.000000 -0.000000
142.319580 RKC-2 0.999000 0.000000 0.000000
142.415543 RKC-2 0.999000 0.000000 -0.000000
142.511506 RKC-2 0.999000 0.000000 0.000000
142.607469 RKC-2 0.999000 0.000000 0.000000
142.703431 RKC-2 0.999000 0.000000 -0.000000
142.799394 RKC-2 0.999000 0.000000 0.000000
142.895357 RKC-2 0.999000 0.000000 -0.000000
142.991320 RKC-2 0.999000 0.000000 0.000000
143.087282 RKC-2 0.999000 0.000000 0.000000
143.183245 RKC-2 0.999000 0.000000 -0.000000
143.279208 RKC-2 0.999000 0.000000 -0.000000
143.375171 RKC-2 0.999000 0.000000 0.000000
143.471133 RKC-2 0.999000 0.000000 -0.000000
143.567096 RKC-2 0.999000 0.000000 0.000000
143.663059 RKC-2 0.999000 0.000000 0.000000
143.759022 RKC-2 0.999000 0.000000 -0.000000
143.854985 RKC-2 0.999000 0.000000 0.000000
143.950947 RKC-2 0.999000 0.000000 -0.000000
144.046910 RKC-2 0.999000 0.000000 0.000000
144.142873 RKC-2 0.999000 0.000000 -0.000000
144.238836 RKC-2 0.999000 0.000000 -0.000000
144.334798 RKC-2 0.999000 0.000000 0.000000
144.430761 RKC-2 0.999000 0.000000 -0.000000
144.526724 RKC-2 0.999000 0.000000 0.000000
144.622687 RKC-2 0.999000 0.000000 0.000000
144.718649 RKC-2 0.999000 0.000000 0.000000
144.814612 RKC-2 0.999000 0.000000 -0.000000
144.910575 RKC-2 0.999000 0.000000 0.000000
145.006538 RKC-2 0.999000 0.000000 0.000000
145.102500 RKC-2 0.999000 0.000000 0.000000
145.198463 RKC-2 0.999000 0.000000 0.000000
145.294426 RKC-2 0.999000 0.000000 -0.000000
145.390389 RKC-2 0.999000 0.000000 -0.000000
145.486352 RKC-2 0.999000 0.000000 0.000000
68.812101 RKL10-0 0.000000 0.000000 0.000000
68.908063 RKL10-0 0.000000 0.000000 0.000000
69.004026 RKL10-0 0.000000 0.000000 0.000000
69.099989 RKL10-0 0.000000 0.000000 0.000000
69.195952 RKL10-0 0.000000 0.000000 0.000000
69.291915 RKL10-0 0.000000 0.000000 0.000000
69.387877 RKL10-0 0.000000 0.000000 0.000000
69.483840 RKL10-0 0.000000 0.000000 0.000000
69.579803 RKL10-0 0.000000 0.000000 0.000000
69.675766 RKL10-0 0.000000 0.000000 0.000000
69.771728 RKL10-0 0.000000 0.000000 0.000000
69.867691 RKL10-0 0.000000 0.000000 0.000000
69.963654 RKL10-0 0.000000 0.000000 0.000000
70.059617 RKL10-0 0.000000 0.000000 0.000000
70.155579 RKL10-0 0.000000 0.000000 0.000000
70.251542 RKL10-0 0.000000 0.000000 0.000000
70.347505 RKL10-0 0.000000 0.000000 0.000000
70.443468 RKL10-0 0.000000 0.000000 0.000000
70.539431 RKL10-0 0.000000 0.000000 0.000000
70.635393 RKL10-0 0.000000 0.000000 0.000000
70.731356 RKL10-0 0.000000 0.000000 0.000000
70.827319 RKL10-0 0.000000 0.000000 0.000000
70.923282 RKL10-0 0.000000 0.000000 0.000000
71.019244 RKL10-0 0.000000 0.000000 0.000000
71.115207 RKL10-0 0.000000 0.000000 0.000000
71.211170 RKL10-0 0.000000 0.000000 0.000000
71.307133 RKL10-0 0.000000 0.000000 0.000000
71.403095 RKL10-0 0.000000 0.000000 0.000000
71.499058 RKL10-0 0.000000 0.000000 0.000000
71.595021 RKL10-0 0.000000 0.000000 0.000000
71.690984 RKL10-0 0.000000 0.000000 0.000000
71.786947 RKL10-0 0.000000 0.000000 0.000000
71.882909 RKL10-0 0.000000 0.000000 0.000000
71.978872 RKL10-0 0.000000 0.000000 0.000000
72.074835 RKL10-0 0.000000 0.000000 0.000000
72.170798 RKL10-0 0.000000 0.000000 0.000000
72.266760 RKL10-0 0.000000 0.000000 0.000000
72.362723 RKL10-0 0.000000 0.000000 0.000000
72.458686 RKL10-0 0.000000 0.000000 0.000000
72.554649 RKL10-0 0.000000 0.000000 0.000000
72.650611 RKL10-0 0.000000 0.000000 0.000000
72.746574 RKL10-0 0.000000 0.000000 0.000000
72.842537 RKL10-0 0.000000 0.000000 0.000000
72.938500 RKL10-0 0.000000 0.000000 0.000000
73.034462 RKL10-0 0.000000 0.000000 0.000000
73.130425 RKL10-0 0.000000 0.000000 0.000000
73.226388 RKL10-0 0.000000 0.000000 0.000000
73.322351 RKL10-0 0.000000 0.000000 0.000000
73.418314 RKL10-0 0.000000 0.000000 0.000000
73.514276 RKL10-0 0.000000 0.000000 0.000000
73.610239 RKL10-0 0.000000 0.000000 0.000000
73.706202 RKL10-0 0.000000 0.000000 0.000000
73.802165 RKL10-0 0.000000 0.000000 0.000000
73.898127 RKL10-0 0.000000 0.000000 0.000000
73.994090 RKL10-0 0.000000 0.000000 0.000000
74.090053 RKL10-0 0.000000 0.000000 0.000000
74.186016 RKL10-0 0.000000 0.000000 0.000000
74.281978 RKL10-0 0.000000 0.000000 0.000000
74.377941 RKL10-0 0.000000 0.000000 0.000000
74.473904 RKL10-0 0.000000 0.000000 0.000000
74.569867 RKL10-0 0.000000 0.000000 0.000000
74.665830 RKL10-0 0.000000 0.000000 0.000000
74.761792 RKL10-0 0.000000 0.000000 0.000000
74.857755 RKL10-0 0.000000 0.000000 0.000000
74.953718 RKL10-0 0.000000 0.000000 0.000000
75.049681 RKL10-0 0.000000 0.000000 0.000000
75.145643 RKL10-0 0.000000 0.000000 0.000000
75.241606 RKL10-0 0.000000 0.000000 0.000000
75.337569 RKL10-0 0.000000 0.000000 0.000000
75.433532 RKL10-0 0.000000 0.000000 0.000000
75.529494 RKL10-0 0.000000 0.000000 0.000000
75.625457 RKL10-0 0.000000 0.000000 0.000000
75.721420 RKL10-0 0.000000 0.000000 0.000000
75.817383 RKL10-0 0.000000 0.000000 0.000000
75.913345 RKL10-0 0.000000 0.000000 0.000000
76.009308 RKL10-0 0.000000 0.000000 0.000000
76.105271 RKL10-0 0.000000 0.000000 0.000000
76.201234 RKL10-0 0.000000 0.000000 0.000000
76.297197 RKL10-0 0.000000 0.000000 0.000000
76.393159 RKL10-0 0.000000 0.000000 0.000000
76.489122 RKL10-0 0.000000 0.000000 0.000000
76.585085 RKL10-0 0.000000 0.000000 0.000000
76.681048 RKL10-0 0.000000 0.000000 0.000000
76.777010 RKL10-0 0.000000 0.000000 0.000000
76.872973 RKL10-0 0.000000 0.000000 0.000000
76.968936 RKL10-0 0.000000 0.000000 0.000000
77.064899 RKL10-0 0.000000 0.000000 0.000000
77.160861 RKL10-0 0.000000 0.000000 0.000000
77.256824 RKL10-0 0.000000 0.000000 0.000000
77.352787 RKL10-0 0.000000 0.000000 0.000000
77.448750 RKL10-0 0.000000 0.000000 0.000000
77.544713 RKL10-0 0.000000 0.000000 0.000000
77.640675 RKL10-0 0.000000 0.000000 0.000000
77.736638 RKL10-0 0.000000 0.000000 0.000000
77.832601 RKL10-0 0.000000 0.000000 0.000000
77.928564 RKL10-0 0.000000 0.000000 0.000000
78.024526 RKL10-0 0.000000 0.000000 0.000000
78.120489 RKL10-0 0.000000 0.000000 0.000000
78.216452 RKL10-0 0.000000 0.000000 0.000000
78.312415 RKL10-0 0.000000 0.000000 0.000000
78.408377 RKL10-0 0.000000 0.000000 0.000000
78.504340 RKL10-0 0.000000 0.000000 0.000000
78.600303 RKL10-0 0.000000 0.000000 0.000000
78.696266 RKL10-0 0.000000 0.000000 0.000000
78.792228 RKL10-0 0.000000 0.000000 0.000000
78.888191 RKL10-0 0.000000 0.000000 0.000000
78.984154 RKL10-0 0.000000 0.000000 0.000000
79.080117 RKL10-0 0.000000 0.000000 0.000000
79.176080 RKL10-0 0.000000 0.000000 0.000000
79.272042 RKL10-0 0.000000 0.000000 0.000000
79.368005 RKL10-0 0.000000 0.000000 0.000000
79.463968 RKL10-0 0.000000 0.000000 0.000000
79.559931 RKL10-0 0.000000 0.000000 0.000000
79.655893 RKL10-0 0.000000 0.000000 0.000000
79.751856 RKL10-0 0.000000 0.000000 0.000000
79.847819 RKL10-0 0.000000 0.000000 0.000000
79.943782 RKL10-0 0.000000 0.000000 0.000000
80.039744 RKL10-0 0.000000 0.000000 0.000000
80.135707 RKL10-0 0.000000 0.000000 0.000000
80.231670 RKL10-0 0.000000 0.000000 0.000000
80.327633 RKL10-0 0.000000 0.000000 0.000000
80.423596 RKL10-0 0.000000 0.000000 0.000000
80.519558 RKL10-0 0.000000 0.000000 0.000000
80.615521 RKL10-0 0.000000 0.000000 0.000000
80.711484 RKL10-0 0.000000 0.000000 0.000000
80.807447 RKL10-0 0.000000 0.000000 0.000000
80.903409 RKL10-0 0.000000 0.000000 0.000000
80.999372 RKL10-0 0.000000 0.000000 0.000000
81.095335 RKL10-0 0.000000 0.000000 0.000000
81.191298 RKL10-0 0.000000 0.000000 0.000000
81.287260 RKL10-0 0.000000 0.000000 0.000000
81.383223 RKL10-0 0.000000 0.000000 0.000000
81.479186 RKL10-0 0.000000 0.000000 0.000000
81.575149 RKL10-0 0.000000 0.000000 0.000000
81.671112 RKL10-0 0.000000 0.000000 0.000000
81.767074 RKL10-0 0.000000 0.000000 0.000000
81.863037 RKL10-0 0.000000 0.000000 0.000000
81.959000 RKL10-0 0.000000 0.000000 0.000000
82.054963 RKL10-0 0.000000 0.000000 0.000000
82.150925 RKL10-0 0.000000 0.000000 0.000000
82.246888 RKL10-0 0.000000 0.000000 0.000000
82.342851 RKL10-0 0.000000 0.000000 0.000000
82.438814 RKL10-0 0.000000 0.000000 0.000000
82.534776 RKL10-0 0.000000 0.000000 0.000000
82.630739 RKL10-0 0.000000 0.000000 0.000000
82.726702 RKL10-0 0.000000 0.000000 0.000000
82.822665 RKL10-0 0.000000 0.000000 0.000000
82.918627 RKL10-0 0.000000 0.000000 0.000000
83.014590 RKL10-0 0.000000 0.000000 0.000000
83.110553 RKL10-0 0.000000 0.000000 0.000000
83.206516 RKL10-0 0.000000 0.000000 0.000000
83.302479 RKL10-0 0.000000 0.000000 0.000000
83.398441 RKL10-0 0.000000 0.000000 0.000000
83.494404 RKL10-0 0.000000 0.000000 0.000000
83.590367 RKL10-0 0.000000 0.000000 0.000000
83.686330 RKL10-0 0.000000 0.000000 0.000000
83.782292 RKL10-0 0.000000 0.000000 0.000000
83.878255 RKL10-0 0.000000 0.000000 0.000000
83.974218 RKL10-0 0.000000 0.000000 0.000000
84.070181 RKL10-0 0.000000 0.000000 0.000000
84.166143 RKL10-0 0.000000 0.000000 0.000000
84.262106 RKL10-0 0.000000 0.000000 0.000000
84.358069 RKL10-0 0.000000 0.000000 0.000000
84.454032 RKL10-0 0.000000 0.000000 0.000000
84.549995 RKL10-0 0.000000 0.000000 0.000000
84.645957 RKL10-0 0.000000 0.000000 0.000000
84.741920 RKL10-0 0.000000 0.000000 0.000000
84.837883 RKL10-0 0.000000 0.000000 0.000000
84.933846 RKL10-0 0.000000 0.000000 0.000000
85.029808 RKL10-0 0.000000 0.000000 0.000000
85.125771 RKL10-0 0.000000 0.000000 0.000000
85.221734 RKL10-0 0.000000 0.000000 0.000000
85.317697 RKL10-0 0.000000 0.000000 0.000000
85.413659 RKL10-0 0.000000 0.000000 0.000000
85.509622 RKL10-0 0.000000 0.000000 0.000000
85.605585 RKL10-0 0.000000 0.000000 0.000000
85.701548 RKL10-0 0.000000 0.000000 0.000000
85.797510 RKL10-0 0.000000 0.000000 0.000000
85.893473 RKL10-0 0.000000 0.000000 0.000000
85.989436 RKL10-0 0.000000 0.000000 0.000000
86.085399 RKL10-0 0.000000 0.000000 0.000000
86.181362 RKL10-0 0.000000 0.000000 0.000000
86.277324 RKL10-0 0.000000 0.000000 0.000000
86.373287 RKL10-0 0.000000 0.000000 0.000000
86.469250 RKL10-0 0.000000 0.000000 0.000000
86.565213 RKL10-0 0.000000 0.000000 0.000000
86.661175 RKL10-0 0.000000 0.000000 0.000000
86.757138 RKL10-0 0.000000 0.000000 0.000000
86.853101 RKL10-0 0.000000 0.000000 0.000000
86.949064 RKL10-0 0.000000 0.000000 0.000000
87.045026 RKL10-0 0.000000 0.000000 0.000000
87.140989 RKL10-0 0.000000 0.000000 0.000000
87.236952 RKL10-0 0.000000 0.000000 0.000000
87.332915 RKL10-0 0.000000 0.000000 0.000000
87.428878 RKL10-0 0.000000 0.000000 0.000000
87.524840 RKL10-0 0.000000 0.000000 0.000000
87.620803 RKL10-0 0.000000 0.000000 0.000000
87.716766 RKL10-0 0.000000 0.000000 0.000000
87.812729 RKL10-0 0.000000 0.000000 0.000000
87.908691 RKL10-0 0.000000 0.000000 0.000000
88.004654 RKL10-0 0.000000 0.000000 0.000001
88.100617 RKL10-0 0.000000 0.000000 0.000001
88.196580 RKL10-0 0.000000 0.000000 0.000001
88.292542 RKL10-0 0.000000 0.000000 0.000001
88.388505 RKL10-0 0.000000 0.000001 0.000002
88.484468 RKL10-0 0.000000 0.000001 0.000002
88.580431 RKL10-0 0.000000 0.000001 0.000002
88.676393 RKL10-0 0.000000 0.000001 0.000003
88.772356 RKL10-0 0.000001 0.000002 0.000003
88.868319 RKL10-0 0.000001 0.000002 0.000004
88.964282 RKL10-0 0.000001 0.000002 0.000005
89.060245 RKL10-0 0.000001 0.000003 0.000006
89.156207 RKL10-0 0.000001 0.000004 0.000008
89.252170 RKL10-0 0.000002 0.000004 0.000010
89.348133 RKL10-0 0.000002 0.000005 0.000012
89.444096 RKL10-0 0.000003 0.000007 0.000016
89.540058 RKL10-0 0.000004 0.000008 0.000020
89.636021 RKL10-0 0.000005 0.000011 0.000025
89.731984 RKL10-0 0.000006 0.000013 0.000030
89.827947 RKL10-0 0.000007 0.000016 0.000035
89.923909 RKL10-0 0.000009 0.000020 0.000040
90.019872 RKL10-0 0.000011 0.000024 0.000047
90.115835 RKL10-0 0.000013 0.000029 0.000054
90.211798 RKL10-0 0.000016 0.000034 0.000062
90.307761 RKL10-0 0.000020 0.000041 0.000071
90.403723 RKL10-0 0.000024 0.000048 0.000082
90.499686 RKL10-0 0.000029 0.000057 0.000096
90.595649 RKL10-0 0.000035 0.000067 0.000115
90.691612 RKL10-0 0.000042 0.000079 0.000141
90.787574 RKL10-0 0.000050 0.000094 0.000173
90.883537 RKL10-0 0.000060 0.000113 0.000212
90.979500 RKL10-0 0.000072 0.000135 0.000256
91.075463 RKL10-0 0.000086 0.000162 0.000301
91.171425 RKL10-0 0.000103 0.000193 0.000343
91.267388 RKL10-0 0.000123 0.000228 0.000383
91.363351 RKL10-0 0.000147 0.000267 0.000426
91.459314 RKL10-0 0.000174 0.000310 0.000475
91.555277 RKL10-0 0.000206 0.000358 0.000531
91.651239 RKL10-0 0.000243 0.000412 0.000590
91.747202 RKL10-0 0.000285 0.000471 0.000652
91.843165 RKL10-0 0.000334 0.000538 0.000725
91.939128 RKL10-0 0.000389 0.000612 0.000822
92.035090 RKL10-0 0.000451 0.000697 0.000955
92.131053 RKL10-0 0.000522 0.000797 0.001132
92.227016 RKL10-0 0.000604 0.000917 0.001358
92.322979 RKL10-0 0.000698 0.001060 0.001630
92.418941 RKL10-0 0.000808 0.001230 0.001913
92.514904 RKL10-0 0.000934 0.001425 0.002154
92.610867 RKL10-0 0.001081 0.001640 0.002323
92.706830 RKL10-0 0.001249 0.001869 0.002452
92.802792 RKL10-0 0.001440 0.002112 0.002607
92.898755 RKL10-0 0.001654 0.002373 0.002833
92.994718 RKL10-0 0.001895 0.002658 0.003105
93.090681 RKL10-0 0.002165 0.002968 0.003351
93.186644 RKL10-0 0.002465 0.003299 0.003552
93.282606 RKL10-0 0.002798 0.003652 0.003802
93.378569 RKL10-0 0.003166 0.004036 0.004203
93.474532 RKL10-0 0.003572 0.004466 0.004759
93.570495 RKL10-0 0.004023 0.004956 0.005470
93.666457 RKL10-0 0.004523 0.005529 0.006456
93.762420 RKL10-0 0.005084 0.006210 0.007747
93.858383 RKL10-0 0.005715 0.007015 0.009028
93.954346 RKL10-0 0.006430 0.007920 0.009829
94.050308 RKL10-0 0.007235 0.008869 0.009959
94.146271 RKL10-0 0.008132 0.009812 0.009687
94.242234 RKL10-0 0.009119 0.010739 0.009623
94.338197 RKL10-0 0.010193 0.011694 0.010300
94.434160 RKL10-0 0.011363 0.012738 0.011446
94.530122 RKL10-0 0.012638 0.013866 0.012065
94.626085 RKL10-0 0.014024 0.015018 0.011947
94.722048 RKL10-0 0.015520 0.016179 0.012254
94.818011 RKL10-0 0.017129 0.017419 0.013575
94.913973 RKL10-0 0.018863 0.018788 0.014958
95.009936 RKL10-0 0.020735 0.020282 0.016180
95.105899 RKL10-0 0.022756 0.021959 0.018780
95.201862 RKL10-0 0.024950 0.023980 0.023333
95.297824 RKL10-0 0.027358 0.026437 0.027879
95.393787 RKL10-0 0.030024 0.029224 0.030217
95.489750 RKL10-0 0.032967 0.032080 0.029292
95.585713 RKL10-0 0.036181 0.034670 0.024689
95.681675 RKL10-0 0.039621 0.036799 0.019685
95.777638 RKL10-0 0.043243 0.038748 0.020932
95.873601 RKL10-0 0.047058 0.041060 0.027255
95.969564 RKL10-0 0.051124 0.043752 0.028849
96.065527 RKL10-0 0.055455 0.046302 0.024310
96.161489 RKL10-0 0.060010 0.048573 0.023010
96.257452 RKL10-0 0.064777 0.051027 0.028144
96.353415 RKL10-0 0.069804 0.053872 0.031134
96.449378 RKL10-0 0.075117 0.056718 0.028192
96.545340 RKL10-0 0.080689 0.059576 0.031371
96.641303 RKL10-0 0.086551 0.063179 0.043728
96.737266 RKL10-0 0.092815 0.067774 0.052032
96.833229 RKL10-0 0.099559 0.073187 0.060784
96.929191 RKL10-0 0.106862 0.079394 0.068570
97.025154 RKL10-0 0.114796 0.084980 0.047850
97.121117 RKL10-0 0.123172 0.087923 0.013487
97.217080 RKL10-0 0.131671 0.088990 0.008751
97.313043 RKL10-0 0.140251 0.090979 0.032697
97.409005 RKL10-0 0.149132 0.095057 0.052311
97.504968 RKL10-0 0.158495 0.099104 0.032029
97.600931 RKL10-0 0.168153 0.101007 0.007632
97.696894 RKL10-0 0.177881 0.103287 0.039879
97.792856 RKL10-0 0.187976 0.107569 0.049364
97.888819 RKL10-0 0.198526 0.110519 0.012131
97.984782 RKL10-0 0.209188 0.112826 0.035947
98.080745 RKL10-0 0.220180 0.117135 0.053863
98.176707 RKL10-0 0.231669 0.121086 0.028477
98.272670 RKL10-0 0.243420 0.125915 0.072155
98.368633 RKL10-0 0.255835 0.134520 0.107190
98.464596 RKL10-0 0.269238 0.143838 0.087021
98.560558 RKL10-0 0.283441 0.149877 0.038826
98.656521 RKL10-0 0.298003 0.147428 -0.089868
98.752484 RKL10-0 0.311736 0.140564 -0.053176
98.848447 RKL10-0 0.324981 0.143433 0.112955
98.944410 RKL10-0 0.339265 0.149253 0.008343
99.040372 RKL10-0 0.353626 0.146646 -0.062671
99.136335 RKL10-0 0.367410 0.147105 0.072241
99.232298 RKL10-0 0.381859 0.151301 0.015215
99.328261 RKL10-0 0.396449 0.149843 -0.045599
99.424223 RKL10-0 0.410618 0.152141 0.093484
99.520186 RKL10-0 0.425648 0.153821 -0.058476
99.616149 RKL10-0 0.440140 0.154145 0.065244
99.712112 RKL10-0 0.455233 0.156977 -0.006229
99.808074 RKL10-0 0.470268 0.157920 0.025873
99.904037 RKL10-0 0.485542 0.161090 0.040204
100.000000 RKL10-0 0.501185 0.178029 0.312831
100.095963 RKL10-0 0.519710 0.177595 -0.321883
100.191926 RKL10-0 0.535270 0.160241 -0.039798
100.287888 RKL10-0 0.550464 0.156253 -0.043323
100.383851 RKL10-0 0.565259 0.154868 0.014468
100.479814 RKL10-0 0.580187 0.151440 -0.085925
100.575777 RKL10-0 0.594324 0.150329 0.062783
100.671739 RKL10-0 0.609039 0.148581 -0.099217
100.767702 RKL10-0 0.622841 0.145159 0.027890
100.863665 RKL10-0 0.636899 0.146320 -0.003675
100.959628 RKL10-0 0.650923 0.142200 -0.082199
101.055590 RKL10-0 0.664191 0.140039 0.037158
101.151553 RKL10-0 0.677800 0.142502 0.014179
101.247516 RKL10-0 0.691541 0.137983 -0.108370
101.343479 RKL10-0 0.704283 0.132635 -0.003081
101.439442 RKL10-0 0.716997 0.137271 0.099698
101.535404 RKL10-0 0.730629 0.141432 -0.012987
101.631367 RKL10-0 0.744141 0.136682 -0.085996
101.727330 RKL10-0 0.756862 0.128100 -0.092861
101.823293 RKL10-0 0.768727 0.119368 -0.089143
101.919255 RKL10-0 0.779771 0.113058 -0.042359
102.015218 RKL10-0 0.790426 0.109463 -0.032571
102.111181 RKL10-0 0.800780 0.105387 -0.052373
102.207144 RKL10-0 0.810652 0.101642 -0.025684
102.303106 RKL10-0 0.820288 0.099491 -0.019137
102.399069 RKL10-0 0.829747 0.096182 -0.049836
102.495032 RKL10-0 0.838747 0.092173 -0.033716
102.590995 RKL10-0 0.847437 0.090139 -0.008665
102.686957 RKL10-0 0.856047 0.088127 -0.033268
102.782920 RKL10-0 0.864351 0.084135 -0.049945
102.878883 RKL10-0 0.872195 0.080371 -0.028506
102.974846 RKL10-0 0.879776 0.078528 -0.009903
103.070809 RKL10-0 0.887266 0.077311 -0.015443
103.166771 RKL10-0 0.894614 0.074720 -0.038567
103.262734 RKL10-0 0.901607 0.070025 -0.059285
103.358697 RKL10-0 0.908054 0.064422 -0.057478
103.454660 RKL10-0 0.913971 0.059542 -0.044240
103.550622 RKL10-0 0.919481 0.055592 -0.038083
103.646585 RKL10-0 0.924641 0.052199 -0.032629
103.742548 RKL10-0 0.929500 0.049463 -0.024400
103.838511 RKL10-0 0.934134 0.047174 -0.023301
103.934473 RKL10-0 0.938554 0.044796 -0.026264
104.030436 RKL10-0 0.942731 0.042402 -0.023635
104.126399 RKL10-0 0.946692 0.040343 -0.019268
104.222362 RKL10-0 0.950474 0.038457 -0.020050
104.318325 RKL10-0 0.954072 0.036383 -0.023158
104.414287 RKL10-0 0.957457 0.034177 -0.022826
104.510250 RKL10-0 0.960632 0.032183 -0.018740
104.606213 RKL10-0 0.963634 0.030527 -0.015755
104.702176 RKL10-0 0.966491 0.028924 -0.017661
104.798138 RKL10-0 0.969185 0.027018 -0.022055
104.894101 RKL10-0 0.971676 0.024807 -0.024041
104.990064 RKL10-0 0.973946 0.022564 -0.022698
105.086027 RKL10-0 0.976007 0.020516 -0.019990
105.181989 RKL10-0 0.977884 0.018747 -0.016881
105.277952 RKL10-0 0.979605 0.017273 -0.013827
105.373915 RKL10-0 0.981199 0.016043 -0.011821
105.469878 RKL10-0 0.982684 0.014947 -0.011026
105.565840 RKL10-0 0.984068 0.013916 -0.010462
105.661803 RKL10-0 0.985355 0.012954 -0.009579
105.757766 RKL10-0 0.986554 0.012071 -0.008826
105.853729 RKL10-0 0.987672 0.011233 -0.008632
105.949692 RKL10-0 0.988710 0.010404 -0.008649
106.045654 RKL10-0 0.989668 0.009593 -0.008256
106.141617 RKL10-0 0.990551 0.008839 -0.007455
106.237580 RKL10-0 0.991365 0.008153 -0.006842
106.333543 RKL10-0 0.992116 0.007500 -0.006769
106.429505 RKL10-0 0.992804 0.006842 -0.006950
106.525468 RKL10-0 0.993429 0.006176 -0.006923
106.621431 RKL10-0 0.993990 0.005532 -0.006513
106.717394 RKL10-0 0.994491 0.004941 -0.005800
106.813356 RKL10-0 0.994938 0.004425 -0.004954
106.909319 RKL10-0 0.995340 0.003988 -0.004157
107.005282 RKL10-0 0.995703 0.003618 -0.003552
107.101245 RKL10-0 0.996034 0.003296 -0.003149
107.197208 RKL10-0 0.996336 0.003008 -0.002858
107.293170 RKL10-0 0.996611 0.002746 -0.002608
107.389133 RKL10-0 0.996863 0.002506 -0.002398
107.485096 RKL10-0 0.997092 0.002283 -0.002249
107.581059 RKL10-0 0.997301 0.002072 -0.002134
107.677021 RKL10-0 0.997490 0.001874 -0.002002
107.772984 RKL10-0 0.997661 0.001690 -0.001840
107.868947 RKL10-0 0.997814 0.001520 -0.001684
107.964910 RKL10-0 0.997952 0.001364 -0.001566
108.060872 RKL10-0 0.998076 0.001218 -0.001483
108.156835 RKL10-0 0.998186 0.001080 -0.001401
108.252798 RKL10-0 0.998283 0.000951 -0.001292
108.348761 RKL10-0 0.998369 0.000833 -0.001152
108.444723 RKL10-0 0.998443 0.000730 -0.000995
108.540686 RKL10-0 0.998509 0.000642 -0.000841
108.636649 RKL10-0 0.998567 0.000568 -0.000709
108.732612 RKL10-0 0.998618 0.000505 -0.000606
108.828575 RKL10-0 0.998664 0.000450 -0.000530
108.924537 RKL10-0 0.998704 0.000402 -0.000470
109.020500 RKL10-0 0.998741 0.000359 -0.000423
109.116463 RKL10-0 0.998773 0.000321 -0.000384
109.212426 RKL10-0 0.998802 0.000285 -0.000352
109.308388 RKL10-0 0.998828 0.000253 -0.000323
109.404351 RKL10-0 0.998851 0.000223 -0.000294
109.500314 RKL10-0 0.998871 0.000197 -0.000265
109.596277 RKL10-0 0.998889 0.000172 -0.000239
109.692239 RKL10-0 0.998904 0.000151 -0.000217
109.788202 RKL10-0 0.998918 0.000131 -0.000196
109.884165 RKL10-0 0.998929 0.000113 -0.000177
109.980128 RKL10-0 0.998939 0.000097 -0.000156
110.076091 RKL10-0 0.998948 0.000083 -0.000135
110.172053 RKL10-0 0.998955 0.000071 -0.000114
110.268016 RKL10-0 0.998961 0.000061 -0.000095
110.363979 RKL10-0 0.998967 0.000053 -0.000079
110.459942 RKL10-0 0.998971 0.000046 -0.000066
110.555904 RKL10-0 0.998976 0.000040 -0.000057
110.651867 RKL10-0 0.998979 0.000035 -0.000049
110.747830 RKL10-0 0.998982 0.000030 -0.000043
110.843793 RKL10-0 0.998985 0.000026 -0.000038
110.939755 RKL10-0 0.998987 0.000023 -0.000034
111.035718 RKL10-0 0.998989 0.000020 -0.000030
111.131681 RKL10-0 0.998991 0.000017 -0.000027
111.227644 RKL10-0 0.998993 0.000015 -0.000024
111.323607 RKL10-0 0.998994 0.000012 -0.000021
111.419569 RKL10-0 0.998995 0.000011 -0.000018
111.515532 RKL10-0 0.998996 0.000009 -0.000016
111.611495 RKL10-0 0.998997 0.000007 -0.000014
111.707458 RKL10-0 0.998997 0.000006 -0.000012
111.803420 RKL10-0 0.998998 0.000005 -0.000010
111.899383 RKL10-0 0.998998 0.000004 -0.000008
111.995346 RKL10-0 0.998999 0.000004 -0.000007
112.091309 RKL10-0 0.998999 0.000003 -0.000005
112.187271 RKL10-0 0.998999 0.000002 -0.000004
112.283234 RKL10-0 0.998999 0.000002 -0.000004
112.379197 RKL10-0 0.999000 0.000002 -0.000003
112.475160 RKL10-0 0.999000 0.000001 -0.000003
112.571122 RKL10-0 0.999000 0.000001 -0.000002
112.667085 RKL10-0 0.999000 0.000001 -0.000002
112.763048 RKL10-0 0.999000 0.000001 -0.000002
112.859011 RKL10-0 0.999000 0.000001 -0.000001
112.954974 RKL10-0 0.999000 0.000001 -0.000001
113.050936 RKL10-0 0.999000 0.000001 -0.000001
113.146899 RKL10-0 0.999000 0.000000 -0.000001
113.242862 RKL10-0 0.999000 0.000000 -0.000001
113.338825 RKL10-0 0.999000 0.000000 -0.000001
113.434787 RKL10-0 0.999000 0.000000 -0.000001
113.530750 RKL10-0 0.999000 0.000000 -0.000000
113.626713 RKL10-0 0.999000 0.000000 -0.000000
113.722676 RKL10-0 0.999000 0.000000 -0.000000
113.818638 RKL10-0 0.999000 0.000000 -0.000000
113.914601 RKL10-0 0.999000 0.000000 -0.000000
114.010564 RKL10-0 0.999000 0.000000 -0.000000
114.106527 RKL10-0 0.999000 0.000000 -0.000000
114.202490 RKL10-0 0.999000 0.000000 -0.000000
114.298452 RKL10-0 0.999000 0.000000 -0.000000
114.394415 RKL10-0 0.999000 0.000000 -0.000000
114.490378 RKL10-0 0.999000 0.000000 -0.000000
114.586341 RKL10-0 0.999000 0.000000 -0.000000
114.682303 RKL10-0 0.999000 0.000000 -0.000000
114.778266 RKL10-0 0.999000 0.000000 -0.000000
114.874229 RKL10-0 0.999000 0.000000 -0.000000
114.970192 RKL10-0 0.999000 0.000000 -0.000000
115.066154 RKL10-0 0.999000 0.000000 -0.000000
115.162117 RKL10-0 0.999000 0.000000 -0.000000
115.258080 RKL10-0 0.999000 0.000000 -0.000000
115.354043 RKL10-0 0.999000 0.000000 -0.000000
115.450005 RKL10-0 0.999000 0.000000 -0.000000
115.545968 RKL10-0 0.999000 0.000000 -0.000000
115.641931 RKL10-0 0.999000 0.000000 -0.000000
115.737894 RKL10-0 0.999000 0.000000 -0.000000
115.833857 RKL10-0 0.999000 0.000000 -0.000000
115.929819 RKL10-0 0.999000 0.000000 -0.000000
116.025782 RKL10-0 0.999000 0.000000 -0.000000
116.121745 RKL10-0 0.999000 0.000000 -0.000000
116.217708 RKL10-0 0.999000 0.000000 -0.000000
116.313670 RKL10-0 0.999000 0.000000 -0.000000
116.409633 RKL10-0 0.999000 0.000000 -0.000000
116.505596 RKL10-0 0.999000 0.000000 -0.000000
116.601559 RKL10-0 0.999000 0.000000 -0.000000
116.697521 RKL10-0 0.999000 0.000000 -0.000000
116.793484 RKL10-0 0.999000 0.000000 -0.000000
116.889447 RKL10-0 0.999000 0.000000 -0.000000
116.985410 RKL10-0 0.999000 0.000000 -0.000000
117.081373 RKL10-0 0.999000 0.000000 -0.000000
117.177335 RKL10-0 0.999000 0.000000 -0.000000
117.273298 RKL10-0 0.999000 0.000000 0.000000
117.369261 RKL10-0 0.999000 0.000000 -0.000000
117.465224 RKL10-0 0.999000 -0.000000 -0.000000
117.561186 RKL10-0 0.999000 -0.000000 0.000000
117.657149 RKL10-0 0.999000 -0.000000 0.000000
117.753112 RKL10-0 0.999000 0.000000 0.000000
117.849075 RKL10-0 0.999000 0.000000 -0.000000
117.945037 RKL10-0 0.999000 -0.000000 -0.000000
118.041000 RKL10-0 0.999000 -0.000000 -0.000000
118.136963 RKL10-0 0.999000 -0.000000 0.000000
118.232926 RKL10-0 0.999000 -0.000000 -0.000000
118.328888 RKL10-0 0.999000 -0.000000 0.000000
118.424851 RKL10-0 0.999000 -0.000000 0.000000
118.520814 RKL10-0 0.999000 -0.000000 0.000000
118.616777 RKL10-0 0.999000 -0.000000 -0.000000
118.712740 RKL10-0 0.999000 -0.000000 0.000000
118.808702 RKL10-0 0.999000 0.000000 -0.000000
118.904665 RKL10-0 0.999000 -0.000000 -0.000000
119.000628 RKL10-0 0.999000 -0.000000 -0.000000
119.096591 RKL10-0 0.999000 -0.000000 0.000000
119.192553 RKL10-0 0.999000 -0.000000 -0.000000
119.288516 RKL10-0 0.999000 -0.000000 0.000000
119.384479 RKL10-0 0.999000 -0.000000 -0.000000
119.480442 RKL10-0 0.999000 -0.000000 0.000000
119.576404 RKL10-0 0.999000 -0.000000 0.000000
119.672367 RKL10-0 0.999000 -0.000000 -0.000000
119.768330 RKL10-0 0.999000 -0.000000 0.000000
119.864293 RKL10-0 0.999000 -0.000000 -0.000000
119.960256 RKL10-0 0.999000 -0.000000 0.000000
120.056218 RKL10-0 0.999000 0.000000 -0.000000
120.152181 RKL10-0 0.999000 0.000000 0.000000
120.248144 RKL10-0 0.999000 0.000000 -0.000000
120.344107 RKL10-0 0.999000 0.000000 -0.000000
120.440069 RKL10-0 0.999000 -0.000000 -0.000000
120.536032 RKL10-0 0.999000 -0.000000 0.000000
120.631995 RKL10-0 0.999000 -0.000000 0.000000
120.727958 RKL10-0 0.999000 0.000000 0.000000
120.823920 RKL10-0 0.999000 0.000000 0.000000
120.919883 RKL10-0 0.999000 0.000000 -0.000000
121.015846 RKL10-0 0.999000 0.000000 0.000000
121.111809 RKL10-0 0.999000 0.000000 -0.000000
121.207772 RKL10-0 0.999000 -0.000000 -0.000000
121.303734 RKL10-0 0.999000 0.000000 0.000000
121.399697 RKL10-0 0.999000 0.000000 -0.000000
121.495660 RKL10-0 0.999000 0.000000 0.000000
121.591623 RKL10-0 0.999000 0.000000 0.000000
121.687585 RKL10-0 0.999000 0.000000 -0.000000
121.783548 RKL10-0 0.999000 -0.000000 -0.000000
121.879511 RKL10-0 0.999000 -0.000000 0.000000
121.975474 RKL10-0 0.999000 -0.000000 -0.000000
122.071436 RKL10-0 0.999000 -0.000000 -0.000000
122.167399 RKL10-0 0.999000 -0.000000 0.000000
122.263362 RKL10-0 0.999000 0.000000 -0.000000
122.359325 RKL10-0 0.999000 0.000000 0.000000
122.455287 RKL10-0 0.999000 -0.000000 -0.000000
122.551250 RKL10-0 0.999000 -0.000000 0.000000
122.647213 RKL10-0 0.999000 0.000000 -0.000000
122.743176 RKL10-0 0.999000 0.000000 0.000000
122.839139 RKL10-0 0.999000 0.000000 -0.000000
122.935101 RKL10-0 0.999000 0.000000 0.000000
123.031064 RKL10-0 0.999000 0.000000 -0.000000
123.127027 RKL10-0 0.999000 0.000000 0.000000
123.222990 RKL10-0 0.999000 -0.000000 -0.000000
123.318952 RKL10-0 0.999000 0.000000 0.000000
123.414915 RKL10-0 0.999000 0.000000 -0.000000
123.510878 RKL10-0 0.999000 0.000000 0.000000
123.606841 RKL10-0 0.999000 0.000000 -0.000000
123.702803 RKL10-0 0.999000 0.000000 -0.000000
123.798766 RKL10-0 0.999000 0.000000 -0.000000
123.894729 RKL10-0 0.999000 0.000000 0.000000
123.990692 RKL10-0 0.999000 0.000000 -0.000000
124.086655 RKL10-0 0.999000 -0.000000 -0.000000
124.182617 RKL10-0 0.999000 -0.000000 -0.000000
124.278580 RKL10-0 0.999000 -0.000000 0.000000
124.374543 RKL10-0 0.999000 0.000000 -0.000000
124.470506 RKL10-0 0.999000 0.000000 0.000000
124.566468 RKL10-0 0.999000 -0.000000 -0.000000
124.662431 RKL10-0 0.999000 0.000000 0.000000
124.758394 RKL10-0 0.999000 0.000000 0.000000
124.854357 RKL10-0 0.999000 0.000000 -0.000000
124.950319 RKL10-0 0.999000 0.000000 -0.000000
125.046282 RKL10-0 0.999000 0.000000 0.000000
125.142245 RKL10-0 0.999000 0.000000 0.000000
125.238208 RKL10-0 0.999000 0.000000 -0.000000
125.334170 RKL10-0 0.999000 0.000000 -0.000000
125.430133 RKL10-0 0.999000 0.000000 0.000000
125.526096 RKL10-0 0.999000 0.000000 -0.000000
125.622059 RKL10-0 0.999000 0.000000 -0.000000
125.718022 RKL10-0 0.999000 0.000000 0.000000
125.813984 RKL10-0 0.999000 0.000000 -0.000000
125.909947 RKL10-0 0.999000 0.000000 0.000000
126.005910 RKL10-0 0.999000 0.000000 0.000000
126.101873 RKL10-0 0.999000 0.000000 -0.000000
126.197835 RKL10-0 0.999000 0.000000 0.000000
126.293798 RKL10-0 0.999000 0.000000 0.000000
126.389761 RKL10-0 0.999000 0.000000 0.000000
126.485724 RKL10-0 0.999000 0.000000 -0.000000
126.581686 RKL10-0 0.999000 0.000000 0.000000
126.677649 RKL10-0 0.999000 0.000000 -0.000000
126.773612 RKL10-0 0.999000 0.000000 0.000000
126.869575 RKL10-0 0.999000 0.000000 0.000000
126.965538 RKL10-0 0.999000 0.000000 -0.000000
127.061500 RKL10-0 0.999000 -0.000000 0.000000
127.157463 RKL10-0 0.999000 -0.000000 -0.000000
127.253426 RKL10-0 0.999000 -0.000000 -0.000000
127.349389 RKL10-0 0.999000 -0.000000 -0.000000
127.445351 RKL10-0 0.999000 -0.000000 0.000000
127.541314 RKL10-0 0.999000 -0.000000 -0.000000
127.637277 RKL10-0 0.999000 0.000000 0.000000
127.733240 RKL10-0 0.999000 0.000000 -0.000000
127.829202 RKL10-0 0.999000 -0.000000 -0.000000
127.925165 RKL10-0 0.999000 -0.000000 0.000000
128.021128 RKL10-0 0.999000 -0.000000 -0.000000
128.117091 RKL10-0 0.999000 -0.000000 -0.000000
128.213053 RKL10-0 0.999000 -0.000000 0.000000
128.309016 RKL10-0 0.999000 -0.000000 -0.000000
128.404979 RKL10-0 0.999000 -0.000000 0.000000
128.500942 RKL10-0 0.999000 0.000000 0.000000
128.596905 RKL10-0 0.999000 -0.000000 -0.000000
128.692867 RKL10-0 0.999000 -0.000000 -0.000000
128.788830 RKL10-0 0.999000 -0.000000 0.000000
128.884793 RKL10-0 0.999000 0.000000 -0.000000
128.980756 RKL10-0 0.999000 -0.000000 -0.000000
129.076718 RKL10-0 0.999000 -0.000000 0.000000
129.172681 RKL10-0 0.999000 -0.000000 0.000000
129.268644 RKL10-0 0.999000 -0.000000 0.000000
129.364607 RKL10-0 0.999000 0.000000 0.000000
129.460569 RKL10-0 0.999000 -0.000000 -0.000000
129.556532 RKL10-0 0.999000 -0.000000 0.000000
129.652495 RKL10-0 0.999000 -0.000000 0.000000
129.748458 RKL10-0 0.999000 -0.000000 -0.000000
129.844421 RKL10-0 0.999000 -0.000000 0.000000
129.940383 RKL10-0 0.999000 0.000000 0.000000
130.036346 RKL10-0 0.999000 0.000000 -0.000000
130.132309 RKL10-0 0.999000 0.000000 0.000000
130.228272 RKL10-0 0.999000 0.000000 -0.000000
130.324234 RKL10-0 0.999000 0.000000 0.000000
130.420197 RKL10-0 0.999000 0.000000 0.000000
130.516160 RKL10-0 0.999000 0.000000 0.000000
130.612123 RKL10-0 0.999000 0.000000 0.000000
130.708085 RKL10-0 0.999000 0.000000 -0.000000
130.804048 RKL10-0 0.999000 0.000000 0.000000
130.900011 RKL10-0 0.999000 0.000000 0.000000
130.995974 RKL10-0 0.999000 0.000000 -0.000000
131.091937 RKL10-0 0.999000 0.000000 0.000000
131.187899 RKL10-0 0.999000 0.000000 -0.000000
131.283862 RKL10-0 0.999000 0.000000 0.000000
131.379825 RKL10-0 0.999000 0.000000 -0.000000
131.475788 RKL10-0 0.999000 0.000000 0.000000
131.571750 RKL10-0 0.999000 0.000000 0.000000
131.667713 RKL10-0 0.999000 0.000000 -0.000000
131.763676 RKL10-0 0.999000 -0.000000 -0.000000
131.859639 RKL10-0 0.999000 -0.000000 0.000000
131.955601 RKL10-0 0.999000 0.000000 -0.000000
132.051564 RKL10-0 0.999000 -0.000000 -0.000000
132.147527 RKL10-0 0.999000 0.000000 0.000000
132.243490 RKL10-0 0.999000 0.000000 -0.000000
132.339452 RKL10-0 0.999000 -0.000000 0.000000
132.435415 RKL10-0 0.999000 0.000000 0.000000
132.531378 RKL10-0 0.999000 0.000000 -0.000000
132.627341 RKL10-0 0.999000 0.000000 0.000000
132.723304 RKL10-0 0.999000 0.000000 -0.000000
132.819266 RKL10-0 0.999000 -0.000000 0.000000
132.915229 RKL10-0 0.999000 -0.000000 -0.000000
133.011192 RKL10-0 0.999000 0.000000 0.000000
133.107155 RKL10-0 0.999000 0.000000 -0.000000
133.203117 RKL10-0 0.999000 -0.000000 -0.000000
133.299080 RKL10-0 0.999000 -0.000000 0.000000
133.395043 RKL10-0 0.999000 -0.000000 -0.000000
133.491006 RKL10-0 0.999000 -0.000000 0.000000
133.586968 RKL10-0 0.999000 -0.000000 -0.000000
133.682931 RKL10-0 0.999000 -0.000000 0.000000
133.778894 RKL10-0 0.999000 -0.000000 -0.000000
133.874857 RKL10-0 0.999000 -0.000000 0.000000
133.970820 RKL10-0 0.999000 0.000000 -0.000000
134.066782 RKL10-0 0.999000 0.000000 0.000000
134.162745 RKL10-0 0.999000 0.000000 -0.000000
134.258708 RKL10-0 0.999000 0.000000 0.000000
134.354671 RKL10-0 0.999000 0.000000 0.000000
134.450633 RKL10-0 0.999000 0.000000 -0.000000
134.546596 RKL10-0 0.999000 -0.000000 0.000000
134.642559 RKL10-0 0.999000 0.000000 0.000000
134.738522 RKL10-0 0.999000 -0.000000 -0.000000
134.834484 RKL10-0 0.999000 -0.000000 0.000000
134.930447 RKL10-0 0.999000 0.000000 -0.000000
135.026410 RKL10-0 0.999000 -0.000000 -0.000000
135.122373 RKL10-0 0.999000 -0.000000 0.000000
135.218335 RKL10-0 0.999000 -0.000000 -0.000000
135.314298 RKL10-0 0.999000 -0.000000 0.000000
135.410261 RKL10-0 0.999000 -0.000000 0.000000
135.506224 RKL10-0 0.999000 0.000000 0.000000
135.602187 RKL10-0 0.999000 0.000000 -0.000000
135.698149 RKL10-0 0.999000 0.000000 0.000000
135.794112 RKL10-0 0.999000 0.000000 -0.000000
135.890075 RKL10-0 0.999000 -0.000000 0.000000
135.986038 RKL10-0 0.999000 -0.000000 -0.000000
136.082000 RKL10-0 0.999000 -0.000000 0.000000
136.177963 RKL10-0 0.999000 0.000000 -0.000000
136.273926 RKL10-0 0.999000 0.000000 0.000000
136.369889 RKL10-0 0.999000 0.000000 -0.000000
136.465851 RKL10-0 0.999000 -0.000000 0.000000
136.561814 RKL10-0 0.999000 0.000000 -0.000000
136.657777 RKL10-0 0.999000 -0.000000 -0.000000
136.753740 RKL10-0 0.999000 -0.000000 -0.000000
136.849703 RKL10-0 0.999000 -0.000000 -0.000000
136.945665 RKL10-0 0.999000 -0.000000 0.000000
137.041628 RKL10-0 0.999000 -0.000000 -0.000000
137.137591 RKL10-0 0.999000 -0.000000 0.000000
137.233554 RKL10-0 0.999000 0.000000 -0.000000
137.329516 RKL10-0 0.999000 0.000000 0.000000
137.425479 RKL10-0 0.999000 0.000000 -0.000000
137.521442 RKL10-0 0.999000 0.000000 0.000000
137.617405 RKL10-0 0.999000 0.000000 -0.000000
137.713367 RKL10-0 0.999000 0.000000 0.000000
137.809330 RKL10-0 0.999000 0.000000 -0.000000
137.905293 RKL10-0 0.999000 -0.000000 0.000000
138.001256 RKL10-0 0.999000 -0.000000 -0.000000
138.097218 RKL10-0 0.999000 -0.000000 0.000000
138.193181 RKL10-0 0.999000 0.000000 -0.000000
138.289144 RKL10-0 0.999000 0.000000 -0.000000
138.385107 RKL10-0 0.999000 -0.000000 -0.000000
138.481070 RKL10-0 0.999000 -0.000000 0.000000
138.577032 RKL10-0 0.999000 0.000000 0.000000
138.672995 RKL10-0 0.999000 -0.000000 -0.000000
138.768958 RKL10-0 0.999000 -0.000000 0.000000
138.864921 RKL10-0 0.999000 -0.000000 -0.000000
138.960883 RKL10-0 0.999000 -0.000000 0.000000
139.056846 RKL10-0 0.999000 0.000000 -0.000000
139.152809 RKL10-0 0.999000 -0.000000 -0.000000
139.248772 RKL10-0 0.999000 -0.000000 0.000000
139.344734 RKL10-0 0.999000 -0.000000 -0.000000
139.440697 RKL10-0 0.999000 -0.000000 0.000000
139.536660 RKL10-0 0.999000 -0.000000 -0.000000
139.632623 RKL10-0 0.999000 -0.000000 0.000000
139.728586 RKL10-0 0.999000 -0.000000 -0.000000
139.824548 RKL10-0 0.999000 0.000000 0.000000
139.920511 RKL10-0 0.999000 0.000000 -0.000000
140.016474 RKL10-0 0.999000 -0.000000 -0.000000
140.112437 RKL10-0 0.999000 0.000000 0.000000
140.208399 RKL10-0 0.999000 0.000000 -0.000000
140.304362 RKL10-0 0.999000 0.000000 0.000000
140.400325 RKL10-0 0.999000 0.000000 0.000000
140.496288 RKL10-0 0.999000 0.000000 -0.000000
140.592250 RKL10-0 0.999000 0.000000 0.000000
140.688213 RKL10-0 0.999000 0.000000 -0.000000
140.784176 RKL10-0 0.999000 0.000000 0.000000
140.880139 RKL10-0 0.999000 0.000000 -0.000000
140.976101 RKL10-0 0.999000 0.000000 0.000000
141.072064 RKL10-0 0.999000 -0.000000 -0.000000
141.168027 RKL10-0 0.999000 -0.000000 0.000000
141.263990 RKL10-0 0.999000 -0.000000 -0.000000
141.359953 RKL10-0 0.999000 -0.000000 0.000000
141.455915 RKL10-0 0.999000 -0.000000 0.000000
141.551878 RKL10-0 0.999000 0.000000 -0.000000
141.647841 RKL10-0 0.999000 0.000000 0.000000
141.743804 RKL10-0 0.999000 0.000000 -0.000000
141.839766 RKL10-0 0.999000 -0.000000 0.000000
141.935729 RKL10-0 0.999000 0.000000 0.000000
142.031692 RKL10-0 0.999000 0.000000 -0.000000
142.127655 RKL10-0 0.999000 0.000000 0.000000
142.223617 RKL10-0 0.999000 0.000000 0.000000
142.319580 RKL10-0 0.999000 0.000000 0.000000
142.415543 RKL10-0 0.999000 0.000000 -0.000000
142.511506 RKL10-0 0.999000 0.000000 0.000000
142.607469 RKL10-0 0.999000 0.000000 0.000000
142.703431 RKL10-0 0.999000 0.000000 -0.000000
142.799394 RKL10-0 0.999000 0.000000 0.000000
142.895357 RKL10-0 0.999000 0.000000 -0.000000
142.991320 RKL10-0 0.999000 0.000000 0.000000
143.087282 RKL10-0 0.999000 0.000000 -0.000000
143.183245 RKL10-0 0.999000 0.000000 0.000000
143.279208 RKL10-0 0.999000 0.000000 -0.000000
143.375171 RKL10-0 0.999000 0.000000 0.000000
143.471133 RKL10-0 0.999000 0.000000 0.000000
143.567096 RKL10-0 0.999000 0.000000 -0.000000
143.663059 RKL10-0 0.999000 0.000000 0.000000
143.759022 RKL10-0 0.999000 0.000000 -0.000000
143.854985 RKL10-0 0.999000 0.000000 -0.000000
143.950947 RKL10-0 0.999000 0.000000 0.000000
144.046910 RKL10-0 0.999000 0.000000 -0.000000
144.142873 RKL10-0 0.999000 0.000000 -0.000000
144.238836 RKL10-0 0.999000 0.000000 0.000000
144.334798 RKL10-0 0.999000 0.000000 -0.000000
144.430761 RKL10-0 0.999000 0.000000 0.000000
144.526724 RKL10-0 0.999000 0.000000 0.000000
144.622687 RKL10-0 0.999000 0.000000 -0.000000
144.718649 RKL10-0 0.999000 0.000000 0.000000
144.814612 RKL10-0 0.999000 0.000000 -0.000000
144.910575 RKL10-0 0.999000 0.000000 0.000000
145.006538 RKL10-0 0.999000 0.000000 -0.000000
145.102500 RKL10-0 0.999000 0.000000 0.000000
145.198463 RKL10-0 0.999000 0.000000 -0.000000
145.294426 RKL10-0 0.999000 0.000000 0.000000
145.390389 RKL10-0 0.999000 0.000000 -0.000000
145.486352 RKL10-0 0.999000 0.000000 0.000000


==> gamma_digital_2step.txt <==
Spot Scheme Price Delta Deltan Gamma Gamman
68.754523 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
68.831293 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
68.908063 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
68.984834 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.061604 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.138374 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.215144 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.291915 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.368685 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.445455 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.522225 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.598995 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.675766 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.752536 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.829306 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.906076 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
69.982846 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.059617 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.136387 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.213157 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.289927 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.366698 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.443468 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.520238 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.597008 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.673778 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.750549 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.827319 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.904089 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
70.980859 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.057629 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.134400 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.211170 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.287940 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.364710 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.441481 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.518251 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.595021 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.671791 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.748561 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.825332 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.902102 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
71.978872 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.055642 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.132412 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.209183 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.285953 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.362723 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.439493 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.516264 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.593034 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.669804 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.746574 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.823344 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.900115 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
72.976885 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.053655 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.130425 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.207195 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.283966 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.360736 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.437506 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.514276 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.591047 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.667817 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.744587 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.821357 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.898127 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
73.974898 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.051668 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.128438 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.205208 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.281978 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.358749 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.435519 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.512289 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.589059 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.665830 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.742600 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.819370 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.896140 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
74.972910 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.049681 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.126451 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.203221 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.279991 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.356761 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.433532 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.510302 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.587072 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.663842 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.740613 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.817383 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.894153 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
75.970923 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.047693 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.124464 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.201234 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.278004 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.354774 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.431544 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.508315 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.585085 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.661855 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.738625 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.815395 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.892166 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
76.968936 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.045706 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.122476 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.199247 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.276017 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.352787 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.429557 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.506327 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.583098 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.659868 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.736638 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.813408 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.890178 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
77.966949 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.043719 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.120489 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.197259 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.274030 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.350800 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.427570 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.504340 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.581110 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.657881 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.734651 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.811421 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.888191 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
78.964961 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.041732 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.118502 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.195272 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.272042 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.348813 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.425583 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.502353 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.579123 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.655893 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.732664 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.809434 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.886204 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
79.962974 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.039744 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.116515 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.193285 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.270055 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.346825 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.423596 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.500366 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.577136 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.653906 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.730676 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.807447 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.884217 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
80.960987 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.037757 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.114527 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.191298 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.268068 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.344838 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.421608 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.498379 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.575149 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.651919 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.728689 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.805459 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.882230 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
81.959000 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.035770 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.112540 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.189310 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.266081 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.342851 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.419621 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.496391 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.573162 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.649932 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.726702 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.803472 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.880242 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
82.957013 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.033783 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.110553 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.187323 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.264093 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.340864 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.417634 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.494404 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.571174 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.647945 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.724715 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.801485 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.878255 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
83.955025 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.031796 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.108566 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.185336 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.262106 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.338876 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.415647 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.492417 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.569187 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.645957 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.722727 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.799498 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.876268 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
84.953038 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.029808 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.106579 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.183349 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.260119 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.336889 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.413659 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.490430 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.567200 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.643970 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.720740 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.797510 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.874281 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
85.951051 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.027821 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.104591 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.181362 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.258132 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.334902 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.411672 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.488442 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.565213 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.641983 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.718753 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.795523 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.872293 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
86.949064 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.025834 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.102604 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.179374 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.256145 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.332915 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.409685 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.486455 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.563225 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.639996 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.716766 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.793536 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.870306 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
87.947076 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.023847 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.100617 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.177387 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.254157 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.330928 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.407698 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.484468 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.561238 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.638008 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.714779 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.791549 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.868319 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
88.945089 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.021859 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.098630 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.175400 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.252170 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.328940 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.405711 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.482481 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.559251 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.636021 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.712791 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.789562 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.866332 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
89.943102 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.019872 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.096642 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.173413 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.250183 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.326953 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.403723 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.480494 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.557264 Analytic 0.000000 0.000000 0.000000 0.000000 0.000000
90.634034 Analytic 0.000000 0.000000 0.000000 0.000001 0.000001
90.710804 Analytic 0.000000 0.000000 0.000000 0.000001 0.000001
90.787574 Analytic 0.000000 0.000000 0.000000 0.000001 0.000001
90.864345 Analytic 0.000000 0.000000 0.000000 0.000001 0.000001
90.941115 Analytic 0.000000 0.000001 0.000001 0.000002 0.000002
91.017885 Analytic 0.000000 0.000001 0.000001 0.000002 0.000002
91.094655 Analytic 0.000000 0.000001 0.000001 0.000002 0.000002
91.171425 Analytic 0.000000 0.000001 0.000001 0.000003 0.000003
91.248196 Analytic 0.000000 0.000001 0.000001 0.000004 0.000004
91.324966 Analytic 0.000001 0.000002 0.000002 0.000005 0.000005
91.401736 Analytic 0.000001 0.000002 0.000002 0.000006 0.000006
91.478506 Analytic 0.000001 0.000002 0.000002 0.000007 0.000007
91.555277 Analytic 0.000001 0.000003 0.000003 0.000008 0.000008
91.632047 Analytic 0.000001 0.000004 0.000004 0.000010 0.000010
91.708817 Analytic 0.000002 0.000005 0.000005 0.000013 0.000013
91.785587 Analytic 0.000002 0.000006 0.000006 0.000015 0.000015
91.862357 Analytic 0.000002 0.000007 0.000007 0.000019 0.000019
91.939128 Analytic 0.000003 0.000009 0.000009 0.000023 0.000023
92.015898 Analytic 0.000004 0.000010 0.000010 0.000027 0.000027
92.092668 Analytic 0.000005 0.000013 0.000013 0.000033 0.000033
92.169438 Analytic 0.000006 0.000016 0.000016 0.000040 0.000040
92.246208 Analytic 0.000007 0.000019 0.000019 0.000048 0.000048
92.322979 Analytic 0.000009 0.000023 0.000023 0.000057 0.000057
92.399749 Analytic 0.000011 0.000028 0.000028 0.000069 0.000069
92.476519 Analytic 0.000013 0.000034 0.000034 0.000082 0.000082
92.553289 Analytic 0.000016 0.000040 0.000040 0.000098 0.000098
92.630059 Analytic 0.000019 0.000049 0.000049 0.000116 0.000116
92.706830 Analytic 0.000023 0.000058 0.000058 0.000138 0.000138
92.783600 Analytic 0.000028 0.000070 0.000070 0.000163 0.000163
92.860370 Analytic 0.000034 0.000084 0.000084 0.000193 0.000193
92.937140 Analytic 0.000041 0.000100 0.000100 0.000227 0.000227
93.013911 Analytic 0.000049 0.000119 0.000119 0.000267 0.000267
93.090681 Analytic 0.000059 0.000141 0.000141 0.000313 0.000313
93.167451 Analytic 0.000071 0.000167 0.000167 0.000366 0.000366
93.244221 Analytic 0.000085 0.000197 0.000197 0.000427 0.000427
93.320991 Analytic 0.000102 0.000233 0.000233 0.000498 0.000498
93.397762 Analytic 0.000121 0.000274 0.000274 0.000579 0.000579
93.474532 Analytic 0.000144 0.000322 0.000322 0.000671 0.000671
93.551302 Analytic 0.000171 0.000377 0.000377 0.000776 0.000776
93.628072 Analytic 0.000202 0.000441 0.000441 0.000896 0.000896
93.704842 Analytic 0.000239 0.000515 0.000515 0.001032 0.001032
93.781613 Analytic 0.000281 0.000600 0.000600 0.001186 0.001186
93.858383 Analytic 0.000331 0.000698 0.000698 0.001360 0.001360
93.935153 Analytic 0.000389 0.000810 0.000810 0.001557 0.001557
94.011923 Analytic 0.000456 0.000937 0.000937 0.001777 0.001777
94.088694 Analytic 0.000533 0.001083 0.001083 0.002024 0.002024
94.165464 Analytic 0.000623 0.001249 0.001249 0.002300 0.002300
94.242234 Analytic 0.000726 0.001437 0.001437 0.002609 0.002609
94.319004 Analytic 0.000844 0.001650 0.001650 0.002952 0.002952
94.395774 Analytic 0.000980 0.001891 0.001891 0.003332 0.003332
94.472545 Analytic 0.001135 0.002163 0.002163 0.003754 0.003754
94.549315 Analytic 0.001313 0.002469 0.002469 0.004219 0.004219
94.626085 Analytic 0.001515 0.002812 0.002812 0.004731 0.004731
94.702855 Analytic 0.001745 0.003196 0.003196 0.005293 0.005293
94.779625 Analytic 0.002007 0.003626 0.003626 0.005909 0.005909
94.856396 Analytic 0.002303 0.004105 0.004105 0.006582 0.006582
94.933166 Analytic 0.002639 0.004638 0.004638 0.007316 0.007316
95.009936 Analytic 0.003017 0.005230 0.005230 0.008113 0.008113
95.086706 Analytic 0.003443 0.005886 0.005886 0.008976 0.008976
95.163477 Analytic 0.003923 0.006610 0.006610 0.009909 0.009909
95.240247 Analytic 0.004460 0.007409 0.007409 0.010914 0.010914
95.317017 Analytic 0.005062 0.008288 0.008288 0.011995 0.011995
95.393787 Analytic 0.005735 0.009253 0.009253 0.013152 0.013152
95.470557 Analytic 0.006485 0.010309 0.010309 0.014389 0.014389
95.547328 Analytic 0.007320 0.011464 0.011464 0.015706 0.015706
95.624098 Analytic 0.008248 0.012723 0.012723 0.017104 0.017104
95.700868 Analytic 0.009277 0.014092 0.014092 0.018585 0.018585
95.777638 Analytic 0.010415 0.015578 0.015578 0.020148 0.020148
95.854408 Analytic 0.011672 0.017188 0.017188 0.021792 0.021792
95.931179 Analytic 0.013057 0.018926 0.018926 0.023516 0.023516
96.007949 Analytic 0.014581 0.020801 0.020801 0.025318 0.025318
96.084719 Analytic 0.016254 0.022816 0.022816 0.027194 0.027194
96.161489 Analytic 0.018088 0.024978 0.024978 0.029142 0.029142
96.238260 Analytic 0.020093 0.027292 0.027292 0.031155 0.031155
96.315030 Analytic 0.022282 0.029763 0.029763 0.033230 0.033230
96.391800 Analytic 0.024667 0.032395 0.032395 0.035358 0.035358
96.468570 Analytic 0.027261 0.035193 0.035193 0.037533 0.037533
96.545340 Analytic 0.030075 0.038159 0.038159 0.039746 0.039746
96.622111 Analytic 0.033124 0.041296 0.041296 0.041987 0.041987
96.698881 Analytic 0.036420 0.044606 0.044606 0.044247 0.044247
96.775651 Analytic 0.039977 0.048090 0.048090 0.046513 0.046513
96.852421 Analytic 0.043809 0.051748 0.051748 0.048774 0.048774
96.929191 Analytic 0.047927 0.055579 0.055579 0.051016 0.051016
97.005962 Analytic 0.052346 0.059580 0.059580 0.053227 0.053227
97.082732 Analytic 0.057079 0.063750 0.063750 0.055390 0.055390
97.159502 Analytic 0.062139 0.068083 0.068083 0.057491 0.057491
97.236272 Analytic 0.067537 0.072575 0.072575 0.059514 0.059514
97.313043 Analytic 0.073286 0.077218 0.077218 0.061443 0.061443
97.389813 Analytic 0.079397 0.082006 0.082006 0.063262 0.063262
97.466583 Analytic 0.085881 0.086929 0.086929 0.064955 0.064955
97.543353 Analytic 0.092747 0.091976 0.091976 0.066504 0.066504
97.620123 Analytic 0.100005 0.097136 0.097136 0.067894 0.067894
97.696894 Analytic 0.107664 0.102396 0.102396 0.069108 0.069108
97.773664 Analytic 0.115730 0.107742 0.107742 0.070132 0.070132
97.850434 Analytic 0.124208 0.113158 0.113158 0.070950 0.070950
97.927204 Analytic 0.133105 0.118630 0.118630 0.071548 0.071548
98.003974 Analytic 0.142424 0.124138 0.124138 0.071913 0.071913
98.080745 Analytic 0.152166 0.129665 0.129665 0.072033 0.072033
98.157515 Analytic 0.162333 0.135191 0.135191 0.071898 0.071898
98.234285 Analytic 0.172923 0.140697 0.140697 0.071498 0.071498
98.311055 Analytic 0.183934 0.146162 0.146162 0.070825 0.070825
98.387826 Analytic 0.195363 0.151565 0.151565 0.069875 0.069875
98.464596 Analytic 0.207203 0.156884 0.156884 0.068642 0.068642
98.541366 Analytic 0.219448 0.162097 0.162097 0.067124 0.067124
98.618136 Analytic 0.232089 0.167183 0.167183 0.065321 0.065321
98.694906 Analytic 0.245114 0.172119 0.172119 0.063235 0.063235
98.771677 Analytic 0.258511 0.176885 0.176885 0.060869 0.060869
98.848447 Analytic 0.272268 0.181458 0.181458 0.058230 0.058230
98.925217 Analytic 0.286367 0.185818 0.185818 0.055325 0.055325
99.001987 Analytic 0.300792 0.189946 0.189946 0.052164 0.052164
99.078757 Analytic 0.315525 0.193821 0.193821 0.048759 0.048759
99.155528 Analytic 0.330545 0.197427 0.197427 0.045125 0.045125
99.232298 Analytic 0.345831 0.200744 0.200744 0.041276 0.041276
99.309068 Analytic 0.361360 0.203759 0.203759 0.037230 0.037230
99.385838 Analytic 0.377108 0.206456 0.206456 0.033006 0.033006
99.462609 Analytic 0.393050 0.208823 0.208823 0.028625 0.028625
99.539379 Analytic 0.409162 0.210848 0.210848 0.024107 0.024107
99.616149 Analytic 0.425415 0.212521 0.212521 0.019478 0.019478
99.692919 Analytic 0.441783 0.213836 0.213836 0.014759 0.014759
99.769689 Analytic 0.458238 0.214786 0.214786 0.009974 0.009974
99.846460 Analytic 0.474752 0.215366 0.215366 0.005148 0.005148
99.923230 Analytic 0.491296 0.215576 0.215576 0.000308 0.000308
100.000000 Analytic 0.507842 0.215414 0.215414 -0.004524 -0.004524
100.076770 Analytic 0.524361 0.214882 0.214882 -0.009320 -0.009320
100.153540 Analytic 0.540826 0.213984 0.213984 -0.014059 -0.014059
100.230311 Analytic 0.557207 0.212726 0.212726 -0.018714 -0.018714
100.307081 Analytic 0.573479 0.211114 0.211114 -0.023263 -0.023263
100.383851 Analytic 0.589613 0.209157 0.209157 -0.027685 -0.027685
100.460621 Analytic 0.605584 0.206867 0.206867 -0.031957 -0.031957
100.537391 Analytic 0.621367 0.204255 0.204255 -0.036061 -0.036061
100.614162 Analytic 0.636938 0.201335 0.201335 -0.039979 -0.039979
100.690932 Analytic 0.652273 0.198122 0.198122 -0.043692 -0.043692
100.767702 Analytic 0.667350 0.194632 0.194632 -0.047188 -0.047188
100.844472 Analytic 0.682150 0.190882 0.190882 -0.050454 -0.050454
100.921243 Analytic 0.696652 0.186891 0.186891 -0.053476 -0.053476
100.998013 Analytic 0.710840 0.182678 0.182678 -0.056247 -0.056247
101.074783 Analytic 0.724696 0.178262 0.178262 -0.058758 -0.058758
101.151553 Analytic 0.738205 0.173663 0.173663 -0.061005 -0.061005
101.228323 Analytic 0.751356 0.168902 0.168902 -0.062984 -0.062984
101.305094 Analytic 0.764135 0.163999 0.163999 -0.064693 -0.064693
101.381864 Analytic 0.776533 0.158976 0.158976 -0.066132 -0.066132
101.458634 Analytic 0.788542 0.153852 0.153852 -0.067305 -0.067305
101.535404 Analytic 0.800154 0.148648 0.148648 -0.068212 -0.068212
101.612174 Analytic 0.811364 0.143385 0.143385 -0.068862 -0.068862
101.688945 Analytic 0.822168 0.138082 0.138082 -0.069259 -0.069259
101.765715 Analytic 0.832564 0.132757 0.132757 -0.069413 -0.069413
101.842485 Analytic 0.842551 0.127430 0.127430 -0.069332 -0.069332
101.919255 Analytic 0.852130 0.122118 0.122118 -0.069029 -0.069029
101.996026 Analytic 0.861302 0.116837 0.116837 -0.068512 -0.068512
102.072796 Analytic 0.870071 0.111603 0.111603 -0.067796 -0.067796
102.149566 Analytic 0.878439 0.106432 0.106432 -0.066894 -0.066894
102.226336 Analytic 0.886414 0.101337 0.101337 -0.065818 -0.065818
102.303106 Analytic 0.894001 0.096330 0.096330 -0.064584 -0.064584
102.379877 Analytic 0.901207 0.091424 0.091424 -0.063204 -0.063204
102.456647 Analytic 0.908041 0.086629 0.086629 -0.061695 -0.061695
102.533417 Analytic 0.914512 0.081955 0.081955 -0.060070 -0.060070
102.610187 Analytic 0.920628 0.077409 0.077409 -0.058345 -0.058345
102.686957 Analytic 0.926400 0.072999 0.072999 -0.056532 -0.056532
102.763728 Analytic 0.931840 0.068730 0.068730 -0.054647 -0.054647
102.840498 Analytic 0.936957 0.064610 0.064610 -0.052702 -0.052702
102.917268 Analytic 0.941764 0.060640 0.060640 -0.050711 -0.050711
102.994038 Analytic 0.946272 0.056824 0.056824 -0.048686 -0.048686
103.070809 Analytic 0.950493 0.053165 0.053165 -0.046639 -0.046639
103.147579 Analytic 0.954439 0.049664 0.049664 -0.044582 -0.044582
103.224349 Analytic 0.958122 0.046320 0.046320 -0.042524 -0.042524
103.301119 Analytic 0.961555 0.043134 0.043134 -0.040476 -0.040476
103.377889 Analytic 0.964749 0.040105 0.040105 -0.038447 -0.038447
103.454660 Analytic 0.967716 0.037230 0.037230 -0.036445 -0.036445
103.531430 Analytic 0.970469 0.034508 0.034508 -0.034477 -0.034477
103.608200 Analytic 0.973019 0.031936 0.031936 -0.032551 -0.032551
103.684970 Analytic 0.975376 0.029509 0.029509 -0.030671 -0.030671
103.761740 Analytic 0.977553 0.027225 0.027225 -0.028843 -0.028843
103.838511 Analytic 0.979560 0.025079 0.025079 -0.027071 -0.027071
103.915281 Analytic 0.981407 0.023067 0.023067 -0.025360 -0.025360
103.992051 Analytic 0.983105 0.021184 0.021184 -0.023712 -0.023712
104.068821 Analytic 0.984663 0.019425 0.019425 -0.022129 -0.022129
104.145592 Analytic 0.986091 0.017784 0.017784 -0.020613 -0.020613
104.222362 Analytic 0.987397 0.016258 0.016258 -0.019165 -0.019165
104.299132 Analytic 0.988590 0.014840 0.014840 -0.017787 -0.017787
104.375902 Analytic 0.989678 0.013525 0.013525 -0.016478 -0.016478
104.452672 Analytic 0.990669 0.012308 0.012308 -0.015237 -0.015237
104.529443 Analytic 0.991570 0.011184 0.011184 -0.014065 -0.014065
104.606213 Analytic 0.992388 0.010147 0.010147 -0.012959 -0.012959
104.682983 Analytic 0.993130 0.009193 0.009193 -0.011920 -0.011920
104.759753 Analytic 0.993802 0.008315 0.008315 -0.010944 -0.010944
104.836523 Analytic 0.994409 0.007511 0.007511 -0.010031 -0.010031
104.913294 Analytic 0.994956 0.006774 0.006774 -0.009178 -0.009178
104.990064 Analytic 0.995450 0.006100 0.006100 -0.008383 -0.008383
105.066834 Analytic 0.995895 0.005485 0.005485 -0.007644 -0.007644
105.143604 Analytic 0.996294 0.004925 0.004925 -0.006958 -0.006958
105.220375 Analytic 0.996652 0.004415 0.004415 -0.006323 -0.006323
105.297145 Analytic 0.996973 0.003953 0.003953 -0.005737 -0.005737
105.373915 Analytic 0.997260 0.003533 0.003533 -0.005196 -0.005196
105.450685 Analytic 0.997516 0.003154 0.003154 -0.004698 -0.004698
105.527455 Analytic 0.997745 0.002811 0.002811 -0.004241 -0.004241
105.604226 Analytic 0.997949 0.002502 0.002502 -0.003822 -0.003822
105.680996 Analytic 0.998130 0.002223 0.002223 -0.003439 -0.003439
105.757766 Analytic 0.998291 0.001973 0.001973 -0.003089 -0.003089
105.834536 Analytic 0.998434 0.001748 0.001748 -0.002770 -0.002770
105.911306 Analytic 0.998560 0.001547 0.001547 -0.002480 -0.002480
105.988077 Analytic 0.998672 0.001367 0.001367 -0.002217 -0.002217
106.064847 Analytic 0.998770 0.001206 0.001206 -0.001979 -0.001979
106.141617 Analytic 0.998857 0.001062 0.001062 -0.001763 -0.001763
106.218387 Analytic 0.998934 0.000935 0.000935 -0.001569 -0.001569
106.295158 Analytic 0.999001 0.000821 0.000821 -0.001393 -0.001393
106.371928 Analytic 0.999060 0.000720 0.000720 -0.001236 -0.001236
106.448698 Analytic 0.999112 0.000631 0.000631 -0.001094 -0.001094
106.525468 Analytic 0.999157 0.000552 0.000552 -0.000967 -0.000967
106.602238 Analytic 0.999197 0.000482 0.000482 -0.000854 -0.000854
106.679009 Analytic 0.999232 0.000421 0.000421 -0.000752 -0.000752
106.755779 Analytic 0.999262 0.000366 0.000366 -0.000662 -0.000662
106.832549 Analytic 0.999288 0.000319 0.000319 -0.000582 -0.000582
106.909319 Analytic 0.999311 0.000277 0.000277 -0.000510 -0.000510
106.986089 Analytic 0.999331 0.000240 0.000240 -0.000447 -0.000447
107.062860 Analytic 0.999348 0.000208 0.000208 -0.000391 -0.000391
107.139630 Analytic 0.999363 0.000180 0.000180 -0.000342 -0.000342
107.216400 Analytic 0.999376 0.000155 0.000155 -0.000298 -0.000298
107.293170 Analytic 0.999387 0.000134 0.000134 -0.000259 -0.000259
107.369941 Analytic 0.999396 0.000115 0.000115 -0.000225 -0.000225
107.446711 Analytic 0.999404 0.000099 0.000099 -0.000196 -0.000196
107.523481 Analytic 0.999412 0.000085 0.000085 -0.000170 -0.000170
107.600251 Analytic 0.999418 0.000073 0.000073 -0.000147 -0.000147
107.677021 Analytic 0.999423 0.000063 0.000063 -0.000127 -0.000127
107.753792 Analytic 0.999427 0.000054 0.000054 -0.000109 -0.000109
107.830562 Analytic 0.999431 0.000046 0.000046 -0.000094 -0.000094
107.907332 Analytic 0.999434 0.000039 0.000039 -0.000081 -0.000081
107.984102 Analytic 0.999437 0.000033 0.000033 -0.000070 -0.000070
108.060872 Analytic 0.999439 0.000028 0.000028 -0.000060 -0.000060
108.137643 Analytic 0.999441 0.000024 0.000024 -0.000051 -0.000051
108.214413 Analytic 0.999443 0.000020 0.000020 -0.000044 -0.000044
108.291183 Analytic 0.999445 0.000017 0.000017 -0.000037 -0.000037
108.367953 Analytic 0.999446 0.000015 0.000015 -0.000032 -0.000032
108.444723 Analytic 0.999447 0.000012 0.000012 -0.000027 -0.000027
108.521494 Analytic 0.999448 0.000010 0.000010 -0.000023 -0.000023
108.598264 Analytic 0.999448 0.000009 0.000009 -0.000020 -0.000020
108.675034 Analytic 0.999449 0.000007 0.000007 -0.000017 -0.000017
108.751804 Analytic 0.999450 0.000006 0.000006 -0.000014 -0.000014
108.828575 Analytic 0.999450 0.000005 0.000005 -0.000012 -0.000012
108.905345 Analytic 0.999450 0.000004 0.000004 -0.000010 -0.000010
108.982115 Analytic 0.999451 0.000004 0.000004 -0.000009 -0.000009
109.058885 Analytic 0.999451 0.000003 0.000003 -0.000007 -0.000007
109.135655 Analytic 0.999451 0.000003 0.000003 -0.000006 -0.000006
109.212426 Analytic 0.999451 0.000002 0.000002 -0.000005 -0.000005
109.289196 Analytic 0.999451 0.000002 0.000002 -0.000004 -0.000004
109.365966 Analytic 0.999452 0.000001 0.000001 -0.000004 -0.000004
109.442736 Analytic 0.999452 0.000001 0.000001 -0.000003 -0.000003
109.519506 Analytic 0.999452 0.000001 0.000001 -0.000002 -0.000002
109.596277 Analytic 0.999452 0.000001 0.000001 -0.000002 -0.000002
109.673047 Analytic 0.999452 0.000001 0.000001 -0.000002 -0.000002
109.749817 Analytic 0.999452 0.000001 0.000001 -0.000001 -0.000001
109.826587 Analytic 0.999452 0.000000 0.000000 -0.000001 -0.000001
109.903358 Analytic 0.999452 0.000000 0.000000 -0.000001 -0.000001
109.980128 Analytic 0.999452 0.000000 0.000000 -0.000001 -0.000001
110.056898 Analytic 0.999452 0.000000 0.000000 -0.000001 -0.000001
110.133668 Analytic 0.999452 0.000000 0.000000 -0.000001 -0.000001
110.210438 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.287209 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.363979 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.440749 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.517519 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.594289 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.671060 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.747830 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.824600 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.901370 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.978141 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.054911 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.131681 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.208451 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.285221 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.361992 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.438762 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.515532 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.592302 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
111.669072 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
111.745843 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
111.822613 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.899383 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.976153 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
112.052924 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.129694 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.206464 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
112.283234 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
112.360004 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.436775 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
112.513545 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
112.590315 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.667085 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
112.743855 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
112.820626 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.897396 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.974166 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
113.050936 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
113.127707 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.204477 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
113.281247 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
113.358017 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
113.434787 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
113.511558 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
113.588328 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
113.665098 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
113.741868 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.818638 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.895409 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.972179 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
114.048949 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
114.125719 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
114.202490 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
114.279260 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
114.356030 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.432800 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.509570 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
114.586341 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
114.663111 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
114.739881 Analytic 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.816651 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
114.893421 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
114.970192 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
115.046962 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
115.123732 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
115.200502 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
115.277273 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
115.354043 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
115.430813 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
115.507583 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
115.584353 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
115.661124 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
115.737894 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
115.814664 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
115.891434 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
115.968204 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
116.044975 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
116.121745 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
116.198515 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
116.275285 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
116.352055 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
116.428826 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
116.505596 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
116.582366 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
116.659136 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
116.735907 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
116.812677 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
116.889447 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
116.966217 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
117.042987 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
117.119758 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
117.196528 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
117.273298 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
117.350068 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
117.426838 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
117.503609 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
117.580379 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
117.657149 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
117.733919 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
117.810690 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
117.887460 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
117.964230 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
118.041000 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
118.117770 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
118.194541 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
118.271311 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
118.348081 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
118.424851 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
118.501621 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
118.578392 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
118.655162 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
118.731932 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
118.808702 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
118.885473 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
118.962243 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
119.039013 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
119.115783 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
119.192553 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
119.269324 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
119.346094 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
119.422864 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
119.499634 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
119.576404 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
119.653175 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
119.729945 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
119.806715 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
119.883485 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
119.960256 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
120.037026 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
120.113796 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
120.190566 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
120.267336 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
120.344107 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
120.420877 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
120.497647 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
120.574417 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
120.651187 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
120.727958 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
120.804728 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
120.881498 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
120.958268 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
121.035039 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
121.111809 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
121.188579 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
121.265349 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
121.342119 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
121.418890 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
121.495660 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
121.572430 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
121.649200 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
121.725970 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
121.802741 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
121.879511 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
121.956281 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
122.033051 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
122.109822 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
122.186592 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
122.263362 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
122.340132 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
122.416902 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
122.493673 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
122.570443 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
122.647213 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
122.723983 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
122.800753 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
122.877524 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
122.954294 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
123.031064 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
123.107834 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
123.184605 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
123.261375 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
123.338145 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
123.414915 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
123.491685 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
123.568456 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
123.645226 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
123.721996 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
123.798766 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
123.875536 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
123.952307 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
124.029077 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
124.105847 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
124.182617 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
124.259387 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
124.336158 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
124.412928 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
124.489698 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
124.566468 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
124.643239 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
124.720009 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
124.796779 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
124.873549 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
124.950319 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
125.027090 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
125.103860 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
125.180630 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
125.257400 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
125.334170 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
125.410941 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
125.487711 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
125.564481 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
125.641251 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
125.718022 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
125.794792 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
125.871562 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
125.948332 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
126.025102 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
126.101873 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
126.178643 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
126.255413 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
126.332183 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
126.408953 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
126.485724 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
126.562494 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
126.639264 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
126.716034 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
126.792805 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
126.869575 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
126.946345 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
127.023115 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
127.099885 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
127.176656 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
127.253426 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
127.330196 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
127.406966 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
127.483736 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
127.560507 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
127.637277 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
127.714047 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
127.790817 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
127.867588 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
127.944358 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
128.021128 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
128.097898 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
128.174668 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
128.251439 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
128.328209 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
128.404979 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
128.481749 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
128.558519 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
128.635290 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
128.712060 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
128.788830 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
128.865600 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
128.942371 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
129.019141 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
129.095911 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
129.172681 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
129.249451 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
129.326222 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
129.402992 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
129.479762 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
129.556532 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
129.633302 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
129.710073 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
129.786843 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
129.863613 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
129.940383 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
130.017154 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
130.093924 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
130.170694 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
130.247464 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
130.324234 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
130.401005 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
130.477775 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
130.554545 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
130.631315 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
130.708085 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
130.784856 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
130.861626 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
130.938396 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
131.015166 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
131.091937 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
131.168707 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
131.245477 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
131.322247 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
131.399017 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
131.475788 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
131.552558 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
131.629328 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
131.706098 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
131.782868 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
131.859639 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
131.936409 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
132.013179 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
132.089949 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
132.166719 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
132.243490 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
132.320260 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
132.397030 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
132.473800 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
132.550571 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
132.627341 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
132.704111 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
132.780881 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
132.857651 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
132.934422 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
133.011192 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
133.087962 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
133.164732 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
133.241502 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
133.318273 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
133.395043 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
133.471813 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
133.548583 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
133.625354 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
133.702124 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
133.778894 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
133.855664 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
133.932434 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
134.009205 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
134.085975 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
134.162745 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
134.239515 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
134.316285 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
134.393056 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
134.469826 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
134.546596 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
134.623366 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
134.700137 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
134.776907 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
134.853677 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
134.930447 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
135.007217 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
135.083988 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
135.160758 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
135.237528 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
135.314298 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
135.391068 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
135.467839 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
135.544609 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
135.621379 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
135.698149 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
135.774920 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
135.851690 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
135.928460 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
136.005230 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
136.082000 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
136.158771 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
136.235541 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
136.312311 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
136.389081 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
136.465851 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
136.542622 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
136.619392 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
136.696162 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
136.772932 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
136.849703 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
136.926473 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
137.003243 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
137.080013 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
137.156783 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
137.233554 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
137.310324 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
137.387094 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
137.463864 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
137.540634 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
137.617405 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
137.694175 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
137.770945 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
137.847715 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
137.924486 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
138.001256 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
138.078026 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
138.154796 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
138.231566 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
138.308337 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
138.385107 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
138.461877 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
138.538647 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
138.615417 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
138.692188 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
138.768958 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
138.845728 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
138.922498 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
138.999269 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
139.076039 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
139.152809 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
139.229579 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
139.306349 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
139.383120 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
139.459890 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
139.536660 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
139.613430 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
139.690200 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
139.766971 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
139.843741 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
139.920511 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
139.997281 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
140.074051 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
140.150822 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
140.227592 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
140.304362 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
140.381132 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
140.457903 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
140.534673 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
140.611443 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
140.688213 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
140.764983 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
140.841754 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
140.918524 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
140.995294 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
141.072064 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
141.148834 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
141.225605 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
141.302375 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
141.379145 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
141.455915 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
141.532686 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
141.609456 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
141.686226 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
141.762996 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
141.839766 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
141.916537 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
141.993307 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
142.070077 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
142.146847 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
142.223617 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
142.300388 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
142.377158 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
142.453928 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
142.530698 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
142.607469 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
142.684239 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
142.761009 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
142.837779 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
142.914549 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
142.991320 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
143.068090 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
143.144860 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
143.221630 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
143.298400 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
143.375171 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
143.451941 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
143.528711 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
143.605481 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
143.682252 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
143.759022 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
143.835792 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
143.912562 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
143.989332 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
144.066103 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
144.142873 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
144.219643 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
144.296413 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
144.373183 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
144.449954 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
144.526724 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
144.603494 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
144.680264 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
144.757035 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
144.833805 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
144.910575 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
144.987345 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
145.064115 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
145.140886 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
145.217656 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
145.294426 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
145.371196 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
145.447966 Analytic 0.999452 0.000000 0.000000 0.000000 0.000000
68.754523 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
68.831293 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
68.908063 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
68.984834 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.061604 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.138374 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.215144 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.291915 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.368685 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.445455 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.522225 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.598995 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.675766 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.752536 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.829306 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.906076 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
69.982846 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.059617 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.136387 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.213157 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.289927 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.366698 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.443468 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.520238 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.597008 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.673778 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.750549 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.827319 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.904089 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
70.980859 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.057629 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.134400 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.211170 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.287940 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.364710 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.441481 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.518251 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.595021 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.671791 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.748561 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.825332 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.902102 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
71.978872 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.055642 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.132412 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.209183 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.285953 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.362723 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.439493 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.516264 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.593034 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.669804 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.746574 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.823344 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.900115 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
72.976885 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.053655 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.130425 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.207195 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.283966 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.360736 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.437506 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.514276 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.591047 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.667817 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.744587 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.821357 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.898127 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
73.974898 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.051668 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.128438 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.205208 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.281978 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.358749 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.435519 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.512289 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.589059 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.665830 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.742600 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.819370 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.896140 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
74.972910 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.049681 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.126451 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.203221 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.279991 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.356761 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.433532 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.510302 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.587072 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.663842 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.740613 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.817383 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.894153 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
75.970923 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.047693 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.124464 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.201234 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.278004 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.354774 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.431544 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.508315 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.585085 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.661855 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.738625 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.815395 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.892166 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
76.968936 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.045706 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.122476 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.199247 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.276017 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.352787 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.429557 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.506327 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.583098 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.659868 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.736638 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.813408 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.890178 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
77.966949 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.043719 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.120489 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.197259 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.274030 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.350800 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.427570 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.504340 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.581110 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.657881 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.734651 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.811421 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.888191 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
78.964961 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.041732 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.118502 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.195272 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.272042 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.348813 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.425583 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.502353 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.579123 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.655893 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.732664 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.809434 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.886204 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
79.962974 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.039744 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.116515 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.193285 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.270055 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.346825 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.423596 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.500366 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.577136 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.653906 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.730676 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.807447 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.884217 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
80.960987 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.037757 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.114527 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.191298 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.268068 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.344838 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.421608 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.498379 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.575149 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.651919 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.728689 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.805459 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.882230 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
81.959000 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.035770 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.112540 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.189310 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.266081 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.342851 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.419621 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.496391 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.573162 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.649932 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.726702 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.803472 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.880242 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
82.957013 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.033783 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.110553 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.187323 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.264093 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.340864 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.417634 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.494404 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.571174 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.647945 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.724715 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.801485 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.878255 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
83.955025 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.031796 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.108566 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.185336 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.262106 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.338876 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.415647 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.492417 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.569187 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.645957 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.722727 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.799498 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.876268 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
84.953038 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.029808 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.106579 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.183349 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.260119 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.336889 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.413659 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.490430 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.567200 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.643970 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.720740 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.797510 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.874281 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
85.951051 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.027821 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.104591 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.181362 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.258132 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.334902 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.411672 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.488442 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.565213 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.641983 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.718753 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.795523 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.872293 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
86.949064 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.025834 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.102604 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.179374 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.256145 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.332915 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.409685 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.486455 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.563225 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.639996 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.716766 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.793536 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.870306 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
87.947076 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.023847 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.100617 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.177387 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.254157 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.330928 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.407698 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.484468 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.561238 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.638008 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.714779 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.791549 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.868319 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
88.945089 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
89.021859 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
89.098630 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
89.175400 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
89.252170 TR-BDF2 0.000000 0.000000 0.000000 0.000000 0.000000
89.328940 TR-BDF2 0.000000 0.000000 0.000000 0.000001 0.000001
89.405711 TR-BDF2 0.000000 0.000000 0.000000 0.000001 0.000001
89.482481 TR-BDF2 0.000000 0.000000 0.000000 0.000001 0.000001
89.559251 TR-BDF2 0.000000 0.000000 0.000000 0.000001 0.000001
89.636021 TR-BDF2 0.000000 0.000001 0.000001 0.000001 0.000001
89.712791 TR-BDF2 0.000000 0.000001 0.000001 0.000001 0.000001
89.789562 TR-BDF2 0.000000 0.000001 0.000001 0.000001 0.000001
89.866332 TR-BDF2 0.000000 0.000001 0.000001 0.000001 0.000001
89.943102 TR-BDF2 0.000000 0.000001 0.000001 0.000002 0.000002
90.019872 TR-BDF2 0.000001 0.000001 0.000001 0.000002 0.000002
90.096642 TR-BDF2 0.000001 0.000001 0.000001 0.000002 0.000002
90.173413 TR-BDF2 0.000001 0.000001 0.000001 0.000003 0.000003
90.250183 TR-BDF2 0.000001 0.000002 0.000002 0.000003 0.000003
90.326953 TR-BDF2 0.000001 0.000002 0.000002 0.000003 0.000003
90.403723 TR-BDF2 0.000001 0.000002 0.000002 0.000004 0.000004
90.480494 TR-BDF2 0.000001 0.000002 0.000002 0.000004 0.000004
90.557264 TR-BDF2 0.000001 0.000003 0.000003 0.000005 0.000005
90.634034 TR-BDF2 0.000002 0.000003 0.000003 0.000006 0.000006
90.710804 TR-BDF2 0.000002 0.000004 0.000004 0.000007 0.000007
90.787574 TR-BDF2 0.000002 0.000004 0.000004 0.000008 0.000008
90.864345 TR-BDF2 0.000003 0.000005 0.000005 0.000009 0.000009
90.941115 TR-BDF2 0.000003 0.000006 0.000006 0.000010 0.000010
91.017885 TR-BDF2 0.000004 0.000007 0.000006 0.000012 0.000012
91.094655 TR-BDF2 0.000004 0.000007 0.000007 0.000013 0.000013
91.171425 TR-BDF2 0.000005 0.000009 0.000009 0.000015 0.000015
91.248196 TR-BDF2 0.000005 0.000010 0.000010 0.000018 0.000018
91.324966 TR-BDF2 0.000006 0.000011 0.000011 0.000020 0.000020
91.401736 TR-BDF2 0.000007 0.000013 0.000013 0.000023 0.000023
91.478506 TR-BDF2 0.000008 0.000015 0.000015 0.000027 0.000027
91.555277 TR-BDF2 0.000009 0.000017 0.000017 0.000030 0.000030
91.632047 TR-BDF2 0.000011 0.000020 0.000020 0.000035 0.000035
91.708817 TR-BDF2 0.000012 0.000022 0.000022 0.000040 0.000040
91.785587 TR-BDF2 0.000014 0.000026 0.000026 0.000045 0.000045
91.862357 TR-BDF2 0.000016 0.000029 0.000029 0.000052 0.000052
91.939128 TR-BDF2 0.000019 0.000034 0.000034 0.000059 0.000059
92.015898 TR-BDF2 0.000022 0.000038 0.000038 0.000067 0.000067
92.092668 TR-BDF2 0.000025 0.000044 0.000044 0.000076 0.000076
92.169438 TR-BDF2 0.000028 0.000050 0.000050 0.000087 0.000087
92.246208 TR-BDF2 0.000032 0.000057 0.000057 0.000099 0.000099
92.322979 TR-BDF2 0.000037 0.000066 0.000065 0.000113 0.000113
92.399749 TR-BDF2 0.000042 0.000075 0.000075 0.000128 0.000128
92.476519 TR-BDF2 0.000049 0.000085 0.000085 0.000146 0.000146
92.553289 TR-BDF2 0.000056 0.000097 0.000097 0.000166 0.000166
92.630059 TR-BDF2 0.000063 0.000111 0.000111 0.000188 0.000188
92.706830 TR-BDF2 0.000073 0.000126 0.000126 0.000214 0.000214
92.783600 TR-BDF2 0.000083 0.000144 0.000143 0.000243 0.000243
92.860370 TR-BDF2 0.000095 0.000164 0.000163 0.000275 0.000275
92.937140 TR-BDF2 0.000108 0.000186 0.000186 0.000312 0.000312
93.013911 TR-BDF2 0.000123 0.000212 0.000211 0.000353 0.000353
93.090681 TR-BDF2 0.000141 0.000241 0.000240 0.000400 0.000400
93.167451 TR-BDF2 0.000160 0.000273 0.000273 0.000452 0.000452
93.244221 TR-BDF2 0.000183 0.000310 0.000310 0.000511 0.000511
93.320991 TR-BDF2 0.000208 0.000352 0.000351 0.000578 0.000578
93.397762 TR-BDF2 0.000237 0.000399 0.000398 0.000652 0.000652
93.474532 TR-BDF2 0.000269 0.000453 0.000451 0.000736 0.000736
93.551302 TR-BDF2 0.000306 0.000513 0.000511 0.000830 0.000830
93.628072 TR-BDF2 0.000348 0.000580 0.000579 0.000935 0.000935
93.704842 TR-BDF2 0.000395 0.000657 0.000655 0.001053 0.001053
93.781613 TR-BDF2 0.000449 0.000743 0.000741 0.001185 0.001185
93.858383 TR-BDF2 0.000509 0.000839 0.000837 0.001333 0.001333
93.935153 TR-BDF2 0.000578 0.000948 0.000946 0.001498 0.001498
94.011923 TR-BDF2 0.000655 0.001070 0.001067 0.001682 0.001682
94.088694 TR-BDF2 0.000742 0.001207 0.001204 0.001887 0.001887
94.165464 TR-BDF2 0.000840 0.001361 0.001357 0.002116 0.002116
94.242234 TR-BDF2 0.000951 0.001533 0.001529 0.002370 0.002370
94.319004 TR-BDF2 0.001076 0.001726 0.001722 0.002653 0.002653
94.395774 TR-BDF2 0.001216 0.001941 0.001937 0.002967 0.002967
94.472545 TR-BDF2 0.001374 0.002183 0.002178 0.003315 0.003315
94.549315 TR-BDF2 0.001551 0.002452 0.002446 0.003701 0.003701
94.626085 TR-BDF2 0.001750 0.002752 0.002746 0.004128 0.004128
94.702855 TR-BDF2 0.001974 0.003087 0.003081 0.004600 0.004600
94.779625 TR-BDF2 0.002224 0.003460 0.003453 0.005120 0.005120
94.856396 TR-BDF2 0.002505 0.003876 0.003868 0.005694 0.005694
94.933166 TR-BDF2 0.002819 0.004337 0.004328 0.006326 0.006326
95.009936 TR-BDF2 0.003171 0.004849 0.004840 0.007021 0.007021
95.086706 TR-BDF2 0.003564 0.005418 0.005407 0.007782 0.007782
95.163477 TR-BDF2 0.004003 0.006047 0.006035 0.008617 0.008617
95.240247 TR-BDF2 0.004492 0.006744 0.006731 0.009530 0.009530
95.317017 TR-BDF2 0.005038 0.007514 0.007500 0.010527 0.010527
95.393787 TR-BDF2 0.005646 0.008363 0.008348 0.011614 0.011614
95.470557 TR-BDF2 0.006322 0.009300 0.009284 0.012796 0.012796
95.547328 TR-BDF2 0.007074 0.010332 0.010314 0.014079 0.014079
95.624098 TR-BDF2 0.007908 0.011466 0.011447 0.015469 0.015469
95.700868 TR-BDF2 0.008834 0.012711 0.012691 0.016971 0.016971
95.777638 TR-BDF2 0.009860 0.014076 0.014054 0.018590 0.018590
95.854408 TR-BDF2 0.010996 0.015570 0.015546 0.020332 0.020332
95.931179 TR-BDF2 0.012251 0.017203 0.017177 0.022200 0.022200
96.007949 TR-BDF2 0.013637 0.018984 0.018957 0.024198 0.024198
96.084719 TR-BDF2 0.015166 0.020924 0.020895 0.026328 0.026328
96.161489 TR-BDF2 0.016850 0.023032 0.023001 0.028592 0.028592
96.238260 TR-BDF2 0.018702 0.025319 0.025286 0.030988 0.030988
96.315030 TR-BDF2 0.020737 0.027795 0.027761 0.033515 0.033515
96.391800 TR-BDF2 0.022970 0.030469 0.030434 0.036170 0.036170
96.468570 TR-BDF2 0.025415 0.033353 0.033316 0.038944 0.038944
96.545340 TR-BDF2 0.028091 0.036453 0.036415 0.041830 0.041830
96.622111 TR-BDF2 0.031012 0.039779 0.039740 0.044814 0.044814
96.698881 TR-BDF2 0.034198 0.043337 0.043297 0.047882 0.047882
96.775651 TR-BDF2 0.037666 0.047133 0.047093 0.051012 0.051012
96.852421 TR-BDF2 0.041435 0.051171 0.051130 0.054180 0.054180
96.929191 TR-BDF2 0.045523 0.055452 0.055412 0.057359 0.057359
97.005962 TR-BDF2 0.049949 0.059977 0.059937 0.060513 0.060513
97.082732 TR-BDF2 0.054732 0.064741 0.064703 0.063603 0.063603
97.159502 TR-BDF2 0.059890 0.069738 0.069702 0.066585 0.066585
97.236272 TR-BDF2 0.065440 0.074959 0.074925 0.069408 0.069408
97.313043 TR-BDF2 0.071399 0.080387 0.080357 0.072016 0.072016
97.389813 TR-BDF2 0.077782 0.086005 0.085980 0.074348 0.074348
97.466583 TR-BDF2 0.084604 0.091789 0.091769 0.076337 0.076337
97.543353 TR-BDF2 0.091876 0.097710 0.097696 0.077913 0.077913
97.620123 TR-BDF2 0.099607 0.103734 0.103727 0.079004 0.079004
97.696894 TR-BDF2 0.107803 0.109819 0.109820 0.079534 0.079534
97.773664 TR-BDF2 0.116468 0.115921 0.115931 0.079431 0.079431
97.850434 TR-BDF2 0.125602 0.121988 0.122008 0.078626 0.078626
97.927204 TR-BDF2 0.135198 0.127964 0.127994 0.077055 0.077055
98.003974 TR-BDF2 0.145249 0.133788 0.133829 0.074668 0.074668
98.080745 TR-BDF2 0.155740 0.139396 0.139448 0.071431 0.071431
98.157515 TR-BDF2 0.166652 0.144722 0.144785 0.067330 0.067330
98.234285 TR-BDF2 0.177961 0.149701 0.149775 0.062383 0.062383
98.311055 TR-BDF2 0.189637 0.154270 0.154352 0.056643 0.056643
98.387826 TR-BDF2 0.201648 0.158372 0.158461 0.050207 0.050207
98.464596 TR-BDF2 0.213954 0.161958 0.162052 0.043228 0.043228
98.541366 TR-BDF2 0.226515 0.164996 0.165090 0.035918 0.035918
98.618136 TR-BDF2 0.239287 0.167471 0.167561 0.028564 0.028564
98.694906 TR-BDF2 0.252228 0.169394 0.169474 0.021526 0.021526
98.771677 TR-BDF2 0.265296 0.170806 0.170869 0.015251 0.015251
98.848447 TR-BDF2 0.278454 0.171785 0.171825 0.010262 0.010262
98.925217 TR-BDF2 0.291672 0.172454 0.172461 0.007162 0.007162
99.001987 TR-BDF2 0.304933 0.172982 0.172948 0.006609 0.006609
99.078757 TR-BDF2 0.318232 0.173593 0.173508 0.009292 0.009292
99.155528 TR-BDF2 0.331586 0.174559 0.174417 0.015874 0.015874
99.232298 TR-BDF2 0.345034 0.176201 0.175998 0.026920 0.026920
99.309068 TR-BDF2 0.358640 0.178877 0.178613 0.042781 0.042781
99.385838 TR-BDF2 0.372499 0.182954 0.182636 0.063434 0.063434
99.462609 TR-BDF2 0.386731 0.188777 0.188425 0.088255 0.088255
99.539379 TR-BDF2 0.401483 0.196606 0.196257 0.115707 0.115707
99.616149 TR-BDF2 0.416918 0.206533 0.206249 0.142927 0.142927
99.692919 TR-BDF2 0.433195 0.218359 0.218233 0.165163 0.165163
99.769689 TR-BDF2 0.450445 0.231418 0.231590 0.175030 0.175030
99.846460 TR-BDF2 0.468727 0.244337 0.245011 0.161546 0.161546
99.923230 TR-BDF2 0.487960 0.254717 0.256179 0.108854 0.108854
100.000000 TR-BDF2 0.507836 0.258687 0.260139 -0.005414 -0.005414
100.076770 TR-BDF2 0.527679 0.253915 0.254570 -0.118904 -0.118904
100.153540 TR-BDF2 0.546822 0.242822 0.242976 -0.170091 -0.170091
100.230311 TR-BDF2 0.564962 0.229301 0.229162 -0.182157 -0.182157
100.307081 TR-BDF2 0.582029 0.215734 0.215443 -0.171299 -0.171299
100.383851 TR-BDF2 0.598086 0.203455 0.203106 -0.148575 -0.148575
100.460621 TR-BDF2 0.613268 0.193096 0.192748 -0.121291 -0.121291
100.537391 TR-BDF2 0.627734 0.184830 0.184517 -0.094068 -0.094068
100.614162 TR-BDF2 0.641647 0.178546 0.178287 -0.069622 -0.069622
100.690932 TR-BDF2 0.655148 0.173980 0.173780 -0.049356 -0.049356
100.767702 TR-BDF2 0.668359 0.170788 0.170648 -0.033791 -0.033791
100.844472 TR-BDF2 0.681371 0.168613 0.168528 -0.022879 -0.022879
100.921243 TR-BDF2 0.694248 0.167112 0.167074 -0.016228 -0.016228
100.998013 TR-BDF2 0.707030 0.165980 0.165980 -0.013258 -0.013258
101.074783 TR-BDF2 0.719733 0.164960 0.164991 -0.013312 -0.013312
101.151553 TR-BDF2 0.732358 0.163845 0.163898 -0.015724 -0.015724
101.228323 TR-BDF2 0.744890 0.162479 0.162547 -0.019866 -0.019866
101.305094 TR-BDF2 0.757305 0.160750 0.160827 -0.025177 -0.025177
101.381864 TR-BDF2 0.769571 0.158587 0.158668 -0.031168 -0.031168
101.458634 TR-BDF2 0.781654 0.155954 0.156034 -0.037436 -0.037436
101.535404 TR-BDF2 0.793517 0.152841 0.152917 -0.043654 -0.043654
101.612174 TR-BDF2 0.805122 0.149263 0.149332 -0.049569 -0.049569
101.688945 TR-BDF2 0.816435 0.145249 0.145311 -0.054995 -0.054995
101.765715 TR-BDF2 0.827423 0.140843 0.140895 -0.059800 -0.059800
101.842485 TR-BDF2 0.838060 0.136094 0.136137 -0.063904 -0.063904
101.919255 TR-BDF2 0.848319 0.131059 0.131093 -0.067264 -0.067264
101.996026 TR-BDF2 0.858183 0.125796 0.125819 -0.069872 -0.069872
102.072796 TR-BDF2 0.867634 0.120360 0.120375 -0.071740 -0.071740
102.149566 TR-BDF2 0.876663 0.114808 0.114814 -0.072904 -0.072904
102.226336 TR-BDF2 0.885262 0.109191 0.109190 -0.073411 -0.073411
102.303106 TR-BDF2 0.893428 0.103559 0.103551 -0.073318 -0.073318
102.379877 TR-BDF2 0.901162 0.097955 0.097940 -0.072686 -0.072686
102.456647 TR-BDF2 0.908468 0.092417 0.092398 -0.071579 -0.071579
102.533417 TR-BDF2 0.915352 0.086980 0.086956 -0.070064 -0.070064
102.610187 TR-BDF2 0.921823 0.081673 0.081645 -0.068202 -0.068202
102.686957 TR-BDF2 0.927892 0.076519 0.076489 -0.066054 -0.066054
102.763728 TR-BDF2 0.933572 0.071540 0.071507 -0.063677 -0.063677
102.840498 TR-BDF2 0.938876 0.066749 0.066715 -0.061123 -0.061123
102.917268 TR-BDF2 0.943820 0.062160 0.062124 -0.058440 -0.058440
102.994038 TR-BDF2 0.948420 0.057779 0.057743 -0.055670 -0.055670
103.070809 TR-BDF2 0.952692 0.053614 0.053578 -0.052850 -0.052850
103.147579 TR-BDF2 0.956652 0.049665 0.049629 -0.050014 -0.050014
103.224349 TR-BDF2 0.960317 0.045934 0.045899 -0.047190 -0.047190
103.301119 TR-BDF2 0.963705 0.042418 0.042384 -0.044402 -0.044402
103.377889 TR-BDF2 0.966830 0.039115 0.039081 -0.041671 -0.041671
103.454660 TR-BDF2 0.969710 0.036018 0.035985 -0.039012 -0.039012
103.531430 TR-BDF2 0.972361 0.033121 0.033090 -0.036439 -0.036439
103.608200 TR-BDF2 0.974796 0.030419 0.030389 -0.033962 -0.033962
103.684970 TR-BDF2 0.977031 0.027903 0.027874 -0.031589 -0.031589
103.761740 TR-BDF2 0.979080 0.025565 0.025537 -0.029325 -0.029325
103.838511 TR-BDF2 0.980956 0.023396 0.023370 -0.027173 -0.027173
103.915281 TR-BDF2 0.982672 0.021388 0.021364 -0.025136 -0.025136
103.992051 TR-BDF2 0.984240 0.019532 0.019509 -0.023214 -0.023214
104.068821 TR-BDF2 0.985671 0.017819 0.017798 -0.021405 -0.021405
104.145592 TR-BDF2 0.986976 0.016241 0.016221 -0.019708 -0.019708
104.222362 TR-BDF2 0.988165 0.014789 0.014770 -0.018120 -0.018120
104.299132 TR-BDF2 0.989247 0.013455 0.013437 -0.016638 -0.016638
104.375902 TR-BDF2 0.990231 0.012231 0.012214 -0.015257 -0.015257
104.452672 TR-BDF2 0.991125 0.011109 0.011094 -0.013974 -0.013974
104.529443 TR-BDF2 0.991937 0.010082 0.010068 -0.012784 -0.012784
104.606213 TR-BDF2 0.992673 0.009143 0.009130 -0.011682 -0.011682
104.682983 TR-BDF2 0.993340 0.008285 0.008273 -0.010663 -0.010663
104.759753 TR-BDF2 0.993945 0.007502 0.007491 -0.009724 -0.009724
104.836523 TR-BDF2 0.994492 0.006789 0.006779 -0.008859 -0.008859
104.913294 TR-BDF2 0.994987 0.006140 0.006130 -0.008063 -0.008063
104.990064 TR-BDF2 0.995435 0.005549 0.005540 -0.007332 -0.007332
105.066834 TR-BDF2 0.995839 0.005012 0.005004 -0.006661 -0.006661
105.143604 TR-BDF2 0.996204 0.004524 0.004516 -0.006047 -0.006047
105.220375 TR-BDF2 0.996534 0.004081 0.004074 -0.005485 -0.005485
105.297145 TR-BDF2 0.996831 0.003680 0.003674 -0.004972 -0.004972
105.373915 TR-BDF2 0.997099 0.003316 0.003310 -0.004503 -0.004503
105.450685 TR-BDF2 0.997340 0.002987 0.002982 -0.004076 -0.004076
105.527455 TR-BDF2 0.997557 0.002689 0.002684 -0.003686 -0.003686
105.604226 TR-BDF2 0.997753 0.002419 0.002415 -0.003332 -0.003332
105.680996 TR-BDF2 0.997929 0.002176 0.002172 -0.003010 -0.003010
105.757766 TR-BDF2 0.998087 0.001956 0.001953 -0.002717 -0.002717
105.834536 TR-BDF2 0.998229 0.001758 0.001755 -0.002451 -0.002451
105.911306 TR-BDF2 0.998357 0.001579 0.001576 -0.002210 -0.002210
105.988077 TR-BDF2 0.998472 0.001417 0.001415 -0.001992 -0.001992
106.064847 TR-BDF2 0.998575 0.001272 0.001270 -0.001794 -0.001794
106.141617 TR-BDF2 0.998667 0.001141 0.001139 -0.001615 -0.001615
106.218387 TR-BDF2 0.998750 0.001023 0.001022 -0.001453 -0.001453
106.295158 TR-BDF2 0.998824 0.000918 0.000916 -0.001307 -0.001307
106.371928 TR-BDF2 0.998891 0.000822 0.000821 -0.001175 -0.001175
106.448698 TR-BDF2 0.998950 0.000737 0.000735 -0.001056 -0.001056
106.525468 TR-BDF2 0.999004 0.000660 0.000658 -0.000948 -0.000948
106.602238 TR-BDF2 0.999052 0.000591 0.000589 -0.000852 -0.000852
106.679009 TR-BDF2 0.999094 0.000529 0.000528 -0.000764 -0.000764
106.755779 TR-BDF2 0.999133 0.000473 0.000472 -0.000686 -0.000686
106.832549 TR-BDF2 0.999167 0.000423 0.000422 -0.000615 -0.000615
106.909319 TR-BDF2 0.999198 0.000378 0.000378 -0.000551 -0.000551
106.986089 TR-BDF2 0.999225 0.000338 0.000337 -0.000494 -0.000494
107.062860 TR-BDF2 0.999250 0.000302 0.000302 -0.000442 -0.000442
107.139630 TR-BDF2 0.999272 0.000270 0.000269 -0.000396 -0.000396
107.216400 TR-BDF2 0.999291 0.000241 0.000241 -0.000355 -0.000355
107.293170 TR-BDF2 0.999309 0.000215 0.000215 -0.000317 -0.000317
107.369941 TR-BDF2 0.999324 0.000192 0.000192 -0.000284 -0.000284
107.446711 TR-BDF2 0.999338 0.000172 0.000171 -0.000254 -0.000254
107.523481 TR-BDF2 0.999351 0.000153 0.000153 -0.000227 -0.000227
107.600251 TR-BDF2 0.999362 0.000137 0.000136 -0.000203 -0.000203
107.677021 TR-BDF2 0.999372 0.000122 0.000122 -0.000181 -0.000181
107.753792 TR-BDF2 0.999380 0.000109 0.000109 -0.000162 -0.000162
107.830562 TR-BDF2 0.999388 0.000097 0.000097 -0.000145 -0.000145
107.907332 TR-BDF2 0.999395 0.000086 0.000086 -0.000129 -0.000129
107.984102 TR-BDF2 0.999401 0.000077 0.000077 -0.000115 -0.000115
108.060872 TR-BDF2 0.999407 0.000069 0.000069 -0.000103 -0.000103
108.137643 TR-BDF2 0.999412 0.000061 0.000061 -0.000092 -0.000092
108.214413 TR-BDF2 0.999416 0.000055 0.000054 -0.000082 -0.000082
108.291183 TR-BDF2 0.999420 0.000049 0.000048 -0.000073 -0.000073
108.367953 TR-BDF2 0.999424 0.000043 0.000043 -0.000065 -0.000065
108.444723 TR-BDF2 0.999427 0.000038 0.000038 -0.000058 -0.000058
108.521494 TR-BDF2 0.999430 0.000034 0.000034 -0.000052 -0.000052
108.598264 TR-BDF2 0.999432 0.000031 0.000030 -0.000046 -0.000046
108.675034 TR-BDF2 0.999435 0.000027 0.000027 -0.000041 -0.000041
108.751804 TR-BDF2 0.999436 0.000024 0.000024 -0.000037 -0.000037
108.828575 TR-BDF2 0.999438 0.000022 0.000021 -0.000033 -0.000033
108.905345 TR-BDF2 0.999440 0.000019 0.000019 -0.000029 -0.000029
108.982115 TR-BDF2 0.999441 0.000017 0.000017 -0.000026 -0.000026
109.058885 TR-BDF2 0.999442 0.000015 0.000015 -0.000023 -0.000023
109.135655 TR-BDF2 0.999443 0.000013 0.000013 -0.000021 -0.000021
109.212426 TR-BDF2 0.999444 0.000012 0.000012 -0.000018 -0.000018
109.289196 TR-BDF2 0.999445 0.000011 0.000011 -0.000016 -0.000016
109.365966 TR-BDF2 0.999446 0.000009 0.000009 -0.000014 -0.000014
109.442736 TR-BDF2 0.999447 0.000008 0.000008 -0.000013 -0.000013
109.519506 TR-BDF2 0.999447 0.000007 0.000007 -0.000011 -0.000011
109.596277 TR-BDF2 0.999448 0.000007 0.000007 -0.000010 -0.000010
109.673047 TR-BDF2 0.999448 0.000006 0.000006 -0.000009 -0.000009
109.749817 TR-BDF2 0.999449 0.000005 0.000005 -0.000008 -0.000008
109.826587 TR-BDF2 0.999449 0.000005 0.000005 -0.000007 -0.000007
109.903358 TR-BDF2 0.999450 0.000004 0.000004 -0.000006 -0.000006
109.980128 TR-BDF2 0.999450 0.000004 0.000004 -0.000006 -0.000006
110.056898 TR-BDF2 0.999450 0.000003 0.000003 -0.000005 -0.000005
110.133668 TR-BDF2 0.999450 0.000003 0.000003 -0.000004 -0.000004
110.210438 TR-BDF2 0.999451 0.000003 0.000003 -0.000004 -0.000004
110.287209 TR-BDF2 0.999451 0.000002 0.000002 -0.000004 -0.000004
110.363979 TR-BDF2 0.999451 0.000002 0.000002 -0.000003 -0.000003
110.440749 TR-BDF2 0.999451 0.000002 0.000002 -0.000003 -0.000003
110.517519 TR-BDF2 0.999451 0.000002 0.000002 -0.000002 -0.000002
110.594289 TR-BDF2 0.999451 0.000001 0.000001 -0.000002 -0.000002
110.671060 TR-BDF2 0.999451 0.000001 0.000001 -0.000002 -0.000002
110.747830 TR-BDF2 0.999451 0.000001 0.000001 -0.000002 -0.000002
110.824600 TR-BDF2 0.999452 0.000001 0.000001 -0.000002 -0.000002
110.901370 TR-BDF2 0.999452 0.000001 0.000001 -0.000001 -0.000001
110.978141 TR-BDF2 0.999452 0.000001 0.000001 -0.000001 -0.000001
111.054911 TR-BDF2 0.999452 0.000001 0.000001 -0.000001 -0.000001
111.131681 TR-BDF2 0.999452 0.000001 0.000001 -0.000001 -0.000001
111.208451 TR-BDF2 0.999452 0.000001 0.000001 -0.000001 -0.000001
111.285221 TR-BDF2 0.999452 0.000000 0.000000 -0.000001 -0.000001
111.361992 TR-BDF2 0.999452 0.000000 0.000000 -0.000001 -0.000001
111.438762 TR-BDF2 0.999452 0.000000 0.000000 -0.000001 -0.000001
111.515532 TR-BDF2 0.999452 0.000000 0.000000 -0.000001 -0.000001
111.592302 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.669072 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.745843 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.822613 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.899383 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.976153 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.052924 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.129694 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.206464 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.283234 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.360004 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.436775 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.513545 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.590315 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.667085 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.743855 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.820626 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.897396 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.974166 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.050936 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.127707 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.204477 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.281247 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.358017 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.434787 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.511558 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.588328 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.665098 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.741868 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.818638 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.895409 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.972179 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.048949 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.125719 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.202490 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.279260 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.356030 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.432800 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.509570 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.586341 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.663111 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.739881 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.816651 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.893421 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.970192 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.046962 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.123732 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.200502 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.277273 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.354043 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.430813 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.507583 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.584353 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.661124 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.737894 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.814664 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.891434 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.968204 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.044975 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.121745 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.198515 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.275285 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.352055 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.428826 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.505596 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.582366 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.659136 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.735907 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.812677 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.889447 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.966217 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.042987 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.119758 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.196528 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.273298 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.350068 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.426838 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.503609 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.580379 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.657149 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.733919 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.810690 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.887460 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.964230 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.041000 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.117770 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.194541 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.271311 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.348081 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.424851 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.501621 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.578392 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.655162 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.731932 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.808702 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.885473 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.962243 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.039013 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.115783 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.192553 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.269324 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.346094 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.422864 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.499634 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.576404 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.653175 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.729945 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.806715 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.883485 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.960256 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.037026 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.113796 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.190566 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.267336 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.344107 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.420877 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.497647 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.574417 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.651187 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.727958 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.804728 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.881498 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.958268 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.035039 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.111809 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.188579 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.265349 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.342119 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.418890 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.495660 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.572430 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.649200 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.725970 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.802741 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.879511 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.956281 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
122.033051 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
122.109822 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
122.186592 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
122.263362 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
122.340132 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
122.416902 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
122.493673 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
122.570443 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
122.647213 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
122.723983 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
122.800753 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
122.877524 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
122.954294 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
123.031064 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
123.107834 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
123.184605 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
123.261375 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
123.338145 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.414915 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
123.491685 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.568456 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
123.645226 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.721996 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
123.798766 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
123.875536 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
123.952307 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
124.029077 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
124.105847 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
124.182617 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
124.259387 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
124.336158 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
124.412928 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
124.489698 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
124.566468 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
124.643239 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
124.720009 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
124.796779 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
124.873549 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
124.950319 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
125.027090 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
125.103860 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
125.180630 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
125.257400 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
125.334170 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
125.410941 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
125.487711 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
125.564481 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
125.641251 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
125.718022 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
125.794792 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
125.871562 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
125.948332 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
126.025102 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.101873 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
126.178643 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
126.255413 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
126.332183 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.408953 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.485724 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
126.562494 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
126.639264 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
126.716034 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.792805 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
126.869575 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.946345 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
127.023115 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.099885 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
127.176656 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
127.253426 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
127.330196 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.406966 TR-BDF2 0.999452 0.000000 -0.000000 0.000000 0.000000
127.483736 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
127.560507 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
127.637277 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.714047 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
127.790817 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.867588 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
127.944358 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.021128 TR-BDF2 0.999452 -0.000000 0.000000 0.000000 0.000000
128.097898 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
128.174668 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
128.251439 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.328209 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.404979 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
128.481749 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.558519 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
128.635290 TR-BDF2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
128.712060 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
128.788830 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
128.865600 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
128.942371 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
129.019141 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
129.095911 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
129.172681 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
129.249451 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
129.326222 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
129.402992 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
129.479762 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.556532 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.633302 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.710073 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.786843 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.863613 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.940383 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.017154 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.093924 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.170694 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.247464 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.324234 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.401005 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.477775 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.554545 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.631315 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.708085 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.784856 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.861626 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.938396 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.015166 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.091937 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.168707 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.245477 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.322247 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.399017 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.475788 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.552558 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.629328 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.706098 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.782868 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.859639 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.936409 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.013179 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
132.089949 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.166719 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.243490 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.320260 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.397030 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.473800 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.550571 TR-BDF2 0.999452 0.000000 -0.000000 0.000000 0.000000
132.627341 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
132.704111 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
132.780881 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
132.857651 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
132.934422 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
133.011192 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
133.087962 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.164732 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
133.241502 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
133.318273 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
133.395043 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.471813 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
133.548583 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.625354 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
133.702124 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
133.778894 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.855664 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.932434 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
134.009205 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.085975 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.162745 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.239515 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.316285 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.393056 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.469826 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.546596 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.623366 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.700137 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.776907 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.853677 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.930447 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.007217 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.083988 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.160758 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.237528 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.314298 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.391068 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.467839 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.544609 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.621379 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.698149 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.774920 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.851690 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.928460 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.005230 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.082000 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.158771 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.235541 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.312311 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.389081 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.465851 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.542622 TR-BDF2 0.999452 -0.000000 0.000000 0.000000 0.000000
136.619392 TR-BDF2 0.999452 0.000000 -0.000000 0.000000 0.000000
136.696162 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
136.772932 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
136.849703 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
136.926473 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
137.003243 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
137.080013 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.156783 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
137.233554 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
137.310324 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.387094 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
137.463864 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.540634 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
137.617405 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
137.694175 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
137.770945 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
137.847715 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.924486 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.001256 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
138.078026 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
138.154796 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.231566 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
138.308337 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
138.385107 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.461877 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
138.538647 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.615417 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
138.692188 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.768958 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.845728 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.922498 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
138.999269 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
139.076039 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
139.152809 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
139.229579 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
139.306349 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.383120 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
139.459890 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
139.536660 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.613430 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
139.690200 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.766971 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.843741 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
139.920511 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
139.997281 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.074051 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
140.150822 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
140.227592 TR-BDF2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
140.304362 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
140.381132 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
140.457903 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
140.534673 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
140.611443 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
140.688213 TR-BDF2 0.999452 -0.000000 0.000000 0.000000 0.000000
140.764983 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.841754 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
140.918524 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
140.995294 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.072064 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.148834 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.225605 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
141.302375 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
141.379145 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.455915 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
141.532686 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.609456 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
141.686226 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
141.762996 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.839766 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.916537 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
141.993307 TR-BDF2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
142.070077 TR-BDF2 0.999452 -0.000000 -0.000000 0.000000 0.000000
142.146847 TR-BDF2 0.999452 -0.000000 0.000000 0.000000 0.000000
142.223617 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
142.300388 TR-BDF2 0.999452 0.000000 -0.000000 0.000000 0.000000
142.377158 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
142.453928 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
142.530698 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.607469 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
142.684239 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
142.761009 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.837779 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
142.914549 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
142.991320 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
143.068090 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
143.144860 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
143.221630 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
143.298400 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.375171 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
143.451941 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.528711 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
143.605481 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
143.682252 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
143.759022 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.835792 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
143.912562 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
143.989332 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
144.066103 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
144.142873 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
144.219643 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.296413 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
144.373183 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
144.449954 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
144.526724 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
144.603494 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.680264 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
144.757035 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
144.833805 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.910575 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
144.987345 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
145.064115 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
145.140886 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
145.217656 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
145.294426 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
145.371196 TR-BDF2 0.999452 0.000000 0.000000 0.000000 0.000000
145.447966 TR-BDF2 0.999452 0.000000 0.000000 -0.000000 -0.000000
68.754523 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
68.831293 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
68.908063 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
68.984834 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.061604 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.138374 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.215144 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.291915 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.368685 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.445455 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.522225 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.598995 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.675766 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.752536 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.829306 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.906076 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
69.982846 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.059617 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.136387 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.213157 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.289927 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.366698 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.443468 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.520238 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.597008 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.673778 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.750549 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.827319 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.904089 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
70.980859 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.057629 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.134400 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.211170 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.287940 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.364710 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.441481 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.518251 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.595021 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.671791 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.748561 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.825332 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.902102 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
71.978872 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.055642 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.132412 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.209183 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.285953 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.362723 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.439493 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.516264 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.593034 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.669804 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.746574 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.823344 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.900115 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
72.976885 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.053655 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.130425 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.207195 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.283966 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.360736 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.437506 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.514276 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.591047 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.667817 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.744587 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.821357 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.898127 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
73.974898 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.051668 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.128438 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.205208 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.281978 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.358749 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.435519 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.512289 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.589059 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.665830 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.742600 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.819370 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.896140 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
74.972910 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.049681 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.126451 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.203221 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.279991 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.356761 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.433532 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.510302 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.587072 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.663842 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.740613 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.817383 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.894153 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
75.970923 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.047693 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.124464 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.201234 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.278004 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.354774 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.431544 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.508315 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.585085 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.661855 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.738625 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.815395 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.892166 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
76.968936 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.045706 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.122476 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.199247 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.276017 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.352787 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.429557 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.506327 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.583098 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.659868 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.736638 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.813408 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.890178 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
77.966949 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.043719 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.120489 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.197259 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.274030 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.350800 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.427570 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.504340 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.581110 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.657881 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.734651 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.811421 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.888191 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
78.964961 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.041732 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.118502 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.195272 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.272042 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.348813 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.425583 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.502353 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.579123 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.655893 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.732664 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.809434 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.886204 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
79.962974 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.039744 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.116515 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.193285 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.270055 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.346825 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.423596 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.500366 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.577136 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.653906 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.730676 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.807447 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.884217 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
80.960987 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.037757 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.114527 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.191298 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.268068 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.344838 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.421608 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.498379 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.575149 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.651919 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.728689 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.805459 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.882230 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
81.959000 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.035770 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.112540 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.189310 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.266081 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.342851 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.419621 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.496391 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.573162 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.649932 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.726702 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.803472 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.880242 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
82.957013 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.033783 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.110553 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.187323 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.264093 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.340864 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.417634 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.494404 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.571174 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.647945 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.724715 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.801485 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.878255 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
83.955025 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.031796 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.108566 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.185336 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.262106 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.338876 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.415647 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.492417 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.569187 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.645957 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.722727 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.799498 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.876268 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
84.953038 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.029808 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.106579 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.183349 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.260119 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.336889 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.413659 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.490430 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.567200 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.643970 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.720740 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.797510 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.874281 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
85.951051 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.027821 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.104591 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.181362 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.258132 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.334902 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.411672 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.488442 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.565213 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.641983 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.718753 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.795523 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.872293 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
86.949064 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.025834 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.102604 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.179374 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.256145 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.332915 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.409685 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.486455 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.563225 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.639996 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.716766 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.793536 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.870306 LMG2 0.000000 0.000000 0.000000 0.000000 0.000000
87.947076 LMG2 0.000000 0.000000 0.000000 -0.000002 -0.000002
88.023847 LMG2 0.000000 -0.000000 -0.000000 -0.000002 -0.000002
88.100617 LMG2 0.000000 -0.000000 -0.000000 -0.000001 -0.000001
88.177387 LMG2 0.000000 -0.000000 -0.000000 -0.000001 -0.000001
88.254157 LMG2 0.000000 -0.000000 -0.000000 -0.000001 -0.000001
88.330928 LMG2 0.000000 -0.000000 -0.000000 -0.000001 -0.000001
88.407698 LMG2 -0.000000 -0.000000 -0.000000 -0.000001 -0.000001
88.484468 LMG2 -0.000000 -0.000001 -0.000001 -0.000001 -0.000001
88.561238 LMG2 -0.000000 -0.000001 -0.000001 -0.000001 -0.000001
88.638008 LMG2 -0.000000 -0.000001 -0.000001 -0.000001 -0.000001
88.714779 LMG2 -0.000000 -0.000001 -0.000001 -0.000002 -0.000002
88.791549 LMG2 -0.000000 -0.000001 -0.000001 -0.000002 -0.000002
88.868319 LMG2 -0.000000 -0.000001 -0.000001 -0.000002 -0.000002
88.945089 LMG2 -0.000000 -0.000001 -0.000001 -0.000002 -0.000002
89.021859 LMG2 -0.000001 -0.000001 -0.000001 -0.000002 -0.000002
89.098630 LMG2 -0.000001 -0.000002 -0.000002 -0.000003 -0.000003
89.175400 LMG2 -0.000001 -0.000002 -0.000002 -0.000003 -0.000003
89.252170 LMG2 -0.000001 -0.000002 -0.000002 -0.000003 -0.000003
89.328940 LMG2 -0.000001 -0.000002 -0.000002 -0.000004 -0.000004
89.405711 LMG2 -0.000001 -0.000003 -0.000003 -0.000004 -0.000004
89.482481 LMG2 -0.000002 -0.000003 -0.000003 -0.000005 -0.000005
89.559251 LMG2 -0.000002 -0.000003 -0.000003 -0.000005 -0.000005
89.636021 LMG2 -0.000002 -0.000004 -0.000004 -0.000005 -0.000005
89.712791 LMG2 -0.000002 -0.000004 -0.000004 -0.000006 -0.000006
89.789562 LMG2 -0.000003 -0.000005 -0.000005 -0.000007 -0.000007
89.866332 LMG2 -0.000003 -0.000005 -0.000005 -0.000007 -0.000007
89.943102 LMG2 -0.000004 -0.000006 -0.000006 -0.000008 -0.000008
90.019872 LMG2 -0.000004 -0.000006 -0.000006 -0.000009 -0.000009
90.096642 LMG2 -0.000005 -0.000007 -0.000007 -0.000009 -0.000009
90.173413 LMG2 -0.000005 -0.000008 -0.000008 -0.000010 -0.000010
90.250183 LMG2 -0.000006 -0.000009 -0.000009 -0.000011 -0.000011
90.326953 LMG2 -0.000006 -0.000010 -0.000010 -0.000012 -0.000012
90.403723 LMG2 -0.000007 -0.000010 -0.000010 -0.000013 -0.000013
90.480494 LMG2 -0.000008 -0.000011 -0.000011 -0.000014 -0.000014
90.557264 LMG2 -0.000009 -0.000013 -0.000013 -0.000014 -0.000014
90.634034 LMG2 -0.000010 -0.000014 -0.000014 -0.000015 -0.000015
90.710804 LMG2 -0.000011 -0.000015 -0.000015 -0.000016 -0.000016
90.787574 LMG2 -0.000012 -0.000016 -0.000016 -0.000017 -0.000017
90.864345 LMG2 -0.000014 -0.000018 -0.000018 -0.000018 -0.000018
90.941115 LMG2 -0.000015 -0.000019 -0.000019 -0.000019 -0.000019
91.017885 LMG2 -0.000016 -0.000021 -0.000020 -0.000020 -0.000020
91.094655 LMG2 -0.000018 -0.000022 -0.000022 -0.000020 -0.000020
91.171425 LMG2 -0.000020 -0.000024 -0.000024 -0.000021 -0.000021
91.248196 LMG2 -0.000022 -0.000025 -0.000025 -0.000021 -0.000021
91.324966 LMG2 -0.000024 -0.000027 -0.000027 -0.000021 -0.000021
91.401736 LMG2 -0.000026 -0.000028 -0.000029 -0.000021 -0.000021
91.478506 LMG2 -0.000028 -0.000030 -0.000030 -0.000020 -0.000020
91.555277 LMG2 -0.000030 -0.000032 -0.000032 -0.000019 -0.000019
91.632047 LMG2 -0.000033 -0.000033 -0.000033 -0.000017 -0.000017
91.708817 LMG2 -0.000036 -0.000034 -0.000034 -0.000015 -0.000015
91.785587 LMG2 -0.000038 -0.000035 -0.000035 -0.000011 -0.000011
91.862357 LMG2 -0.000041 -0.000036 -0.000036 -0.000006 -0.000006
91.939128 LMG2 -0.000044 -0.000036 -0.000036 -0.000001 -0.000001
92.015898 LMG2 -0.000046 -0.000036 -0.000036 0.000007 0.000007
92.092668 LMG2 -0.000049 -0.000035 -0.000035 0.000016 0.000016
92.169438 LMG2 -0.000052 -0.000033 -0.000034 0.000027 0.000027
92.246208 LMG2 -0.000054 -0.000031 -0.000031 0.000041 0.000041
92.322979 LMG2 -0.000057 -0.000027 -0.000027 0.000058 0.000058
92.399749 LMG2 -0.000058 -0.000022 -0.000022 0.000078 0.000078
92.476519 LMG2 -0.000060 -0.000015 -0.000015 0.000102 0.000102
92.553289 LMG2 -0.000061 -0.000006 -0.000006 0.000131 0.000131
92.630059 LMG2 -0.000061 0.000005 0.000005 0.000165 0.000165
92.706830 LMG2 -0.000060 0.000020 0.000019 0.000206 0.000206
92.783600 LMG2 -0.000058 0.000037 0.000037 0.000254 0.000254
92.860370 LMG2 -0.000054 0.000059 0.000058 0.000310 0.000310
92.937140 LMG2 -0.000049 0.000085 0.000084 0.000376 0.000376
93.013911 LMG2 -0.000041 0.000117 0.000116 0.000454 0.000454
93.090681 LMG2 -0.000031 0.000155 0.000154 0.000544 0.000544
93.167451 LMG2 -0.000017 0.000201 0.000200 0.000650 0.000650
93.244221 LMG2 0.000000 0.000256 0.000254 0.000773 0.000773
93.320991 LMG2 0.000022 0.000321 0.000319 0.000916 0.000916
93.397762 LMG2 0.000049 0.000395 0.000394 0.001018 0.001018
93.474532 LMG2 0.000083 0.000477 0.000476 0.001131 0.001131
93.551302 LMG2 0.000123 0.000569 0.000567 0.001258 0.001258
93.628072 LMG2 0.000170 0.000671 0.000669 0.001399 0.001399
93.704842 LMG2 0.000226 0.000785 0.000782 0.001557 0.001557
93.781613 LMG2 0.000291 0.000911 0.000908 0.001732 0.001732
93.858383 LMG2 0.000366 0.001051 0.001049 0.001926 0.001926
93.935153 LMG2 0.000452 0.001207 0.001204 0.002139 0.002139
94.011923 LMG2 0.000551 0.001381 0.001377 0.002375 0.002375
94.088694 LMG2 0.000664 0.001573 0.001569 0.002633 0.002633
94.165464 LMG2 0.000793 0.001786 0.001782 0.002917 0.002917
94.242234 LMG2 0.000938 0.002022 0.002017 0.003227 0.003227
94.319004 LMG2 0.001103 0.002283 0.002278 0.003566 0.003566
94.395774 LMG2 0.001289 0.002570 0.002565 0.003936 0.003936
94.472545 LMG2 0.001498 0.002888 0.002882 0.004339 0.004339
94.549315 LMG2 0.001732 0.003238 0.003232 0.004777 0.004777
94.626085 LMG2 0.001995 0.003623 0.003616 0.005253 0.005253
94.702855 LMG2 0.002288 0.004046 0.004039 0.005770 0.005770
94.779625 LMG2 0.002616 0.004511 0.004503 0.006329 0.006329
94.856396 LMG2 0.002981 0.005020 0.005011 0.006933 0.006933
94.933166 LMG2 0.003387 0.005577 0.005568 0.007586 0.007586
95.009936 LMG2 0.003837 0.006186 0.006177 0.008290 0.008290
95.086706 LMG2 0.004337 0.006852 0.006841 0.009047 0.009047
95.163477 LMG2 0.004889 0.007578 0.007566 0.009861 0.009861
95.240247 LMG2 0.005500 0.008368 0.008356 0.010734 0.010734
95.317017 LMG2 0.006174 0.009228 0.009215 0.011669 0.011669
95.393787 LMG2 0.006917 0.010162 0.010149 0.012670 0.012670
95.470557 LMG2 0.007734 0.011176 0.011161 0.013738 0.013738
95.547328 LMG2 0.008633 0.012274 0.012259 0.014877 0.014877
95.624098 LMG2 0.009619 0.013463 0.013446 0.016088 0.016088
95.700868 LMG2 0.010700 0.014747 0.014730 0.017374 0.017374
95.777638 LMG2 0.011883 0.016133 0.016115 0.018737 0.018737
95.854408 LMG2 0.013177 0.017627 0.017608 0.020179 0.020179
95.931179 LMG2 0.014590 0.019235 0.019214 0.021700 0.021700
96.007949 LMG2 0.016131 0.020962 0.020941 0.023303 0.023303
96.084719 LMG2 0.017808 0.022816 0.022793 0.024986 0.024986
96.161489 LMG2 0.019634 0.024802 0.024778 0.026751 0.026751
96.238260 LMG2 0.021617 0.026926 0.026902 0.028596 0.028596
96.315030 LMG2 0.023768 0.029195 0.029170 0.030520 0.030520
96.391800 LMG2 0.026099 0.031615 0.031589 0.032520 0.032520
96.468570 LMG2 0.028622 0.034191 0.034164 0.034593 0.034593
96.545340 LMG2 0.031349 0.036929 0.036901 0.036734 0.036734
96.622111 LMG2 0.034292 0.039834 0.039805 0.038940 0.038940
96.698881 LMG2 0.037465 0.042910 0.042881 0.041202 0.041202
96.775651 LMG2 0.040881 0.046162 0.046132 0.043513 0.043513
96.852421 LMG2 0.044553 0.049593 0.049562 0.045864 0.045864
96.929191 LMG2 0.048495 0.053205 0.053174 0.048245 0.048245
97.005962 LMG2 0.052722 0.057001 0.056970 0.050642 0.050642
97.082732 LMG2 0.057247 0.060981 0.060950 0.053043 0.053043
97.159502 LMG2 0.062085 0.065145 0.065114 0.055432 0.055432
97.236272 LMG2 0.067249 0.069491 0.069461 0.057792 0.057792
97.313043 LMG2 0.072755 0.074016 0.073987 0.060104 0.060104
97.389813 LMG2 0.078614 0.078717 0.078689 0.062348 0.062348
97.466583 LMG2 0.084841 0.083586 0.083560 0.064503 0.064503
97.543353 LMG2 0.091448 0.088616 0.088592 0.066546 0.066546
97.620123 LMG2 0.098447 0.093798 0.093776 0.068451 0.068451
97.696894 LMG2 0.105850 0.099120 0.099100 0.070194 0.070194
97.773664 LMG2 0.113666 0.104568 0.104551 0.071749 0.071749
97.850434 LMG2 0.121905 0.110128 0.110114 0.073088 0.073088
97.927204 LMG2 0.130575 0.115781 0.115770 0.074186 0.074186
98.003974 LMG2 0.139682 0.121508 0.121501 0.075017 0.075017
98.080745 LMG2 0.149231 0.127288 0.127285 0.075555 0.075555
98.157515 LMG2 0.159226 0.133097 0.133098 0.075778 0.075778
98.234285 LMG2 0.169667 0.138910 0.138916 0.075666 0.075666
98.311055 LMG2 0.180554 0.144701 0.144712 0.075200 0.075200
98.387826 LMG2 0.191885 0.150442 0.150458 0.074369 0.074369
98.464596 LMG2 0.203653 0.156106 0.156126 0.073165 0.073165
98.541366 LMG2 0.215853 0.161662 0.161687 0.071586 0.071586
98.618136 LMG2 0.228475 0.167083 0.167112 0.069638 0.069638
98.694906 LMG2 0.241507 0.172340 0.172374 0.067334 0.067334
98.771677 LMG2 0.254936 0.177408 0.177446 0.064696 0.064696
98.848447 LMG2 0.268746 0.182262 0.182303 0.061754 0.061754
98.925217 LMG2 0.282921 0.186880 0.186924 0.058548 0.058548
99.001987 LMG2 0.297440 0.191243 0.191289 0.055124 0.055124
99.078757 LMG2 0.312284 0.195337 0.195385 0.051538 0.051538
99.155528 LMG2 0.327432 0.199152 0.199200 0.047847 0.047847
99.232298 LMG2 0.342862 0.202682 0.202730 0.044109 0.044109
99.309068 LMG2 0.358552 0.205925 0.205972 0.040376 0.040376
99.385838 LMG2 0.374480 0.208883 0.208930 0.036687 0.036687
99.462609 LMG2 0.390624 0.211560 0.211606 0.033056 0.033056
99.539379 LMG2 0.406963 0.213960 0.214006 0.029453 0.029453
99.616149 LMG2 0.423476 0.216080 0.216130 0.025793 0.025793
99.692919 LMG2 0.440140 0.217911 0.217968 0.021900 0.021900
99.769689 LMG2 0.456934 0.219423 0.219492 0.017482 0.017482
99.846460 LMG2 0.473830 0.220557 0.220648 0.012080 0.012080
99.923230 LMG2 0.490798 0.221214 0.221338 0.005024 0.005024
100.000000 LMG2 0.507796 0.221229 0.221351 -0.004644 -0.004644
100.076770 LMG2 0.524766 0.220503 0.220592 -0.014245 -0.014245
100.153540 LMG2 0.541652 0.219145 0.219211 -0.021136 -0.021136
100.230311 LMG2 0.558413 0.217324 0.217377 -0.026307 -0.026307
100.307081 LMG2 0.575020 0.215146 0.215191 -0.030446 -0.030446
100.383851 LMG2 0.591447 0.212671 0.212714 -0.034015 -0.034015
100.460621 LMG2 0.607674 0.209934 0.209975 -0.037306 -0.037306
100.537391 LMG2 0.623680 0.206948 0.206988 -0.040489 -0.040489
100.614162 LMG2 0.639448 0.203718 0.203758 -0.043652 -0.043652
100.690932 LMG2 0.654959 0.200245 0.200286 -0.046821 -0.046821
100.767702 LMG2 0.670194 0.196529 0.196569 -0.049984 -0.049984
100.844472 LMG2 0.685134 0.192572 0.192611 -0.053109 -0.053109
100.921243 LMG2 0.699762 0.188378 0.188415 -0.056149 -0.056149
100.998013 LMG2 0.714058 0.183956 0.183991 -0.059055 -0.059055
101.074783 LMG2 0.728006 0.179318 0.179350 -0.061777 -0.061777
101.151553 LMG2 0.741591 0.174479 0.174508 -0.064271 -0.064271
101.228323 LMG2 0.754796 0.169460 0.169484 -0.066500 -0.066500
101.305094 LMG2 0.767610 0.164280 0.164301 -0.068434 -0.068434
101.381864 LMG2 0.780020 0.158965 0.158981 -0.070052 -0.070052
101.458634 LMG2 0.792017 0.153537 0.153549 -0.071340 -0.071340
101.535404 LMG2 0.803594 0.148024 0.148032 -0.072292 -0.072292
101.612174 LMG2 0.814745 0.142450 0.142454 -0.072910 -0.072910
101.688945 LMG2 0.825466 0.136842 0.136842 -0.073199 -0.073199
101.765715 LMG2 0.835755 0.131223 0.131219 -0.073171 -0.073171
101.842485 LMG2 0.845614 0.125619 0.125611 -0.072842 -0.072842
101.919255 LMG2 0.855043 0.120050 0.120039 -0.072230 -0.072230
101.996026 LMG2 0.864046 0.114538 0.114524 -0.071358 -0.071358
102.072796 LMG2 0.872629 0.109103 0.109086 -0.070246 -0.070246
102.149566 LMG2 0.880798 0.103761 0.103742 -0.068920 -0.068920
102.226336 LMG2 0.888561 0.098528 0.098507 -0.067403 -0.067403
102.303106 LMG2 0.895926 0.093418 0.093395 -0.065719 -0.065719
102.379877 LMG2 0.902904 0.088443 0.088418 -0.063893 -0.063893
102.456647 LMG2 0.909506 0.083613 0.083587 -0.061947 -0.061947
102.533417 LMG2 0.915742 0.078936 0.078908 -0.059904 -0.059904
102.610187 LMG2 0.921626 0.074418 0.074390 -0.057784 -0.057784
102.686957 LMG2 0.927168 0.070066 0.070037 -0.055606 -0.055606
102.763728 LMG2 0.932384 0.065882 0.065853 -0.053390 -0.053390
102.840498 LMG2 0.937284 0.061869 0.061840 -0.051150 -0.051150
102.917268 LMG2 0.941883 0.058029 0.058000 -0.048903 -0.048903
102.994038 LMG2 0.946194 0.054360 0.054332 -0.046662 -0.046662
103.070809 LMG2 0.950229 0.050863 0.050835 -0.044439 -0.044439
103.147579 LMG2 0.954003 0.047536 0.047508 -0.042244 -0.042244
103.224349 LMG2 0.957528 0.044376 0.044349 -0.040087 -0.040087
103.301119 LMG2 0.960817 0.041379 0.041353 -0.037977 -0.037977
103.377889 LMG2 0.963882 0.038543 0.038517 -0.035919 -0.035919
103.454660 LMG2 0.966735 0.035862 0.035837 -0.033919 -0.033919
103.531430 LMG2 0.969388 0.033332 0.033309 -0.031982 -0.031982
103.608200 LMG2 0.971852 0.030949 0.030926 -0.030112 -0.030112
103.684970 LMG2 0.974140 0.028706 0.028684 -0.028311 -0.028311
103.761740 LMG2 0.976260 0.026599 0.026578 -0.026582 -0.026582
103.838511 LMG2 0.978224 0.024622 0.024602 -0.024925 -0.024925
103.915281 LMG2 0.980041 0.022769 0.022750 -0.023341 -0.023341
103.992051 LMG2 0.981720 0.021036 0.021017 -0.021831 -0.021831
104.068821 LMG2 0.983270 0.019415 0.019397 -0.020394 -0.020394
104.145592 LMG2 0.984701 0.017902 0.017885 -0.019028 -0.019028
104.222362 LMG2 0.986019 0.016490 0.016475 -0.017734 -0.017734
104.299132 LMG2 0.987233 0.015176 0.015161 -0.016509 -0.016509
104.375902 LMG2 0.988349 0.013953 0.013939 -0.015352 -0.015352
104.452672 LMG2 0.989375 0.012816 0.012803 -0.014260 -0.014260
104.529443 LMG2 0.990317 0.011761 0.011749 -0.013233 -0.013233
104.606213 LMG2 0.991181 0.010782 0.010771 -0.012266 -0.012266
104.682983 LMG2 0.991972 0.009875 0.009864 -0.011359 -0.011359
104.759753 LMG2 0.992697 0.009036 0.009026 -0.010508 -0.010508
104.836523 LMG2 0.993360 0.008260 0.008250 -0.009711 -0.009711
104.913294 LMG2 0.993965 0.007543 0.007534 -0.008966 -0.008966
104.990064 LMG2 0.994518 0.006881 0.006873 -0.008270 -0.008270
105.066834 LMG2 0.995022 0.006272 0.006264 -0.007620 -0.007620
105.143604 LMG2 0.995481 0.005710 0.005703 -0.007015 -0.007015
105.220375 LMG2 0.995899 0.005193 0.005186 -0.006452 -0.006452
105.297145 LMG2 0.996278 0.004718 0.004711 -0.005929 -0.005929
105.373915 LMG2 0.996623 0.004281 0.004275 -0.005443 -0.005443
105.450685 LMG2 0.996936 0.003881 0.003875 -0.004992 -0.004992
105.527455 LMG2 0.997219 0.003513 0.003508 -0.004574 -0.004574
105.604226 LMG2 0.997475 0.003177 0.003173 -0.004187 -0.004187
105.680996 LMG2 0.997707 0.002869 0.002865 -0.003829 -0.003829
105.757766 LMG2 0.997916 0.002588 0.002584 -0.003499 -0.003499
105.834536 LMG2 0.998104 0.002331 0.002328 -0.003194 -0.003194
105.911306 LMG2 0.998274 0.002097 0.002094 -0.002912 -0.002912
105.988077 LMG2 0.998426 0.001883 0.001880 -0.002653 -0.002653
106.064847 LMG2 0.998563 0.001689 0.001686 -0.002414 -0.002414
106.141617 LMG2 0.998685 0.001512 0.001509 -0.002195 -0.002195
106.218387 LMG2 0.998795 0.001351 0.001349 -0.001994 -0.001994
106.295158 LMG2 0.998893 0.001205 0.001203 -0.001809 -0.001809
106.371928 LMG2 0.998980 0.001073 0.001071 -0.001639 -0.001639
106.448698 LMG2 0.999057 0.000953 0.000951 -0.001484 -0.001484
106.525468 LMG2 0.999126 0.000844 0.000843 -0.001341 -0.001341
106.602238 LMG2 0.999187 0.000746 0.000745 -0.001211 -0.001211
106.679009 LMG2 0.999241 0.000658 0.000657 -0.001093 -0.001093
106.755779 LMG2 0.999288 0.000578 0.000577 -0.000984 -0.000984
106.832549 LMG2 0.999330 0.000507 0.000505 -0.000885 -0.000885
106.909319 LMG2 0.999366 0.000442 0.000441 -0.000795 -0.000795
106.986089 LMG2 0.999397 0.000384 0.000383 -0.000713 -0.000713
107.062860 LMG2 0.999425 0.000332 0.000331 -0.000639 -0.000639
107.139630 LMG2 0.999448 0.000286 0.000285 -0.000571 -0.000571
107.216400 LMG2 0.999469 0.000244 0.000244 -0.000509 -0.000509
107.293170 LMG2 0.999486 0.000207 0.000207 -0.000454 -0.000454
107.369941 LMG2 0.999500 0.000175 0.000174 -0.000403 -0.000403
107.446711 LMG2 0.999513 0.000145 0.000145 -0.000358 -0.000358
107.523481 LMG2 0.999523 0.000119 0.000119 -0.000316 -0.000316
107.600251 LMG2 0.999531 0.000097 0.000096 -0.000279 -0.000279
107.677021 LMG2 0.999538 0.000076 0.000076 -0.000246 -0.000246
107.753792 LMG2 0.999543 0.000059 0.000058 -0.000215 -0.000215
107.830562 LMG2 0.999547 0.000043 0.000043 -0.000188 -0.000188
107.907332 LMG2 0.999549 0.000030 0.000029 -0.000164 -0.000164
107.984102 LMG2 0.999551 0.000018 0.000018 -0.000142 -0.000142
108.060872 LMG2 0.999552 0.000008 0.000008 -0.000123 -0.000123
108.137643 LMG2 0.999552 -0.000001 -0.000001 -0.000105 -0.000105
108.214413 LMG2 0.999552 -0.000008 -0.000009 -0.000090 -0.000090
108.291183 LMG2 0.999551 -0.000015 -0.000015 -0.000076 -0.000076
108.367953 LMG2 0.999550 -0.000020 -0.000020 -0.000063 -0.000063
108.444723 LMG2 0.999548 -0.000025 -0.000025 -0.000053 -0.000053
108.521494 LMG2 0.999546 -0.000028 -0.000028 -0.000043 -0.000043
108.598264 LMG2 0.999544 -0.000031 -0.000031 -0.000034 -0.000034
108.675034 LMG2 0.999541 -0.000034 -0.000034 -0.000027 -0.000027
108.751804 LMG2 0.999539 -0.000035 -0.000035 -0.000020 -0.000020
108.828575 LMG2 0.999536 -0.000037 -0.000037 -0.000015 -0.000015
108.905345 LMG2 0.999533 -0.000038 -0.000038 -0.000010 -0.000010
108.982115 LMG2 0.999530 -0.000038 -0.000038 -0.000005 -0.000005
109.058885 LMG2 0.999527 -0.000039 -0.000039 -0.000002 -0.000002
109.135655 LMG2 0.999524 -0.000039 -0.000039 0.000002 0.000002
109.212426 LMG2 0.999521 -0.000038 -0.000038 0.000004 0.000004
109.289196 LMG2 0.999518 -0.000038 -0.000038 0.000007 0.000007
109.365966 LMG2 0.999515 -0.000037 -0.000037 0.000009 0.000009
109.442736 LMG2 0.999512 -0.000037 -0.000037 0.000010 0.000010
109.519506 LMG2 0.999510 -0.000036 -0.000036 0.000011 0.000011
109.596277 LMG2 0.999507 -0.000035 -0.000035 0.000012 0.000012
109.673047 LMG2 0.999504 -0.000034 -0.000034 0.000013 0.000013
109.749817 LMG2 0.999502 -0.000033 -0.000033 0.000014 0.000014
109.826587 LMG2 0.999499 -0.000032 -0.000032 0.000014 0.000014
109.903358 LMG2 0.999497 -0.000031 -0.000031 0.000015 0.000015
109.980128 LMG2 0.999495 -0.000029 -0.000029 0.000015 0.000015
110.056898 LMG2 0.999492 -0.000028 -0.000028 0.000015 0.000015
110.133668 LMG2 0.999490 -0.000027 -0.000027 0.000015 0.000015
110.210438 LMG2 0.999488 -0.000026 -0.000026 0.000015 0.000015
110.287209 LMG2 0.999486 -0.000025 -0.000025 0.000015 0.000015
110.363979 LMG2 0.999484 -0.000024 -0.000024 0.000014 0.000014
110.440749 LMG2 0.999483 -0.000023 -0.000023 0.000014 0.000014
110.517519 LMG2 0.999481 -0.000022 -0.000022 0.000014 0.000014
110.594289 LMG2 0.999479 -0.000021 -0.000021 0.000013 0.000013
110.671060 LMG2 0.999478 -0.000020 -0.000020 0.000013 0.000013
110.747830 LMG2 0.999476 -0.000019 -0.000019 0.000012 0.000012
110.824600 LMG2 0.999475 -0.000018 -0.000018 0.000012 0.000012
110.901370 LMG2 0.999474 -0.000017 -0.000017 0.000012 0.000012
110.978141 LMG2 0.999472 -0.000016 -0.000016 0.000011 0.000011
111.054911 LMG2 0.999471 -0.000015 -0.000015 0.000011 0.000011
111.131681 LMG2 0.999470 -0.000014 -0.000014 0.000010 0.000010
111.208451 LMG2 0.999469 -0.000014 -0.000014 0.000010 0.000010
111.285221 LMG2 0.999468 -0.000013 -0.000013 0.000009 0.000009
111.361992 LMG2 0.999467 -0.000012 -0.000012 0.000009 0.000009
111.438762 LMG2 0.999466 -0.000011 -0.000011 0.000009 0.000009
111.515532 LMG2 0.999465 -0.000011 -0.000011 0.000008 0.000008
111.592302 LMG2 0.999464 -0.000010 -0.000010 0.000008 0.000008
111.669072 LMG2 0.999464 -0.000010 -0.000010 0.000007 0.000007
111.745843 LMG2 0.999463 -0.000009 -0.000009 0.000007 0.000007
111.822613 LMG2 0.999462 -0.000008 -0.000008 0.000007 0.000007
111.899383 LMG2 0.999462 -0.000008 -0.000008 0.000006 0.000006
111.976153 LMG2 0.999461 -0.000008 -0.000008 0.000006 0.000006
112.052924 LMG2 0.999460 -0.000007 -0.000007 0.000006 0.000006
112.129694 LMG2 0.999460 -0.000007 -0.000007 0.000005 0.000005
112.206464 LMG2 0.999459 -0.000006 -0.000006 0.000005 0.000005
112.283234 LMG2 0.999459 -0.000006 -0.000006 0.000005 0.000005
112.360004 LMG2 0.999459 -0.000006 -0.000006 0.000005 0.000005
112.436775 LMG2 0.999458 -0.000005 -0.000005 0.000004 0.000004
112.513545 LMG2 0.999458 -0.000005 -0.000005 0.000004 0.000004
112.590315 LMG2 0.999457 -0.000005 -0.000005 0.000004 0.000004
112.667085 LMG2 0.999457 -0.000004 -0.000004 0.000004 0.000004
112.743855 LMG2 0.999457 -0.000004 -0.000004 0.000003 0.000003
112.820626 LMG2 0.999456 -0.000004 -0.000004 0.000003 0.000003
112.897396 LMG2 0.999456 -0.000004 -0.000004 0.000003 0.000003
112.974166 LMG2 0.999456 -0.000003 -0.000003 0.000003 0.000003
113.050936 LMG2 0.999456 -0.000003 -0.000003 0.000003 0.000003
113.127707 LMG2 0.999455 -0.000003 -0.000003 0.000002 0.000002
113.204477 LMG2 0.999455 -0.000003 -0.000003 0.000002 0.000002
113.281247 LMG2 0.999455 -0.000003 -0.000003 0.000002 0.000002
113.358017 LMG2 0.999455 -0.000002 -0.000002 0.000002 0.000002
113.434787 LMG2 0.999455 -0.000002 -0.000002 0.000002 0.000002
113.511558 LMG2 0.999454 -0.000002 -0.000002 0.000002 0.000002
113.588328 LMG2 0.999454 -0.000002 -0.000002 0.000002 0.000002
113.665098 LMG2 0.999454 -0.000002 -0.000002 0.000002 0.000002
113.741868 LMG2 0.999454 -0.000002 -0.000002 0.000001 0.000001
113.818638 LMG2 0.999454 -0.000002 -0.000002 0.000001 0.000001
113.895409 LMG2 0.999454 -0.000001 -0.000001 0.000001 0.000001
113.972179 LMG2 0.999454 -0.000001 -0.000001 0.000001 0.000001
114.048949 LMG2 0.999454 -0.000001 -0.000001 0.000001 0.000001
114.125719 LMG2 0.999454 -0.000001 -0.000001 0.000001 0.000001
114.202490 LMG2 0.999453 -0.000001 -0.000001 0.000001 0.000001
114.279260 LMG2 0.999453 -0.000001 -0.000001 0.000001 0.000001
114.356030 LMG2 0.999453 -0.000001 -0.000001 0.000001 0.000001
114.432800 LMG2 0.999453 -0.000001 -0.000001 0.000001 0.000001
114.509570 LMG2 0.999453 -0.000001 -0.000001 0.000001 0.000001
114.586341 LMG2 0.999453 -0.000001 -0.000001 0.000001 0.000001
114.663111 LMG2 0.999453 -0.000001 -0.000001 0.000001 0.000001
114.739881 LMG2 0.999453 -0.000001 -0.000001 0.000001 0.000001
114.816651 LMG2 0.999453 -0.000001 -0.000001 0.000001 0.000001
114.893421 LMG2 0.999453 -0.000001 -0.000001 0.000001 0.000001
114.970192 LMG2 0.999453 -0.000001 -0.000001 0.000001 0.000001
115.046962 LMG2 0.999453 -0.000001 -0.000001 0.000000 0.000000
115.123732 LMG2 0.999453 -0.000000 -0.000000 0.000000 0.000000
115.200502 LMG2 0.999453 -0.000000 -0.000000 0.000000 0.000000
115.277273 LMG2 0.999453 -0.000000 -0.000000 0.000000 0.000000
115.354043 LMG2 0.999453 -0.000000 -0.000000 0.000000 0.000000
115.430813 LMG2 0.999453 -0.000000 -0.000000 0.000000 0.000000
115.507583 LMG2 0.999453 -0.000000 -0.000000 0.000000 0.000000
115.584353 LMG2 0.999453 -0.000000 -0.000000 0.000000 0.000000
115.661124 LMG2 0.999453 -0.000000 -0.000000 0.000000 0.000000
115.737894 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
115.814664 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
115.891434 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
115.968204 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.044975 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.121745 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.198515 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.275285 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.352055 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.428826 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.505596 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.582366 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.659136 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.735907 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.812677 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.889447 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.966217 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.042987 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.119758 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.196528 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.273298 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.350068 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.426838 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.503609 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.580379 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.657149 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.733919 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.810690 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.887460 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.964230 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.041000 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.117770 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.194541 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.271311 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.348081 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.424851 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.501621 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.578392 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.655162 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.731932 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.808702 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.885473 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.962243 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.039013 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.115783 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.192553 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.269324 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.346094 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.422864 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.499634 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.576404 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.653175 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.729945 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.806715 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.883485 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.960256 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.037026 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.113796 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.190566 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.267336 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.344107 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.420877 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.497647 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.574417 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.651187 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.727958 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.804728 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.881498 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.958268 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.035039 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.111809 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.188579 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.265349 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.342119 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.418890 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.495660 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.572430 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.649200 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.725970 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.802741 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.879511 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.956281 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.033051 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.109822 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.186592 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.263362 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.340132 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.416902 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.493673 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.570443 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.647213 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.723983 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.800753 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.877524 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.954294 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.031064 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.107834 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.184605 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.261375 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.338145 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.414915 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.491685 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.568456 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.645226 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.721996 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.798766 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.875536 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.952307 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.029077 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.105847 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.182617 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.259387 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.336158 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.412928 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.489698 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.566468 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.643239 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.720009 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.796779 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.873549 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.950319 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.027090 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.103860 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.180630 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.257400 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.334170 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.410941 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.487711 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.564481 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.641251 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.718022 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.794792 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.871562 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.948332 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.025102 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.101873 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.178643 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.255413 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.332183 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.408953 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.485724 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.562494 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.639264 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.716034 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.792805 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.869575 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.946345 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.023115 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.099885 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.176656 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.253426 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.330196 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.406966 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.483736 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.560507 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.637277 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.714047 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.790817 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.867588 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.944358 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.021128 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.097898 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.174668 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.251439 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.328209 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.404979 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.481749 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.558519 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.635290 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.712060 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.788830 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.865600 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.942371 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.019141 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.095911 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.172681 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.249451 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.326222 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.402992 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.479762 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.556532 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.633302 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.710073 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.786843 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.863613 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.940383 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.017154 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.093924 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.170694 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.247464 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.324234 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.401005 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.477775 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.554545 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.631315 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.708085 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.784856 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.861626 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.938396 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.015166 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.091937 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.168707 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.245477 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.322247 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.399017 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.475788 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.552558 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.629328 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.706098 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.782868 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.859639 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.936409 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.013179 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
132.089949 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.166719 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.243490 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.320260 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
132.397030 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.473800 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.550571 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.627341 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
132.704111 LMG2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
132.780881 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
132.857651 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
132.934422 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
133.011192 LMG2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
133.087962 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
133.164732 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.241502 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
133.318273 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
133.395043 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
133.471813 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.548583 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
133.625354 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
133.702124 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
133.778894 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.855664 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
133.932434 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
134.009205 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.085975 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.162745 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.239515 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.316285 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.393056 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.469826 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.546596 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.623366 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.700137 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.776907 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.853677 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.930447 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.007217 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.083988 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.160758 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.237528 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.314298 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.391068 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.467839 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.544609 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
135.621379 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
135.698149 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
135.774920 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
135.851690 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
135.928460 LMG2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
136.005230 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.082000 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
136.158771 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
136.235541 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
136.312311 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.389081 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.465851 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.542622 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.619392 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.696162 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.772932 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.849703 LMG2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
136.926473 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
137.003243 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
137.080013 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
137.156783 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.233554 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
137.310324 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.387094 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
137.463864 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
137.540634 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
137.617405 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
137.694175 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
137.770945 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
137.847715 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.924486 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
138.001256 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.078026 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
138.154796 LMG2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
138.231566 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
138.308337 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.385107 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.461877 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
138.538647 LMG2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
138.615417 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.692188 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.768958 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.845728 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.922498 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
138.999269 LMG2 0.999452 0.000000 -0.000000 0.000000 0.000000
139.076039 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
139.152809 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
139.229579 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
139.306349 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.383120 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
139.459890 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
139.536660 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
139.613430 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
139.690200 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
139.766971 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
139.843741 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
139.920511 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
139.997281 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.074051 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.150822 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
140.227592 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.304362 LMG2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
140.381132 LMG2 0.999452 -0.000000 -0.000000 0.000000 0.000000
140.457903 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
140.534673 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.611443 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
140.688213 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.764983 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
140.841754 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
140.918524 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
140.995294 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
141.072064 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.148834 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
141.225605 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.302375 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.379145 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
141.455915 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
141.532686 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.609456 LMG2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
141.686226 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
141.762996 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.839766 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
141.916537 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
141.993307 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.070077 LMG2 0.999452 0.000000 -0.000000 0.000000 0.000000
142.146847 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
142.223617 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
142.300388 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
142.377158 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.453928 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
142.530698 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.607469 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.684239 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
142.761009 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.837779 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
142.914549 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
142.991320 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
143.068090 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
143.144860 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
143.221630 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
143.298400 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
143.375171 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.451941 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
143.528711 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
143.605481 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.682252 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
143.759022 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.835792 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.912562 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.989332 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
144.066103 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
144.142873 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.219643 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.296413 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
144.373183 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
144.449954 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.526724 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
144.603494 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.680264 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
144.757035 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.833805 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
144.910575 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
144.987345 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
145.064115 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
145.140886 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
145.217656 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
145.294426 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
145.371196 LMG2 0.999452 0.000000 0.000000 -0.000000 -0.000000
145.447966 LMG2 0.999452 0.000000 0.000000 0.000000 0.000000
68.754523 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
68.831293 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
68.908063 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
68.984834 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
69.061604 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
69.138374 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
69.215144 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
69.291915 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
69.368685 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
69.445455 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
69.522225 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
69.598995 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
69.675766 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
69.752536 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
69.829306 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
69.906076 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
69.982846 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
70.059617 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
70.136387 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
70.213157 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
70.289927 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
70.366698 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
70.443468 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
70.520238 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
70.597008 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
70.673778 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
70.750549 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
70.827319 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
70.904089 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
70.980859 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
71.057629 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
71.134400 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
71.211170 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
71.287940 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
71.364710 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
71.441481 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
71.518251 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
71.595021 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
71.671791 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
71.748561 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
71.825332 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
71.902102 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
71.978872 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
72.055642 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
72.132412 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
72.209183 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
72.285953 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
72.362723 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
72.439493 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
72.516264 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
72.593034 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
72.669804 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
72.746574 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
72.823344 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
72.900115 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
72.976885 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
73.053655 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
73.130425 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
73.207195 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
73.283966 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
73.360736 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
73.437506 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
73.514276 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
73.591047 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
73.667817 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
73.744587 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
73.821357 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
73.898127 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
73.974898 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
74.051668 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
74.128438 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
74.205208 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
74.281978 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
74.358749 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
74.435519 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
74.512289 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
74.589059 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
74.665830 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
74.742600 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
74.819370 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
74.896140 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
74.972910 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
75.049681 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
75.126451 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
75.203221 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
75.279991 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
75.356761 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
75.433532 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
75.510302 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
75.587072 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
75.663842 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
75.740613 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
75.817383 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
75.894153 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
75.970923 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
76.047693 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
76.124464 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
76.201234 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
76.278004 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
76.354774 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
76.431544 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
76.508315 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
76.585085 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
76.661855 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
76.738625 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
76.815395 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
76.892166 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
76.968936 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
77.045706 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
77.122476 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
77.199247 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
77.276017 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
77.352787 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
77.429557 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
77.506327 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
77.583098 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
77.659868 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
77.736638 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
77.813408 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
77.890178 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
77.966949 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
78.043719 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
78.120489 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
78.197259 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
78.274030 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
78.350800 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
78.427570 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
78.504340 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
78.581110 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
78.657881 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
78.734651 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
78.811421 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
78.888191 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
78.964961 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
79.041732 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
79.118502 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
79.195272 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
79.272042 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
79.348813 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
79.425583 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
79.502353 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
79.579123 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
79.655893 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
79.732664 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
79.809434 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
79.886204 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
79.962974 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
80.039744 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
80.116515 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
80.193285 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
80.270055 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
80.346825 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
80.423596 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
80.500366 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
80.577136 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
80.653906 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
80.730676 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
80.807447 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
80.884217 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
80.960987 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
81.037757 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
81.114527 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
81.191298 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
81.268068 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
81.344838 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
81.421608 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
81.498379 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
81.575149 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
81.651919 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
81.728689 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
81.805459 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
81.882230 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
81.959000 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
82.035770 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
82.112540 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
82.189310 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
82.266081 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
82.342851 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
82.419621 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
82.496391 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
82.573162 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
82.649932 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
82.726702 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
82.803472 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
82.880242 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
82.957013 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
83.033783 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
83.110553 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
83.187323 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
83.264093 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
83.340864 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
83.417634 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
83.494404 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
83.571174 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
83.647945 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
83.724715 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
83.801485 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
83.878255 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
83.955025 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
84.031796 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
84.108566 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
84.185336 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
84.262106 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
84.338876 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
84.415647 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
84.492417 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
84.569187 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
84.645957 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
84.722727 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
84.799498 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
84.876268 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
84.953038 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
85.029808 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
85.106579 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
85.183349 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
85.260119 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
85.336889 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
85.413659 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
85.490430 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
85.567200 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
85.643970 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
85.720740 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
85.797510 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
85.874281 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
85.951051 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
86.027821 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
86.104591 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
86.181362 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
86.258132 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
86.334902 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
86.411672 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
86.488442 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
86.565213 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
86.641983 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
86.718753 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
86.795523 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
86.872293 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
86.949064 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
87.025834 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
87.102604 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
87.179374 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
87.256145 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
87.332915 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
87.409685 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
87.486455 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
87.563225 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
87.639996 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
87.716766 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
87.793536 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
87.870306 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
87.947076 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
88.023847 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
88.100617 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
88.177387 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
88.254157 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
88.330928 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
88.407698 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
88.484468 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
88.561238 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
88.638008 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
88.714779 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
88.791549 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
88.868319 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
88.945089 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
89.021859 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
89.098630 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
89.175400 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
89.252170 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
89.328940 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
89.405711 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
89.482481 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
89.559251 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
89.636021 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
89.712791 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
89.789562 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
89.866332 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
89.943102 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
90.019872 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
90.096642 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
90.173413 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
90.250183 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
90.326953 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
90.403723 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
90.480494 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
90.557264 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
90.634034 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
90.710804 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
90.787574 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
90.864345 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
90.941115 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
91.017885 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
91.094655 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
91.171425 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
91.248196 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
91.324966 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
91.401736 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
91.478506 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
91.555277 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
91.632047 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
91.708817 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
91.785587 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
91.862357 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
91.939128 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
92.015898 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
92.092668 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
92.169438 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
92.246208 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
92.322979 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
92.399749 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
92.476519 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
92.553289 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
92.630059 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
92.706830 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
92.783600 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
92.860370 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
92.937140 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
93.013911 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
93.090681 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
93.167451 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
93.244221 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
93.320991 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
93.397762 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
93.474532 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
93.551302 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
93.628072 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
93.704842 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
93.781613 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
93.858383 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
93.935153 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
94.011923 RKL 0.000000 0.000000 -0.000000 0.000000 0.000000
94.088694 RKL 0.000000 0.000000 0.000000 0.000000 0.000000
94.165464 RKL 0.000000 0.000000 0.000000 0.000002 0.000002
94.242234 RKL 0.000000 0.000001 0.000000 0.000009 0.000009
94.319004 RKL 0.000000 0.000002 0.000001 0.000038 0.000038
94.395774 RKL 0.000000 0.000009 0.000005 0.000141 0.000141
94.472545 RKL 0.000002 0.000033 0.000020 0.000479 0.000479
94.549315 RKL 0.000005 0.000107 0.000075 0.001458 0.001458
94.626085 RKL 0.000018 0.000316 0.000244 0.003972 0.003972
94.702855 RKL 0.000054 0.000837 0.000699 0.009599 0.009599
94.779625 RKL 0.000146 0.001986 0.001771 0.020332 0.020332
94.856396 RKL 0.000359 0.004190 0.003939 0.037104 0.037104
94.933166 RKL 0.000790 0.007794 0.007633 0.056774 0.056774
95.009936 RKL 0.001555 0.012636 0.012749 0.069367 0.069367
95.086706 RKL 0.002730 0.017621 0.018095 0.060514 0.060514
95.163477 RKL 0.004261 0.020846 0.021468 0.023504 0.023504
95.240247 RKL 0.005931 0.020786 0.021070 -0.025073 -0.025073
95.317017 RKL 0.007452 0.018009 0.017647 -0.047271 -0.047271
95.393787 RKL 0.008696 0.015467 0.014835 -0.018955 -0.018955
95.470557 RKL 0.009827 0.015908 0.015808 0.030443 0.030443
95.547328 RKL 0.011138 0.018546 0.019125 0.038282 0.038282
95.624098 RKL 0.012675 0.019748 0.020107 -0.006972 -0.006972
95.700868 RKL 0.014170 0.018136 0.017676 -0.035017 -0.035017
95.777638 RKL 0.015459 0.016827 0.016388 0.000905 0.000905
95.854408 RKL 0.016754 0.018212 0.018627 0.035184 0.035184
95.931179 RKL 0.018256 0.019669 0.020074 0.002771 0.002771
96.007949 RKL 0.019774 0.018666 0.018207 -0.028899 -0.028899
96.084719 RKL 0.021122 0.017824 0.017548 0.006969 0.006969
96.161489 RKL 0.022511 0.019186 0.019715 0.028503 0.028503
96.238260 RKL 0.024067 0.019785 0.019817 -0.012875 -0.012875
96.315030 RKL 0.025548 0.018702 0.018183 -0.015361 -0.015361
96.391800 RKL 0.026939 0.019078 0.019355 0.025159 0.025159
96.468570 RKL 0.028478 0.020177 0.020475 0.003468 0.003468
96.545340 RKL 0.030037 0.019548 0.019063 -0.019847 -0.019847
96.622111 RKL 0.031479 0.019478 0.019592 0.018032 0.018032
96.698881 RKL 0.033027 0.020520 0.020868 0.009098 0.009098
96.775651 RKL 0.034630 0.020173 0.019733 -0.018121 -0.018121
96.852421 RKL 0.036125 0.020102 0.020203 0.016266 0.016266
96.929191 RKL 0.037716 0.021047 0.021268 0.008367 0.008367
97.005962 RKL 0.039356 0.021029 0.020354 -0.008841 -0.008841
97.082732 RKL 0.040945 0.022377 0.021755 0.043939 0.043939
97.159502 RKL 0.042792 0.027613 0.025454 0.092491 0.092491
97.236272 RKL 0.045185 0.041191 0.036282 0.261224 0.261224
97.313043 RKL 0.049117 0.075970 0.070239 0.644845 0.644845
97.389813 RKL 0.056849 0.142670 0.139887 1.092792 1.092792
97.466583 RKL 0.071022 0.234912 0.243495 1.310286 1.310286
97.543353 RKL 0.092918 0.309754 0.330028 0.639482 0.639482
97.620123 RKL 0.118582 0.298025 0.310524 -0.945056 -0.945056
97.696894 RKL 0.138676 0.187975 0.173754 -1.921937 -1.921937
97.773664 RKL 0.147444 0.083089 0.058040 -0.810535 -0.810535
97.850434 RKL 0.151434 0.096010 0.101152 1.147168 1.147168
97.927204 RKL 0.162185 0.168654 0.193515 0.745334 0.745334
98.003974 RKL 0.177329 0.151290 0.142772 -1.197703 -1.197703
98.080745 RKL 0.185414 0.084895 0.064153 -0.532004 -0.532004
98.157515 RKL 0.190364 0.106279 0.123136 1.089096 1.089096
98.234285 RKL 0.201732 0.139318 0.147593 -0.228360 -0.228360
98.311055 RKL 0.211755 0.096965 0.075509 -0.875024 -0.875024
98.387826 RKL 0.216620 0.094156 0.105287 0.801838 0.801838
98.464596 RKL 0.226212 0.122320 0.130044 -0.068103 -0.068103
98.541366 RKL 0.235402 0.093919 0.075759 -0.671796 -0.671796
98.618136 RKL 0.240632 0.096824 0.111387 0.747480 0.747480
98.694906 RKL 0.250268 0.110521 0.107495 -0.390659 -0.390659
98.771677 RKL 0.257601 0.089608 0.081430 -0.154156 -0.154156
98.848447 RKL 0.264026 0.102308 0.115887 0.485015 0.485015
98.925217 RKL 0.273310 0.098806 0.085983 -0.576248 -0.576248
99.001987 RKL 0.279197 0.093036 0.100982 0.425929 0.425929
99.078757 RKL 0.287595 0.101898 0.099861 -0.195070 -0.195070
99.155528 RKL 0.294843 0.093033 0.089984 -0.035869 -0.035869
99.232298 RKL 0.301879 0.099427 0.105593 0.202453 0.202453
99.309068 RKL 0.310109 0.096472 0.088929 -0.279441 -0.279441
99.385838 RKL 0.316691 0.097650 0.105029 0.310125 0.310125
99.462609 RKL 0.325102 0.099322 0.092766 -0.266577 -0.266577
99.539379 RKL 0.331941 0.098523 0.103717 0.245776 0.245776
99.616149 RKL 0.340229 0.101809 0.097717 -0.160169 -0.160169
99.692919 RKL 0.347573 0.101790 0.104539 0.159680 0.159680
99.769689 RKL 0.355858 0.105803 0.103562 -0.055150 -0.055150
99.846460 RKL 0.363818 0.108292 -0.163805 0.119994 0.119994
99.923230 RKL 0.372485 0.933794 1.207243 21.385797 21.385797
100.000000 RKL 0.507193 1.755238 2.029527 0.014288 0.014288
100.076770 RKL 0.641985 0.933469 0.660559 -21.422826 -21.422826
100.153540 RKL 0.650518 0.107564 0.106078 -0.093470 -0.093470
100.230311 RKL 0.658501 0.104846 0.106860 0.022669 0.022669
100.307081 RKL 0.666617 0.100546 0.097270 -0.134704 -0.134704
100.383851 RKL 0.673939 0.100032 0.104113 0.121328 0.121328
100.460621 RKL 0.681976 0.097104 0.092288 -0.197629 -0.197629
100.537391 RKL 0.688848 0.096377 0.100981 0.178713 0.178713
100.614162 RKL 0.696773 0.096288 0.092907 -0.181039 -0.181039
100.690932 RKL 0.703632 0.092534 0.093128 0.083246 0.083246
100.767702 RKL 0.710981 0.097144 0.100436 0.036843 0.036843
100.844472 RKL 0.718548 0.090096 0.082547 -0.220467 -0.220467
100.921243 RKL 0.724814 0.095815 0.106012 0.369460 0.369460
100.998013 RKL 0.733259 0.093588 0.084202 -0.427481 -0.427481
101.074783 RKL 0.739184 0.088927 0.092693 0.306063 0.306063
101.151553 RKL 0.746913 0.101124 0.106235 0.011697 0.011697
101.228323 RKL 0.754711 0.086690 0.073815 -0.387725 -0.387725
101.305094 RKL 0.760223 0.095550 0.108754 0.618526 0.618526
101.381864 RKL 0.769381 0.103421 0.099933 -0.413455 -0.413455
101.458634 RKL 0.776103 0.082146 0.071077 -0.140796 -0.140796
101.535404 RKL 0.781994 0.104546 0.121801 0.724341 0.724341
101.612174 RKL 0.792155 0.108388 0.102189 -0.624256 -0.624256
101.688945 RKL 0.798636 0.079060 0.065334 -0.139786 -0.139786
101.765715 RKL 0.804293 0.109504 0.127479 0.932927 0.932927
101.842485 RKL 0.815449 0.127202 0.130008 -0.471883 -0.471883
101.919255 RKL 0.823824 0.082556 0.061419 -0.691206 -0.691206
101.996026 RKL 0.828125 0.092905 0.096683 0.960808 0.960808
102.072796 RKL 0.838089 0.155334 0.176825 0.665568 0.665568
102.149566 RKL 0.851975 0.141955 0.138209 -1.014114 -1.014114
102.226336 RKL 0.859885 0.075337 0.052200 -0.721395 -0.721395
102.303106 RKL 0.863542 0.089366 0.081986 1.086867 1.086867
102.379877 RKL 0.873606 0.194944 0.208820 1.663623 1.663623
102.456647 RKL 0.893474 0.281032 0.297423 0.579136 0.579136
102.533417 RKL 0.916756 0.276320 0.282560 -0.701883 -0.701883
102.610187 RKL 0.935900 0.203719 0.200549 -1.189509 -1.189509
102.686957 RKL 0.948035 0.121911 0.116601 -0.941749 -0.941749
102.763728 RKL 0.954619 0.065541 0.061910 -0.526774 -0.526774
102.840498 RKL 0.958098 0.035995 0.033808 -0.242967 -0.242967
102.917268 RKL 0.960145 0.023901 0.023280 -0.072096 -0.072096
102.994038 RKL 0.961768 0.020228 0.020194 -0.023591 -0.023591
103.070809 RKL 0.963251 0.018520 0.018150 -0.020907 -0.020907
103.147579 RKL 0.964611 0.018024 0.018143 0.007984 0.007984
103.224349 RKL 0.966018 0.018278 0.018481 -0.001357 -0.001357
103.301119 RKL 0.967418 0.017566 0.017231 -0.017193 -0.017193
103.377889 RKL 0.968716 0.017252 0.017327 0.009018 0.009018
103.454660 RKL 0.970067 0.017722 0.018015 0.003216 0.003216
103.531430 RKL 0.971437 0.017088 0.016785 -0.019724 -0.019724
103.608200 RKL 0.972690 0.016484 0.016380 0.003973 0.003973
103.684970 RKL 0.973968 0.017101 0.017485 0.012114 0.012114
103.761740 RKL 0.975316 0.016881 0.016778 -0.017856 -0.017856
103.838511 RKL 0.976559 0.015819 0.015463 -0.009801 -0.009801
103.915281 RKL 0.977745 0.016136 0.016385 0.018047 0.018047
103.992051 RKL 0.979037 0.016774 0.017066 -0.001420 -0.001420
104.068821 RKL 0.980321 0.015790 0.015459 -0.024223 -0.024223
104.145592 RKL 0.981461 0.014922 0.014667 0.001620 0.001620
104.222362 RKL 0.982612 0.015811 0.016168 0.021540 0.021540
104.299132 RKL 0.983889 0.016393 0.016666 -0.006379 -0.006379
104.375902 RKL 0.985129 0.015083 0.014750 -0.027745 -0.027745
104.452672 RKL 0.986205 0.013952 0.013595 -0.001736 -0.001736
104.529443 RKL 0.987271 0.014889 0.015106 0.026155 0.026155
104.606213 RKL 0.988491 0.016244 0.016700 0.009159 0.009159
104.682983 RKL 0.989765 0.015581 0.015617 -0.026449 -0.026449
104.759753 RKL 0.990883 0.013441 0.013015 -0.029300 -0.029300
104.836523 RKL 0.991829 0.012469 0.012093 0.003975 0.003975
104.913294 RKL 0.992798 0.013900 0.013960 0.033321 0.033321
104.990064 RKL 0.993963 0.016279 0.016690 0.028654 0.028654
105.066834 RKL 0.995297 0.017245 0.017674 -0.003482 -0.003482
105.143604 RKL 0.996611 0.015692 0.015899 -0.036987 -0.036987
105.220375 RKL 0.997706 0.012230 0.012196 -0.053198 -0.053198
105.297145 RKL 0.998489 0.008250 0.008084 -0.050486 -0.050486
105.373915 RKL 0.998973 0.004875 0.004691 -0.037454 -0.037454
105.450685 RKL 0.999237 0.002549 0.002410 -0.023131 -0.023131
105.527455 RKL 0.999365 0.001190 0.001106 -0.012280 -0.012280
105.604226 RKL 0.999420 0.000499 0.000456 -0.005714 -0.005714
105.680996 RKL 0.999441 0.000189 0.000170 -0.002361 -0.002361
105.757766 RKL 0.999449 0.000065 0.000058 -0.000874 -0.000874
105.834536 RKL 0.999451 0.000020 0.000018 -0.000291 -0.000291
105.911306 RKL 0.999452 0.000006 0.000005 -0.000088 -0.000088
105.988077 RKL 0.999452 0.000002 0.000001 -0.000024 -0.000024
106.064847 RKL 0.999452 0.000000 0.000000 -0.000006 -0.000006
106.141617 RKL 0.999452 0.000000 0.000000 -0.000001 -0.000001
106.218387 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.295158 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.371928 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.448698 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.525468 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.602238 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.679009 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.755779 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.832549 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.909319 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
106.986089 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
107.062860 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
107.139630 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
107.216400 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
107.293170 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
107.369941 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
107.446711 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
107.523481 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
107.600251 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
107.677021 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
107.753792 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
107.830562 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
107.907332 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
107.984102 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
108.060872 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
108.137643 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
108.214413 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.291183 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
108.367953 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.444723 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.521494 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
108.598264 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
108.675034 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
108.751804 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
108.828575 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
108.905345 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.982115 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
109.058885 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
109.135655 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
109.212426 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
109.289196 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
109.365966 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
109.442736 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
109.519506 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
109.596277 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
109.673047 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
109.749817 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
109.826587 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
109.903358 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
109.980128 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
110.056898 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
110.133668 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
110.210438 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.287209 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
110.363979 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.440749 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.517519 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
110.594289 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
110.671060 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
110.747830 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
110.824600 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.901370 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.978141 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
111.054911 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.131681 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.208451 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
111.285221 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
111.361992 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
111.438762 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.515532 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
111.592302 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.669072 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
111.745843 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
111.822613 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
111.899383 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
111.976153 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
112.052924 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
112.129694 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
112.206464 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
112.283234 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
112.360004 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
112.436775 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
112.513545 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.590315 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
112.667085 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
112.743855 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.820626 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.897396 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
112.974166 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
113.050936 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.127707 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
113.204477 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.281247 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
113.358017 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
113.434787 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
113.511558 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
113.588328 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
113.665098 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
113.741868 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
113.818638 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
113.895409 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
113.972179 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.048949 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
114.125719 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
114.202490 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
114.279260 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
114.356030 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
114.432800 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
114.509570 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.586341 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
114.663111 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
114.739881 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
114.816651 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.893421 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
114.970192 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
115.046962 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
115.123732 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
115.200502 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
115.277273 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
115.354043 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
115.430813 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
115.507583 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
115.584353 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
115.661124 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
115.737894 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
115.814664 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
115.891434 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
115.968204 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.044975 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
116.121745 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
116.198515 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
116.275285 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.352055 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
116.428826 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
116.505596 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.582366 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
116.659136 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
116.735907 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
116.812677 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
116.889447 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.966217 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
117.042987 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.119758 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.196528 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
117.273298 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.350068 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.426838 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
117.503609 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
117.580379 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
117.657149 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.733919 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
117.810690 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
117.887460 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
117.964230 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
118.041000 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
118.117770 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.194541 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.271311 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.348081 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
118.424851 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
118.501621 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.578392 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
118.655162 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
118.731932 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
118.808702 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
118.885473 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.962243 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.039013 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.115783 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.192553 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.269324 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.346094 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.422864 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
119.499634 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.576404 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
119.653175 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.729945 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.806715 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
119.883485 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.960256 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.037026 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.113796 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
120.190566 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
120.267336 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.344107 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
120.420877 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
120.497647 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
120.574417 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
120.651187 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
120.727958 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.804728 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
120.881498 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
120.958268 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
121.035039 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
121.111809 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.188579 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
121.265349 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
121.342119 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.418890 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
121.495660 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
121.572430 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.649200 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
121.725970 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.802741 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
121.879511 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.956281 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.033051 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
122.109822 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
122.186592 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
122.263362 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
122.340132 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
122.416902 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
122.493673 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
122.570443 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
122.647213 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.723983 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
122.800753 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
122.877524 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
122.954294 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.031064 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
123.107834 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
123.184605 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.261375 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.338145 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.414915 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
123.491685 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
123.568456 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.645226 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
123.721996 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
123.798766 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.875536 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.952307 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
124.029077 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
124.105847 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
124.182617 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
124.259387 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
124.336158 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.412928 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
124.489698 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.566468 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
124.643239 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.720009 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
124.796779 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.873549 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
124.950319 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
125.027090 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.103860 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
125.180630 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
125.257400 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
125.334170 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
125.410941 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.487711 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
125.564481 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
125.641251 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
125.718022 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
125.794792 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
125.871562 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.948332 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
126.025102 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.101873 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.178643 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
126.255413 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
126.332183 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
126.408953 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.485724 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
126.562494 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
126.639264 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
126.716034 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
126.792805 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.869575 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
126.946345 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.023115 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
127.099885 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.176656 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
127.253426 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.330196 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.406966 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.483736 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
127.560507 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
127.637277 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
127.714047 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
127.790817 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.867588 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.944358 RKL 0.999452 0.000000 -0.000000 0.000000 0.000000
128.021128 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
128.097898 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
128.174668 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
128.251439 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
128.328209 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
128.404979 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
128.481749 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
128.558519 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
128.635290 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
128.712060 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.788830 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
128.865600 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
128.942371 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.019141 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.095911 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.172681 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.249451 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
129.326222 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
129.402992 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.479762 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.556532 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.633302 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
129.710073 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
129.786843 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
129.863613 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.940383 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
130.017154 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.093924 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.170694 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
130.247464 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
130.324234 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
130.401005 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
130.477775 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
130.554545 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.631315 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.708085 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.784856 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.861626 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.938396 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.015166 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
131.091937 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.168707 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.245477 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
131.322247 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.399017 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.475788 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
131.552558 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.629328 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.706098 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
131.782868 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.859639 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.936409 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.013179 RKL 0.999452 0.000000 -0.000000 0.000000 0.000000
132.089949 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
132.166719 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
132.243490 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
132.320260 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
132.397030 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
132.473800 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
132.550571 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
132.627341 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
132.704111 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
132.780881 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
132.857651 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
132.934422 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.011192 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
133.087962 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
133.164732 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
133.241502 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
133.318273 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
133.395043 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.471813 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
133.548583 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.625354 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.702124 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
133.778894 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.855664 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
133.932434 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
134.009205 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.085975 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.162745 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
134.239515 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
134.316285 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
134.393056 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
134.469826 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.546596 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
134.623366 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
134.700137 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.776907 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.853677 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
134.930447 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
135.007217 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
135.083988 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.160758 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
135.237528 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.314298 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.391068 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.467839 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.544609 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.621379 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.698149 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
135.774920 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.851690 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.928460 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
136.005230 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.082000 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.158771 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.235541 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.312311 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.389081 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.465851 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.542622 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.619392 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.696162 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.772932 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.849703 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.926473 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
137.003243 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.080013 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
137.156783 RKL 0.999452 -0.000000 0.000000 0.000000 0.000000
137.233554 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
137.310324 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
137.387094 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
137.463864 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.540634 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
137.617405 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.694175 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
137.770945 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
137.847715 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
137.924486 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.001256 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
138.078026 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
138.154796 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.231566 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
138.308337 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
138.385107 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.461877 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
138.538647 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.615417 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.692188 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
138.768958 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.845728 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
138.922498 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
138.999269 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.076039 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.152809 RKL 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
139.229579 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
139.306349 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
139.383120 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
139.459890 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.536660 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
139.613430 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
139.690200 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.766971 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.843741 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
139.920511 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
139.997281 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.074051 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
140.150822 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.227592 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.304362 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
140.381132 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.457903 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.534673 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
140.611443 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.688213 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
140.764983 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.841754 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
140.918524 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
140.995294 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
141.072064 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.148834 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
141.225605 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
141.302375 RKL 0.999452 0.000000 -0.000000 -0.000000 -0.000000
141.379145 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
141.455915 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.532686 RKL 0.999452 -0.000000 -0.000000 0.000000 0.000000
141.609456 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
141.686226 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.762996 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
141.839766 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
141.916537 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.993307 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
142.070077 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
142.146847 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
142.223617 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.300388 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
142.377158 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
142.453928 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.530698 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.607469 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
142.684239 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.761009 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
142.837779 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
142.914549 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.991320 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
143.068090 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.144860 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
143.221630 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
143.298400 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.375171 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
143.451941 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
143.528711 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
143.605481 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
143.682252 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
143.759022 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
143.835792 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
143.912562 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.989332 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
144.066103 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
144.142873 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.219643 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
144.296413 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.373183 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
144.449954 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
144.526724 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.603494 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
144.680264 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.757035 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
144.833805 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
144.910575 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
144.987345 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
145.064115 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
145.140886 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
145.217656 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
145.294426 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
145.371196 RKL 0.999452 0.000000 0.000000 -0.000000 -0.000000
145.447966 RKL 0.999452 0.000000 0.000000 0.000000 0.000000
68.754523 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
68.831293 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
68.908063 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
68.984834 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.061604 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.138374 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.215144 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.291915 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.368685 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.445455 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.522225 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.598995 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.675766 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.752536 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.829306 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.906076 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
69.982846 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.059617 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.136387 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.213157 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.289927 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.366698 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.443468 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.520238 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.597008 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.673778 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.750549 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.827319 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.904089 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
70.980859 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.057629 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.134400 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.211170 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.287940 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.364710 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.441481 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.518251 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.595021 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.671791 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.748561 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.825332 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.902102 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
71.978872 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.055642 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.132412 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.209183 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.285953 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.362723 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.439493 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.516264 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.593034 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.669804 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.746574 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.823344 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.900115 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
72.976885 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.053655 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.130425 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.207195 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.283966 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.360736 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.437506 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.514276 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.591047 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.667817 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.744587 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.821357 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.898127 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
73.974898 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.051668 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.128438 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.205208 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.281978 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.358749 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.435519 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.512289 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.589059 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.665830 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.742600 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.819370 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.896140 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
74.972910 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.049681 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.126451 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.203221 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.279991 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.356761 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.433532 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.510302 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.587072 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.663842 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.740613 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.817383 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.894153 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
75.970923 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.047693 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.124464 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.201234 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.278004 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.354774 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.431544 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.508315 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.585085 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.661855 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.738625 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.815395 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.892166 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
76.968936 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.045706 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.122476 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.199247 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.276017 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.352787 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.429557 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.506327 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.583098 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.659868 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.736638 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.813408 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.890178 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
77.966949 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.043719 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.120489 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.197259 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.274030 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.350800 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.427570 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.504340 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.581110 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.657881 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.734651 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.811421 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.888191 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
78.964961 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.041732 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.118502 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.195272 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.272042 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.348813 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.425583 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.502353 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.579123 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.655893 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.732664 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.809434 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.886204 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
79.962974 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.039744 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.116515 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.193285 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.270055 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.346825 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.423596 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.500366 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.577136 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.653906 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.730676 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.807447 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.884217 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
80.960987 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.037757 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.114527 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.191298 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.268068 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.344838 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.421608 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.498379 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.575149 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.651919 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.728689 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.805459 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.882230 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
81.959000 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.035770 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.112540 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.189310 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.266081 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.342851 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.419621 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.496391 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.573162 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.649932 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.726702 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.803472 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.880242 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
82.957013 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.033783 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.110553 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.187323 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.264093 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.340864 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.417634 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.494404 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.571174 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.647945 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.724715 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.801485 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.878255 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
83.955025 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
84.031796 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
84.108566 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
84.185336 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
84.262106 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
84.338876 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
84.415647 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
84.492417 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
84.569187 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
84.645957 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
84.722727 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
84.799498 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
84.876268 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
84.953038 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
85.029808 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
85.106579 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
85.183349 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
85.260119 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
85.336889 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
85.413659 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
85.490430 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
85.567200 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
85.643970 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
85.720740 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
85.797510 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
85.874281 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
85.951051 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
86.027821 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
86.104591 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
86.181362 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
86.258132 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
86.334902 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
86.411672 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
86.488442 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
86.565213 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
86.641983 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
86.718753 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
86.795523 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
86.872293 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
86.949064 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
87.025834 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
87.102604 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
87.179374 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
87.256145 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
87.332915 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
87.409685 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
87.486455 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
87.563225 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
87.639996 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
87.716766 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
87.793536 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
87.870306 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
87.947076 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
88.023847 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
88.100617 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
88.177387 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
88.254157 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
88.330928 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
88.407698 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
88.484468 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
88.561238 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
88.638008 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
88.714779 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
88.791549 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
88.868319 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
88.945089 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
89.021859 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
89.098630 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
89.175400 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
89.252170 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
89.328940 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
89.405711 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
89.482481 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
89.559251 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
89.636021 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
89.712791 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
89.789562 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
89.866332 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
89.943102 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
90.019872 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
90.096642 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
90.173413 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
90.250183 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
90.326953 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
90.403723 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
90.480494 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
90.557264 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
90.634034 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
90.710804 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
90.787574 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
90.864345 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
90.941115 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
91.017885 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
91.094655 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
91.171425 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
91.248196 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
91.324966 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
91.401736 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
91.478506 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
91.555277 RKL-20 0.000000 0.000000 -0.000000 0.000000 0.000000
91.632047 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
91.708817 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
91.785587 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
91.862357 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
91.939128 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.015898 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.092668 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.169438 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.246208 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.322979 RKL-20 0.000000 0.000000 0.000000 0.000000 0.000000
92.399749 RKL-20 0.000000 0.000000 0.000000 0.000001 0.000001
92.476519 RKL-20 0.000000 0.000000 0.000000 0.000002 0.000002
92.553289 RKL-20 0.000000 0.000000 0.000000 0.000005 0.000005
92.630059 RKL-20 0.000000 0.000001 0.000001 0.000012 0.000012
92.706830 RKL-20 0.000000 0.000002 0.000002 0.000023 0.000023
92.783600 RKL-20 0.000000 0.000005 0.000005 0.000043 0.000043
92.860370 RKL-20 0.000001 0.000009 0.000009 0.000072 0.000072
92.937140 RKL-20 0.000002 0.000016 0.000016 0.000111 0.000111
93.013911 RKL-20 0.000004 0.000027 0.000026 0.000156 0.000156
93.090681 RKL-20 0.000006 0.000040 0.000040 0.000203 0.000203
93.167451 RKL-20 0.000010 0.000058 0.000057 0.000254 0.000254
93.244221 RKL-20 0.000015 0.000080 0.000079 0.000314 0.000314
93.320991 RKL-20 0.000022 0.000107 0.000106 0.000394 0.000394
93.397762 RKL-20 0.000031 0.000141 0.000140 0.000498 0.000498
93.474532 RKL-20 0.000044 0.000184 0.000183 0.000621 0.000621
93.551302 RKL-20 0.000060 0.000237 0.000235 0.000752 0.000752
93.628072 RKL-20 0.000080 0.000300 0.000298 0.000894 0.000894
93.704842 RKL-20 0.000106 0.000375 0.000373 0.001061 0.001061
93.781613 RKL-20 0.000138 0.000465 0.000462 0.001265 0.001265
93.858383 RKL-20 0.000177 0.000570 0.000567 0.001494 0.001494
93.935153 RKL-20 0.000225 0.000694 0.000691 0.001737 0.001737
94.011923 RKL-20 0.000284 0.000838 0.000834 0.002005 0.002005
94.088694 RKL-20 0.000354 0.001004 0.000999 0.002317 0.002317
94.165464 RKL-20 0.000438 0.001195 0.001191 0.002666 0.002666
94.242234 RKL-20 0.000537 0.001414 0.001409 0.003037 0.003037
94.319004 RKL-20 0.000655 0.001663 0.001657 0.003440 0.003440
94.395774 RKL-20 0.000793 0.001944 0.001938 0.003893 0.003893
94.472545 RKL-20 0.000953 0.002262 0.002255 0.004386 0.004386
94.549315 RKL-20 0.001140 0.002619 0.002611 0.004905 0.004905
94.626085 RKL-20 0.001356 0.003017 0.003009 0.005471 0.005471
94.702855 RKL-20 0.001603 0.003461 0.003452 0.006089 0.006089
94.779625 RKL-20 0.001887 0.003953 0.003944 0.006740 0.006740
94.856396 RKL-20 0.002210 0.004497 0.004488 0.007429 0.007429
94.933166 RKL-20 0.002577 0.005096 0.005086 0.008175 0.008175
95.009936 RKL-20 0.002993 0.005754 0.005743 0.008960 0.008960
95.086706 RKL-20 0.003461 0.006473 0.006462 0.009778 0.009778
95.163477 RKL-20 0.003987 0.007257 0.007245 0.010650 0.010650
95.240247 RKL-20 0.004575 0.008110 0.008098 0.011563 0.011563
95.317017 RKL-20 0.005232 0.009034 0.009021 0.012505 0.012505
95.393787 RKL-20 0.005962 0.010032 0.010019 0.013497 0.013497
95.470557 RKL-20 0.006772 0.011107 0.011094 0.014525 0.014525
95.547328 RKL-20 0.007668 0.012263 0.012249 0.015577 0.015577
95.624098 RKL-20 0.008655 0.013501 0.013486 0.016673 0.016673
95.700868 RKL-20 0.009740 0.014824 0.014809 0.017795 0.017795
95.777638 RKL-20 0.010931 0.016234 0.016219 0.018939 0.018939
95.854408 RKL-20 0.012233 0.017734 0.017717 0.020133 0.020133
95.931179 RKL-20 0.013654 0.019328 0.019309 0.021395 0.021395
96.007949 RKL-20 0.015201 0.021026 0.021001 0.022840 0.022840
96.084719 RKL-20 0.016882 0.022852 0.022817 0.024737 0.024737
96.161489 RKL-20 0.018709 0.024857 0.024805 0.027502 0.027502
96.238260 RKL-20 0.020699 0.027125 0.027058 0.031591 0.031591
96.315030 RKL-20 0.022874 0.029752 0.029690 0.036847 0.036847
96.391800 RKL-20 0.025267 0.032767 0.032746 0.041687 0.041687
96.468570 RKL-20 0.027905 0.036030 0.036069 0.043326 0.043326
96.545340 RKL-20 0.030799 0.039241 0.039294 0.040311 0.040311
96.622111 RKL-20 0.033930 0.042176 0.042152 0.036162 0.036162
96.698881 RKL-20 0.037275 0.045023 0.044903 0.038007 0.038007
96.775651 RKL-20 0.040843 0.048300 0.048208 0.047372 0.047372
96.852421 RKL-20 0.044691 0.052215 0.052255 0.054617 0.054617
96.929191 RKL-20 0.048860 0.056287 0.056344 0.051466 0.051466
97.005962 RKL-20 0.053333 0.060066 0.059981 0.046986 0.046986
97.082732 RKL-20 0.058083 0.063928 0.063825 0.053621 0.053621
97.159502 RKL-20 0.063149 0.068354 0.068403 0.061677 0.061677
97.236272 RKL-20 0.068578 0.072940 0.072970 0.057802 0.057802
97.313043 RKL-20 0.074348 0.077288 0.077176 0.055474 0.055474
97.389813 RKL-20 0.080445 0.081882 0.081867 0.064216 0.064216
97.466583 RKL-20 0.086920 0.086859 0.086926 0.065421 0.065421
97.543353 RKL-20 0.093781 0.091679 0.091599 0.060168 0.060168
97.620123 RKL-20 0.100997 0.096539 0.096506 0.066423 0.066423
97.696894 RKL-20 0.108604 0.101736 0.101806 0.068968 0.068968
97.773664 RKL-20 0.116617 0.106820 0.106752 0.063489 0.063489
97.850434 RKL-20 0.125005 0.111898 0.111889 0.068806 0.068806
97.927204 RKL-20 0.133798 0.117208 0.117268 0.069535 0.069535
98.003974 RKL-20 0.143001 0.122366 0.122299 0.064839 0.064839
98.080745 RKL-20 0.152586 0.127547 0.127585 0.070121 0.070121
98.157515 RKL-20 0.162585 0.132814 0.132838 0.067089 0.067089
98.234285 RKL-20 0.172978 0.137891 0.137850 0.065184 0.065184
98.311055 RKL-20 0.183756 0.143018 0.143093 0.068399 0.068399
98.387826 RKL-20 0.194937 0.148047 0.148022 0.062594 0.062594
98.464596 RKL-20 0.206488 0.152926 0.152959 0.064531 0.064531
98.541366 RKL-20 0.218418 0.157783 0.157824 0.061986 0.061986
98.618136 RKL-20 0.230714 0.162416 0.162405 0.058722 0.058722
98.694906 RKL-20 0.243355 0.166957 0.167033 0.059590 0.059590
98.771677 RKL-20 0.256348 0.171306 0.171297 0.053695 0.053695
98.848447 RKL-20 0.269658 0.175455 0.175521 0.054386 0.054386
98.925217 RKL-20 0.283288 0.179430 0.179452 0.049187 0.049187
99.001987 RKL-20 0.297207 0.183142 0.183186 0.047507 0.047507
99.078757 RKL-20 0.311407 0.186656 0.186707 0.044036 0.044036
99.155528 RKL-20 0.325867 0.189884 0.189914 0.040061 0.040061
99.232298 RKL-20 0.340562 0.192868 0.192936 0.037691 0.037691
99.309068 RKL-20 0.355480 0.195560 0.195588 0.032440 0.032440
99.385838 RKL-20 0.370589 0.197967 0.198039 0.030255 0.030255
99.462609 RKL-20 0.385876 0.200073 0.200106 0.024622 0.024622
99.539379 RKL-20 0.401308 0.201866 0.201937 0.022075 0.022075
99.616149 RKL-20 0.416870 0.203348 0.203387 0.016537 0.016537
99.692919 RKL-20 0.432530 0.204500 0.204567 0.013469 0.013469
99.769689 RKL-20 0.448269 0.205332 0.205377 0.008212 0.008212
99.846460 RKL-20 0.464057 0.205827 0.179667 0.004673 0.004673
99.923230 RKL-20 0.479872 0.284665 0.310938 2.049203 2.049203
100.000000 RKL-20 0.507764 0.363164 0.389444 -0.004169 -0.004169
100.076770 RKL-20 0.535632 0.284002 0.257834 -2.058122 -2.058122
100.153540 RKL-20 0.551370 0.204507 0.204558 -0.012888 -0.012888
100.230311 RKL-20 0.567032 0.203363 0.203420 -0.016891 -0.016891
100.307081 RKL-20 0.582595 0.201897 0.201942 -0.021301 -0.021301
100.383851 RKL-20 0.598032 0.200128 0.200185 -0.024787 -0.024787
100.460621 RKL-20 0.613323 0.198055 0.198095 -0.029222 -0.029222
100.537391 RKL-20 0.628441 0.195692 0.195744 -0.032338 -0.032338
100.614162 RKL-20 0.643369 0.193054 0.193095 -0.036381 -0.036381
100.690932 RKL-20 0.658083 0.190139 0.190177 -0.039564 -0.039564
100.767702 RKL-20 0.672563 0.186987 0.187036 -0.042550 -0.042550
100.844472 RKL-20 0.686793 0.183574 0.183592 -0.046380 -0.046380
100.921243 RKL-20 0.700749 0.179960 0.180018 -0.047775 -0.047775
100.998013 RKL-20 0.714424 0.176117 0.176120 -0.052333 -0.052333
101.074783 RKL-20 0.727790 0.172090 0.172141 -0.052587 -0.052587
101.151553 RKL-20 0.740847 0.167898 0.167911 -0.056602 -0.056602
101.228323 RKL-20 0.753569 0.163514 0.163530 -0.057624 -0.057624
101.305094 RKL-20 0.765953 0.159042 0.159087 -0.058863 -0.058863
101.381864 RKL-20 0.777989 0.154389 0.154366 -0.062358 -0.062358
101.458634 RKL-20 0.789658 0.149671 0.149722 -0.060571 -0.060571
101.535404 RKL-20 0.800969 0.144868 0.144859 -0.064556 -0.064556
101.612174 RKL-20 0.811901 0.139937 0.139932 -0.063884 -0.063884
101.688945 RKL-20 0.822455 0.135050 0.135097 -0.063442 -0.063442
101.765715 RKL-20 0.832636 0.130039 0.129991 -0.067094 -0.067094
101.842485 RKL-20 0.842422 0.125033 0.125057 -0.063341 -0.063341
101.919255 RKL-20 0.851834 0.120097 0.120114 -0.065250 -0.065250
101.996026 RKL-20 0.860861 0.115036 0.114974 -0.066589 -0.066589
102.072796 RKL-20 0.869497 0.110109 0.110150 -0.061756 -0.061756
102.149566 RKL-20 0.877768 0.105248 0.105241 -0.064899 -0.064899
102.226336 RKL-20 0.885656 0.100285 0.100215 -0.064397 -0.064397
102.303106 RKL-20 0.893165 0.095552 0.095594 -0.058910 -0.058910
102.379877 RKL-20 0.900327 0.090903 0.090896 -0.062196 -0.062196
102.456647 RKL-20 0.907123 0.086150 0.086064 -0.061625 -0.061625
102.533417 RKL-20 0.913555 0.081679 0.081704 -0.054866 -0.054866
102.610187 RKL-20 0.919664 0.077389 0.077412 -0.056884 -0.056884
102.686957 RKL-20 0.925437 0.072954 0.072859 -0.058651 -0.058651
102.763728 RKL-20 0.930865 0.068736 0.068704 -0.051243 -0.051243
102.840498 RKL-20 0.935991 0.064899 0.064957 -0.048719 -0.048719
102.917268 RKL-20 0.940830 0.060985 0.060951 -0.053235 -0.053235
102.994038 RKL-20 0.945355 0.057002 0.056895 -0.050542 -0.050542
103.070809 RKL-20 0.949582 0.053442 0.053428 -0.042201 -0.042201
103.147579 RKL-20 0.953560 0.050243 0.050302 -0.041146 -0.041146
103.224349 RKL-20 0.957296 0.046906 0.046892 -0.045783 -0.045783
103.301119 RKL-20 0.960762 0.043431 0.043329 -0.044744 -0.044744
103.377889 RKL-20 0.963964 0.040302 0.040221 -0.036778 -0.036778
103.454660 RKL-20 0.966950 0.037719 0.037723 -0.030500 -0.030500
103.531430 RKL-20 0.969756 0.035366 0.035412 -0.030795 -0.030795
103.608200 RKL-20 0.972380 0.032866 0.032886 -0.034356 -0.034356
103.684970 RKL-20 0.974802 0.030166 0.030140 -0.035972 -0.035972
103.761740 RKL-20 0.977012 0.027482 0.027429 -0.033947 -0.033947
103.838511 RKL-20 0.979022 0.025035 0.024981 -0.029798 -0.029798
103.915281 RKL-20 0.980856 0.022909 0.022868 -0.025596 -0.025596
103.992051 RKL-20 0.982539 0.021068 0.021039 -0.022372 -0.022372
104.068821 RKL-20 0.984091 0.019435 0.019416 -0.020160 -0.020160
104.145592 RKL-20 0.985523 0.017946 0.017931 -0.018627 -0.018627
104.222362 RKL-20 0.986846 0.016562 0.016549 -0.017441 -0.017441
104.299132 RKL-20 0.988066 0.015263 0.015251 -0.016402 -0.016402
104.375902 RKL-20 0.989190 0.014041 0.014029 -0.015438 -0.015438
104.452672 RKL-20 0.990222 0.012891 0.012879 -0.014513 -0.014513
104.529443 RKL-20 0.991169 0.011811 0.011800 -0.013612 -0.013612
104.606213 RKL-20 0.992035 0.010800 0.010789 -0.012747 -0.012747
104.682983 RKL-20 0.992827 0.009853 0.009843 -0.011912 -0.011912
104.759753 RKL-20 0.993548 0.008970 0.008960 -0.011100 -0.011100
104.836523 RKL-20 0.994204 0.008147 0.008138 -0.010327 -0.010327
104.913294 RKL-20 0.994799 0.007383 0.007374 -0.009588 -0.009588
104.990064 RKL-20 0.995338 0.006674 0.006665 -0.008875 -0.008875
105.066834 RKL-20 0.995824 0.006019 0.006011 -0.008198 -0.008198
105.143604 RKL-20 0.996262 0.005414 0.005406 -0.007561 -0.007561
105.220375 RKL-20 0.996655 0.004857 0.004849 -0.006949 -0.006949
105.297145 RKL-20 0.997008 0.004346 0.004339 -0.006370 -0.006370
105.373915 RKL-20 0.997322 0.003877 0.003871 -0.005831 -0.005831
105.450685 RKL-20 0.997603 0.003449 0.003443 -0.005321 -0.005321
105.527455 RKL-20 0.997852 0.003059 0.003054 -0.004836 -0.004836
105.604226 RKL-20 0.998073 0.002705 0.002700 -0.004390 -0.004390
105.680996 RKL-20 0.998267 0.002384 0.002379 -0.003976 -0.003976
105.757766 RKL-20 0.998439 0.002094 0.002089 -0.003584 -0.003584
105.834536 RKL-20 0.998589 0.001833 0.001828 -0.003219 -0.003219
105.911306 RKL-20 0.998720 0.001598 0.001594 -0.002890 -0.002890
105.988077 RKL-20 0.998834 0.001388 0.001384 -0.002585 -0.002585
106.064847 RKL-20 0.998933 0.001201 0.001197 -0.002297 -0.002297
106.141617 RKL-20 0.999019 0.001034 0.001031 -0.002035 -0.002035
106.218387 RKL-20 0.999092 0.000887 0.000884 -0.001804 -0.001804
106.295158 RKL-20 0.999155 0.000757 0.000754 -0.001591 -0.001591
106.371928 RKL-20 0.999208 0.000642 0.000640 -0.001391 -0.001391
106.448698 RKL-20 0.999253 0.000542 0.000540 -0.001210 -0.001210
106.525468 RKL-20 0.999291 0.000455 0.000454 -0.001055 -0.001055
106.602238 RKL-20 0.999323 0.000380 0.000378 -0.000917 -0.000917
106.679009 RKL-20 0.999350 0.000314 0.000313 -0.000787 -0.000787
106.755779 RKL-20 0.999372 0.000258 0.000257 -0.000668 -0.000668
106.832549 RKL-20 0.999389 0.000211 0.000210 -0.000566 -0.000566
106.909319 RKL-20 0.999404 0.000171 0.000170 -0.000483 -0.000483
106.986089 RKL-20 0.999416 0.000137 0.000136 -0.000410 -0.000410
107.062860 RKL-20 0.999425 0.000108 0.000107 -0.000340 -0.000340
107.139630 RKL-20 0.999432 0.000084 0.000083 -0.000275 -0.000275
107.216400 RKL-20 0.999438 0.000065 0.000064 -0.000221 -0.000221
107.293170 RKL-20 0.999442 0.000050 0.000049 -0.000179 -0.000179
107.369941 RKL-20 0.999445 0.000037 0.000037 -0.000148 -0.000148
107.446711 RKL-20 0.999448 0.000027 0.000026 -0.000122 -0.000122
107.523481 RKL-20 0.999450 0.000018 0.000018 -0.000097 -0.000097
107.600251 RKL-20 0.999451 0.000012 0.000012 -0.000072 -0.000072
107.677021 RKL-20 0.999451 0.000007 0.000007 -0.000050 -0.000050
107.753792 RKL-20 0.999452 0.000004 0.000004 -0.000032 -0.000032
107.830562 RKL-20 0.999452 0.000002 0.000002 -0.000019 -0.000019
107.907332 RKL-20 0.999452 0.000001 0.000001 -0.000010 -0.000010
107.984102 RKL-20 0.999452 0.000000 0.000000 -0.000005 -0.000005
108.060872 RKL-20 0.999452 0.000000 0.000000 -0.000002 -0.000002
108.137643 RKL-20 0.999452 0.000000 0.000000 -0.000001 -0.000001
108.214413 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.291183 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.367953 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.444723 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.521494 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.598264 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.675034 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.751804 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.828575 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.905345 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.982115 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
109.058885 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
109.135655 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
109.212426 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
109.289196 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
109.365966 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
109.442736 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
109.519506 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
109.596277 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
109.673047 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
109.749817 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
109.826587 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
109.903358 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
109.980128 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.056898 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
110.133668 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.210438 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
110.287209 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.363979 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
110.440749 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.517519 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.594289 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
110.671060 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.747830 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
110.824600 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.901370 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
110.978141 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
111.054911 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.131681 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
111.208451 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
111.285221 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
111.361992 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
111.438762 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
111.515532 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
111.592302 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.669072 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.745843 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
111.822613 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
111.899383 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
111.976153 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
112.052924 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
112.129694 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
112.206464 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
112.283234 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
112.360004 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
112.436775 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
112.513545 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
112.590315 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
112.667085 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
112.743855 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
112.820626 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
112.897396 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
112.974166 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
113.050936 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
113.127707 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
113.204477 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
113.281247 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
113.358017 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
113.434787 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
113.511558 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.588328 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.665098 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
113.741868 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
113.818638 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
113.895409 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
113.972179 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
114.048949 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
114.125719 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
114.202490 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
114.279260 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
114.356030 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
114.432800 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
114.509570 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
114.586341 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
114.663111 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.739881 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
114.816651 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
114.893421 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
114.970192 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
115.046962 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
115.123732 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
115.200502 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.277273 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
115.354043 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
115.430813 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
115.507583 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.584353 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.661124 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
115.737894 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
115.814664 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.891434 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.968204 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
116.044975 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.121745 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
116.198515 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
116.275285 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
116.352055 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
116.428826 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.505596 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
116.582366 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
116.659136 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
116.735907 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.812677 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
116.889447 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
116.966217 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.042987 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
117.119758 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.196528 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
117.273298 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.350068 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
117.426838 RKL-20 0.999452 0.000000 -0.000000 0.000000 0.000000
117.503609 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
117.580379 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
117.657149 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
117.733919 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
117.810690 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
117.887460 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
117.964230 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.041000 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
118.117770 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.194541 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
118.271311 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.348081 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.424851 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
118.501621 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
118.578392 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
118.655162 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.731932 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.808702 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.885473 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.962243 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.039013 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.115783 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.192553 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.269324 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.346094 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.422864 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.499634 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
119.576404 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
119.653175 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
119.729945 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
119.806715 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.883485 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.960256 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
120.037026 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
120.113796 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
120.190566 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.267336 RKL-20 0.999452 0.000000 -0.000000 0.000000 0.000000
120.344107 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
120.420877 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
120.497647 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
120.574417 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.651187 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.727958 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
120.804728 RKL-20 0.999452 0.000000 -0.000000 0.000000 0.000000
120.881498 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
120.958268 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
121.035039 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.111809 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.188579 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
121.265349 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
121.342119 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
121.418890 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
121.495660 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
121.572430 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
121.649200 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.725970 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
121.802741 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
121.879511 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
121.956281 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.033051 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
122.109822 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
122.186592 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
122.263362 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
122.340132 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
122.416902 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.493673 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.570443 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
122.647213 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
122.723983 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
122.800753 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.877524 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
122.954294 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
123.031064 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
123.107834 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.184605 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.261375 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
123.338145 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.414915 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
123.491685 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
123.568456 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.645226 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.721996 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
123.798766 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.875536 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
123.952307 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
124.029077 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
124.105847 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
124.182617 RKL-20 0.999452 0.000000 -0.000000 0.000000 0.000000
124.259387 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
124.336158 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
124.412928 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
124.489698 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.566468 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
124.643239 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.720009 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.796779 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
124.873549 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.950319 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
125.027090 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
125.103860 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
125.180630 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
125.257400 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
125.334170 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
125.410941 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
125.487711 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
125.564481 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
125.641251 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
125.718022 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
125.794792 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
125.871562 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
125.948332 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
126.025102 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
126.101873 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
126.178643 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
126.255413 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.332183 RKL-20 0.999452 0.000000 -0.000000 0.000000 0.000000
126.408953 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
126.485724 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
126.562494 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
126.639264 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.716034 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
126.792805 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
126.869575 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
126.946345 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.023115 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
127.099885 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.176656 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
127.253426 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
127.330196 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
127.406966 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.483736 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.560507 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
127.637277 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.714047 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.790817 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
127.867588 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.944358 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
128.021128 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
128.097898 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
128.174668 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
128.251439 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
128.328209 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
128.404979 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
128.481749 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
128.558519 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
128.635290 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
128.712060 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
128.788830 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
128.865600 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
128.942371 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
129.019141 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
129.095911 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
129.172681 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.249451 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.326222 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
129.402992 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
129.479762 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.556532 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.633302 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.710073 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.786843 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.863613 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
129.940383 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
130.017154 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
130.093924 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.170694 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.247464 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.324234 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
130.401005 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
130.477775 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.554545 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.631315 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.708085 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
130.784856 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.861626 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.938396 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
131.015166 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.091937 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.168707 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.245477 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
131.322247 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
131.399017 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
131.475788 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
131.552558 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
131.629328 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
131.706098 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
131.782868 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
131.859639 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
131.936409 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
132.013179 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
132.089949 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
132.166719 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
132.243490 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
132.320260 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
132.397030 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
132.473800 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
132.550571 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
132.627341 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
132.704111 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
132.780881 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
132.857651 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
132.934422 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.011192 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
133.087962 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
133.164732 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
133.241502 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
133.318273 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
133.395043 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.471813 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.548583 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
133.625354 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
133.702124 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.778894 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
133.855664 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
133.932434 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
134.009205 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
134.085975 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.162745 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.239515 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.316285 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.393056 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.469826 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.546596 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.623366 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.700137 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.776907 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.853677 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
134.930447 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.007217 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.083988 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.160758 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.237528 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.314298 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.391068 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.467839 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.544609 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.621379 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.698149 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.774920 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.851690 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.928460 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.005230 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.082000 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.158771 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.235541 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.312311 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.389081 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.465851 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.542622 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.619392 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.696162 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.772932 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.849703 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
136.926473 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
137.003243 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
137.080013 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
137.156783 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
137.233554 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.310324 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
137.387094 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
137.463864 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.540634 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
137.617405 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.694175 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.770945 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
137.847715 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.924486 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
138.001256 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
138.078026 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
138.154796 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
138.231566 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
138.308337 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
138.385107 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.461877 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
138.538647 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
138.615417 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.692188 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
138.768958 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.845728 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.922498 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.999269 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
139.076039 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
139.152809 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
139.229579 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
139.306349 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
139.383120 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
139.459890 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
139.536660 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
139.613430 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
139.690200 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
139.766971 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
139.843741 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
139.920511 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
139.997281 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
140.074051 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.150822 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
140.227592 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
140.304362 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
140.381132 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
140.457903 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
140.534673 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
140.611443 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
140.688213 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
140.764983 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
140.841754 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
140.918524 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
140.995294 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
141.072064 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.148834 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
141.225605 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.302375 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.379145 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.455915 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
141.532686 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.609456 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
141.686226 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
141.762996 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
141.839766 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.916537 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
141.993307 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
142.070077 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
142.146847 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
142.223617 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
142.300388 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.377158 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
142.453928 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
142.530698 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
142.607469 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
142.684239 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
142.761009 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.837779 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
142.914549 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
142.991320 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
143.068090 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
143.144860 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
143.221630 RKL-20 0.999452 -0.000000 -0.000000 0.000000 0.000000
143.298400 RKL-20 0.999452 0.000000 -0.000000 0.000000 0.000000
143.375171 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
143.451941 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.528711 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
143.605481 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
143.682252 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.759022 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
143.835792 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.912562 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
143.989332 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.066103 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
144.142873 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
144.219643 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
144.296413 RKL-20 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
144.373183 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
144.449954 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
144.526724 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
144.603494 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.680264 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
144.757035 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
144.833805 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.910575 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.987345 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
145.064115 RKL-20 0.999452 0.000000 -0.000000 -0.000000 -0.000000
145.140886 RKL-20 0.999452 -0.000000 0.000000 0.000000 0.000000
145.217656 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
145.294426 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
145.371196 RKL-20 0.999452 0.000000 0.000000 0.000000 0.000000
145.447966 RKL-20 0.999452 0.000000 0.000000 -0.000000 -0.000000
68.754523 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
68.831293 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
68.908063 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
68.984834 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
69.061604 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
69.138374 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
69.215144 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
69.291915 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
69.368685 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
69.445455 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
69.522225 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
69.598995 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
69.675766 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
69.752536 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
69.829306 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
69.906076 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
69.982846 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
70.059617 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
70.136387 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
70.213157 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
70.289927 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
70.366698 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
70.443468 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
70.520238 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
70.597008 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
70.673778 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
70.750549 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
70.827319 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
70.904089 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
70.980859 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
71.057629 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
71.134400 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
71.211170 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
71.287940 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
71.364710 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
71.441481 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
71.518251 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
71.595021 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
71.671791 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
71.748561 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
71.825332 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
71.902102 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
71.978872 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
72.055642 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
72.132412 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
72.209183 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
72.285953 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
72.362723 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
72.439493 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
72.516264 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
72.593034 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
72.669804 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
72.746574 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
72.823344 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
72.900115 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
72.976885 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
73.053655 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
73.130425 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
73.207195 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
73.283966 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
73.360736 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
73.437506 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
73.514276 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
73.591047 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
73.667817 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
73.744587 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
73.821357 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
73.898127 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
73.974898 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
74.051668 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
74.128438 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
74.205208 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
74.281978 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
74.358749 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
74.435519 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
74.512289 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
74.589059 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
74.665830 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
74.742600 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
74.819370 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
74.896140 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
74.972910 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
75.049681 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
75.126451 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
75.203221 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
75.279991 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
75.356761 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
75.433532 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
75.510302 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
75.587072 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
75.663842 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
75.740613 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
75.817383 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
75.894153 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
75.970923 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
76.047693 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
76.124464 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
76.201234 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
76.278004 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
76.354774 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
76.431544 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
76.508315 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
76.585085 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
76.661855 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
76.738625 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
76.815395 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
76.892166 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
76.968936 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
77.045706 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
77.122476 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
77.199247 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
77.276017 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
77.352787 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
77.429557 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
77.506327 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
77.583098 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
77.659868 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
77.736638 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
77.813408 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
77.890178 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
77.966949 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
78.043719 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
78.120489 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
78.197259 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
78.274030 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
78.350800 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
78.427570 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
78.504340 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
78.581110 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
78.657881 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
78.734651 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
78.811421 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
78.888191 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
78.964961 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
79.041732 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
79.118502 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
79.195272 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
79.272042 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
79.348813 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
79.425583 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
79.502353 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
79.579123 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
79.655893 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
79.732664 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
79.809434 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
79.886204 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
79.962974 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
80.039744 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
80.116515 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
80.193285 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
80.270055 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
80.346825 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
80.423596 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
80.500366 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
80.577136 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
80.653906 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
80.730676 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
80.807447 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
80.884217 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
80.960987 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
81.037757 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
81.114527 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
81.191298 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
81.268068 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
81.344838 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
81.421608 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
81.498379 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
81.575149 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
81.651919 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
81.728689 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
81.805459 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
81.882230 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
81.959000 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
82.035770 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
82.112540 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
82.189310 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
82.266081 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
82.342851 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
82.419621 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
82.496391 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
82.573162 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
82.649932 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
82.726702 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
82.803472 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
82.880242 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
82.957013 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
83.033783 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
83.110553 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
83.187323 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
83.264093 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
83.340864 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
83.417634 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
83.494404 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
83.571174 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
83.647945 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
83.724715 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
83.801485 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
83.878255 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
83.955025 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
84.031796 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
84.108566 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
84.185336 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
84.262106 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
84.338876 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
84.415647 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
84.492417 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
84.569187 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
84.645957 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
84.722727 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
84.799498 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
84.876268 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
84.953038 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
85.029808 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
85.106579 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
85.183349 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
85.260119 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
85.336889 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
85.413659 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
85.490430 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
85.567200 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
85.643970 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
85.720740 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
85.797510 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
85.874281 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
85.951051 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
86.027821 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
86.104591 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
86.181362 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
86.258132 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
86.334902 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
86.411672 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
86.488442 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
86.565213 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
86.641983 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
86.718753 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
86.795523 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
86.872293 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
86.949064 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
87.025834 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
87.102604 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
87.179374 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
87.256145 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
87.332915 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
87.409685 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
87.486455 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
87.563225 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
87.639996 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
87.716766 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
87.793536 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
87.870306 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
87.947076 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
88.023847 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
88.100617 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
88.177387 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
88.254157 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
88.330928 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
88.407698 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
88.484468 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
88.561238 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
88.638008 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
88.714779 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
88.791549 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
88.868319 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
88.945089 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
89.021859 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
89.098630 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
89.175400 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
89.252170 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
89.328940 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
89.405711 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
89.482481 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
89.559251 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
89.636021 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
89.712791 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
89.789562 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
89.866332 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
89.943102 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
90.019872 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
90.096642 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
90.173413 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
90.250183 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
90.326953 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
90.403723 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
90.480494 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
90.557264 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
90.634034 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
90.710804 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
90.787574 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
90.864345 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
90.941115 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
91.017885 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
91.094655 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
91.171425 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
91.248196 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
91.324966 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
91.401736 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
91.478506 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
91.555277 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
91.632047 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
91.708817 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
91.785587 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
91.862357 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
91.939128 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
92.015898 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
92.092668 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
92.169438 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
92.246208 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
92.322979 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
92.399749 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
92.476519 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
92.553289 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
92.630059 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
92.706830 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
92.783600 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
92.860370 RKC-1 0.000000 0.000000 0.000000 0.000000 0.000000
92.937140 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
93.013911 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
93.090681 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
93.167451 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
93.244221 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
93.320991 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
93.397762 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
93.474532 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
93.551302 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
93.628072 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
93.704842 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
93.781613 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
93.858383 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
93.935153 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
94.011923 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
94.088694 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
94.165464 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
94.242234 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
94.319004 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
94.395774 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
94.472545 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
94.549315 RKC-1 0.000000 0.000000 -0.000000 0.000000 0.000000
94.626085 RKC-1 0.000000 0.000000 -0.000000 0.000001 0.000001
94.702855 RKC-1 0.000000 0.000000 -0.000000 0.000005 0.000005
94.779625 RKC-1 0.000000 0.000002 0.000000 0.000027 0.000027
94.856396 RKC-1 0.000000 0.000007 0.000002 0.000129 0.000129
94.933166 RKC-1 0.000001 0.000034 0.000014 0.000552 0.000552
95.009936 RKC-1 0.000005 0.000136 0.000071 0.002119 0.002119
95.086706 RKC-1 0.000022 0.000496 0.000308 0.007247 0.007247
95.163477 RKC-1 0.000082 0.001614 0.001154 0.021897 0.021897
95.240247 RKC-1 0.000270 0.004676 0.003733 0.057853 0.057853
95.317017 RKC-1 0.000799 0.011945 0.010419 0.131534 0.131534
95.393787 RKC-1 0.002104 0.026621 0.024938 0.250798 0.250798
95.470557 RKC-1 0.004887 0.050924 0.050499 0.382335 0.382335
95.547328 RKC-1 0.009923 0.081551 0.084473 0.415543 0.415543
95.624098 RKC-1 0.017408 0.104684 0.111643 0.187112 0.187112
95.700868 RKC-1 0.025996 0.098169 0.105468 -0.356838 -0.356838
95.777638 RKC-1 0.032481 0.048877 0.048896 -0.927304 -0.927304
95.854408 RKC-1 0.033501 -0.022370 -0.033274 -0.928794 -0.928794
95.931179 RKC-1 0.029046 -0.060961 -0.073437 -0.076578 -0.076578
96.007949 RKC-1 0.024141 -0.029413 -0.027561 0.898475 0.898475
96.084719 RKC-1 0.024530 0.034007 0.049505 0.753722 0.753722
96.161489 RKC-1 0.029362 0.045376 0.051380 -0.457553 -0.457553
96.238260 RKC-1 0.031497 -0.007764 -0.022102 -0.926832 -0.926832
96.315030 RKC-1 0.028170 -0.035904 -0.045087 0.193742 0.193742
96.391800 RKC-1 0.025985 0.006520 0.020517 0.911485 0.911485
96.468570 RKC-1 0.029171 0.034504 0.042883 -0.182459 -0.182459
96.545340 RKC-1 0.031282 -0.004641 -0.020030 -0.837335 -0.837335
96.622111 RKC-1 0.028459 -0.022757 -0.026495 0.365383 0.365383
96.698881 RKC-1 0.027788 0.016508 0.032951 0.657524 0.657524
96.775651 RKC-1 0.030993 0.017655 0.013130 -0.627636 -0.627636
96.852421 RKC-1 0.030499 -0.016952 -0.030043 -0.273949 -0.273949
96.929191 RKC-1 0.028390 0.001289 0.014419 0.749182 0.749182
97.005962 RKC-1 0.030697 0.019416 0.021872 -0.276961 -0.276961
97.082732 RKC-1 0.031371 -0.009216 -0.023624 -0.468931 -0.468931
97.159502 RKC-1 0.029282 -0.001991 0.008710 0.657135 0.657135
97.236272 RKC-1 0.031066 0.016351 0.019027 -0.179273 -0.179273
97.313043 RKC-1 0.031793 -0.005437 -0.019618 -0.388361 -0.388361
97.389813 RKC-1 0.030231 0.007289 0.014858 0.719911 0.719911
97.466583 RKC-1 0.032912 0.039851 0.027430 0.128387 0.128387
97.543353 RKC-1 0.036350 0.086971 0.057098 1.099169 1.099169
97.620123 RKC-1 0.046265 0.260976 0.250887 3.433956 3.433956
97.696894 RKC-1 0.076420 0.554868 0.554913 4.222449 4.222449
97.773664 RKC-1 0.131460 0.878890 0.954066 4.218909 4.218909
97.850434 RKC-1 0.211365 0.977248 1.088651 -1.656504 -1.656504
97.927204 RKC-1 0.281507 0.515869 0.500096 -10.363235 -10.363235
98.003974 RKC-1 0.290572 -0.232397 -0.385335 -9.130432 -9.130432
98.080745 RKC-1 0.245825 -0.474528 -0.569707 2.822492 2.822492
98.157515 RKC-1 0.217713 0.027691 0.178481 10.261209 10.261209
98.234285 RKC-1 0.250076 0.363075 0.460558 -1.523854 -1.523854
98.311055 RKC-1 0.273459 -0.046359 -0.223681 -9.142631 -9.142631
98.387826 RKC-1 0.242959 -0.216275 -0.220499 4.716017 4.716017
98.464596 RKC-1 0.240252 0.158447 0.313341 5.046154 5.046154
98.541366 RKC-1 0.267287 0.081159 -0.026042 -7.059644 -7.059644
98.618136 RKC-1 0.252714 -0.139207 -0.181951 1.318723 1.318723
98.694906 RKC-1 0.245913 0.090264 0.225588 4.659385 4.659385
98.771677 RKC-1 0.266573 0.041992 -0.071041 -5.916937 -5.916937
98.848447 RKC-1 0.252360 -0.073153 -0.051625 2.917193 2.917193
98.925217 RKC-1 0.255341 0.086216 0.153165 1.234663 1.234663
99.001987 RKC-1 0.265598 -0.019844 -0.129606 -3.997726 -3.997726
99.078757 RKC-1 0.252294 0.002535 0.106098 4.580735 4.580735
99.155528 RKC-1 0.265987 0.043508 -0.023913 -3.513315 -3.513315
99.232298 RKC-1 0.258974 -0.023949 -0.000323 1.755951 1.755951
99.309068 RKC-1 0.262310 0.039979 0.052739 -0.090529 -0.090529
99.385838 RKC-1 0.265112 -0.005253 -0.040992 -1.087823 -1.087823
99.462609 RKC-1 0.261503 0.018453 0.064205 1.705389 1.705389
99.539379 RKC-1 0.267946 0.012118 -0.034107 -1.870426 -1.870426
99.616149 RKC-1 0.263364 0.007198 0.048232 1.742248 1.742248
99.692919 RKC-1 0.269051 0.017846 -0.015397 -1.464829 -1.464829
99.769689 RKC-1 0.266104 0.005122 0.029867 1.133323 1.133323
99.846460 RKC-1 0.269837 0.017891 -0.511437 -0.800666 -0.800666
99.923230 RKC-1 0.268851 1.544408 2.065739 40.569136 40.569136
100.000000 RKC-1 0.506966 3.094914 3.607262 -0.175698 -0.175698
100.076770 RKC-1 0.744046 1.544382 1.024108 -40.218420 -40.218420
100.153540 RKC-1 0.744091 0.017626 0.032952 0.443736 0.443736
100.230311 RKC-1 0.746752 0.005713 -0.017017 -0.754092 -0.754092
100.307081 RKC-1 0.744968 0.016011 0.044130 1.022375 1.022375
100.383851 RKC-1 0.749210 0.010143 -0.018946 -1.175245 -1.175245
100.460621 RKC-1 0.746526 0.007185 0.029780 1.098192 1.098192
100.537391 RKC-1 0.750314 0.023712 0.017717 -0.667651 -0.667651
100.614162 RKC-1 0.750166 -0.009558 -0.030492 -0.199100 -0.199100
100.690932 RKC-1 0.748846 0.037957 0.091338 1.436971 1.436971
100.767702 RKC-1 0.755994 -0.011867 -0.091514 -2.734989 -2.734989
100.844472 RKC-1 0.747024 0.017109 0.099865 3.489858 3.489858
100.921243 RKC-1 0.758621 0.036757 -0.011593 -2.977972 -2.977972
100.998013 RKC-1 0.752668 -0.046810 -0.068123 0.800895 0.800895
101.074783 RKC-1 0.751434 0.078615 0.173754 2.466651 2.466651
101.151553 RKC-1 0.764738 -0.017436 -0.136541 -4.968941 -4.968941
101.228323 RKC-1 0.748757 -0.041586 0.012524 4.339774 4.339774
101.305094 RKC-1 0.758353 0.129248 0.198219 0.110770 0.110770
101.381864 RKC-1 0.768602 -0.069158 -0.206877 -5.279616 -5.279616
101.458634 RKC-1 0.747734 -0.061320 -0.006659 5.483829 5.483829
101.535404 RKC-1 0.759187 0.195694 0.305069 1.211839 1.211839
101.612174 RKC-1 0.777781 -0.039397 -0.167911 -7.336394 -7.336394
101.688945 RKC-1 0.753138 -0.217073 -0.281416 2.707638 2.707638
101.765715 RKC-1 0.744452 0.183824 0.345020 7.736438 7.736438
101.842485 RKC-1 0.781362 0.294166 0.343124 -4.861849 -4.861849
101.919255 RKC-1 0.789618 -0.225955 -0.373113 -8.688227 -8.688227
101.996026 RKC-1 0.746669 -0.451480 -0.543891 2.812912 2.812912
102.072796 RKC-1 0.720298 0.041700 0.081953 10.035290 10.035290
102.149566 RKC-1 0.753071 0.691350 0.786899 6.889251 6.889251
102.226336 RKC-1 0.826448 0.933593 0.986111 -0.578380 -0.578380
102.303106 RKC-1 0.896416 0.731637 0.716902 -4.682941 -4.682941
102.379877 RKC-1 0.938784 0.416331 0.400305 -3.531329 -3.531329
102.456647 RKC-1 0.960339 0.193311 0.179584 -2.278758 -2.278758
102.533417 RKC-1 0.968465 0.059550 0.041956 -1.205948 -1.205948
102.610187 RKC-1 0.969483 0.019751 0.025382 0.169109 0.169109
102.686957 RKC-1 0.971497 0.015840 0.016323 -0.270999 -0.270999
102.763728 RKC-1 0.971915 -0.006415 -0.016908 -0.308770 -0.308770
102.840498 RKC-1 0.970512 0.001360 0.010097 0.511311 0.511311
102.917268 RKC-1 0.972124 0.014401 0.017445 -0.171561 -0.171561
102.994038 RKC-1 0.972724 -0.007901 -0.019779 -0.409433 -0.409433
103.070809 RKC-1 0.970910 -0.003697 0.002159 0.518938 0.518938
103.147579 RKC-1 0.972156 0.018575 0.027067 0.061280 0.061280
103.224349 RKC-1 0.973762 -0.002199 -0.013497 -0.602456 -0.602456
103.301119 RKC-1 0.971818 -0.014554 -0.017502 0.280575 0.280575
103.377889 RKC-1 0.971528 0.015829 0.028837 0.510965 0.510965
103.454660 RKC-1 0.974249 0.016034 0.014587 -0.505645 -0.505645
103.531430 RKC-1 0.973990 -0.018444 -0.031399 -0.392562 -0.392562
103.608200 RKC-1 0.971417 -0.009716 -0.006293 0.619944 0.619944
103.684970 RKC-1 0.972498 0.027608 0.040482 0.352428 0.352428
103.761740 RKC-1 0.975656 0.016044 0.013408 -0.653708 -0.653708
103.838511 RKC-1 0.974961 -0.026234 -0.039339 -0.447704 -0.447704
103.915281 RKC-1 0.971628 -0.021291 -0.022506 0.576486 0.576486
103.992051 RKC-1 0.971692 0.026612 0.038559 0.671457 0.671457
104.068821 RKC-1 0.975714 0.042319 0.049766 -0.262245 -0.262245
104.145592 RKC-1 0.978190 -0.000154 -0.006020 -0.844258 -0.844258
104.222362 RKC-1 0.975690 -0.047369 -0.058321 -0.385770 -0.385770
104.299132 RKC-1 0.970917 -0.044128 -0.049122 0.470188 0.470188
104.375902 RKC-1 0.968915 0.006948 0.010101 0.860448 0.860448
104.452672 RKC-1 0.971984 0.063548 0.069920 0.614078 0.614078
104.529443 RKC-1 0.978672 0.091577 0.096208 0.116111 0.116111
104.606213 RKC-1 0.986045 0.086595 0.088002 -0.245881 -0.245881
104.682983 RKC-1 0.991968 0.063500 0.062744 -0.355788 -0.355788
104.759753 RKC-1 0.995794 0.038454 0.037057 -0.296713 -0.296713
104.836523 RKC-1 0.997872 0.019865 0.018711 -0.187564 -0.187564
104.913294 RKC-1 0.998844 0.008927 0.008233 -0.097379 -0.097379
104.990064 RKC-1 0.999243 0.003536 0.003197 -0.043084 -0.043084
105.066834 RKC-1 0.999387 0.001245 0.001105 -0.016586 -0.016586
105.143604 RKC-1 0.999434 0.000393 0.000342 -0.005629 -0.005629
105.220375 RKC-1 0.999448 0.000111 0.000095 -0.001699 -0.001699
105.297145 RKC-1 0.999451 0.000028 0.000024 -0.000459 -0.000459
105.373915 RKC-1 0.999452 0.000007 0.000005 -0.000111 -0.000111
105.450685 RKC-1 0.999452 0.000001 0.000001 -0.000024 -0.000024
105.527455 RKC-1 0.999452 0.000000 0.000000 -0.000005 -0.000005
105.604226 RKC-1 0.999452 0.000000 0.000000 -0.000001 -0.000001
105.680996 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
105.757766 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
105.834536 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
105.911306 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
105.988077 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.064847 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.141617 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
106.218387 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
106.295158 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
106.371928 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
106.448698 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
106.525468 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
106.602238 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
106.679009 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
106.755779 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
106.832549 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.909319 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
106.986089 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
107.062860 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
107.139630 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
107.216400 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
107.293170 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
107.369941 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
107.446711 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
107.523481 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
107.600251 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
107.677021 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
107.753792 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
107.830562 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
107.907332 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
107.984102 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.060872 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
108.137643 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.214413 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.291183 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
108.367953 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.444723 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
108.521494 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.598264 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
108.675034 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.751804 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.828575 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
108.905345 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
108.982115 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
109.058885 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
109.135655 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
109.212426 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
109.289196 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
109.365966 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
109.442736 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
109.519506 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
109.596277 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
109.673047 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
109.749817 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
109.826587 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
109.903358 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
109.980128 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.056898 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
110.133668 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.210438 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.287209 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.363979 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.440749 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
110.517519 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
110.594289 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
110.671060 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
110.747830 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.824600 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
110.901370 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.978141 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
111.054911 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
111.131681 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
111.208451 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
111.285221 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
111.361992 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
111.438762 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
111.515532 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
111.592302 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.669072 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
111.745843 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.822613 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
111.899383 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
111.976153 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.052924 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
112.129694 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
112.206464 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.283234 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
112.360004 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
112.436775 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.513545 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
112.590315 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.667085 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
112.743855 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.820626 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.897396 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
112.974166 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
113.050936 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
113.127707 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.204477 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
113.281247 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.358017 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
113.434787 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.511558 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
113.588328 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.665098 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.741868 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
113.818638 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
113.895409 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
113.972179 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.048949 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
114.125719 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
114.202490 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
114.279260 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
114.356030 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
114.432800 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
114.509570 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
114.586341 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
114.663111 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.739881 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
114.816651 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
114.893421 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.970192 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
115.046962 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
115.123732 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.200502 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
115.277273 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
115.354043 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.430813 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
115.507583 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
115.584353 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.661124 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
115.737894 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
115.814664 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
115.891434 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
115.968204 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.044975 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.121745 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
116.198515 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.275285 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
116.352055 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.428826 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
116.505596 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.582366 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
116.659136 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.735907 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
116.812677 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
116.889447 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
116.966217 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
117.042987 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
117.119758 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
117.196528 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.273298 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.350068 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.426838 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
117.503609 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
117.580379 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.657149 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
117.733919 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
117.810690 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
117.887460 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.964230 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
118.041000 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
118.117770 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.194541 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
118.271311 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
118.348081 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
118.424851 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
118.501621 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.578392 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
118.655162 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
118.731932 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.808702 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.885473 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
118.962243 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.039013 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.115783 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.192553 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
119.269324 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.346094 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.422864 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.499634 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
119.576404 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
119.653175 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
119.729945 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
119.806715 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.883485 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.960256 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
120.037026 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
120.113796 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.190566 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
120.267336 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
120.344107 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.420877 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.497647 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
120.574417 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
120.651187 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
120.727958 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
120.804728 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
120.881498 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
120.958268 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
121.035039 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
121.111809 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.188579 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
121.265349 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
121.342119 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.418890 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
121.495660 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
121.572430 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.649200 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.725970 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.802741 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
121.879511 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
121.956281 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
122.033051 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
122.109822 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
122.186592 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
122.263362 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
122.340132 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
122.416902 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.493673 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
122.570443 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
122.647213 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.723983 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
122.800753 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.877524 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.954294 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.031064 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
123.107834 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
123.184605 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
123.261375 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
123.338145 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.414915 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
123.491685 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
123.568456 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.645226 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
123.721996 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
123.798766 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
123.875536 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.952307 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
124.029077 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.105847 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
124.182617 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
124.259387 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.336158 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.412928 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
124.489698 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
124.566468 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.643239 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
124.720009 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
124.796779 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
124.873549 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.950319 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
125.027090 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
125.103860 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
125.180630 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
125.257400 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
125.334170 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.410941 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
125.487711 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
125.564481 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
125.641251 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.718022 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
125.794792 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
125.871562 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
125.948332 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.025102 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
126.101873 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.178643 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.255413 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
126.332183 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.408953 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
126.485724 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
126.562494 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.639264 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
126.716034 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.792805 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
126.869575 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
126.946345 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
127.023115 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.099885 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.176656 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
127.253426 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
127.330196 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
127.406966 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.483736 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.560507 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
127.637277 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
127.714047 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
127.790817 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
127.867588 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
127.944358 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
128.021128 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
128.097898 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
128.174668 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
128.251439 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
128.328209 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
128.404979 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
128.481749 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
128.558519 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
128.635290 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
128.712060 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
128.788830 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
128.865600 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
128.942371 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
129.019141 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
129.095911 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
129.172681 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
129.249451 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
129.326222 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.402992 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.479762 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
129.556532 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
129.633302 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
129.710073 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
129.786843 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
129.863613 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
129.940383 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
130.017154 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
130.093924 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
130.170694 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
130.247464 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
130.324234 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
130.401005 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
130.477775 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
130.554545 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
130.631315 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
130.708085 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
130.784856 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
130.861626 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
130.938396 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
131.015166 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
131.091937 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
131.168707 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
131.245477 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
131.322247 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
131.399017 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
131.475788 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
131.552558 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
131.629328 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
131.706098 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
131.782868 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
131.859639 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
131.936409 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
132.013179 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
132.089949 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
132.166719 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
132.243490 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
132.320260 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
132.397030 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
132.473800 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
132.550571 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
132.627341 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
132.704111 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
132.780881 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
132.857651 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
132.934422 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
133.011192 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.087962 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.164732 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.241502 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.318273 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.395043 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
133.471813 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.548583 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
133.625354 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.702124 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
133.778894 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
133.855664 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
133.932434 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
134.009205 RKC-1 0.999452 0.000000 -0.000000 0.000000 0.000000
134.085975 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
134.162745 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
134.239515 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
134.316285 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
134.393056 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
134.469826 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
134.546596 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.623366 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
134.700137 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
134.776907 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
134.853677 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
134.930447 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
135.007217 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
135.083988 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
135.160758 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.237528 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
135.314298 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
135.391068 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.467839 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.544609 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.621379 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.698149 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.774920 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.851690 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.928460 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.005230 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.082000 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.158771 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.235541 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.312311 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.389081 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
136.465851 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.542622 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.619392 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.696162 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.772932 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.849703 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
136.926473 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
137.003243 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
137.080013 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
137.156783 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
137.233554 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
137.310324 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
137.387094 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.463864 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
137.540634 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
137.617405 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.694175 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
137.770945 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
137.847715 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.924486 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
138.001256 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.078026 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
138.154796 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
138.231566 RKC-1 0.999452 0.000000 -0.000000 -0.000000 -0.000000
138.308337 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
138.385107 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
138.461877 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.538647 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
138.615417 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.692188 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
138.768958 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.845728 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
138.922498 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
138.999269 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.076039 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
139.152809 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.229579 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
139.306349 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
139.383120 RKC-1 0.999452 0.000000 0.000000 0.000000 0.000000
139.459890 RKC-1 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.536660 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
139.613430 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
139.690200 RKC-1 0.999452 -0.000000 0.000000 0.000000 0.000000
139.766971 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
139.843741 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
139.920511 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
139.997281 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
140.074051 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
140.150822 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
140.227592 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
140.304362 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
140.381132 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
140.457903 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
140.534673 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
140.611443 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
140.688213 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
140.764983 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
140.841754 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
140.918524 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
140.995294 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.072064 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
141.148834 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
141.225605 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.302375 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.379145 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.455915 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
141.532686 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.609456 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
141.686226 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.762996 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.839766 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
141.916537 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
141.993307 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
142.070077 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
142.146847 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
142.223617 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
142.300388 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
142.377158 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
142.453928 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
142.530698 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
142.607469 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
142.684239 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
142.761009 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
142.837779 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
142.914549 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
142.991320 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
143.068090 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
143.144860 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
143.221630 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
143.298400 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
143.375171 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
143.451941 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
143.528711 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
143.605481 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
143.682252 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
143.759022 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
143.835792 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
143.912562 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
143.989332 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
144.066103 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
144.142873 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
144.219643 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
144.296413 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
144.373183 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
144.449954 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
144.526724 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
144.603494 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
144.680264 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
144.757035 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
144.833805 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
144.910575 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
144.987345 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
145.064115 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
145.140886 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
145.217656 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
145.294426 RKC-1 0.999452 -0.000000 -0.000000 0.000000 0.000000
145.371196 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
145.447966 RKC-1 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
68.754523 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
68.831293 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
68.908063 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
68.984834 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.061604 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.138374 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.215144 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.291915 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.368685 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.445455 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.522225 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.598995 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.675766 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.752536 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.829306 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.906076 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
69.982846 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.059617 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.136387 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.213157 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.289927 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.366698 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.443468 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.520238 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.597008 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.673778 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.750549 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.827319 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.904089 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
70.980859 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.057629 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.134400 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.211170 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.287940 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.364710 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.441481 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.518251 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.595021 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.671791 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.748561 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.825332 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.902102 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
71.978872 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.055642 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.132412 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.209183 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.285953 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.362723 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.439493 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.516264 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.593034 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.669804 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.746574 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.823344 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.900115 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
72.976885 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.053655 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.130425 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.207195 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.283966 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.360736 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.437506 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.514276 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.591047 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.667817 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.744587 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.821357 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.898127 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
73.974898 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.051668 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.128438 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.205208 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.281978 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.358749 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.435519 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.512289 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.589059 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.665830 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.742600 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.819370 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.896140 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
74.972910 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.049681 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.126451 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.203221 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.279991 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.356761 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.433532 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.510302 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.587072 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.663842 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.740613 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.817383 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.894153 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
75.970923 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.047693 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.124464 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.201234 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.278004 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.354774 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.431544 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.508315 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.585085 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.661855 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.738625 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.815395 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.892166 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
76.968936 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.045706 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.122476 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.199247 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.276017 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.352787 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.429557 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.506327 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.583098 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.659868 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.736638 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.813408 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.890178 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
77.966949 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.043719 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.120489 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.197259 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.274030 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.350800 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.427570 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.504340 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.581110 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.657881 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.734651 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.811421 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.888191 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
78.964961 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.041732 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.118502 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.195272 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.272042 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.348813 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.425583 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.502353 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.579123 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.655893 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.732664 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.809434 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.886204 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
79.962974 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.039744 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.116515 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.193285 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.270055 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.346825 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.423596 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.500366 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.577136 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.653906 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.730676 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.807447 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.884217 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
80.960987 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.037757 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.114527 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.191298 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.268068 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.344838 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.421608 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.498379 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.575149 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.651919 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.728689 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.805459 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.882230 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
81.959000 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.035770 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.112540 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.189310 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.266081 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.342851 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.419621 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.496391 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.573162 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.649932 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.726702 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.803472 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.880242 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
82.957013 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.033783 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.110553 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.187323 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.264093 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.340864 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.417634 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.494404 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.571174 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.647945 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.724715 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.801485 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.878255 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
83.955025 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.031796 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.108566 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.185336 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.262106 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.338876 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.415647 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.492417 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.569187 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.645957 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.722727 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.799498 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.876268 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
84.953038 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.029808 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.106579 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.183349 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.260119 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.336889 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.413659 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.490430 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.567200 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.643970 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.720740 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.797510 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.874281 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
85.951051 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.027821 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.104591 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.181362 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.258132 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.334902 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.411672 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.488442 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.565213 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.641983 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.718753 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.795523 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.872293 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
86.949064 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.025834 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.102604 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.179374 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.256145 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.332915 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.409685 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.486455 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.563225 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.639996 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.716766 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.793536 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.870306 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
87.947076 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.023847 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.100617 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.177387 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.254157 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.330928 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.407698 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.484468 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.561238 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.638008 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.714779 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.791549 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.868319 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
88.945089 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
89.021859 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
89.098630 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
89.175400 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
89.252170 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
89.328940 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
89.405711 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
89.482481 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
89.559251 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
89.636021 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
89.712791 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
89.789562 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
89.866332 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
89.943102 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
90.019872 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
90.096642 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
90.173413 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
90.250183 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
90.326953 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
90.403723 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
90.480494 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
90.557264 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
90.634034 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
90.710804 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
90.787574 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
90.864345 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
90.941115 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
91.017885 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
91.094655 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
91.171425 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
91.248196 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
91.324966 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
91.401736 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
91.478506 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
91.555277 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
91.632047 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
91.708817 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
91.785587 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
91.862357 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
91.939128 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
92.015898 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
92.092668 RKC-2 0.000000 0.000000 0.000000 0.000000 0.000000
92.169438 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
92.246208 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
92.322979 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
92.399749 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
92.476519 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
92.553289 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
92.630059 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
92.706830 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
92.783600 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
92.860370 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
92.937140 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
93.013911 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
93.090681 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
93.167451 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
93.244221 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
93.320991 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
93.397762 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
93.474532 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
93.551302 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
93.628072 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
93.704842 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
93.781613 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
93.858383 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
93.935153 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
94.011923 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
94.088694 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
94.165464 RKC-2 0.000000 0.000000 -0.000000 0.000000 0.000000
94.242234 RKC-2 0.000000 0.000000 0.000000 0.000002 0.000002
94.319004 RKC-2 0.000000 0.000001 0.000000 0.000011 0.000011
94.395774 RKC-2 0.000000 0.000003 0.000001 0.000046 0.000046
94.472545 RKC-2 0.000000 0.000012 0.000006 0.000183 0.000183
94.549315 RKC-2 0.000002 0.000044 0.000025 0.000654 0.000654
94.626085 RKC-2 0.000007 0.000149 0.000099 0.002103 0.002103
94.702855 RKC-2 0.000025 0.000462 0.000343 0.006031 0.006031
94.779625 RKC-2 0.000078 0.001280 0.001044 0.015281 0.015281
94.856396 RKC-2 0.000221 0.003161 0.002780 0.033732 0.033732
94.933166 RKC-2 0.000563 0.006893 0.006449 0.063496 0.063496
95.009936 RKC-2 0.001280 0.013100 0.012880 0.098200 0.098200
95.086706 RKC-2 0.002575 0.021298 0.021752 0.115380 0.115380
95.163477 RKC-2 0.004550 0.028795 0.030155 0.079914 0.079914
95.240247 RKC-2 0.006996 0.030849 0.032528 -0.026390 -0.026390
95.317017 RKC-2 0.009286 0.023787 0.024296 -0.157598 -0.157598
95.393787 RKC-2 0.010648 0.010160 0.008408 -0.197396 -0.197396
95.470557 RKC-2 0.010846 0.000263 -0.002517 -0.060457 -0.060457
95.547328 RKC-2 0.010688 0.003960 0.003355 0.156788 0.156788
95.624098 RKC-2 0.011455 0.017814 0.020537 0.204115 0.204115
95.700868 RKC-2 0.013424 0.025313 0.027678 -0.008745 -0.008745
95.777638 RKC-2 0.015341 0.017546 0.015713 -0.193588 -0.193588
95.854408 RKC-2 0.016118 0.008184 0.005096 -0.050317 -0.050317
95.931179 RKC-2 0.016598 0.013585 0.014889 0.191028 0.191028
96.007949 RKC-2 0.018203 0.024339 0.027571 0.089120 0.089120
96.084719 RKC-2 0.020335 0.021482 0.020010 -0.163531 -0.163531
96.161489 RKC-2 0.021502 0.013345 0.010358 -0.048457 -0.048457
96.238260 RKC-2 0.022384 0.018586 0.020818 0.184996 0.184996
96.315030 RKC-2 0.024356 0.026092 0.028215 0.010550 0.010550
96.391800 RKC-2 0.026390 0.020535 0.017409 -0.155330 -0.155330
96.468570 RKC-2 0.027509 0.017987 0.017617 0.088961 0.088961
96.545340 RKC-2 0.029152 0.025927 0.029158 0.117890 0.117890
96.622111 RKC-2 0.031489 0.025284 0.023384 -0.134644 -0.134644
96.698881 RKC-2 0.033034 0.020649 0.019045 0.013885 0.013885
96.775651 RKC-2 0.034660 0.026528 0.029678 0.139266 0.139266
96.852421 RKC-2 0.037107 0.027768 0.026415 -0.106959 -0.106959
96.929191 RKC-2 0.038923 0.023615 0.021944 -0.001227 -0.001227
97.005962 RKC-2 0.040733 0.028533 0.031373 0.129339 0.129339
97.082732 RKC-2 0.043304 0.029939 0.027772 -0.092699 -0.092699
97.159502 RKC-2 0.045329 0.029323 0.026957 0.076657 0.076657
97.236272 RKC-2 0.047807 0.042307 0.040984 0.261597 0.261597
97.313043 RKC-2 0.051825 0.066360 0.056971 0.365024 0.365024
97.389813 RKC-2 0.057995 0.122549 0.116122 1.098804 1.098804
97.466583 RKC-2 0.070642 0.226187 0.229909 1.601147 1.601147
97.543353 RKC-2 0.092724 0.337940 0.358115 1.310224 1.310224
97.620123 RKC-2 0.122529 0.378003 0.412027 -0.266531 -0.266531
97.696894 RKC-2 0.150763 0.255468 0.256305 -2.925722 -2.925722
97.773664 RKC-2 0.161754 0.028349 -0.018026 -2.991134 -2.991134
97.850434 RKC-2 0.155116 -0.062158 -0.094251 0.633280 0.633280
97.927204 RKC-2 0.152210 0.082737 0.119472 3.141484 3.141484
98.003974 RKC-2 0.167819 0.213703 0.254722 0.270414 0.270414
98.080745 RKC-2 0.185022 0.111404 0.067297 -2.935476 -2.935476
98.157515 RKC-2 0.184924 0.018368 -0.005863 0.511729 0.511729
98.234285 RKC-2 0.187842 0.130348 0.183119 2.405531 2.405531
98.311055 RKC-2 0.204938 0.156706 0.144752 -1.718847 -1.718847
98.387826 RKC-2 0.211903 0.060611 0.023578 -0.784606 -0.784606
98.464596 RKC-2 0.214244 0.111475 0.153857 2.109720 2.109720
98.541366 RKC-2 0.229019 0.146295 0.137293 -1.202614 -1.202614
98.618136 RKC-2 0.236706 0.080977 0.053639 -0.499034 -0.499034
98.694906 RKC-2 0.241452 0.124679 0.165285 1.637558 1.637558
98.771677 RKC-2 0.255849 0.128577 0.099989 -1.536008 -1.536008
98.848447 RKC-2 0.261194 0.096423 0.101010 0.698342 0.698342
98.925217 RKC-2 0.270654 0.136276 0.153329 0.339891 0.339891
99.001987 RKC-2 0.282118 0.111211 0.082817 -0.992869 -0.992869
99.078757 RKC-2 0.287730 0.120173 0.149142 1.226328 1.226328
99.155528 RKC-2 0.300569 0.127412 0.105193 -1.037739 -1.037739
99.232298 RKC-2 0.307293 0.114400 0.127083 0.698756 0.698756
99.309068 RKC-2 0.318134 0.129995 0.126402 -0.292487 -0.292487
99.385838 RKC-2 0.327252 0.118320 0.115138 -0.011673 -0.011673
99.462609 RKC-2 0.336301 0.126968 0.134298 0.236981 0.236981
99.539379 RKC-2 0.346747 0.123170 0.114101 -0.335921 -0.335921
99.616149 RKC-2 0.355213 0.124588 0.133741 0.372870 0.372870
99.692919 RKC-2 0.365876 0.125756 0.117674 -0.342454 -0.342454
99.769689 RKC-2 0.374521 0.123712 0.130174 0.289195 0.289195
99.846460 RKC-2 0.384871 0.126527 -0.102819 -0.215846 -0.215846
99.923230 RKC-2 0.393948 0.797994 1.025306 17.708737 17.708737
100.000000 RKC-2 0.507395 1.475561 1.700077 -0.056905 -0.056905
100.076770 RKC-2 0.620507 0.797644 0.571178 -17.604027 -17.604027
100.153540 RKC-2 0.629866 0.125578 0.128941 0.095517 0.095517
100.230311 RKC-2 0.639788 0.122822 0.118279 -0.167331 -0.167331
100.307081 RKC-2 0.648724 0.123604 0.128461 0.187713 0.187713
100.383851 RKC-2 0.658766 0.123444 0.119759 -0.191884 -0.191884
100.460621 RKC-2 0.667678 0.119769 0.120444 0.096146 0.096146
100.537391 RKC-2 0.677156 0.125124 0.129573 0.043371 0.043371
100.614162 RKC-2 0.686889 0.115109 0.104068 -0.304280 -0.304280
100.690932 RKC-2 0.694830 0.124875 0.142483 0.558700 0.558700
100.767702 RKC-2 0.706063 0.114943 0.093664 -0.817457 -0.817457
100.844472 RKC-2 0.712478 0.116023 0.134904 0.845588 0.845588
100.921243 RKC-2 0.723877 0.124294 0.116088 -0.630118 -0.630118
100.998013 RKC-2 0.731562 0.100537 0.091393 0.011219 0.011219
101.074783 RKC-2 0.739313 0.128829 0.155164 0.725842 0.725842
101.151553 RKC-2 0.751343 0.105548 0.073269 -1.332359 -1.332359
101.228323 RKC-2 0.755519 0.100100 0.118612 1.190434 1.190434
101.305094 RKC-2 0.766712 0.135953 0.147334 -0.256398 -0.256398
101.381864 RKC-2 0.776394 0.082128 0.045339 -1.145847 -1.145847
101.458634 RKC-2 0.779322 0.104527 0.136590 1.729376 1.729376
101.535404 RKC-2 0.792443 0.141102 0.147281 -0.776529 -0.776529
101.612174 RKC-2 0.800987 0.062950 0.021711 -1.259452 -1.259452
101.688945 RKC-2 0.802108 0.089981 0.116404 1.963647 1.963647
101.765715 RKC-2 0.814802 0.161463 0.189446 -0.101425 -0.101425
101.842485 RKC-2 0.826899 0.069727 0.026589 -2.288452 -2.288452
101.919255 RKC-2 0.825508 0.023457 0.008153 1.083030 1.083030
101.996026 RKC-2 0.830501 0.152512 0.201112 2.279089 2.279089
102.072796 RKC-2 0.848925 0.181678 0.196292 -1.519270 -1.519270
102.149566 RKC-2 0.858396 0.021200 -0.019733 -2.661468 -2.661468
102.226336 RKC-2 0.852180 -0.060323 -0.091122 0.537661 0.537661
102.303106 RKC-2 0.849134 0.073351 0.082578 2.944774 2.944774
102.379877 RKC-2 0.863442 0.271740 0.301527 2.223623 2.223623
102.456647 RKC-2 0.890857 0.353087 0.369894 -0.104383 -0.104383
102.533417 RKC-2 0.917656 0.294654 0.293118 -1.417899 -1.417899
102.610187 RKC-2 0.936098 0.190413 0.185543 -1.297777 -1.297777
102.686957 RKC-2 0.946892 0.105393 0.098878 -0.917145 -0.917145
102.763728 RKC-2 0.952280 0.054530 0.050135 -0.407931 -0.407931
102.840498 RKC-2 0.955264 0.036398 0.037258 -0.064432 -0.064432
102.917268 RKC-2 0.957869 0.028872 0.027403 -0.131638 -0.131638
102.994038 RKC-2 0.959697 0.023173 0.021966 -0.016823 -0.016823
103.070809 RKC-2 0.961427 0.025503 0.027760 0.077530 0.077530
103.147579 RKC-2 0.963613 0.024685 0.023672 -0.098852 -0.098852
103.224349 RKC-2 0.965217 0.020134 0.018625 -0.019721 -0.019721
103.301119 RKC-2 0.966704 0.023146 0.025472 0.098199 0.098199
103.377889 RKC-2 0.968771 0.023706 0.023502 -0.083605 -0.083605
103.454660 RKC-2 0.970344 0.017900 0.015602 -0.067642 -0.067642
103.531430 RKC-2 0.971519 0.019604 0.021268 0.112022 0.112022
103.608200 RKC-2 0.973354 0.023213 0.024676 -0.018009 -0.018009
103.684970 RKC-2 0.975083 0.017442 0.015010 -0.132340 -0.132340
103.761740 RKC-2 0.976032 0.014577 0.014046 0.057710 0.057710
103.838511 RKC-2 0.977321 0.020600 0.023264 0.099211 0.099211
103.915281 RKC-2 0.979195 0.020225 0.020136 -0.108978 -0.108978
103.992051 RKC-2 0.980427 0.012126 0.009436 -0.102022 -0.102022
104.068821 RKC-2 0.981057 0.012363 0.012600 0.108193 0.108193
104.145592 RKC-2 0.982325 0.019957 0.022648 0.089659 0.089659
104.222362 RKC-2 0.984121 0.018769 0.018902 -0.120632 -0.120632
104.299132 RKC-2 0.985207 0.009106 0.006507 -0.131093 -0.131093
104.375902 RKC-2 0.985519 0.006838 0.005811 0.072014 0.072014
104.452672 RKC-2 0.986257 0.015448 0.017443 0.152288 0.152288
104.529443 RKC-2 0.987891 0.021154 0.023227 -0.003632 -0.003632
104.606213 RKC-2 0.989505 0.014657 0.014248 -0.165636 -0.165636
104.682983 RKC-2 0.990142 0.003169 0.001037 -0.133645 -0.133645
104.759753 RKC-2 0.989991 -0.000695 -0.002249 0.032978 0.032978
104.836523 RKC-2 0.990035 0.006498 0.006632 0.154422 0.154422
104.913294 RKC-2 0.990989 0.017952 0.019178 0.143964 0.143964
104.990064 RKC-2 0.992791 0.025326 0.026526 0.048135 0.048135
105.066834 RKC-2 0.994878 0.025420 0.025986 -0.045672 -0.045672
105.143604 RKC-2 0.996694 0.020216 0.020185 -0.089904 -0.089904
105.220375 RKC-2 0.997981 0.013408 0.013094 -0.087454 -0.087454
105.297145 RKC-2 0.998753 0.007637 0.007305 -0.062891 -0.062891
105.373915 RKC-2 0.999154 0.003806 0.003570 -0.036908 -0.036908
105.450685 RKC-2 0.999338 0.001681 0.001548 -0.018451 -0.018451
105.527455 RKC-2 0.999412 0.000664 0.000601 -0.008044 -0.008044
105.604226 RKC-2 0.999440 0.000236 0.000210 -0.003104 -0.003104
105.680996 RKC-2 0.999449 0.000076 0.000067 -0.001071 -0.001071
105.757766 RKC-2 0.999451 0.000022 0.000019 -0.000332 -0.000332
105.834536 RKC-2 0.999452 0.000006 0.000005 -0.000093 -0.000093
105.911306 RKC-2 0.999452 0.000001 0.000001 -0.000024 -0.000024
105.988077 RKC-2 0.999452 0.000000 0.000000 -0.000006 -0.000006
106.064847 RKC-2 0.999452 0.000000 0.000000 -0.000001 -0.000001
106.141617 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.218387 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.295158 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.371928 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.448698 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.525468 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.602238 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
106.679009 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
106.755779 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
106.832549 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
106.909319 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
106.986089 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
107.062860 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
107.139630 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
107.216400 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
107.293170 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
107.369941 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
107.446711 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
107.523481 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
107.600251 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
107.677021 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
107.753792 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
107.830562 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
107.907332 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
107.984102 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
108.060872 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
108.137643 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
108.214413 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
108.291183 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
108.367953 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
108.444723 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
108.521494 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
108.598264 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
108.675034 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
108.751804 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
108.828575 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
108.905345 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
108.982115 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
109.058885 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
109.135655 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
109.212426 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
109.289196 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
109.365966 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
109.442736 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
109.519506 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
109.596277 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
109.673047 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
109.749817 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
109.826587 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
109.903358 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
109.980128 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.056898 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
110.133668 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
110.210438 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
110.287209 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
110.363979 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
110.440749 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
110.517519 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.594289 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
110.671060 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.747830 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.824600 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
110.901370 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
110.978141 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.054911 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
111.131681 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.208451 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.285221 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
111.361992 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.438762 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
111.515532 RKC-2 0.999452 0.000000 -0.000000 0.000000 0.000000
111.592302 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
111.669072 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
111.745843 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.822613 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
111.899383 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
111.976153 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
112.052924 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.129694 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.206464 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.283234 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
112.360004 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
112.436775 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
112.513545 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
112.590315 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
112.667085 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
112.743855 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
112.820626 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
112.897396 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
112.974166 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
113.050936 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
113.127707 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
113.204477 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
113.281247 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
113.358017 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
113.434787 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
113.511558 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
113.588328 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
113.665098 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
113.741868 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
113.818638 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
113.895409 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
113.972179 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
114.048949 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
114.125719 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
114.202490 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
114.279260 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
114.356030 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
114.432800 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
114.509570 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
114.586341 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
114.663111 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
114.739881 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
114.816651 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
114.893421 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
114.970192 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
115.046962 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
115.123732 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
115.200502 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
115.277273 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
115.354043 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.430813 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
115.507583 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
115.584353 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.661124 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.737894 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
115.814664 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
115.891434 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
115.968204 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
116.044975 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
116.121745 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
116.198515 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.275285 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
116.352055 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.428826 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
116.505596 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
116.582366 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.659136 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.735907 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
116.812677 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
116.889447 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
116.966217 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
117.042987 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.119758 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
117.196528 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.273298 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
117.350068 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.426838 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
117.503609 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.580379 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
117.657149 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
117.733919 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
117.810690 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
117.887460 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
117.964230 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.041000 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
118.117770 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
118.194541 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
118.271311 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
118.348081 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
118.424851 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
118.501621 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.578392 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
118.655162 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.731932 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
118.808702 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
118.885473 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
118.962243 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.039013 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.115783 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.192553 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.269324 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
119.346094 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.422864 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.499634 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
119.576404 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.653175 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.729945 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.806715 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
119.883485 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
119.960256 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.037026 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
120.113796 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.190566 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.267336 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
120.344107 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.420877 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.497647 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
120.574417 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
120.651187 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
120.727958 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.804728 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
120.881498 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
120.958268 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.035039 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
121.111809 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.188579 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
121.265349 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
121.342119 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.418890 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
121.495660 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.572430 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
121.649200 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
121.725970 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
121.802741 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
121.879511 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
121.956281 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.033051 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
122.109822 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.186592 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
122.263362 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
122.340132 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
122.416902 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.493673 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
122.570443 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.647213 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
122.723983 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
122.800753 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
122.877524 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
122.954294 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.031064 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
123.107834 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
123.184605 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.261375 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
123.338145 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.414915 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.491685 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.568456 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
123.645226 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
123.721996 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
123.798766 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.875536 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
123.952307 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
124.029077 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
124.105847 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.182617 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.259387 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
124.336158 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
124.412928 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
124.489698 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
124.566468 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.643239 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
124.720009 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
124.796779 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
124.873549 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
124.950319 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
125.027090 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
125.103860 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
125.180630 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
125.257400 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
125.334170 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
125.410941 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
125.487711 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
125.564481 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
125.641251 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
125.718022 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
125.794792 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
125.871562 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
125.948332 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
126.025102 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.101873 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
126.178643 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.255413 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
126.332183 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
126.408953 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
126.485724 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.562494 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
126.639264 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.716034 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
126.792805 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
126.869575 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
126.946345 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
127.023115 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
127.099885 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
127.176656 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
127.253426 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
127.330196 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
127.406966 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
127.483736 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
127.560507 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
127.637277 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
127.714047 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
127.790817 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
127.867588 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
127.944358 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
128.021128 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
128.097898 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
128.174668 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
128.251439 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
128.328209 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
128.404979 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
128.481749 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
128.558519 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
128.635290 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
128.712060 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.788830 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
128.865600 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
128.942371 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
129.019141 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.095911 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.172681 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.249451 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.326222 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.402992 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.479762 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
129.556532 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.633302 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.710073 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
129.786843 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
129.863613 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
129.940383 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.017154 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.093924 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.170694 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.247464 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.324234 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.401005 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.477775 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.554545 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
130.631315 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.708085 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.784856 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.861626 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
130.938396 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.015166 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.091937 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.168707 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.245477 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.322247 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.399017 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.475788 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.552558 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.629328 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.706098 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.782868 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
131.859639 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
131.936409 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.013179 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.089949 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
132.166719 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.243490 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
132.320260 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.397030 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.473800 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
132.550571 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
132.627341 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
132.704111 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.780881 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
132.857651 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
132.934422 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
133.011192 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
133.087962 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
133.164732 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
133.241502 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
133.318273 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
133.395043 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
133.471813 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
133.548583 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
133.625354 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
133.702124 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
133.778894 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
133.855664 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
133.932434 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.009205 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.085975 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.162745 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.239515 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.316285 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.393056 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.469826 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.546596 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.623366 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.700137 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
134.776907 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.853677 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
134.930447 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.007217 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.083988 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.160758 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.237528 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.314298 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.391068 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.467839 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.544609 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.621379 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.698149 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.774920 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
135.851690 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
135.928460 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.005230 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.082000 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.158771 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.235541 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.312311 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.389081 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.465851 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.542622 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.619392 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.696162 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.772932 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
136.849703 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
136.926473 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.003243 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
137.080013 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
137.156783 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
137.233554 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
137.310324 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.387094 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
137.463864 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.540634 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
137.617405 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.694175 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
137.770945 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
137.847715 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
137.924486 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.001256 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
138.078026 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.154796 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
138.231566 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.308337 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
138.385107 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.461877 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
138.538647 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.615417 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.692188 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.768958 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
138.845728 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
138.922498 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
138.999269 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
139.076039 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.152809 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.229579 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
139.306349 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
139.383120 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
139.459890 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.536660 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
139.613430 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
139.690200 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.766971 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
139.843741 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
139.920511 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
139.997281 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
140.074051 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.150822 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
140.227592 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.304362 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
140.381132 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.457903 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.534673 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
140.611443 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
140.688213 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
140.764983 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.841754 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.918524 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
140.995294 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
141.072064 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
141.148834 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
141.225605 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.302375 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
141.379145 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.455915 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.532686 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
141.609456 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.686226 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
141.762996 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
141.839766 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
141.916537 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
141.993307 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.070077 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
142.146847 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
142.223617 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.300388 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
142.377158 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.453928 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
142.530698 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.607469 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
142.684239 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.761009 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
142.837779 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
142.914549 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
142.991320 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
143.068090 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
143.144860 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
143.221630 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.298400 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
143.375171 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.451941 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
143.528711 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
143.605481 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
143.682252 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.759022 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
143.835792 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
143.912562 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
143.989332 RKC-2 0.999452 0.000000 -0.000000 -0.000000 -0.000000
144.066103 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
144.142873 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.219643 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
144.296413 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
144.373183 RKC-2 0.999452 0.000000 0.000000 -0.000000 -0.000000
144.449954 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
144.526724 RKC-2 0.999452 -0.000000 0.000000 0.000000 0.000000
144.603494 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
144.680264 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
144.757035 RKC-2 0.999452 0.000000 0.000000 0.000000 0.000000
144.833805 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
144.910575 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
144.987345 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
145.064115 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
145.140886 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
145.217656 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
145.294426 RKC-2 0.999452 -0.000000 -0.000000 0.000000 0.000000
145.371196 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000
145.447966 RKC-2 0.999452 -0.000000 -0.000000 -0.000000 -0.000000

